Stress-softening and recovery of elastomers

A constitutive model is developed for the mechanical response of elastomers at finite strains. A polymer is treated as a network of linear chains linked by permanent (chemical crosslinks) and temporary (entanglements and van der Waals forces) junctions. Temporary junctions are assumed to be in two states: loose (passive) when they impose only topological constrains on available configurations of chains, and tight (active) when their effect is tantamount to that for crosslinks. Stretching of a specimen implies that some loose junctions become active, which decreases the average length of a chain. A long chain is treated as an ensemble of inextensible strands connected in sequel. Two neighboring strands are bridged by a bond which may be in two conformations: flexed (trans) and extended (cis). A bond in the flexed conformation is modeled as a linear elastic solid, whereas the mechanical energy of a bond in the extended conformation (two rigid rods directed along a straight line) is disregarded. For a virgin specimen, all bonds are in the flexed conformation. Under loading some bonds are transformed from flexed to extended conformation. Stress-strain relations for a rubbery polymer and kinetic equations for the trans-cis transition are derived using the laws of thermodynamics. Governing equations are determined by 5 adjustable parameters which are found by fitting experimental data in uniaxial tensile tests on natural rubber vulcanizates with various amounts of crosslinks. Fair agreement is demonstrated between results of numerical simulation and observations with the elongation ratio up to $k=8$. We analyze the effects of cyclic loading, thermal annealing and recovery by swelling on the material constants.

==> (inline-0) <==
\begin{tabular}{@{} l c c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
1st stretching   & 8.9  & 4.12 & 12.48 & 1.7 & 0.6\\
2nd stretching   & 8.0  & 4.41 & 10.89 & 1.7 & 0.6\\
3rd stretching   & 7.8  & 4.50 & 10.13 & 1.7 & 0.6\\
8th stretching   & 5.5  & 4.57 &  8.79 & 1.7 & 0.6\\
\hline
\end{tabular}
\begin{tabular}{@{} l r c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
1st stretching   & 9.9  & 4.67 & 21.65 & 1.7 & 0.35\\
4th stretching   & 7.9  & 4.36 & 14.69 & 1.7 & 0.35\\
5th stretching   & 14.1 & 4.63 & 19.52 & 1.7 & 0.35\\
6th stretching   & 14.4 & 4.93 & 20.85 & 1.7 & 0.35\\
7th stretching   & 17.0 & 5.19 & 23.61 & 1.7 & 0.35\\
8th stretching   & 19.2 & 5.53 & 29.64 & 1.7 & 0.35\\
9th stretching   & 23.2 & 5.95 & 41.66 & 1.7 & 0.35\\
\hline
\end{tabular}
\begin{tabular}{@{} l c c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
$\phi =1.25$ phr & & & & &\\
\hline
1st stretching   & 13.5 & 4.27 & 12.66 & 1.6 & 0.4\\
2nd stretching   & 15.1 & 4.67 & 10.25 & 1.6 & 0.4\\
after annealing  & 15.0 & 4.47 & 11.41 & 1.6 & 0.4\\
\hline
$\phi =2.50$ phr & & & & &\\
\hline
1st stretching   & 11.5 & 3.55 & 15.15 & 1.6 & 0.4\\
2nd stretching   & 14.4 & 4.11 & 15.15 & 1.6 & 0.4\\
after annealing  & 18.2 & 3.90 & 17.78 & 1.6 & 0.4\\
\hline
$\phi =4.17$ phr & & & & &\\
\hline
1st stretching   & 12.3 & 3.21 & 22.24 & 1.6 & 0.4\\
2nd stretching   & 17.6 & 3.32 & 18.66 & 1.6 & 0.4\\
after annealing  & 18.4 & 3.32 & 21.06 & 1.6 & 0.4\\
\hline
\end{tabular}
\begin{tabular}{@{} l c c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
$\phi=0.2$ phr & & & & &\\
\hline
1st stretching   & 10.9 & 4.60 & 13.43 & 1.7 & 0.2\\
2nd stretching   & 16.8 & 5.10 & 14.35 & 1.7 & 0.2\\
after annealing  & 16.4 & 4.81 & 16.04 & 1.7 & 0.2\\
\hline
$\phi=0.4$ phr & & & & &\\
\hline
1st stretching   & 14.4 & 3.90 & 22.69 & 1.7 & 0.2\\
2nd stretching   & 24.7 & 4.20 & 24.26 & 1.7 & 0.2\\
after annealing  & 20.4 & 4.00 & 25.01 & 1.7 & 0.2\\
\hline
$\phi=0.6$ phr & & & & &\\
\hline
1st stretching   & 20.4 & 3.66 & 34.84 & 1.7 & 0.2\\
2nd stretching   & 34.7 & 3.83 & 35.40 & 1.7 & 0.2\\
after annealing  & 33.0 & 3.62 & 39.12 & 1.7 & 0.2\\
\hline
\end{tabular}
\begin{tabular}{@{} l r c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
$\phi=0.5$ phr &&&&\\
\hline
1st stretching   & 8.4  & 5.61 & 8.37 & 1.7 & 0.3\\
2nd stretching   & 11.7 & 6.02 & 7.01 & 1.7 & 0.3\\
after annealing  & 11.1 & 5.65 & 8.65 & 1.7 & 0.3\\
\hline
$\phi=3.5$ phr &&&&\\
\hline
1st stretching   & 28.2 & 3.58 & 23.33 & 1.7 & 0.3\\
2nd stretching   & 38.1 & 3.67 & 22.34 & 1.7 & 0.3\\
after annealing  & 35.9 & 3.57 & 23.82 & 1.7 & 0.3\\
\hline
\end{tabular}
\begin{tabular}{@{} l r c r c c @{}}
\hline
&                $a$ & $\eta$ & $E$ MPa & $\nu_{0}$ & $b$ \cr
\hline
{\bf Vulcanizate A} & & & & &\\
\hline
virgin samples & & & & &\\
\hline
1st stretching   & 10.9 & 4.40 & 23.48 & 1.6 & 0.4\\
2nd stretching   & 16.1 & 5.11 & 24.29 & 1.6 & 0.4\\
\hline
recovered samples & & & & &\\
\hline
1st stretching   & 16.7 & 5.01 & 24.11 & 1.6 & 0.4\\
2nd stretching   & 16.1 & 5.25 & 24.38 & 1.6 & 0.4\\
\hline
{\bf Vulcanizate B} & & & & &\\
\hline
virgin samples & & & & &\\
\hline
1st stretching   & 12.5 & 5.64 & 31.97 & 1.6 & 0.2\\
2nd stretching   &  9.5 & 6.04 & 23.52 & 1.6 & 0.2\\
\hline
recovered samples & & & & &\\
\hline
1st stretching   &  8.6 & 5.63 & 24.21 & 1.6 & 0.2\\
2nd stretching   & 10.5 & 5.91 & 23.62 & 1.6 & 0.2\\
\hline
{\bf Vulcanizate C} & & & & &\\
\hline
virgin samples & & & & &\\
\hline
1st stretching   &  7.8 & 5.62 & 25.34 & 1.6 & 0.2\\
2nd stretching   & 11.6 & 6.07 & 26.47 & 1.6 & 0.2\\
\hline
recovered samples & & & & &\\
\hline
1st stretching   &  9.6 & 5.66 & 27.21 & 1.6 & 0.2\\
2nd stretching   &  9.6 & 6.23 & 25.55 & 1.6 & 0.2\\
\hline
\end{tabular}
\end{center}
\end{table}

\setlength{\unitlength}{0.8 mm}
\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(102,92){1}
\put(102,57){2}
\put(102,51){3}
\put(102,45){4}

\put(   4.96,    0.68){\circle{1.8}} 
\put(   9.92,    1.42){\circle{1.8}} 
\put(  14.88,    2.23){\circle{1.8}} 
\put(  19.84,    3.02){\circle{1.8}} 
\put(  24.80,    3.89){\circle{1.8}} 
\put(  29.76,    5.00){\circle{1.8}} 
\put(  34.72,    6.17){\circle{1.8}} 
\put(  39.68,    7.55){\circle{1.8}} 
\put(  44.64,    9.24){\circle{1.8}} 
\put(  49.60,   11.13){\circle{1.8}} 
\put(  54.56,   13.18){\circle{1.8}} 
\put(  59.52,   15.87){\circle{1.8}} 
\put(  64.48,   18.91){\circle{1.8}} 
\put(  69.44,   22.88){\circle{1.8}} 
\put(  74.40,   27.42){\circle{1.8}} 
\put(  79.37,   33.58){\circle{1.8}} 
\put(  84.33,   42.40){\circle{1.8}} 
\put(  89.29,   54.40){\circle{1.8}} 
\put(  94.25,   70.44){\circle{1.8}} 
\put(  97.72,   84.41){\circle{1.8}} 

\put(   0.22,    0.05){\circle*{0.8}} 
\put(   0.44,    0.08){\circle*{0.8}} 
\put(   0.66,    0.12){\circle*{0.8}} 
\put(   0.88,    0.15){\circle*{0.8}} 
\put(   1.10,    0.18){\circle*{0.8}} 
\put(   1.32,    0.21){\circle*{0.8}} 
\put(   1.54,    0.24){\circle*{0.8}} 
\put(   1.76,    0.27){\circle*{0.8}} 
\put(   1.98,    0.30){\circle*{0.8}} 
\put(   2.20,    0.33){\circle*{0.8}} 
\put(   2.42,    0.35){\circle*{0.8}} 
\put(   2.64,    0.38){\circle*{0.8}} 
\put(   2.86,    0.41){\circle*{0.8}} 
\put(   3.08,    0.43){\circle*{0.8}} 
\put(   3.30,    0.46){\circle*{0.8}} 
\put(   3.52,    0.48){\circle*{0.8}} 
\put(   3.74,    0.50){\circle*{0.8}} 
\put(   3.96,    0.53){\circle*{0.8}} 
\put(   4.18,    0.55){\circle*{0.8}} 
\put(   4.40,    0.57){\circle*{0.8}} 
\put(   4.62,    0.60){\circle*{0.8}} 
\put(   4.84,    0.62){\circle*{0.8}} 
\put(   5.06,    0.64){\circle*{0.8}} 
\put(   5.28,    0.67){\circle*{0.8}} 
\put(   5.50,    0.69){\circle*{0.8}} 
\put(   5.72,    0.71){\circle*{0.8}} 
\put(   5.94,    0.73){\circle*{0.8}} 
\put(   6.16,    0.76){\circle*{0.8}} 
\put(   6.38,    0.78){\circle*{0.8}} 
\put(   6.60,    0.80){\circle*{0.8}} 
\put(   6.82,    0.82){\circle*{0.8}} 
\put(   7.04,    0.85){\circle*{0.8}} 
\put(   7.26,    0.87){\circle*{0.8}} 
\put(   7.48,    0.90){\circle*{0.8}} 
\put(   7.70,    0.92){\circle*{0.8}} 
\put(   7.92,    0.94){\circle*{0.8}} 
\put(   8.14,    0.97){\circle*{0.8}} 
\put(   8.36,    0.99){\circle*{0.8}} 
\put(   8.58,    1.02){\circle*{0.8}} 
\put(   8.80,    1.05){\circle*{0.8}} 
\put(   9.02,    1.07){\circle*{0.8}} 
\put(   9.24,    1.10){\circle*{0.8}} 
\put(   9.46,    1.13){\circle*{0.8}} 
\put(   9.68,    1.16){\circle*{0.8}} 
\put(   9.90,    1.18){\circle*{0.8}} 
\put(  10.12,    1.21){\circle*{0.8}} 
\put(  10.34,    1.24){\circle*{0.8}} 
\put(  10.56,    1.27){\circle*{0.8}} 
\put(  10.78,    1.30){\circle*{0.8}} 
\put(  11.00,    1.34){\circle*{0.8}} 
\put(  11.22,    1.37){\circle*{0.8}} 
\put(  11.44,    1.40){\circle*{0.8}} 
\put(  11.66,    1.43){\circle*{0.8}} 
\put(  11.88,    1.47){\circle*{0.8}} 
\put(  12.10,    1.50){\circle*{0.8}} 
\put(  12.32,    1.54){\circle*{0.8}} 
\put(  12.54,    1.57){\circle*{0.8}} 
\put(  12.76,    1.61){\circle*{0.8}} 
\put(  12.98,    1.65){\circle*{0.8}} 
\put(  13.20,    1.69){\circle*{0.8}} 
\put(  13.42,    1.72){\circle*{0.8}} 
\put(  13.64,    1.76){\circle*{0.8}} 
\put(  13.86,    1.80){\circle*{0.8}} 
\put(  14.08,    1.84){\circle*{0.8}} 
\put(  14.30,    1.89){\circle*{0.8}} 
\put(  14.52,    1.93){\circle*{0.8}} 
\put(  14.74,    1.97){\circle*{0.8}} 
\put(  14.96,    2.01){\circle*{0.8}} 
\put(  15.18,    2.06){\circle*{0.8}} 
\put(  15.40,    2.10){\circle*{0.8}} 
\put(  15.62,    2.15){\circle*{0.8}} 
\put(  15.84,    2.20){\circle*{0.8}} 
\put(  16.06,    2.24){\circle*{0.8}} 
\put(  16.28,    2.29){\circle*{0.8}} 
\put(  16.50,    2.34){\circle*{0.8}} 
\put(  16.72,    2.39){\circle*{0.8}} 
\put(  16.94,    2.44){\circle*{0.8}} 
\put(  17.16,    2.49){\circle*{0.8}} 
\put(  17.38,    2.54){\circle*{0.8}} 
\put(  17.60,    2.59){\circle*{0.8}} 
\put(  17.82,    2.64){\circle*{0.8}} 
\put(  18.04,    2.69){\circle*{0.8}} 
\put(  18.26,    2.75){\circle*{0.8}} 
\put(  18.48,    2.80){\circle*{0.8}} 
\put(  18.70,    2.85){\circle*{0.8}} 
\put(  18.92,    2.91){\circle*{0.8}} 
\put(  19.14,    2.96){\circle*{0.8}} 
\put(  19.36,    3.02){\circle*{0.8}} 
\put(  19.58,    3.07){\circle*{0.8}} 
\put(  19.80,    3.13){\circle*{0.8}} 
\put(  20.02,    3.19){\circle*{0.8}} 
\put(  20.24,    3.24){\circle*{0.8}} 
\put(  20.46,    3.30){\circle*{0.8}} 
\put(  20.68,    3.36){\circle*{0.8}} 
\put(  20.90,    3.42){\circle*{0.8}} 
\put(  21.12,    3.48){\circle*{0.8}} 
\put(  21.34,    3.54){\circle*{0.8}} 
\put(  21.56,    3.60){\circle*{0.8}} 
\put(  21.78,    3.66){\circle*{0.8}} 
\put(  22.00,    3.72){\circle*{0.8}} 
\put(  22.22,    3.78){\circle*{0.8}} 
\put(  22.44,    3.84){\circle*{0.8}} 
\put(  22.66,    3.90){\circle*{0.8}} 
\put(  22.88,    3.96){\circle*{0.8}} 
\put(  23.10,    4.02){\circle*{0.8}} 
\put(  23.32,    4.08){\circle*{0.8}} 
\put(  23.54,    4.14){\circle*{0.8}} 
\put(  23.76,    4.20){\circle*{0.8}} 
\put(  23.98,    4.27){\circle*{0.8}} 
\put(  24.20,    4.33){\circle*{0.8}} 
\put(  24.42,    4.39){\circle*{0.8}} 
\put(  24.64,    4.45){\circle*{0.8}} 
\put(  24.86,    4.52){\circle*{0.8}} 
\put(  25.08,    4.58){\circle*{0.8}} 
\put(  25.30,    4.64){\circle*{0.8}} 
\put(  25.52,    4.70){\circle*{0.8}} 
\put(  25.74,    4.77){\circle*{0.8}} 
\put(  25.96,    4.83){\circle*{0.8}} 
\put(  26.18,    4.89){\circle*{0.8}} 
\put(  26.40,    4.96){\circle*{0.8}} 
\put(  26.62,    5.02){\circle*{0.8}} 
\put(  26.84,    5.08){\circle*{0.8}} 
\put(  27.06,    5.14){\circle*{0.8}} 
\put(  27.28,    5.21){\circle*{0.8}} 
\put(  27.50,    5.27){\circle*{0.8}} 
\put(  27.72,    5.33){\circle*{0.8}} 
\put(  27.94,    5.39){\circle*{0.8}} 
\put(  28.16,    5.46){\circle*{0.8}} 
\put(  28.38,    5.52){\circle*{0.8}} 
\put(  28.60,    5.58){\circle*{0.8}} 
\put(  28.82,    5.64){\circle*{0.8}} 
\put(  29.04,    5.70){\circle*{0.8}} 
\put(  29.26,    5.77){\circle*{0.8}} 
\put(  29.48,    5.83){\circle*{0.8}} 
\put(  29.70,    5.89){\circle*{0.8}} 
\put(  29.92,    5.95){\circle*{0.8}} 
\put(  30.14,    6.01){\circle*{0.8}} 
\put(  30.36,    6.07){\circle*{0.8}} 
\put(  30.58,    6.13){\circle*{0.8}} 
\put(  30.80,    6.19){\circle*{0.8}} 
\put(  31.02,    6.26){\circle*{0.8}} 
\put(  31.24,    6.32){\circle*{0.8}} 
\put(  31.46,    6.38){\circle*{0.8}} 
\put(  31.68,    6.44){\circle*{0.8}} 
\put(  31.90,    6.50){\circle*{0.8}} 
\put(  32.12,    6.56){\circle*{0.8}} 
\put(  32.34,    6.62){\circle*{0.8}} 
\put(  32.56,    6.68){\circle*{0.8}} 
\put(  32.78,    6.73){\circle*{0.8}} 
\put(  33.00,    6.79){\circle*{0.8}} 
\put(  33.22,    6.85){\circle*{0.8}} 
\put(  33.44,    6.91){\circle*{0.8}} 
\put(  33.66,    6.97){\circle*{0.8}} 
\put(  33.88,    7.03){\circle*{0.8}} 
\put(  34.10,    7.09){\circle*{0.8}} 
\put(  34.32,    7.15){\circle*{0.8}} 
\put(  34.54,    7.20){\circle*{0.8}} 
\put(  34.76,    7.26){\circle*{0.8}} 
\put(  34.98,    7.32){\circle*{0.8}} 
\put(  35.20,    7.38){\circle*{0.8}} 
\put(  35.42,    7.43){\circle*{0.8}} 
\put(  35.64,    7.49){\circle*{0.8}} 
\put(  35.86,    7.55){\circle*{0.8}} 
\put(  36.08,    7.60){\circle*{0.8}} 
\put(  36.30,    7.66){\circle*{0.8}} 
\put(  36.52,    7.72){\circle*{0.8}} 
\put(  36.74,    7.78){\circle*{0.8}} 
\put(  36.96,    7.83){\circle*{0.8}} 
\put(  37.18,    7.89){\circle*{0.8}} 
\put(  37.40,    7.95){\circle*{0.8}} 
\put(  37.62,    8.00){\circle*{0.8}} 
\put(  37.84,    8.06){\circle*{0.8}} 
\put(  38.06,    8.11){\circle*{0.8}} 
\put(  38.28,    8.17){\circle*{0.8}} 
\put(  38.50,    8.22){\circle*{0.8}} 
\put(  38.72,    8.28){\circle*{0.8}} 
\put(  38.94,    8.34){\circle*{0.8}} 
\put(  39.16,    8.39){\circle*{0.8}} 
\put(  39.38,    8.45){\circle*{0.8}} 
\put(  39.60,    8.51){\circle*{0.8}} 
\put(  39.82,    8.56){\circle*{0.8}} 
\put(  40.04,    8.62){\circle*{0.8}} 
\put(  40.26,    8.67){\circle*{0.8}} 
\put(  40.48,    8.73){\circle*{0.8}} 
\put(  40.70,    8.78){\circle*{0.8}} 
\put(  40.92,    8.84){\circle*{0.8}} 
\put(  41.14,    8.90){\circle*{0.8}} 
\put(  41.36,    8.95){\circle*{0.8}} 
\put(  41.58,    9.01){\circle*{0.8}} 
\put(  41.80,    9.07){\circle*{0.8}} 
\put(  42.02,    9.13){\circle*{0.8}} 
\put(  42.24,    9.18){\circle*{0.8}} 
\put(  42.46,    9.24){\circle*{0.8}} 
\put(  42.68,    9.29){\circle*{0.8}} 
\put(  42.90,    9.35){\circle*{0.8}} 
\put(  43.12,    9.41){\circle*{0.8}} 
\put(  43.34,    9.46){\circle*{0.8}} 
\put(  43.56,    9.52){\circle*{0.8}} 
\put(  43.78,    9.58){\circle*{0.8}} 
\put(  44.00,    9.64){\circle*{0.8}} 
\put(  44.22,    9.70){\circle*{0.8}} 
\put(  44.44,    9.76){\circle*{0.8}} 
\put(  44.66,    9.81){\circle*{0.8}} 
\put(  44.88,    9.88){\circle*{0.8}} 
\put(  45.10,    9.94){\circle*{0.8}} 
\put(  45.32,    9.99){\circle*{0.8}} 
\put(  45.54,   10.05){\circle*{0.8}} 
\put(  45.76,   10.11){\circle*{0.8}} 
\put(  45.98,   10.17){\circle*{0.8}} 
\put(  46.20,   10.23){\circle*{0.8}} 
\put(  46.42,   10.29){\circle*{0.8}} 
\put(  46.64,   10.35){\circle*{0.8}} 
\put(  46.86,   10.42){\circle*{0.8}} 
\put(  47.08,   10.48){\circle*{0.8}} 
\put(  47.30,   10.54){\circle*{0.8}} 
\put(  47.52,   10.61){\circle*{0.8}} 
\put(  47.74,   10.67){\circle*{0.8}} 
\put(  47.96,   10.74){\circle*{0.8}} 
\put(  48.18,   10.80){\circle*{0.8}} 
\put(  48.40,   10.87){\circle*{0.8}} 
\put(  48.62,   10.93){\circle*{0.8}} 
\put(  48.84,   11.00){\circle*{0.8}} 
\put(  49.06,   11.06){\circle*{0.8}} 
\put(  49.28,   11.13){\circle*{0.8}} 
\put(  49.50,   11.19){\circle*{0.8}} 
\put(  49.72,   11.26){\circle*{0.8}} 
\put(  49.94,   11.33){\circle*{0.8}} 
\put(  50.16,   11.40){\circle*{0.8}} 
\put(  50.38,   11.47){\circle*{0.8}} 
\put(  50.60,   11.54){\circle*{0.8}} 
\put(  50.82,   11.61){\circle*{0.8}} 
\put(  51.04,   11.69){\circle*{0.8}} 
\put(  51.26,   11.76){\circle*{0.8}} 
\put(  51.48,   11.83){\circle*{0.8}} 
\put(  51.70,   11.91){\circle*{0.8}} 
\put(  51.92,   11.98){\circle*{0.8}} 
\put(  52.14,   12.06){\circle*{0.8}} 
\put(  52.36,   12.13){\circle*{0.8}} 
\put(  52.58,   12.21){\circle*{0.8}} 
\put(  52.80,   12.28){\circle*{0.8}} 
\put(  53.02,   12.36){\circle*{0.8}} 
\put(  53.24,   12.44){\circle*{0.8}} 
\put(  53.46,   12.52){\circle*{0.8}} 
\put(  53.68,   12.60){\circle*{0.8}} 
\put(  53.90,   12.68){\circle*{0.8}} 
\put(  54.12,   12.76){\circle*{0.8}} 
\put(  54.34,   12.85){\circle*{0.8}} 
\put(  54.56,   12.93){\circle*{0.8}} 
\put(  54.78,   13.02){\circle*{0.8}} 
\put(  55.00,   13.11){\circle*{0.8}} 
\put(  55.22,   13.20){\circle*{0.8}} 
\put(  55.44,   13.28){\circle*{0.8}} 
\put(  55.66,   13.37){\circle*{0.8}} 
\put(  55.88,   13.46){\circle*{0.8}} 
\put(  56.10,   13.55){\circle*{0.8}} 
\put(  56.32,   13.64){\circle*{0.8}} 
\put(  56.54,   13.73){\circle*{0.8}} 
\put(  56.76,   13.83){\circle*{0.8}} 
\put(  56.98,   13.92){\circle*{0.8}} 
\put(  57.20,   14.02){\circle*{0.8}} 
\put(  57.42,   14.12){\circle*{0.8}} 
\put(  57.64,   14.21){\circle*{0.8}} 
\put(  57.86,   14.32){\circle*{0.8}} 
\put(  58.08,   14.42){\circle*{0.8}} 
\put(  58.30,   14.52){\circle*{0.8}} 
\put(  58.52,   14.62){\circle*{0.8}} 
\put(  58.74,   14.73){\circle*{0.8}} 
\put(  58.96,   14.84){\circle*{0.8}} 
\put(  59.18,   14.95){\circle*{0.8}} 
\put(  59.40,   15.06){\circle*{0.8}} 
\put(  59.62,   15.16){\circle*{0.8}} 
\put(  59.84,   15.27){\circle*{0.8}} 
\put(  60.06,   15.39){\circle*{0.8}} 
\put(  60.26,   15.49){\circle*{0.8}} 
\put(  60.46,   15.59){\circle*{0.8}} 
\put(  60.66,   15.70){\circle*{0.8}} 
\put(  60.86,   15.80){\circle*{0.8}} 
\put(  61.06,   15.91){\circle*{0.8}} 
\put(  61.26,   16.02){\circle*{0.8}} 
\put(  61.46,   16.13){\circle*{0.8}} 
\put(  61.66,   16.24){\circle*{0.8}} 
\put(  61.86,   16.36){\circle*{0.8}} 
\put(  62.06,   16.47){\circle*{0.8}} 
\put(  62.26,   16.59){\circle*{0.8}} 
\put(  62.46,   16.71){\circle*{0.8}} 
\put(  62.66,   16.83){\circle*{0.8}} 
\put(  62.86,   16.95){\circle*{0.8}} 
\put(  63.06,   17.07){\circle*{0.8}} 
\put(  63.26,   17.19){\circle*{0.8}} 
\put(  63.46,   17.32){\circle*{0.8}} 
\put(  63.66,   17.45){\circle*{0.8}} 
\put(  63.86,   17.58){\circle*{0.8}} 
\put(  64.06,   17.70){\circle*{0.8}} 
\put(  64.26,   17.83){\circle*{0.8}} 
\put(  64.46,   17.96){\circle*{0.8}} 
\put(  64.66,   18.10){\circle*{0.8}} 
\put(  64.86,   18.23){\circle*{0.8}} 
\put(  65.06,   18.37){\circle*{0.8}} 
\put(  65.26,   18.50){\circle*{0.8}} 
\put(  65.46,   18.64){\circle*{0.8}} 
\put(  65.66,   18.78){\circle*{0.8}} 
\put(  65.86,   18.93){\circle*{0.8}} 
\put(  66.06,   19.07){\circle*{0.8}} 
\put(  66.26,   19.22){\circle*{0.8}} 
\put(  66.46,   19.37){\circle*{0.8}} 
\put(  66.66,   19.52){\circle*{0.8}} 
\put(  66.86,   19.67){\circle*{0.8}} 
\put(  67.06,   19.82){\circle*{0.8}} 
\put(  67.26,   19.98){\circle*{0.8}} 
\put(  67.46,   20.14){\circle*{0.8}} 
\put(  67.66,   20.30){\circle*{0.8}} 
\put(  67.86,   20.46){\circle*{0.8}} 
\put(  68.06,   20.63){\circle*{0.8}} 
\put(  68.26,   20.79){\circle*{0.8}} 
\put(  68.46,   20.96){\circle*{0.8}} 
\put(  68.66,   21.13){\circle*{0.8}} 
\put(  68.86,   21.30){\circle*{0.8}} 
\put(  69.06,   21.47){\circle*{0.8}} 
\put(  69.26,   21.65){\circle*{0.8}} 
\put(  69.46,   21.82){\circle*{0.8}} 
\put(  69.66,   22.00){\circle*{0.8}} 
\put(  69.86,   22.18){\circle*{0.8}} 
\put(  70.06,   22.37){\circle*{0.8}} 
\put(  70.26,   22.55){\circle*{0.8}} 
\put(  70.46,   22.74){\circle*{0.8}} 
\put(  70.66,   22.93){\circle*{0.8}} 
\put(  70.86,   23.12){\circle*{0.8}} 
\put(  71.06,   23.32){\circle*{0.8}} 
\put(  71.26,   23.52){\circle*{0.8}} 
\put(  71.46,   23.72){\circle*{0.8}} 
\put(  71.66,   23.92){\circle*{0.8}} 
\put(  71.86,   24.13){\circle*{0.8}} 
\put(  72.06,   24.33){\circle*{0.8}} 
\put(  72.26,   24.55){\circle*{0.8}} 
\put(  72.46,   24.76){\circle*{0.8}} 
\put(  72.66,   24.97){\circle*{0.8}} 
\put(  72.86,   25.19){\circle*{0.8}} 
\put(  73.06,   25.41){\circle*{0.8}} 
\put(  73.24,   25.62){\circle*{0.8}} 
\put(  73.42,   25.82){\circle*{0.8}} 
\put(  73.60,   26.03){\circle*{0.8}} 
\put(  73.78,   26.24){\circle*{0.8}} 
\put(  73.96,   26.45){\circle*{0.8}} 
\put(  74.14,   26.66){\circle*{0.8}} 
\put(  74.32,   26.87){\circle*{0.8}} 
\put(  74.50,   27.09){\circle*{0.8}} 
\put(  74.68,   27.31){\circle*{0.8}} 
\put(  74.86,   27.53){\circle*{0.8}} 
\put(  75.04,   27.75){\circle*{0.8}} 
\put(  75.20,   27.95){\circle*{0.8}} 
\put(  75.36,   28.15){\circle*{0.8}} 
\put(  75.52,   28.36){\circle*{0.8}} 
\put(  75.68,   28.56){\circle*{0.8}} 
\put(  75.84,   28.77){\circle*{0.8}} 
\put(  76.00,   28.98){\circle*{0.8}} 
\put(  76.16,   29.19){\circle*{0.8}} 
\put(  76.32,   29.41){\circle*{0.8}} 
\put(  76.48,   29.63){\circle*{0.8}} 
\put(  76.64,   29.85){\circle*{0.8}} 
\put(  76.80,   30.07){\circle*{0.8}} 
\put(  76.96,   30.29){\circle*{0.8}} 
\put(  77.12,   30.52){\circle*{0.8}} 
\put(  77.28,   30.74){\circle*{0.8}} 
\put(  77.42,   30.94){\circle*{0.8}} 
\put(  77.56,   31.15){\circle*{0.8}} 
\put(  77.70,   31.35){\circle*{0.8}} 
\put(  77.84,   31.56){\circle*{0.8}} 
\put(  77.98,   31.77){\circle*{0.8}} 
\put(  78.12,   31.98){\circle*{0.8}} 
\put(  78.26,   32.19){\circle*{0.8}} 
\put(  78.40,   32.40){\circle*{0.8}} 
\put(  78.54,   32.62){\circle*{0.8}} 
\put(  78.68,   32.84){\circle*{0.8}} 
\put(  78.82,   33.06){\circle*{0.8}} 
\put(  78.96,   33.28){\circle*{0.8}} 
\put(  79.10,   33.50){\circle*{0.8}} 
\put(  79.24,   33.72){\circle*{0.8}} 
\put(  79.38,   33.95){\circle*{0.8}} 
\put(  79.52,   34.18){\circle*{0.8}} 
\put(  79.66,   34.41){\circle*{0.8}} 
\put(  79.80,   34.64){\circle*{0.8}} 
\put(  79.92,   34.84){\circle*{0.8}} 
\put(  80.04,   35.04){\circle*{0.8}} 
\put(  80.16,   35.25){\circle*{0.8}} 
\put(  80.28,   35.45){\circle*{0.8}} 
\put(  80.40,   35.66){\circle*{0.8}} 
\put(  80.52,   35.86){\circle*{0.8}} 
\put(  80.64,   36.07){\circle*{0.8}} 
\put(  80.76,   36.28){\circle*{0.8}} 
\put(  80.88,   36.49){\circle*{0.8}} 
\put(  81.00,   36.70){\circle*{0.8}} 
\put(  81.12,   36.92){\circle*{0.8}} 
\put(  81.24,   37.13){\circle*{0.8}} 
\put(  81.36,   37.35){\circle*{0.8}} 
\put(  81.48,   37.57){\circle*{0.8}} 
\put(  81.60,   37.79){\circle*{0.8}} 
\put(  81.72,   38.01){\circle*{0.8}} 
\put(  81.84,   38.23){\circle*{0.8}} 
\put(  81.96,   38.46){\circle*{0.8}} 
\put(  82.08,   38.68){\circle*{0.8}} 
\put(  82.20,   38.91){\circle*{0.8}} 
\put(  82.32,   39.14){\circle*{0.8}} 
\put(  82.44,   39.37){\circle*{0.8}} 
\put(  82.56,   39.60){\circle*{0.8}} 
\put(  82.68,   39.84){\circle*{0.8}} 
\put(  82.80,   40.08){\circle*{0.8}} 
\put(  82.92,   40.31){\circle*{0.8}} 
\put(  83.04,   40.55){\circle*{0.8}} 
\put(  83.14,   40.75){\circle*{0.8}} 
\put(  83.24,   40.96){\circle*{0.8}} 
\put(  83.34,   41.16){\circle*{0.8}} 
\put(  83.44,   41.36){\circle*{0.8}} 
\put(  83.54,   41.57){\circle*{0.8}} 
\put(  83.64,   41.77){\circle*{0.8}} 
\put(  83.74,   41.98){\circle*{0.8}} 
\put(  83.84,   42.19){\circle*{0.8}} 
\put(  83.94,   42.40){\circle*{0.8}} 
\put(  84.04,   42.61){\circle*{0.8}} 
\put(  84.14,   42.82){\circle*{0.8}} 
\put(  84.24,   43.04){\circle*{0.8}} 
\put(  84.34,   43.25){\circle*{0.8}} 
\put(  84.44,   43.47){\circle*{0.8}} 
\put(  84.54,   43.69){\circle*{0.8}} 
\put(  84.64,   43.90){\circle*{0.8}} 
\put(  84.74,   44.12){\circle*{0.8}} 
\put(  84.84,   44.35){\circle*{0.8}} 
\put(  84.94,   44.57){\circle*{0.8}} 
\put(  85.04,   44.79){\circle*{0.8}} 
\put(  85.14,   45.02){\circle*{0.8}} 
\put(  85.24,   45.24){\circle*{0.8}} 
\put(  85.34,   45.47){\circle*{0.8}} 
\put(  85.44,   45.70){\circle*{0.8}} 
\put(  85.54,   45.93){\circle*{0.8}} 
\put(  85.64,   46.16){\circle*{0.8}} 
\put(  85.74,   46.39){\circle*{0.8}} 
\put(  85.84,   46.62){\circle*{0.8}} 
\put(  85.94,   46.86){\circle*{0.8}} 
\put(  86.04,   47.09){\circle*{0.8}} 
\put(  86.14,   47.33){\circle*{0.8}} 
\put(  86.24,   47.57){\circle*{0.8}} 
\put(  86.34,   47.81){\circle*{0.8}} 
\put(  86.44,   48.05){\circle*{0.8}} 
\put(  86.54,   48.29){\circle*{0.8}} 
\put(  86.64,   48.53){\circle*{0.8}} 
\put(  86.74,   48.78){\circle*{0.8}} 
\put(  86.84,   49.02){\circle*{0.8}} 
\put(  86.94,   49.27){\circle*{0.8}} 
\put(  87.04,   49.52){\circle*{0.8}} 
\put(  87.14,   49.76){\circle*{0.8}} 
\put(  87.24,   50.01){\circle*{0.8}} 
\put(  87.32,   50.21){\circle*{0.8}} 
\put(  87.40,   50.42){\circle*{0.8}} 
\put(  87.48,   50.62){\circle*{0.8}} 
\put(  87.56,   50.82){\circle*{0.8}} 
\put(  87.64,   51.03){\circle*{0.8}} 
\put(  87.72,   51.23){\circle*{0.8}} 
\put(  87.80,   51.44){\circle*{0.8}} 
\put(  87.88,   51.64){\circle*{0.8}} 
\put(  87.96,   51.85){\circle*{0.8}} 
\put(  88.04,   52.06){\circle*{0.8}} 
\put(  88.12,   52.27){\circle*{0.8}} 
\put(  88.20,   52.48){\circle*{0.8}} 
\put(  88.28,   52.69){\circle*{0.8}} 
\put(  88.36,   52.90){\circle*{0.8}} 
\put(  88.44,   53.11){\circle*{0.8}} 
\put(  88.52,   53.33){\circle*{0.8}} 
\put(  88.60,   53.54){\circle*{0.8}} 
\put(  88.68,   53.76){\circle*{0.8}} 
\put(  88.76,   53.97){\circle*{0.8}} 
\put(  88.84,   54.19){\circle*{0.8}} 
\put(  88.92,   54.41){\circle*{0.8}} 
\put(  89.00,   54.63){\circle*{0.8}} 
\put(  89.08,   54.85){\circle*{0.8}} 
\put(  89.16,   55.07){\circle*{0.8}} 
\put(  89.24,   55.29){\circle*{0.8}} 
\put(  89.32,   55.51){\circle*{0.8}} 
\put(  89.40,   55.73){\circle*{0.8}} 
\put(  89.48,   55.96){\circle*{0.8}} 
\put(  89.56,   56.18){\circle*{0.8}} 
\put(  89.64,   56.41){\circle*{0.8}} 
\put(  89.72,   56.63){\circle*{0.8}} 
\put(  89.80,   56.86){\circle*{0.8}} 
\put(  89.88,   57.09){\circle*{0.8}} 
\put(  89.96,   57.32){\circle*{0.8}} 
\put(  90.04,   57.55){\circle*{0.8}} 
\put(  90.12,   57.78){\circle*{0.8}} 
\put(  90.20,   58.01){\circle*{0.8}} 
\put(  90.28,   58.24){\circle*{0.8}} 
\put(  90.36,   58.47){\circle*{0.8}} 
\put(  90.44,   58.71){\circle*{0.8}} 
\put(  90.52,   58.94){\circle*{0.8}} 
\put(  90.60,   59.18){\circle*{0.8}} 
\put(  90.68,   59.41){\circle*{0.8}} 
\put(  90.76,   59.65){\circle*{0.8}} 
\put(  90.84,   59.89){\circle*{0.8}} 
\put(  90.92,   60.13){\circle*{0.8}} 
\put(  91.00,   60.37){\circle*{0.8}} 
\put(  91.08,   60.61){\circle*{0.8}} 
\put(  91.16,   60.85){\circle*{0.8}} 
\put(  91.24,   61.10){\circle*{0.8}} 
\put(  91.32,   61.34){\circle*{0.8}} 
\put(  91.40,   61.58){\circle*{0.8}} 
\put(  91.48,   61.83){\circle*{0.8}} 
\put(  91.56,   62.07){\circle*{0.8}} 
\put(  91.64,   62.32){\circle*{0.8}} 
\put(  91.72,   62.57){\circle*{0.8}} 
\put(  91.80,   62.82){\circle*{0.8}} 
\put(  91.88,   63.07){\circle*{0.8}} 
\put(  91.96,   63.32){\circle*{0.8}} 
\put(  92.04,   63.57){\circle*{0.8}} 
\put(  92.12,   63.82){\circle*{0.8}} 
\put(  92.20,   64.07){\circle*{0.8}} 
\put(  92.28,   64.33){\circle*{0.8}} 
\put(  92.36,   64.58){\circle*{0.8}} 
\put(  92.44,   64.84){\circle*{0.8}} 
\put(  92.52,   65.09){\circle*{0.8}} 
\put(  92.60,   65.35){\circle*{0.8}} 
\put(  92.68,   65.61){\circle*{0.8}} 
\put(  92.76,   65.87){\circle*{0.8}} 
\put(  92.84,   66.13){\circle*{0.8}} 
\put(  92.92,   66.39){\circle*{0.8}} 
\put(  93.00,   66.65){\circle*{0.8}} 
\put(  93.08,   66.91){\circle*{0.8}} 
\put(  93.16,   67.17){\circle*{0.8}} 
\put(  93.24,   67.44){\circle*{0.8}} 
\put(  93.32,   67.70){\circle*{0.8}} 
\put(  93.40,   67.97){\circle*{0.8}} 
\put(  93.48,   68.23){\circle*{0.8}} 
\put(  93.54,   68.43){\circle*{0.8}} 
\put(  93.60,   68.63){\circle*{0.8}} 
\put(  93.66,   68.84){\circle*{0.8}} 
\put(  93.72,   69.04){\circle*{0.8}} 
\put(  93.78,   69.24){\circle*{0.8}} 
\put(  93.84,   69.44){\circle*{0.8}} 
\put(  93.90,   69.64){\circle*{0.8}} 
\put(  93.96,   69.85){\circle*{0.8}} 
\put(  94.02,   70.05){\circle*{0.8}} 
\put(  94.08,   70.25){\circle*{0.8}} 
\put(  94.14,   70.46){\circle*{0.8}} 
\put(  94.20,   70.66){\circle*{0.8}} 
\put(  94.26,   70.87){\circle*{0.8}} 
\put(  94.32,   71.07){\circle*{0.8}} 
\put(  94.38,   71.28){\circle*{0.8}} 
\put(  94.44,   71.48){\circle*{0.8}} 
\put(  94.50,   71.69){\circle*{0.8}} 
\put(  94.56,   71.90){\circle*{0.8}} 
\put(  94.62,   72.11){\circle*{0.8}} 
\put(  94.68,   72.31){\circle*{0.8}} 
\put(  94.74,   72.52){\circle*{0.8}} 
\put(  94.80,   72.73){\circle*{0.8}} 
\put(  94.86,   72.94){\circle*{0.8}} 
\put(  94.92,   73.15){\circle*{0.8}} 
\put(  94.98,   73.36){\circle*{0.8}} 
\put(  95.04,   73.57){\circle*{0.8}} 
\put(  95.10,   73.78){\circle*{0.8}} 
\put(  95.16,   73.99){\circle*{0.8}} 
\put(  95.22,   74.20){\circle*{0.8}} 
\put(  95.28,   74.42){\circle*{0.8}} 
\put(  95.34,   74.63){\circle*{0.8}} 
\put(  95.40,   74.84){\circle*{0.8}} 
\put(  95.46,   75.06){\circle*{0.8}} 
\put(  95.52,   75.27){\circle*{0.8}} 
\put(  95.58,   75.49){\circle*{0.8}} 
\put(  95.64,   75.70){\circle*{0.8}} 
\put(  95.70,   75.92){\circle*{0.8}} 
\put(  95.76,   76.13){\circle*{0.8}} 
\put(  95.82,   76.35){\circle*{0.8}} 
\put(  95.88,   76.56){\circle*{0.8}} 
\put(  95.94,   76.78){\circle*{0.8}} 
\put(  96.00,   77.00){\circle*{0.8}} 
\put(  96.06,   77.22){\circle*{0.8}} 
\put(  96.12,   77.43){\circle*{0.8}} 
\put(  96.18,   77.65){\circle*{0.8}} 
\put(  96.24,   77.87){\circle*{0.8}} 
\put(  96.30,   78.09){\circle*{0.8}} 
\put(  96.36,   78.31){\circle*{0.8}} 
\put(  96.42,   78.53){\circle*{0.8}} 
\put(  96.48,   78.75){\circle*{0.8}} 
\put(  96.54,   78.97){\circle*{0.8}} 
\put(  96.60,   79.19){\circle*{0.8}} 
\put(  96.66,   79.42){\circle*{0.8}} 
\put(  96.72,   79.64){\circle*{0.8}} 
\put(  96.78,   79.86){\circle*{0.8}} 
\put(  96.84,   80.08){\circle*{0.8}} 
\put(  96.90,   80.31){\circle*{0.8}} 
\put(  96.96,   80.53){\circle*{0.8}} 
\put(  97.02,   80.75){\circle*{0.8}} 
\put(  97.08,   80.98){\circle*{0.8}} 
\put(  97.14,   81.20){\circle*{0.8}} 
\put(  97.20,   81.43){\circle*{0.8}} 
\put(  97.26,   81.65){\circle*{0.8}} 
\put(  97.32,   81.88){\circle*{0.8}} 
\put(  97.38,   82.11){\circle*{0.8}} 
\put(  97.44,   82.33){\circle*{0.8}} 
\put(  97.50,   82.56){\circle*{0.8}} 
\put(  97.56,   82.79){\circle*{0.8}} 
\put(  97.62,   83.02){\circle*{0.8}} 
\put(  97.68,   83.24){\circle*{0.8}} 
\put(  97.74,   83.47){\circle*{0.8}} 
\put(  97.80,   83.70){\circle*{0.8}} 
\put(  97.86,   83.93){\circle*{0.8}} 
\put(  97.92,   84.16){\circle*{0.8}} 
\put(  97.98,   84.39){\circle*{0.8}} 
\put(  98.04,   84.62){\circle*{0.8}} 
\put(  98.10,   84.85){\circle*{0.8}} 
\put(  98.16,   85.08){\circle*{0.8}} 
\put(  98.22,   85.31){\circle*{0.8}} 
\put(  98.28,   85.55){\circle*{0.8}} 
\put(  98.34,   85.78){\circle*{0.8}} 
\put(  98.40,   86.01){\circle*{0.8}} 
\put(  98.46,   86.24){\circle*{0.8}} 
\put(  98.52,   86.48){\circle*{0.8}} 
\put(  98.58,   86.71){\circle*{0.8}} 
\put(  98.64,   86.94){\circle*{0.8}} 
\put(  98.70,   87.18){\circle*{0.8}} 
\put(  98.76,   87.41){\circle*{0.8}} 
\put(  98.82,   87.65){\circle*{0.8}} 
\put(  98.88,   87.88){\circle*{0.8}} 
\put(  98.94,   88.12){\circle*{0.8}} 
\put(  99.00,   88.35){\circle*{0.8}} 
\put(  99.06,   88.59){\circle*{0.8}} 
\put(  99.12,   88.82){\circle*{0.8}} 
\put(  99.18,   89.06){\circle*{0.8}} 
\put(  99.24,   89.30){\circle*{0.8}} 
\put(  99.30,   89.54){\circle*{0.8}} 
\put(  99.36,   89.77){\circle*{0.8}} 
\put(  99.42,   90.01){\circle*{0.8}} 
\put(  99.48,   90.25){\circle*{0.8}} 
\put(  99.54,   90.49){\circle*{0.8}} 
\put(  99.60,   90.73){\circle*{0.8}} 
\put(  99.66,   90.97){\circle*{0.8}} 
\put(  99.72,   91.20){\circle*{0.8}} 
\put(  99.78,   91.44){\circle*{0.8}} 
\put(  99.84,   91.68){\circle*{0.8}} 
\put(  99.90,   91.92){\circle*{0.8}} 
\put(  99.96,   92.16){\circle*{0.8}} 

\put(   4.96,    0.43){\circle{1.8}}
\put(   9.92,    1.04){\circle{1.8}} 
\put(  14.88,    1.70){\circle{1.8}} 
\put(  19.84,    2.40){\circle{1.8}} 
\put(  24.80,    3.19){\circle{1.8}} 
\put(  29.76,    4.02){\circle{1.8}} 
\put(  34.72,    4.90){\circle{1.8}} 
\put(  39.68,    5.86){\circle{1.8}} 
\put(  44.64,    7.09){\circle{1.8}} 
\put(  49.60,    8.58){\circle{1.8}} 
\put(  54.56,   10.11){\circle{1.8}} 
\put(  59.52,   11.99){\circle{1.8}} 
\put(  64.48,   14.20){\circle{1.8}} 
\put(  69.44,   16.67){\circle{1.8}} 
\put(  74.40,   18.97){\circle{1.8}} 
\put(  79.37,   21.96){\circle{1.8}} 
\put(  84.33,   26.44){\circle{1.8}} 
\put(  89.29,   33.04){\circle{1.8}} 
\put(  94.25,   43.31){\circle{1.8}} 
\put(  97.72,   52.96){\circle{1.8}} 

\put(   0.22,    0.04){\circle*{0.8}} 
\put(   0.44,    0.07){\circle*{0.8}} 
\put(   0.66,    0.10){\circle*{0.8}} 
\put(   0.88,    0.12){\circle*{0.8}} 
\put(   1.10,    0.15){\circle*{0.8}} 
\put(   1.32,    0.17){\circle*{0.8}} 
\put(   1.54,    0.20){\circle*{0.8}} 
\put(   1.76,    0.22){\circle*{0.8}} 
\put(   1.98,    0.25){\circle*{0.8}} 
\put(   2.20,    0.27){\circle*{0.8}} 
\put(   2.42,    0.29){\circle*{0.8}} 
\put(   2.64,    0.31){\circle*{0.8}} 
\put(   2.86,    0.33){\circle*{0.8}} 
\put(   3.08,    0.35){\circle*{0.8}} 
\put(   3.30,    0.38){\circle*{0.8}} 
\put(   3.52,    0.40){\circle*{0.8}} 
\put(   3.74,    0.41){\circle*{0.8}} 
\put(   3.96,    0.43){\circle*{0.8}} 
\put(   4.18,    0.45){\circle*{0.8}} 
\put(   4.40,    0.47){\circle*{0.8}} 
\put(   4.62,    0.49){\circle*{0.8}} 
\put(   4.84,    0.51){\circle*{0.8}} 
\put(   5.06,    0.53){\circle*{0.8}} 
\put(   5.28,    0.55){\circle*{0.8}} 
\put(   5.50,    0.57){\circle*{0.8}} 
\put(   5.72,    0.58){\circle*{0.8}} 
\put(   5.94,    0.60){\circle*{0.8}} 
\put(   6.16,    0.62){\circle*{0.8}} 
\put(   6.38,    0.64){\circle*{0.8}} 
\put(   6.60,    0.66){\circle*{0.8}} 
\put(   6.82,    0.68){\circle*{0.8}} 
\put(   7.04,    0.70){\circle*{0.8}} 
\put(   7.26,    0.72){\circle*{0.8}} 
\put(   7.48,    0.74){\circle*{0.8}} 
\put(   7.70,    0.76){\circle*{0.8}} 
\put(   7.92,    0.78){\circle*{0.8}} 
\put(   8.14,    0.80){\circle*{0.8}} 
\put(   8.36,    0.82){\circle*{0.8}} 
\put(   8.58,    0.84){\circle*{0.8}} 
\put(   8.80,    0.86){\circle*{0.8}} 
\put(   9.02,    0.88){\circle*{0.8}} 
\put(   9.24,    0.90){\circle*{0.8}} 
\put(   9.46,    0.93){\circle*{0.8}} 
\put(   9.68,    0.95){\circle*{0.8}} 
\put(   9.90,    0.97){\circle*{0.8}} 
\put(  10.12,    1.00){\circle*{0.8}} 
\put(  10.34,    1.02){\circle*{0.8}} 
\put(  10.56,    1.05){\circle*{0.8}} 
\put(  10.78,    1.07){\circle*{0.8}} 
\put(  11.00,    1.10){\circle*{0.8}} 
\put(  11.22,    1.12){\circle*{0.8}} 
\put(  11.44,    1.15){\circle*{0.8}} 
\put(  11.66,    1.18){\circle*{0.8}} 
\put(  11.88,    1.21){\circle*{0.8}} 
\put(  12.10,    1.23){\circle*{0.8}} 
\put(  12.32,    1.26){\circle*{0.8}} 
\put(  12.54,    1.29){\circle*{0.8}} 
\put(  12.76,    1.32){\circle*{0.8}} 
\put(  12.98,    1.35){\circle*{0.8}} 
\put(  13.20,    1.38){\circle*{0.8}} 
\put(  13.42,    1.42){\circle*{0.8}} 
\put(  13.64,    1.45){\circle*{0.8}} 
\put(  13.86,    1.48){\circle*{0.8}} 
\put(  14.08,    1.51){\circle*{0.8}} 
\put(  14.30,    1.55){\circle*{0.8}} 
\put(  14.52,    1.58){\circle*{0.8}} 
\put(  14.74,    1.62){\circle*{0.8}} 
\put(  14.96,    1.65){\circle*{0.8}} 
\put(  15.18,    1.69){\circle*{0.8}} 
\put(  15.40,    1.73){\circle*{0.8}} 
\put(  15.62,    1.76){\circle*{0.8}} 
\put(  15.84,    1.80){\circle*{0.8}} 
\put(  16.06,    1.84){\circle*{0.8}} 
\put(  16.28,    1.88){\circle*{0.8}} 
\put(  16.50,    1.92){\circle*{0.8}} 
\put(  16.72,    1.96){\circle*{0.8}} 
\put(  16.94,    2.00){\circle*{0.8}} 
\put(  17.16,    2.04){\circle*{0.8}} 
\put(  17.38,    2.08){\circle*{0.8}} 
\put(  17.60,    2.12){\circle*{0.8}} 
\put(  17.82,    2.16){\circle*{0.8}} 
\put(  18.04,    2.20){\circle*{0.8}} 
\put(  18.26,    2.25){\circle*{0.8}} 
\put(  18.48,    2.29){\circle*{0.8}} 
\put(  18.70,    2.34){\circle*{0.8}} 
\put(  18.92,    2.38){\circle*{0.8}} 
\put(  19.14,    2.42){\circle*{0.8}} 
\put(  19.36,    2.47){\circle*{0.8}} 
\put(  19.58,    2.51){\circle*{0.8}} 
\put(  19.80,    2.56){\circle*{0.8}} 
\put(  20.02,    2.61){\circle*{0.8}} 
\put(  20.24,    2.65){\circle*{0.8}} 
\put(  20.46,    2.70){\circle*{0.8}} 
\put(  20.68,    2.75){\circle*{0.8}} 
\put(  20.90,    2.79){\circle*{0.8}} 
\put(  21.12,    2.84){\circle*{0.8}} 
\put(  21.34,    2.89){\circle*{0.8}} 
\put(  21.56,    2.94){\circle*{0.8}} 
\put(  21.78,    2.98){\circle*{0.8}} 
\put(  22.00,    3.03){\circle*{0.8}} 
\put(  22.22,    3.08){\circle*{0.8}} 
\put(  22.44,    3.13){\circle*{0.8}} 
\put(  22.66,    3.18){\circle*{0.8}} 
\put(  22.88,    3.23){\circle*{0.8}} 
\put(  23.10,    3.28){\circle*{0.8}} 
\put(  23.32,    3.33){\circle*{0.8}} 
\put(  23.54,    3.38){\circle*{0.8}} 
\put(  23.76,    3.43){\circle*{0.8}} 
\put(  23.98,    3.48){\circle*{0.8}} 
\put(  24.20,    3.53){\circle*{0.8}} 
\put(  24.42,    3.58){\circle*{0.8}} 
\put(  24.64,    3.63){\circle*{0.8}} 
\put(  24.86,    3.68){\circle*{0.8}} 
\put(  25.08,    3.72){\circle*{0.8}} 
\put(  25.30,    3.77){\circle*{0.8}} 
\put(  25.52,    3.82){\circle*{0.8}} 
\put(  25.74,    3.87){\circle*{0.8}} 
\put(  25.96,    3.92){\circle*{0.8}} 
\put(  26.18,    3.97){\circle*{0.8}} 
\put(  26.40,    4.02){\circle*{0.8}} 
\put(  26.62,    4.07){\circle*{0.8}} 
\put(  26.84,    4.12){\circle*{0.8}} 
\put(  27.06,    4.17){\circle*{0.8}} 
\put(  27.28,    4.22){\circle*{0.8}} 
\put(  27.50,    4.27){\circle*{0.8}} 
\put(  27.72,    4.32){\circle*{0.8}} 
\put(  27.94,    4.37){\circle*{0.8}} 
\put(  28.16,    4.42){\circle*{0.8}} 
\put(  28.38,    4.47){\circle*{0.8}} 
\put(  28.60,    4.52){\circle*{0.8}} 
\put(  28.82,    4.57){\circle*{0.8}} 
\put(  29.04,    4.61){\circle*{0.8}} 
\put(  29.26,    4.66){\circle*{0.8}} 
\put(  29.48,    4.71){\circle*{0.8}} 
\put(  29.70,    4.76){\circle*{0.8}} 
\put(  29.92,    4.81){\circle*{0.8}} 
\put(  30.14,    4.86){\circle*{0.8}} 
\put(  30.36,    4.90){\circle*{0.8}} 
\put(  30.58,    4.95){\circle*{0.8}} 
\put(  30.80,    5.00){\circle*{0.8}} 
\put(  31.02,    5.04){\circle*{0.8}} 
\put(  31.24,    5.09){\circle*{0.8}} 
\put(  31.46,    5.14){\circle*{0.8}} 
\put(  31.68,    5.18){\circle*{0.8}} 
\put(  31.90,    5.23){\circle*{0.8}} 
\put(  32.12,    5.28){\circle*{0.8}} 
\put(  32.34,    5.32){\circle*{0.8}} 
\put(  32.56,    5.37){\circle*{0.8}} 
\put(  32.78,    5.41){\circle*{0.8}} 
\put(  33.00,    5.46){\circle*{0.8}} 
\put(  33.22,    5.50){\circle*{0.8}} 
\put(  33.44,    5.55){\circle*{0.8}} 
\put(  33.66,    5.59){\circle*{0.8}} 
\put(  33.88,    5.63){\circle*{0.8}} 
\put(  34.10,    5.68){\circle*{0.8}} 
\put(  34.32,    5.72){\circle*{0.8}} 
\put(  34.54,    5.77){\circle*{0.8}} 
\put(  34.76,    5.81){\circle*{0.8}} 
\put(  34.98,    5.85){\circle*{0.8}} 
\put(  35.20,    5.90){\circle*{0.8}} 
\put(  35.42,    5.94){\circle*{0.8}} 
\put(  35.64,    5.98){\circle*{0.8}} 
\put(  35.86,    6.02){\circle*{0.8}} 
\put(  36.08,    6.07){\circle*{0.8}} 
\put(  36.30,    6.11){\circle*{0.8}} 
\put(  36.52,    6.15){\circle*{0.8}} 
\put(  36.74,    6.20){\circle*{0.8}} 
\put(  36.96,    6.24){\circle*{0.8}} 
\put(  37.18,    6.28){\circle*{0.8}} 
\put(  37.40,    6.32){\circle*{0.8}} 
\put(  37.62,    6.36){\circle*{0.8}} 
\put(  37.84,    6.40){\circle*{0.8}} 
\put(  38.06,    6.44){\circle*{0.8}} 
\put(  38.28,    6.48){\circle*{0.8}} 
\put(  38.50,    6.52){\circle*{0.8}} 
\put(  38.72,    6.57){\circle*{0.8}} 
\put(  38.94,    6.61){\circle*{0.8}} 
\put(  39.16,    6.65){\circle*{0.8}} 
\put(  39.38,    6.69){\circle*{0.8}} 
\put(  39.60,    6.73){\circle*{0.8}} 
\put(  39.82,    6.77){\circle*{0.8}} 
\put(  40.04,    6.81){\circle*{0.8}} 
\put(  40.26,    6.85){\circle*{0.8}} 
\put(  40.48,    6.89){\circle*{0.8}} 
\put(  40.70,    6.93){\circle*{0.8}} 
\put(  40.92,    6.97){\circle*{0.8}} 
\put(  41.14,    7.01){\circle*{0.8}} 
\put(  41.36,    7.05){\circle*{0.8}} 
\put(  41.58,    7.09){\circle*{0.8}} 
\put(  41.80,    7.13){\circle*{0.8}} 
\put(  42.02,    7.17){\circle*{0.8}} 
\put(  42.24,    7.21){\circle*{0.8}} 
\put(  42.46,    7.25){\circle*{0.8}} 
\put(  42.68,    7.29){\circle*{0.8}} 
\put(  42.90,    7.33){\circle*{0.8}} 
\put(  43.12,    7.37){\circle*{0.8}} 
\put(  43.34,    7.41){\circle*{0.8}} 
\put(  43.56,    7.45){\circle*{0.8}} 
\put(  43.78,    7.49){\circle*{0.8}} 
\put(  44.00,    7.53){\circle*{0.8}} 
\put(  44.22,    7.57){\circle*{0.8}} 
\put(  44.44,    7.61){\circle*{0.8}} 
\put(  44.66,    7.65){\circle*{0.8}} 
\put(  44.88,    7.69){\circle*{0.8}} 
\put(  45.10,    7.73){\circle*{0.8}} 
\put(  45.32,    7.77){\circle*{0.8}} 
\put(  45.54,    7.81){\circle*{0.8}} 
\put(  45.76,    7.85){\circle*{0.8}} 
\put(  45.98,    7.89){\circle*{0.8}} 
\put(  46.20,    7.93){\circle*{0.8}} 
\put(  46.42,    7.97){\circle*{0.8}} 
\put(  46.64,    8.02){\circle*{0.8}} 
\put(  46.86,    8.06){\circle*{0.8}} 
\put(  47.08,    8.10){\circle*{0.8}} 
\put(  47.30,    8.14){\circle*{0.8}} 
\put(  47.52,    8.19){\circle*{0.8}} 
\put(  47.74,    8.23){\circle*{0.8}} 
\put(  47.96,    8.27){\circle*{0.8}} 
\put(  48.18,    8.32){\circle*{0.8}} 
\put(  48.40,    8.36){\circle*{0.8}} 
\put(  48.62,    8.40){\circle*{0.8}} 
\put(  48.84,    8.45){\circle*{0.8}} 
\put(  49.06,    8.49){\circle*{0.8}} 
\put(  49.28,    8.53){\circle*{0.8}} 
\put(  49.50,    8.58){\circle*{0.8}} 
\put(  49.72,    8.62){\circle*{0.8}} 
\put(  49.94,    8.67){\circle*{0.8}} 
\put(  50.16,    8.71){\circle*{0.8}} 
\put(  50.38,    8.76){\circle*{0.8}} 
\put(  50.60,    8.81){\circle*{0.8}} 
\put(  50.82,    8.85){\circle*{0.8}} 
\put(  51.04,    8.90){\circle*{0.8}} 
\put(  51.26,    8.95){\circle*{0.8}} 
\put(  51.48,    9.00){\circle*{0.8}} 
\put(  51.70,    9.05){\circle*{0.8}} 
\put(  51.92,    9.10){\circle*{0.8}} 
\put(  52.14,    9.14){\circle*{0.8}} 
\put(  52.36,    9.19){\circle*{0.8}} 
\put(  52.58,    9.24){\circle*{0.8}} 
\put(  52.80,    9.29){\circle*{0.8}} 
\put(  53.02,    9.34){\circle*{0.8}} 
\put(  53.24,    9.39){\circle*{0.8}} 
\put(  53.46,    9.44){\circle*{0.8}} 
\put(  53.68,    9.50){\circle*{0.8}} 
\put(  53.90,    9.55){\circle*{0.8}} 
\put(  54.12,    9.60){\circle*{0.8}} 
\put(  54.34,    9.66){\circle*{0.8}} 
\put(  54.56,    9.71){\circle*{0.8}} 
\put(  54.78,    9.77){\circle*{0.8}} 
\put(  55.00,    9.82){\circle*{0.8}} 
\put(  55.22,    9.88){\circle*{0.8}} 
\put(  55.44,    9.94){\circle*{0.8}} 
\put(  55.66,    9.99){\circle*{0.8}} 
\put(  55.88,   10.05){\circle*{0.8}} 
\put(  56.10,   10.11){\circle*{0.8}} 
\put(  56.32,   10.16){\circle*{0.8}} 
\put(  56.54,   10.22){\circle*{0.8}} 
\put(  56.76,   10.28){\circle*{0.8}} 
\put(  56.98,   10.34){\circle*{0.8}} 
\put(  57.20,   10.40){\circle*{0.8}} 
\put(  57.42,   10.47){\circle*{0.8}} 
\put(  57.64,   10.53){\circle*{0.8}} 
\put(  57.86,   10.59){\circle*{0.8}} 
\put(  58.08,   10.66){\circle*{0.8}} 
\put(  58.30,   10.72){\circle*{0.8}} 
\put(  58.52,   10.79){\circle*{0.8}} 
\put(  58.74,   10.85){\circle*{0.8}} 
\put(  58.96,   10.92){\circle*{0.8}} 
\put(  59.18,   10.99){\circle*{0.8}} 
\put(  59.40,   11.06){\circle*{0.8}} 
\put(  59.62,   11.13){\circle*{0.8}} 
\put(  59.84,   11.20){\circle*{0.8}} 
\put(  60.06,   11.27){\circle*{0.8}} 
\put(  60.26,   11.33){\circle*{0.8}} 
\put(  60.46,   11.39){\circle*{0.8}} 
\put(  60.66,   11.46){\circle*{0.8}} 
\put(  60.86,   11.53){\circle*{0.8}} 
\put(  61.06,   11.59){\circle*{0.8}} 
\put(  61.26,   11.66){\circle*{0.8}} 
\put(  61.46,   11.73){\circle*{0.8}} 
\put(  61.66,   11.80){\circle*{0.8}} 
\put(  61.86,   11.87){\circle*{0.8}} 
\put(  62.06,   11.94){\circle*{0.8}} 
\put(  62.26,   12.02){\circle*{0.8}} 
\put(  62.46,   12.09){\circle*{0.8}} 
\put(  62.66,   12.16){\circle*{0.8}} 
\put(  62.86,   12.24){\circle*{0.8}} 
\put(  63.06,   12.31){\circle*{0.8}} 
\put(  63.26,   12.39){\circle*{0.8}} 
\put(  63.46,   12.47){\circle*{0.8}} 
\put(  63.66,   12.55){\circle*{0.8}} 
\put(  63.86,   12.63){\circle*{0.8}} 
\put(  64.06,   12.70){\circle*{0.8}} 
\put(  64.26,   12.78){\circle*{0.8}} 
\put(  64.46,   12.86){\circle*{0.8}} 
\put(  64.66,   12.94){\circle*{0.8}} 
\put(  64.86,   13.03){\circle*{0.8}} 
\put(  65.06,   13.11){\circle*{0.8}} 
\put(  65.26,   13.19){\circle*{0.8}} 
\put(  65.46,   13.28){\circle*{0.8}} 
\put(  65.66,   13.37){\circle*{0.8}} 
\put(  65.86,   13.45){\circle*{0.8}} 
\put(  66.06,   13.54){\circle*{0.8}} 
\put(  66.26,   13.63){\circle*{0.8}} 
\put(  66.46,   13.72){\circle*{0.8}} 
\put(  66.66,   13.81){\circle*{0.8}} 
\put(  66.86,   13.90){\circle*{0.8}} 
\put(  67.06,   14.00){\circle*{0.8}} 
\put(  67.26,   14.09){\circle*{0.8}} 
\put(  67.46,   14.19){\circle*{0.8}} 
\put(  67.66,   14.29){\circle*{0.8}} 
\put(  67.86,   14.39){\circle*{0.8}} 
\put(  68.06,   14.48){\circle*{0.8}} 
\put(  68.26,   14.59){\circle*{0.8}} 
\put(  68.46,   14.69){\circle*{0.8}} 
\put(  68.66,   14.79){\circle*{0.8}} 
\put(  68.86,   14.89){\circle*{0.8}} 
\put(  69.06,   15.00){\circle*{0.8}} 
\put(  69.26,   15.10){\circle*{0.8}} 
\put(  69.46,   15.21){\circle*{0.8}} 
\put(  69.66,   15.31){\circle*{0.8}} 
\put(  69.86,   15.42){\circle*{0.8}} 
\put(  70.06,   15.53){\circle*{0.8}} 
\put(  70.26,   15.64){\circle*{0.8}} 
\put(  70.46,   15.76){\circle*{0.8}} 
\put(  70.66,   15.87){\circle*{0.8}} 
\put(  70.86,   15.99){\circle*{0.8}} 
\put(  71.06,   16.10){\circle*{0.8}} 
\put(  71.26,   16.22){\circle*{0.8}} 
\put(  71.46,   16.34){\circle*{0.8}} 
\put(  71.66,   16.46){\circle*{0.8}} 
\put(  71.86,   16.58){\circle*{0.8}} 
\put(  72.06,   16.71){\circle*{0.8}} 
\put(  72.26,   16.83){\circle*{0.8}} 
\put(  72.46,   16.96){\circle*{0.8}} 
\put(  72.66,   17.09){\circle*{0.8}} 
\put(  72.86,   17.22){\circle*{0.8}} 
\put(  73.06,   17.35){\circle*{0.8}} 
\put(  73.26,   17.48){\circle*{0.8}} 
\put(  73.46,   17.62){\circle*{0.8}} 
\put(  73.66,   17.75){\circle*{0.8}} 
\put(  73.86,   17.89){\circle*{0.8}} 
\put(  74.06,   18.03){\circle*{0.8}} 
\put(  74.26,   18.17){\circle*{0.8}} 
\put(  74.46,   18.31){\circle*{0.8}} 
\put(  74.66,   18.45){\circle*{0.8}} 
\put(  74.86,   18.59){\circle*{0.8}} 
\put(  75.06,   18.74){\circle*{0.8}} 
\put(  75.26,   18.89){\circle*{0.8}} 
\put(  75.46,   19.03){\circle*{0.8}} 
\put(  75.66,   19.18){\circle*{0.8}} 
\put(  75.86,   19.34){\circle*{0.8}} 
\put(  76.06,   19.49){\circle*{0.8}} 
\put(  76.26,   19.65){\circle*{0.8}} 
\put(  76.46,   19.81){\circle*{0.8}} 
\put(  76.66,   19.97){\circle*{0.8}} 
\put(  76.86,   20.13){\circle*{0.8}} 
\put(  77.06,   20.29){\circle*{0.8}} 
\put(  77.26,   20.46){\circle*{0.8}} 
\put(  77.46,   20.62){\circle*{0.8}} 
\put(  77.66,   20.79){\circle*{0.8}} 
\put(  77.86,   20.97){\circle*{0.8}} 
\put(  78.06,   21.14){\circle*{0.8}} 
\put(  78.26,   21.31){\circle*{0.8}} 
\put(  78.46,   21.49){\circle*{0.8}} 
\put(  78.66,   21.67){\circle*{0.8}} 
\put(  78.86,   21.85){\circle*{0.8}} 
\put(  79.06,   22.04){\circle*{0.8}} 
\put(  79.26,   22.22){\circle*{0.8}} 
\put(  79.46,   22.41){\circle*{0.8}} 
\put(  79.66,   22.60){\circle*{0.8}} 
\put(  79.86,   22.80){\circle*{0.8}} 
\put(  80.06,   22.99){\circle*{0.8}} 
\put(  80.26,   23.19){\circle*{0.8}} 
\put(  80.46,   23.38){\circle*{0.8}} 
\put(  80.66,   23.58){\circle*{0.8}} 
\put(  80.86,   23.78){\circle*{0.8}} 
\put(  81.06,   23.99){\circle*{0.8}} 
\put(  81.26,   24.19){\circle*{0.8}} 
\put(  81.46,   24.40){\circle*{0.8}} 
\put(  81.66,   24.61){\circle*{0.8}} 
\put(  81.86,   24.83){\circle*{0.8}} 
\put(  82.06,   25.05){\circle*{0.8}} 
\put(  82.26,   25.26){\circle*{0.8}} 
\put(  82.46,   25.49){\circle*{0.8}} 
\put(  82.64,   25.69){\circle*{0.8}} 
\put(  82.82,   25.89){\circle*{0.8}} 
\put(  83.00,   26.10){\circle*{0.8}} 
\put(  83.18,   26.30){\circle*{0.8}} 
\put(  83.36,   26.51){\circle*{0.8}} 
\put(  83.54,   26.73){\circle*{0.8}} 
\put(  83.72,   26.94){\circle*{0.8}} 
\put(  83.90,   27.16){\circle*{0.8}} 
\put(  84.08,   27.38){\circle*{0.8}} 
\put(  84.26,   27.60){\circle*{0.8}} 
\put(  84.44,   27.82){\circle*{0.8}} 
\put(  84.60,   28.02){\circle*{0.8}} 
\put(  84.76,   28.22){\circle*{0.8}} 
\put(  84.92,   28.43){\circle*{0.8}} 
\put(  85.08,   28.63){\circle*{0.8}} 
\put(  85.24,   28.84){\circle*{0.8}} 
\put(  85.40,   29.05){\circle*{0.8}} 
\put(  85.56,   29.26){\circle*{0.8}} 
\put(  85.72,   29.47){\circle*{0.8}} 
\put(  85.88,   29.69){\circle*{0.8}} 
\put(  86.04,   29.91){\circle*{0.8}} 
\put(  86.20,   30.12){\circle*{0.8}} 
\put(  86.36,   30.35){\circle*{0.8}} 
\put(  86.52,   30.57){\circle*{0.8}} 
\put(  86.68,   30.79){\circle*{0.8}} 
\put(  86.84,   31.02){\circle*{0.8}} 
\put(  87.00,   31.24){\circle*{0.8}} 
\put(  87.14,   31.44){\circle*{0.8}} 
\put(  87.28,   31.64){\circle*{0.8}} 
\put(  87.42,   31.85){\circle*{0.8}} 
\put(  87.56,   32.05){\circle*{0.8}} 
\put(  87.70,   32.26){\circle*{0.8}} 
\put(  87.84,   32.47){\circle*{0.8}} 
\put(  87.98,   32.68){\circle*{0.8}} 
\put(  88.12,   32.89){\circle*{0.8}} 
\put(  88.26,   33.10){\circle*{0.8}} 
\put(  88.40,   33.32){\circle*{0.8}} 
\put(  88.54,   33.53){\circle*{0.8}} 
\put(  88.68,   33.75){\circle*{0.8}} 
\put(  88.82,   33.97){\circle*{0.8}} 
\put(  88.96,   34.19){\circle*{0.8}} 
\put(  89.10,   34.41){\circle*{0.8}} 
\put(  89.24,   34.64){\circle*{0.8}} 
\put(  89.38,   34.86){\circle*{0.8}} 
\put(  89.52,   35.09){\circle*{0.8}} 
\put(  89.66,   35.32){\circle*{0.8}} 
\put(  89.80,   35.55){\circle*{0.8}} 
\put(  89.94,   35.78){\circle*{0.8}} 
\put(  90.06,   35.98){\circle*{0.8}} 
\put(  90.18,   36.18){\circle*{0.8}} 
\put(  90.30,   36.39){\circle*{0.8}} 
\put(  90.42,   36.59){\circle*{0.8}} 
\put(  90.54,   36.80){\circle*{0.8}} 
\put(  90.66,   37.01){\circle*{0.8}} 
\put(  90.78,   37.21){\circle*{0.8}} 
\put(  90.90,   37.42){\circle*{0.8}} 
\put(  91.02,   37.63){\circle*{0.8}} 
\put(  91.14,   37.85){\circle*{0.8}} 
\put(  91.26,   38.06){\circle*{0.8}} 
\put(  91.38,   38.28){\circle*{0.8}} 
\put(  91.50,   38.49){\circle*{0.8}} 
\put(  91.62,   38.71){\circle*{0.8}} 
\put(  91.74,   38.93){\circle*{0.8}} 
\put(  91.86,   39.15){\circle*{0.8}} 
\put(  91.98,   39.37){\circle*{0.8}} 
\put(  92.10,   39.59){\circle*{0.8}} 
\put(  92.22,   39.82){\circle*{0.8}} 
\put(  92.34,   40.04){\circle*{0.8}} 
\put(  92.46,   40.27){\circle*{0.8}} 
\put(  92.58,   40.50){\circle*{0.8}} 
\put(  92.70,   40.73){\circle*{0.8}} 
\put(  92.82,   40.96){\circle*{0.8}} 
\put(  92.94,   41.19){\circle*{0.8}} 
\put(  93.06,   41.42){\circle*{0.8}} 
\put(  93.18,   41.66){\circle*{0.8}} 
\put(  93.30,   41.90){\circle*{0.8}} 
\put(  93.42,   42.13){\circle*{0.8}} 
\put(  93.54,   42.37){\circle*{0.8}} 
\put(  93.64,   42.57){\circle*{0.8}} 
\put(  93.74,   42.77){\circle*{0.8}} 
\put(  93.84,   42.98){\circle*{0.8}} 
\put(  93.94,   43.18){\circle*{0.8}} 
\put(  94.04,   43.38){\circle*{0.8}} 
\put(  94.14,   43.59){\circle*{0.8}} 
\put(  94.24,   43.79){\circle*{0.8}} 
\put(  94.34,   44.00){\circle*{0.8}} 
\put(  94.44,   44.21){\circle*{0.8}} 
\put(  94.54,   44.41){\circle*{0.8}} 
\put(  94.64,   44.62){\circle*{0.8}} 
\put(  94.74,   44.83){\circle*{0.8}} 
\put(  94.84,   45.04){\circle*{0.8}} 
\put(  94.94,   45.25){\circle*{0.8}} 
\put(  95.04,   45.47){\circle*{0.8}} 
\put(  95.14,   45.68){\circle*{0.8}} 
\put(  95.24,   45.89){\circle*{0.8}} 
\put(  95.34,   46.11){\circle*{0.8}} 
\put(  95.44,   46.33){\circle*{0.8}} 
\put(  95.54,   46.54){\circle*{0.8}} 
\put(  95.64,   46.76){\circle*{0.8}} 
\put(  95.74,   46.98){\circle*{0.8}} 
\put(  95.84,   47.20){\circle*{0.8}} 
\put(  95.94,   47.42){\circle*{0.8}} 
\put(  96.04,   47.65){\circle*{0.8}} 
\put(  96.14,   47.87){\circle*{0.8}} 
\put(  96.24,   48.09){\circle*{0.8}} 
\put(  96.34,   48.32){\circle*{0.8}} 
\put(  96.44,   48.55){\circle*{0.8}} 
\put(  96.54,   48.77){\circle*{0.8}} 
\put(  96.64,   49.00){\circle*{0.8}} 
\put(  96.74,   49.23){\circle*{0.8}} 
\put(  96.84,   49.46){\circle*{0.8}} 
\put(  96.94,   49.69){\circle*{0.8}} 
\put(  97.04,   49.93){\circle*{0.8}} 
\put(  97.14,   50.16){\circle*{0.8}} 
\put(  97.24,   50.39){\circle*{0.8}} 
\put(  97.34,   50.63){\circle*{0.8}} 
\put(  97.44,   50.86){\circle*{0.8}} 
\put(  97.54,   51.10){\circle*{0.8}} 
\put(  97.64,   51.34){\circle*{0.8}} 
\put(  97.74,   51.58){\circle*{0.8}} 
\put(  97.84,   51.82){\circle*{0.8}} 
\put(  97.94,   52.06){\circle*{0.8}} 
\put(  98.04,   52.30){\circle*{0.8}} 
\put(  98.14,   52.55){\circle*{0.8}} 
\put(  98.24,   52.79){\circle*{0.8}} 
\put(  98.34,   53.03){\circle*{0.8}} 
\put(  98.44,   53.28){\circle*{0.8}} 
\put(  98.54,   53.53){\circle*{0.8}} 
\put(  98.64,   53.77){\circle*{0.8}} 
\put(  98.74,   54.02){\circle*{0.8}} 
\put(  98.84,   54.27){\circle*{0.8}} 
\put(  98.92,   54.47){\circle*{0.8}} 
\put(  99.00,   54.68){\circle*{0.8}} 
\put(  99.08,   54.88){\circle*{0.8}} 
\put(  99.16,   55.08){\circle*{0.8}} 
\put(  99.24,   55.28){\circle*{0.8}} 
\put(  99.32,   55.49){\circle*{0.8}} 
\put(  99.40,   55.69){\circle*{0.8}} 
\put(  99.48,   55.90){\circle*{0.8}} 
\put(  99.56,   56.10){\circle*{0.8}} 
\put(  99.64,   56.31){\circle*{0.8}} 
\put(  99.72,   56.51){\circle*{0.8}} 
\put(  99.80,   56.72){\circle*{0.8}} 
\put(  99.88,   56.93){\circle*{0.8}} 
\put(  99.96,   57.14){\circle*{0.8}} 

\put(   4.96,    0.43){\circle{1.8}}
\put(   9.92,    1.04){\circle{1.8}} 
\put(  14.88,    1.70){\circle{1.8}} 
\put(  19.84,    2.40){\circle{1.8}} 
\put(  24.80,    3.19){\circle{1.8}} 
\put(  29.76,    4.02){\circle{1.8}} 
\put(  34.72,    4.90){\circle{1.8}} 
\put(  39.68,    5.86){\circle{1.8}} 
\put(  44.64,    6.79){\circle{1.8}} 
\put(  49.60,    8.11){\circle{1.8}} 
\put(  54.56,    9.64){\circle{1.8}} 
\put(  59.52,   11.40){\circle{1.8}} 
\put(  64.48,   13.43){\circle{1.8}} 
\put(  69.44,   15.73){\circle{1.8}} 
\put(  74.40,   18.11){\circle{1.8}} 
\put(  79.37,   20.24){\circle{1.8}} 
\put(  84.33,   23.82){\circle{1.8}} 
\put(  89.29,   29.95){\circle{1.8}} 
\put(  94.25,   38.61){\circle{1.8}} 
\put(  97.72,   48.39){\circle{1.8}} 

\put(   0.22,    0.04){\circle*{0.8}} 
\put(   0.44,    0.07){\circle*{0.8}} 
\put(   0.66,    0.09){\circle*{0.8}} 
\put(   0.88,    0.12){\circle*{0.8}} 
\put(   1.10,    0.15){\circle*{0.8}} 
\put(   1.32,    0.17){\circle*{0.8}} 
\put(   1.54,    0.20){\circle*{0.8}} 
\put(   1.76,    0.22){\circle*{0.8}} 
\put(   1.98,    0.24){\circle*{0.8}} 
\put(   2.20,    0.26){\circle*{0.8}} 
\put(   2.42,    0.29){\circle*{0.8}} 
\put(   2.64,    0.31){\circle*{0.8}} 
\put(   2.86,    0.33){\circle*{0.8}} 
\put(   3.08,    0.35){\circle*{0.8}} 
\put(   3.30,    0.37){\circle*{0.8}} 
\put(   3.52,    0.39){\circle*{0.8}} 
\put(   3.74,    0.41){\circle*{0.8}} 
\put(   3.96,    0.43){\circle*{0.8}} 
\put(   4.18,    0.45){\circle*{0.8}} 
\put(   4.40,    0.46){\circle*{0.8}} 
\put(   4.62,    0.48){\circle*{0.8}} 
\put(   4.84,    0.50){\circle*{0.8}} 
\put(   5.06,    0.52){\circle*{0.8}} 
\put(   5.28,    0.54){\circle*{0.8}} 
\put(   5.50,    0.56){\circle*{0.8}} 
\put(   5.72,    0.57){\circle*{0.8}} 
\put(   5.94,    0.59){\circle*{0.8}} 
\put(   6.16,    0.61){\circle*{0.8}} 
\put(   6.38,    0.63){\circle*{0.8}} 
\put(   6.60,    0.65){\circle*{0.8}} 
\put(   6.82,    0.67){\circle*{0.8}} 
\put(   7.04,    0.69){\circle*{0.8}} 
\put(   7.26,    0.71){\circle*{0.8}} 
\put(   7.48,    0.72){\circle*{0.8}} 
\put(   7.70,    0.74){\circle*{0.8}} 
\put(   7.92,    0.76){\circle*{0.8}} 
\put(   8.14,    0.78){\circle*{0.8}} 
\put(   8.36,    0.80){\circle*{0.8}} 
\put(   8.58,    0.83){\circle*{0.8}} 
\put(   8.80,    0.85){\circle*{0.8}} 
\put(   9.02,    0.87){\circle*{0.8}} 
\put(   9.24,    0.89){\circle*{0.8}} 
\put(   9.46,    0.91){\circle*{0.8}} 
\put(   9.68,    0.93){\circle*{0.8}} 
\put(   9.90,    0.96){\circle*{0.8}} 
\put(  10.12,    0.98){\circle*{0.8}} 
\put(  10.34,    1.00){\circle*{0.8}} 
\put(  10.56,    1.03){\circle*{0.8}} 
\put(  10.78,    1.05){\circle*{0.8}} 
\put(  11.00,    1.08){\circle*{0.8}} 
\put(  11.22,    1.11){\circle*{0.8}} 
\put(  11.44,    1.13){\circle*{0.8}} 
\put(  11.66,    1.16){\circle*{0.8}} 
\put(  11.88,    1.19){\circle*{0.8}} 
\put(  12.10,    1.21){\circle*{0.8}} 
\put(  12.32,    1.24){\circle*{0.8}} 
\put(  12.54,    1.27){\circle*{0.8}} 
\put(  12.76,    1.30){\circle*{0.8}} 
\put(  12.98,    1.33){\circle*{0.8}} 
\put(  13.20,    1.36){\circle*{0.8}} 
\put(  13.42,    1.39){\circle*{0.8}} 
\put(  13.64,    1.42){\circle*{0.8}} 
\put(  13.86,    1.46){\circle*{0.8}} 
\put(  14.08,    1.49){\circle*{0.8}} 
\put(  14.30,    1.52){\circle*{0.8}} 
\put(  14.52,    1.56){\circle*{0.8}} 
\put(  14.74,    1.59){\circle*{0.8}} 
\put(  14.96,    1.62){\circle*{0.8}} 
\put(  15.18,    1.66){\circle*{0.8}} 
\put(  15.40,    1.70){\circle*{0.8}} 
\put(  15.62,    1.73){\circle*{0.8}} 
\put(  15.84,    1.77){\circle*{0.8}} 
\put(  16.06,    1.81){\circle*{0.8}} 
\put(  16.28,    1.84){\circle*{0.8}} 
\put(  16.50,    1.88){\circle*{0.8}} 
\put(  16.72,    1.92){\circle*{0.8}} 
\put(  16.94,    1.96){\circle*{0.8}} 
\put(  17.16,    2.00){\circle*{0.8}} 
\put(  17.38,    2.04){\circle*{0.8}} 
\put(  17.60,    2.08){\circle*{0.8}} 
\put(  17.82,    2.12){\circle*{0.8}} 
\put(  18.04,    2.17){\circle*{0.8}} 
\put(  18.26,    2.21){\circle*{0.8}} 
\put(  18.48,    2.25){\circle*{0.8}} 
\put(  18.70,    2.29){\circle*{0.8}} 
\put(  18.92,    2.34){\circle*{0.8}} 
\put(  19.14,    2.38){\circle*{0.8}} 
\put(  19.36,    2.42){\circle*{0.8}} 
\put(  19.58,    2.47){\circle*{0.8}} 
\put(  19.80,    2.51){\circle*{0.8}} 
\put(  20.02,    2.56){\circle*{0.8}} 
\put(  20.24,    2.60){\circle*{0.8}} 
\put(  20.46,    2.65){\circle*{0.8}} 
\put(  20.68,    2.69){\circle*{0.8}} 
\put(  20.90,    2.74){\circle*{0.8}} 
\put(  21.12,    2.79){\circle*{0.8}} 
\put(  21.34,    2.83){\circle*{0.8}} 
\put(  21.56,    2.88){\circle*{0.8}} 
\put(  21.78,    2.93){\circle*{0.8}} 
\put(  22.00,    2.98){\circle*{0.8}} 
\put(  22.22,    3.02){\circle*{0.8}} 
\put(  22.44,    3.07){\circle*{0.8}} 
\put(  22.66,    3.12){\circle*{0.8}} 
\put(  22.88,    3.17){\circle*{0.8}} 
\put(  23.10,    3.21){\circle*{0.8}} 
\put(  23.32,    3.26){\circle*{0.8}} 
\put(  23.54,    3.31){\circle*{0.8}} 
\put(  23.76,    3.36){\circle*{0.8}} 
\put(  23.98,    3.41){\circle*{0.8}} 
\put(  24.20,    3.46){\circle*{0.8}} 
\put(  24.42,    3.50){\circle*{0.8}} 
\put(  24.64,    3.55){\circle*{0.8}} 
\put(  24.86,    3.60){\circle*{0.8}} 
\put(  25.08,    3.65){\circle*{0.8}} 
\put(  25.30,    3.70){\circle*{0.8}} 
\put(  25.52,    3.75){\circle*{0.8}} 
\put(  25.74,    3.80){\circle*{0.8}} 
\put(  25.96,    3.84){\circle*{0.8}} 
\put(  26.18,    3.89){\circle*{0.8}} 
\put(  26.40,    3.94){\circle*{0.8}} 
\put(  26.62,    3.99){\circle*{0.8}} 
\put(  26.84,    4.04){\circle*{0.8}} 
\put(  27.06,    4.09){\circle*{0.8}} 
\put(  27.28,    4.13){\circle*{0.8}} 
\put(  27.50,    4.18){\circle*{0.8}} 
\put(  27.72,    4.23){\circle*{0.8}} 
\put(  27.94,    4.28){\circle*{0.8}} 
\put(  28.16,    4.33){\circle*{0.8}} 
\put(  28.38,    4.37){\circle*{0.8}} 
\put(  28.60,    4.42){\circle*{0.8}} 
\put(  28.82,    4.47){\circle*{0.8}} 
\put(  29.04,    4.51){\circle*{0.8}} 
\put(  29.26,    4.56){\circle*{0.8}} 
\put(  29.48,    4.61){\circle*{0.8}} 
\put(  29.70,    4.65){\circle*{0.8}} 
\put(  29.92,    4.70){\circle*{0.8}} 
\put(  30.14,    4.75){\circle*{0.8}} 
\put(  30.36,    4.79){\circle*{0.8}} 
\put(  30.58,    4.84){\circle*{0.8}} 
\put(  30.80,    4.88){\circle*{0.8}} 
\put(  31.02,    4.93){\circle*{0.8}} 
\put(  31.24,    4.97){\circle*{0.8}} 
\put(  31.46,    5.02){\circle*{0.8}} 
\put(  31.68,    5.06){\circle*{0.8}} 
\put(  31.90,    5.11){\circle*{0.8}} 
\put(  32.12,    5.15){\circle*{0.8}} 
\put(  32.34,    5.20){\circle*{0.8}} 
\put(  32.56,    5.24){\circle*{0.8}} 
\put(  32.78,    5.28){\circle*{0.8}} 
\put(  33.00,    5.32){\circle*{0.8}} 
\put(  33.22,    5.37){\circle*{0.8}} 
\put(  33.44,    5.41){\circle*{0.8}} 
\put(  33.66,    5.45){\circle*{0.8}} 
\put(  33.88,    5.50){\circle*{0.8}} 
\put(  34.10,    5.54){\circle*{0.8}} 
\put(  34.32,    5.58){\circle*{0.8}} 
\put(  34.54,    5.62){\circle*{0.8}} 
\put(  34.76,    5.66){\circle*{0.8}} 
\put(  34.98,    5.71){\circle*{0.8}} 
\put(  35.20,    5.75){\circle*{0.8}} 
\put(  35.42,    5.79){\circle*{0.8}} 
\put(  35.64,    5.83){\circle*{0.8}} 
\put(  35.86,    5.87){\circle*{0.8}} 
\put(  36.08,    5.91){\circle*{0.8}} 
\put(  36.30,    5.95){\circle*{0.8}} 
\put(  36.52,    5.99){\circle*{0.8}} 
\put(  36.74,    6.03){\circle*{0.8}} 
\put(  36.96,    6.07){\circle*{0.8}} 
\put(  37.18,    6.11){\circle*{0.8}} 
\put(  37.40,    6.15){\circle*{0.8}} 
\put(  37.62,    6.19){\circle*{0.8}} 
\put(  37.84,    6.23){\circle*{0.8}} 
\put(  38.06,    6.26){\circle*{0.8}} 
\put(  38.28,    6.30){\circle*{0.8}} 
\put(  38.50,    6.34){\circle*{0.8}} 
\put(  38.72,    6.38){\circle*{0.8}} 
\put(  38.94,    6.42){\circle*{0.8}} 
\put(  39.16,    6.46){\circle*{0.8}} 
\put(  39.38,    6.50){\circle*{0.8}} 
\put(  39.60,    6.54){\circle*{0.8}} 
\put(  39.82,    6.57){\circle*{0.8}} 
\put(  40.04,    6.61){\circle*{0.8}} 
\put(  40.26,    6.65){\circle*{0.8}} 
\put(  40.48,    6.68){\circle*{0.8}} 
\put(  40.70,    6.72){\circle*{0.8}} 
\put(  40.92,    6.76){\circle*{0.8}} 
\put(  41.14,    6.80){\circle*{0.8}} 
\put(  41.36,    6.83){\circle*{0.8}} 
\put(  41.58,    6.87){\circle*{0.8}} 
\put(  41.80,    6.91){\circle*{0.8}} 
\put(  42.02,    6.95){\circle*{0.8}} 
\put(  42.24,    6.99){\circle*{0.8}} 
\put(  42.46,    7.02){\circle*{0.8}} 
\put(  42.68,    7.06){\circle*{0.8}} 
\put(  42.90,    7.10){\circle*{0.8}} 
\put(  43.12,    7.13){\circle*{0.8}} 
\put(  43.34,    7.17){\circle*{0.8}} 
\put(  43.56,    7.21){\circle*{0.8}} 
\put(  43.78,    7.24){\circle*{0.8}} 
\put(  44.00,    7.28){\circle*{0.8}} 
\put(  44.22,    7.32){\circle*{0.8}} 
\put(  44.44,    7.36){\circle*{0.8}} 
\put(  44.66,    7.40){\circle*{0.8}} 
\put(  44.88,    7.43){\circle*{0.8}} 
\put(  45.10,    7.47){\circle*{0.8}} 
\put(  45.32,    7.51){\circle*{0.8}} 
\put(  45.54,    7.55){\circle*{0.8}} 
\put(  45.76,    7.58){\circle*{0.8}} 
\put(  45.98,    7.62){\circle*{0.8}} 
\put(  46.20,    7.66){\circle*{0.8}} 
\put(  46.42,    7.70){\circle*{0.8}} 
\put(  46.64,    7.74){\circle*{0.8}} 
\put(  46.86,    7.78){\circle*{0.8}} 
\put(  47.08,    7.81){\circle*{0.8}} 
\put(  47.30,    7.85){\circle*{0.8}} 
\put(  47.52,    7.89){\circle*{0.8}} 
\put(  47.74,    7.93){\circle*{0.8}} 
\put(  47.96,    7.97){\circle*{0.8}} 
\put(  48.18,    8.01){\circle*{0.8}} 
\put(  48.40,    8.05){\circle*{0.8}} 
\put(  48.62,    8.09){\circle*{0.8}} 
\put(  48.84,    8.13){\circle*{0.8}} 
\put(  49.06,    8.17){\circle*{0.8}} 
\put(  49.28,    8.21){\circle*{0.8}} 
\put(  49.50,    8.25){\circle*{0.8}} 
\put(  49.72,    8.30){\circle*{0.8}} 
\put(  49.94,    8.34){\circle*{0.8}} 
\put(  50.16,    8.38){\circle*{0.8}} 
\put(  50.38,    8.42){\circle*{0.8}} 
\put(  50.60,    8.46){\circle*{0.8}} 
\put(  50.82,    8.51){\circle*{0.8}} 
\put(  51.04,    8.55){\circle*{0.8}} 
\put(  51.26,    8.60){\circle*{0.8}} 
\put(  51.48,    8.64){\circle*{0.8}} 
\put(  51.70,    8.69){\circle*{0.8}} 
\put(  51.92,    8.73){\circle*{0.8}} 
\put(  52.14,    8.77){\circle*{0.8}} 
\put(  52.36,    8.82){\circle*{0.8}} 
\put(  52.58,    8.86){\circle*{0.8}} 
\put(  52.80,    8.91){\circle*{0.8}} 
\put(  53.02,    8.95){\circle*{0.8}} 
\put(  53.24,    9.00){\circle*{0.8}} 
\put(  53.46,    9.05){\circle*{0.8}} 
\put(  53.68,    9.09){\circle*{0.8}} 
\put(  53.90,    9.14){\circle*{0.8}} 
\put(  54.12,    9.19){\circle*{0.8}} 
\put(  54.34,    9.24){\circle*{0.8}} 
\put(  54.56,    9.29){\circle*{0.8}} 
\put(  54.78,    9.34){\circle*{0.8}} 
\put(  55.00,    9.39){\circle*{0.8}} 
\put(  55.22,    9.44){\circle*{0.8}} 
\put(  55.44,    9.50){\circle*{0.8}} 
\put(  55.66,    9.55){\circle*{0.8}} 
\put(  55.88,    9.60){\circle*{0.8}} 
\put(  56.10,    9.65){\circle*{0.8}} 
\put(  56.32,    9.70){\circle*{0.8}} 
\put(  56.54,    9.76){\circle*{0.8}} 
\put(  56.76,    9.81){\circle*{0.8}} 
\put(  56.98,    9.86){\circle*{0.8}} 
\put(  57.20,    9.92){\circle*{0.8}} 
\put(  57.42,    9.98){\circle*{0.8}} 
\put(  57.64,   10.03){\circle*{0.8}} 
\put(  57.86,   10.09){\circle*{0.8}} 
\put(  58.08,   10.15){\circle*{0.8}} 
\put(  58.30,   10.21){\circle*{0.8}} 
\put(  58.52,   10.27){\circle*{0.8}} 
\put(  58.74,   10.33){\circle*{0.8}} 
\put(  58.96,   10.39){\circle*{0.8}} 
\put(  59.18,   10.45){\circle*{0.8}} 
\put(  59.40,   10.52){\circle*{0.8}} 
\put(  59.62,   10.58){\circle*{0.8}} 
\put(  59.84,   10.64){\circle*{0.8}} 
\put(  60.06,   10.70){\circle*{0.8}} 
\put(  60.26,   10.76){\circle*{0.8}} 
\put(  60.46,   10.82){\circle*{0.8}} 
\put(  60.66,   10.88){\circle*{0.8}} 
\put(  60.86,   10.94){\circle*{0.8}} 
\put(  61.06,   11.00){\circle*{0.8}} 
\put(  61.26,   11.06){\circle*{0.8}} 
\put(  61.46,   11.12){\circle*{0.8}} 
\put(  61.66,   11.19){\circle*{0.8}} 
\put(  61.86,   11.25){\circle*{0.8}} 
\put(  62.06,   11.31){\circle*{0.8}} 
\put(  62.26,   11.38){\circle*{0.8}} 
\put(  62.46,   11.45){\circle*{0.8}} 
\put(  62.66,   11.51){\circle*{0.8}} 
\put(  62.86,   11.58){\circle*{0.8}} 
\put(  63.06,   11.65){\circle*{0.8}} 
\put(  63.26,   11.72){\circle*{0.8}} 
\put(  63.46,   11.79){\circle*{0.8}} 
\put(  63.66,   11.86){\circle*{0.8}} 
\put(  63.86,   11.93){\circle*{0.8}} 
\put(  64.06,   12.00){\circle*{0.8}} 
\put(  64.26,   12.07){\circle*{0.8}} 
\put(  64.46,   12.15){\circle*{0.8}} 
\put(  64.66,   12.22){\circle*{0.8}} 
\put(  64.86,   12.29){\circle*{0.8}} 
\put(  65.06,   12.37){\circle*{0.8}} 
\put(  65.26,   12.44){\circle*{0.8}} 
\put(  65.46,   12.52){\circle*{0.8}} 
\put(  65.66,   12.60){\circle*{0.8}} 
\put(  65.86,   12.68){\circle*{0.8}} 
\put(  66.06,   12.76){\circle*{0.8}} 
\put(  66.26,   12.84){\circle*{0.8}} 
\put(  66.46,   12.92){\circle*{0.8}} 
\put(  66.66,   13.00){\circle*{0.8}} 
\put(  66.86,   13.08){\circle*{0.8}} 
\put(  67.06,   13.17){\circle*{0.8}} 
\put(  67.26,   13.25){\circle*{0.8}} 
\put(  67.46,   13.34){\circle*{0.8}} 
\put(  67.66,   13.43){\circle*{0.8}} 
\put(  67.86,   13.52){\circle*{0.8}} 
\put(  68.06,   13.61){\circle*{0.8}} 
\put(  68.26,   13.70){\circle*{0.8}} 
\put(  68.46,   13.79){\circle*{0.8}} 
\put(  68.66,   13.88){\circle*{0.8}} 
\put(  68.86,   13.97){\circle*{0.8}} 
\put(  69.06,   14.07){\circle*{0.8}} 
\put(  69.26,   14.16){\circle*{0.8}} 
\put(  69.46,   14.25){\circle*{0.8}} 
\put(  69.66,   14.35){\circle*{0.8}} 
\put(  69.86,   14.45){\circle*{0.8}} 
\put(  70.06,   14.55){\circle*{0.8}} 
\put(  70.26,   14.64){\circle*{0.8}} 
\put(  70.46,   14.75){\circle*{0.8}} 
\put(  70.66,   14.85){\circle*{0.8}} 
\put(  70.86,   14.95){\circle*{0.8}} 
\put(  71.06,   15.06){\circle*{0.8}} 
\put(  71.26,   15.16){\circle*{0.8}} 
\put(  71.46,   15.27){\circle*{0.8}} 
\put(  71.66,   15.38){\circle*{0.8}} 
\put(  71.86,   15.49){\circle*{0.8}} 
\put(  72.06,   15.60){\circle*{0.8}} 
\put(  72.26,   15.71){\circle*{0.8}} 
\put(  72.46,   15.82){\circle*{0.8}} 
\put(  72.66,   15.94){\circle*{0.8}} 
\put(  72.86,   16.05){\circle*{0.8}} 
\put(  73.06,   16.17){\circle*{0.8}} 
\put(  73.26,   16.29){\circle*{0.8}} 
\put(  73.46,   16.41){\circle*{0.8}} 
\put(  73.66,   16.53){\circle*{0.8}} 
\put(  73.86,   16.65){\circle*{0.8}} 
\put(  74.06,   16.78){\circle*{0.8}} 
\put(  74.26,   16.90){\circle*{0.8}} 
\put(  74.46,   17.03){\circle*{0.8}} 
\put(  74.66,   17.15){\circle*{0.8}} 
\put(  74.86,   17.28){\circle*{0.8}} 
\put(  75.06,   17.41){\circle*{0.8}} 
\put(  75.26,   17.54){\circle*{0.8}} 
\put(  75.46,   17.68){\circle*{0.8}} 
\put(  75.66,   17.81){\circle*{0.8}} 
\put(  75.86,   17.95){\circle*{0.8}} 
\put(  76.06,   18.08){\circle*{0.8}} 
\put(  76.26,   18.22){\circle*{0.8}} 
\put(  76.46,   18.36){\circle*{0.8}} 
\put(  76.66,   18.51){\circle*{0.8}} 
\put(  76.86,   18.65){\circle*{0.8}} 
\put(  77.06,   18.79){\circle*{0.8}} 
\put(  77.26,   18.94){\circle*{0.8}} 
\put(  77.46,   19.09){\circle*{0.8}} 
\put(  77.66,   19.24){\circle*{0.8}} 
\put(  77.86,   19.40){\circle*{0.8}} 
\put(  78.06,   19.55){\circle*{0.8}} 
\put(  78.26,   19.71){\circle*{0.8}} 
\put(  78.46,   19.86){\circle*{0.8}} 
\put(  78.66,   20.02){\circle*{0.8}} 
\put(  78.86,   20.19){\circle*{0.8}} 
\put(  79.06,   20.35){\circle*{0.8}} 
\put(  79.26,   20.51){\circle*{0.8}} 
\put(  79.46,   20.68){\circle*{0.8}} 
\put(  79.66,   20.85){\circle*{0.8}} 
\put(  79.86,   21.02){\circle*{0.8}} 
\put(  80.06,   21.19){\circle*{0.8}} 
\put(  80.26,   21.37){\circle*{0.8}} 
\put(  80.46,   21.54){\circle*{0.8}} 
\put(  80.66,   21.72){\circle*{0.8}} 
\put(  80.86,   21.90){\circle*{0.8}} 
\put(  81.06,   22.08){\circle*{0.8}} 
\put(  81.26,   22.26){\circle*{0.8}} 
\put(  81.46,   22.45){\circle*{0.8}} 
\put(  81.66,   22.64){\circle*{0.8}} 
\put(  81.86,   22.83){\circle*{0.8}} 
\put(  82.06,   23.02){\circle*{0.8}} 
\put(  82.26,   23.21){\circle*{0.8}} 
\put(  82.46,   23.41){\circle*{0.8}} 
\put(  82.66,   23.61){\circle*{0.8}} 
\put(  82.86,   23.81){\circle*{0.8}} 
\put(  83.06,   24.01){\circle*{0.8}} 
\put(  83.26,   24.21){\circle*{0.8}} 
\put(  83.46,   24.42){\circle*{0.8}} 
\put(  83.66,   24.63){\circle*{0.8}} 
\put(  83.86,   24.84){\circle*{0.8}} 
\put(  84.06,   25.06){\circle*{0.8}} 
\put(  84.26,   25.28){\circle*{0.8}} 
\put(  84.46,   25.50){\circle*{0.8}} 
\put(  84.66,   25.72){\circle*{0.8}} 
\put(  84.84,   25.92){\circle*{0.8}} 
\put(  85.02,   26.12){\circle*{0.8}} 
\put(  85.20,   26.33){\circle*{0.8}} 
\put(  85.38,   26.54){\circle*{0.8}} 
\put(  85.56,   26.75){\circle*{0.8}} 
\put(  85.74,   26.96){\circle*{0.8}} 
\put(  85.92,   27.18){\circle*{0.8}} 
\put(  86.10,   27.39){\circle*{0.8}} 
\put(  86.28,   27.61){\circle*{0.8}} 
\put(  86.46,   27.83){\circle*{0.8}} 
\put(  86.64,   28.06){\circle*{0.8}} 
\put(  86.82,   28.28){\circle*{0.8}} 
\put(  86.98,   28.48){\circle*{0.8}} 
\put(  87.14,   28.68){\circle*{0.8}} 
\put(  87.30,   28.89){\circle*{0.8}} 
\put(  87.46,   29.09){\circle*{0.8}} 
\put(  87.62,   29.30){\circle*{0.8}} 
\put(  87.78,   29.51){\circle*{0.8}} 
\put(  87.94,   29.72){\circle*{0.8}} 
\put(  88.10,   29.93){\circle*{0.8}} 
\put(  88.26,   30.15){\circle*{0.8}} 
\put(  88.42,   30.36){\circle*{0.8}} 
\put(  88.58,   30.58){\circle*{0.8}} 
\put(  88.74,   30.80){\circle*{0.8}} 
\put(  88.90,   31.03){\circle*{0.8}} 
\put(  89.06,   31.25){\circle*{0.8}} 
\put(  89.22,   31.48){\circle*{0.8}} 
\put(  89.38,   31.70){\circle*{0.8}} 
\put(  89.52,   31.91){\circle*{0.8}} 
\put(  89.66,   32.11){\circle*{0.8}} 
\put(  89.80,   32.31){\circle*{0.8}} 
\put(  89.94,   32.52){\circle*{0.8}} 
\put(  90.08,   32.73){\circle*{0.8}} 
\put(  90.22,   32.94){\circle*{0.8}} 
\put(  90.36,   33.15){\circle*{0.8}} 
\put(  90.50,   33.36){\circle*{0.8}} 
\put(  90.64,   33.57){\circle*{0.8}} 
\put(  90.78,   33.79){\circle*{0.8}} 
\put(  90.92,   34.00){\circle*{0.8}} 
\put(  91.06,   34.22){\circle*{0.8}} 
\put(  91.20,   34.44){\circle*{0.8}} 
\put(  91.34,   34.66){\circle*{0.8}} 
\put(  91.48,   34.89){\circle*{0.8}} 
\put(  91.62,   35.11){\circle*{0.8}} 
\put(  91.76,   35.34){\circle*{0.8}} 
\put(  91.90,   35.57){\circle*{0.8}} 
\put(  92.04,   35.80){\circle*{0.8}} 
\put(  92.18,   36.03){\circle*{0.8}} 
\put(  92.32,   36.26){\circle*{0.8}} 
\put(  92.44,   36.46){\circle*{0.8}} 
\put(  92.56,   36.66){\circle*{0.8}} 
\put(  92.68,   36.87){\circle*{0.8}} 
\put(  92.80,   37.07){\circle*{0.8}} 
\put(  92.92,   37.28){\circle*{0.8}} 
\put(  93.04,   37.49){\circle*{0.8}} 
\put(  93.16,   37.69){\circle*{0.8}} 
\put(  93.28,   37.90){\circle*{0.8}} 
\put(  93.40,   38.12){\circle*{0.8}} 
\put(  93.52,   38.33){\circle*{0.8}} 
\put(  93.64,   38.54){\circle*{0.8}} 
\put(  93.76,   38.76){\circle*{0.8}} 
\put(  93.88,   38.97){\circle*{0.8}} 
\put(  94.00,   39.19){\circle*{0.8}} 
\put(  94.12,   39.41){\circle*{0.8}} 
\put(  94.24,   39.62){\circle*{0.8}} 
\put(  94.36,   39.84){\circle*{0.8}} 
\put(  94.48,   40.07){\circle*{0.8}} 
\put(  94.60,   40.29){\circle*{0.8}} 
\put(  94.72,   40.51){\circle*{0.8}} 
\put(  94.84,   40.74){\circle*{0.8}} 
\put(  94.96,   40.96){\circle*{0.8}} 
\put(  95.08,   41.19){\circle*{0.8}} 
\put(  95.20,   41.42){\circle*{0.8}} 
\put(  95.32,   41.65){\circle*{0.8}} 
\put(  95.44,   41.88){\circle*{0.8}} 
\put(  95.56,   42.11){\circle*{0.8}} 
\put(  95.68,   42.35){\circle*{0.8}} 
\put(  95.80,   42.58){\circle*{0.8}} 
\put(  95.92,   42.82){\circle*{0.8}} 
\put(  96.04,   43.06){\circle*{0.8}} 
\put(  96.16,   43.30){\circle*{0.8}} 
\put(  96.26,   43.50){\circle*{0.8}} 
\put(  96.36,   43.70){\circle*{0.8}} 
\put(  96.46,   43.90){\circle*{0.8}} 
\put(  96.56,   44.10){\circle*{0.8}} 
\put(  96.66,   44.31){\circle*{0.8}} 
\put(  96.76,   44.51){\circle*{0.8}} 
\put(  96.86,   44.72){\circle*{0.8}} 
\put(  96.96,   44.93){\circle*{0.8}} 
\put(  97.06,   45.13){\circle*{0.8}} 
\put(  97.16,   45.34){\circle*{0.8}} 
\put(  97.26,   45.55){\circle*{0.8}} 
\put(  97.36,   45.76){\circle*{0.8}} 
\put(  97.46,   45.97){\circle*{0.8}} 
\put(  97.56,   46.19){\circle*{0.8}} 
\put(  97.66,   46.40){\circle*{0.8}} 
\put(  97.76,   46.61){\circle*{0.8}} 
\put(  97.86,   46.83){\circle*{0.8}} 
\put(  97.96,   47.05){\circle*{0.8}} 
\put(  98.06,   47.26){\circle*{0.8}} 
\put(  98.16,   47.48){\circle*{0.8}} 
\put(  98.26,   47.70){\circle*{0.8}} 
\put(  98.36,   47.92){\circle*{0.8}} 
\put(  98.46,   48.14){\circle*{0.8}} 
\put(  98.56,   48.36){\circle*{0.8}} 
\put(  98.66,   48.59){\circle*{0.8}} 
\put(  98.76,   48.81){\circle*{0.8}} 
\put(  98.86,   49.03){\circle*{0.8}} 
\put(  98.96,   49.26){\circle*{0.8}} 
\put(  99.06,   49.49){\circle*{0.8}} 
\put(  99.16,   49.71){\circle*{0.8}} 
\put(  99.26,   49.94){\circle*{0.8}} 
\put(  99.36,   50.17){\circle*{0.8}} 
\put(  99.46,   50.40){\circle*{0.8}} 
\put(  99.56,   50.63){\circle*{0.8}} 
\put(  99.66,   50.86){\circle*{0.8}} 
\put(  99.76,   51.10){\circle*{0.8}} 
\put(  99.86,   51.33){\circle*{0.8}} 
\put(  99.96,   51.57){\circle*{0.8}} 

\put(   4.96,    0.43){\circle{1.8}}
\put(   9.92,    1.04){\circle{1.8}} 
\put(  14.88,    1.70){\circle{1.8}} 
\put(  19.84,    2.40){\circle{1.8}} 
\put(  24.80,    3.19){\circle{1.8}} 
\put(  29.76,    4.02){\circle{1.8}} 
\put(  34.72,    4.90){\circle{1.8}} 
\put(  39.68,    5.86){\circle{1.8}} 
\put(  44.64,    6.79){\circle{1.8}} 
\put(  49.60,    8.11){\circle{1.8}} 
\put(  54.56,    9.64){\circle{1.8}} 
\put(  59.52,   11.40){\circle{1.8}} 
\put(  64.48,   13.43){\circle{1.8}} 
\put(  69.44,   15.73){\circle{1.8}} 
\put(  74.40,   18.11){\circle{1.8}} 
\put(  79.37,   20.24){\circle{1.8}} 
\put(  84.33,   22.92){\circle{1.8}} 
\put(  89.29,   27.95){\circle{1.8}} 
\put(  94.25,   35.22){\circle{1.8}} 
\put(  97.72,   42.58){\circle{1.8}} 

\put(   0.22,    0.04){\circle*{0.8}} 
\put(   0.44,    0.06){\circle*{0.8}} 
\put(   0.66,    0.09){\circle*{0.8}} 
\put(   0.88,    0.11){\circle*{0.8}} 
\put(   1.10,    0.13){\circle*{0.8}} 
\put(   1.32,    0.15){\circle*{0.8}} 
\put(   1.54,    0.18){\circle*{0.8}} 
\put(   1.76,    0.20){\circle*{0.8}} 
\put(   1.98,    0.22){\circle*{0.8}} 
\put(   2.20,    0.24){\circle*{0.8}} 
\put(   2.42,    0.25){\circle*{0.8}} 
\put(   2.64,    0.27){\circle*{0.8}} 
\put(   2.86,    0.29){\circle*{0.8}} 
\put(   3.08,    0.31){\circle*{0.8}} 
\put(   3.30,    0.33){\circle*{0.8}} 
\put(   3.52,    0.34){\circle*{0.8}} 
\put(   3.74,    0.36){\circle*{0.8}} 
\put(   3.96,    0.38){\circle*{0.8}} 
\put(   4.18,    0.39){\circle*{0.8}} 
\put(   4.40,    0.41){\circle*{0.8}} 
\put(   4.62,    0.43){\circle*{0.8}} 
\put(   4.84,    0.44){\circle*{0.8}} 
\put(   5.06,    0.46){\circle*{0.8}} 
\put(   5.28,    0.48){\circle*{0.8}} 
\put(   5.50,    0.49){\circle*{0.8}} 
\put(   5.72,    0.51){\circle*{0.8}} 
\put(   5.94,    0.52){\circle*{0.8}} 
\put(   6.16,    0.54){\circle*{0.8}} 
\put(   6.38,    0.56){\circle*{0.8}} 
\put(   6.60,    0.57){\circle*{0.8}} 
\put(   6.82,    0.59){\circle*{0.8}} 
\put(   7.04,    0.61){\circle*{0.8}} 
\put(   7.26,    0.62){\circle*{0.8}} 
\put(   7.48,    0.64){\circle*{0.8}} 
\put(   7.70,    0.66){\circle*{0.8}} 
\put(   7.92,    0.68){\circle*{0.8}} 
\put(   8.14,    0.69){\circle*{0.8}} 
\put(   8.36,    0.71){\circle*{0.8}} 
\put(   8.58,    0.73){\circle*{0.8}} 
\put(   8.80,    0.75){\circle*{0.8}} 
\put(   9.02,    0.77){\circle*{0.8}} 
\put(   9.24,    0.79){\circle*{0.8}} 
\put(   9.46,    0.81){\circle*{0.8}} 
\put(   9.68,    0.83){\circle*{0.8}} 
\put(   9.90,    0.85){\circle*{0.8}} 
\put(  10.12,    0.87){\circle*{0.8}} 
\put(  10.34,    0.89){\circle*{0.8}} 
\put(  10.56,    0.91){\circle*{0.8}} 
\put(  10.78,    0.94){\circle*{0.8}} 
\put(  11.00,    0.96){\circle*{0.8}} 
\put(  11.22,    0.98){\circle*{0.8}} 
\put(  11.44,    1.01){\circle*{0.8}} 
\put(  11.66,    1.03){\circle*{0.8}} 
\put(  11.88,    1.05){\circle*{0.8}} 
\put(  12.10,    1.08){\circle*{0.8}} 
\put(  12.32,    1.11){\circle*{0.8}} 
\put(  12.54,    1.13){\circle*{0.8}} 
\put(  12.76,    1.16){\circle*{0.8}} 
\put(  12.98,    1.19){\circle*{0.8}} 
\put(  13.20,    1.21){\circle*{0.8}} 
\put(  13.42,    1.24){\circle*{0.8}} 
\put(  13.64,    1.27){\circle*{0.8}} 
\put(  13.86,    1.30){\circle*{0.8}} 
\put(  14.08,    1.33){\circle*{0.8}} 
\put(  14.30,    1.36){\circle*{0.8}} 
\put(  14.52,    1.39){\circle*{0.8}} 
\put(  14.74,    1.42){\circle*{0.8}} 
\put(  14.96,    1.46){\circle*{0.8}} 
\put(  15.18,    1.49){\circle*{0.8}} 
\put(  15.40,    1.52){\circle*{0.8}} 
\put(  15.62,    1.55){\circle*{0.8}} 
\put(  15.84,    1.59){\circle*{0.8}} 
\put(  16.06,    1.62){\circle*{0.8}} 
\put(  16.28,    1.66){\circle*{0.8}} 
\put(  16.50,    1.69){\circle*{0.8}} 
\put(  16.72,    1.73){\circle*{0.8}} 
\put(  16.94,    1.77){\circle*{0.8}} 
\put(  17.16,    1.80){\circle*{0.8}} 
\put(  17.38,    1.84){\circle*{0.8}} 
\put(  17.60,    1.88){\circle*{0.8}} 
\put(  17.82,    1.92){\circle*{0.8}} 
\put(  18.04,    1.96){\circle*{0.8}} 
\put(  18.26,    2.00){\circle*{0.8}} 
\put(  18.48,    2.04){\circle*{0.8}} 
\put(  18.70,    2.08){\circle*{0.8}} 
\put(  18.92,    2.12){\circle*{0.8}} 
\put(  19.14,    2.16){\circle*{0.8}} 
\put(  19.36,    2.20){\circle*{0.8}} 
\put(  19.58,    2.24){\circle*{0.8}} 
\put(  19.80,    2.28){\circle*{0.8}} 
\put(  20.02,    2.33){\circle*{0.8}} 
\put(  20.24,    2.37){\circle*{0.8}} 
\put(  20.46,    2.41){\circle*{0.8}} 
\put(  20.68,    2.46){\circle*{0.8}} 
\put(  20.90,    2.50){\circle*{0.8}} 
\put(  21.12,    2.55){\circle*{0.8}} 
\put(  21.34,    2.59){\circle*{0.8}} 
\put(  21.56,    2.63){\circle*{0.8}} 
\put(  21.78,    2.68){\circle*{0.8}} 
\put(  22.00,    2.73){\circle*{0.8}} 
\put(  22.22,    2.77){\circle*{0.8}} 
\put(  22.44,    2.82){\circle*{0.8}} 
\put(  22.66,    2.86){\circle*{0.8}} 
\put(  22.88,    2.91){\circle*{0.8}} 
\put(  23.10,    2.96){\circle*{0.8}} 
\put(  23.32,    3.00){\circle*{0.8}} 
\put(  23.54,    3.05){\circle*{0.8}} 
\put(  23.76,    3.10){\circle*{0.8}} 
\put(  23.98,    3.14){\circle*{0.8}} 
\put(  24.20,    3.19){\circle*{0.8}} 
\put(  24.42,    3.24){\circle*{0.8}} 
\put(  24.64,    3.29){\circle*{0.8}} 
\put(  24.86,    3.34){\circle*{0.8}} 
\put(  25.08,    3.38){\circle*{0.8}} 
\put(  25.30,    3.43){\circle*{0.8}} 
\put(  25.52,    3.48){\circle*{0.8}} 
\put(  25.74,    3.53){\circle*{0.8}} 
\put(  25.96,    3.58){\circle*{0.8}} 
\put(  26.18,    3.62){\circle*{0.8}} 
\put(  26.40,    3.67){\circle*{0.8}} 
\put(  26.62,    3.72){\circle*{0.8}} 
\put(  26.84,    3.77){\circle*{0.8}} 
\put(  27.06,    3.82){\circle*{0.8}} 
\put(  27.28,    3.87){\circle*{0.8}} 
\put(  27.50,    3.91){\circle*{0.8}} 
\put(  27.72,    3.96){\circle*{0.8}} 
\put(  27.94,    4.01){\circle*{0.8}} 
\put(  28.16,    4.06){\circle*{0.8}} 
\put(  28.38,    4.11){\circle*{0.8}} 
\put(  28.60,    4.16){\circle*{0.8}} 
\put(  28.82,    4.20){\circle*{0.8}} 
\put(  29.04,    4.25){\circle*{0.8}} 
\put(  29.26,    4.30){\circle*{0.8}} 
\put(  29.48,    4.35){\circle*{0.8}} 
\put(  29.70,    4.40){\circle*{0.8}} 
\put(  29.92,    4.45){\circle*{0.8}} 
\put(  30.14,    4.49){\circle*{0.8}} 
\put(  30.36,    4.54){\circle*{0.8}} 
\put(  30.58,    4.59){\circle*{0.8}} 
\put(  30.80,    4.64){\circle*{0.8}} 
\put(  31.02,    4.68){\circle*{0.8}} 
\put(  31.24,    4.73){\circle*{0.8}} 
\put(  31.46,    4.78){\circle*{0.8}} 
\put(  31.68,    4.82){\circle*{0.8}} 
\put(  31.90,    4.87){\circle*{0.8}} 
\put(  32.12,    4.92){\circle*{0.8}} 
\put(  32.34,    4.97){\circle*{0.8}} 
\put(  32.56,    5.01){\circle*{0.8}} 
\put(  32.78,    5.06){\circle*{0.8}} 
\put(  33.00,    5.10){\circle*{0.8}} 
\put(  33.22,    5.15){\circle*{0.8}} 
\put(  33.44,    5.20){\circle*{0.8}} 
\put(  33.66,    5.24){\circle*{0.8}} 
\put(  33.88,    5.29){\circle*{0.8}} 
\put(  34.10,    5.33){\circle*{0.8}} 
\put(  34.32,    5.38){\circle*{0.8}} 
\put(  34.54,    5.42){\circle*{0.8}} 
\put(  34.76,    5.47){\circle*{0.8}} 
\put(  34.98,    5.51){\circle*{0.8}} 
\put(  35.20,    5.56){\circle*{0.8}} 
\put(  35.42,    5.60){\circle*{0.8}} 
\put(  35.64,    5.65){\circle*{0.8}} 
\put(  35.86,    5.69){\circle*{0.8}} 
\put(  36.08,    5.74){\circle*{0.8}} 
\put(  36.30,    5.78){\circle*{0.8}} 
\put(  36.52,    5.83){\circle*{0.8}} 
\put(  36.74,    5.87){\circle*{0.8}} 
\put(  36.96,    5.91){\circle*{0.8}} 
\put(  37.18,    5.96){\circle*{0.8}} 
\put(  37.40,    6.00){\circle*{0.8}} 
\put(  37.62,    6.04){\circle*{0.8}} 
\put(  37.84,    6.09){\circle*{0.8}} 
\put(  38.06,    6.13){\circle*{0.8}} 
\put(  38.28,    6.17){\circle*{0.8}} 
\put(  38.50,    6.22){\circle*{0.8}} 
\put(  38.72,    6.26){\circle*{0.8}} 
\put(  38.94,    6.30){\circle*{0.8}} 
\put(  39.16,    6.35){\circle*{0.8}} 
\put(  39.38,    6.39){\circle*{0.8}} 
\put(  39.60,    6.43){\circle*{0.8}} 
\put(  39.82,    6.48){\circle*{0.8}} 
\put(  40.04,    6.52){\circle*{0.8}} 
\put(  40.26,    6.56){\circle*{0.8}} 
\put(  40.48,    6.60){\circle*{0.8}} 
\put(  40.70,    6.64){\circle*{0.8}} 
\put(  40.92,    6.69){\circle*{0.8}} 
\put(  41.14,    6.73){\circle*{0.8}} 
\put(  41.36,    6.77){\circle*{0.8}} 
\put(  41.58,    6.81){\circle*{0.8}} 
\put(  41.80,    6.86){\circle*{0.8}} 
\put(  42.02,    6.90){\circle*{0.8}} 
\put(  42.24,    6.94){\circle*{0.8}} 
\put(  42.46,    6.99){\circle*{0.8}} 
\put(  42.68,    7.03){\circle*{0.8}} 
\put(  42.90,    7.07){\circle*{0.8}} 
\put(  43.12,    7.11){\circle*{0.8}} 
\put(  43.34,    7.15){\circle*{0.8}} 
\put(  43.56,    7.19){\circle*{0.8}} 
\put(  43.78,    7.24){\circle*{0.8}} 
\put(  44.00,    7.28){\circle*{0.8}} 
\put(  44.22,    7.32){\circle*{0.8}} 
\put(  44.44,    7.37){\circle*{0.8}} 
\put(  44.66,    7.41){\circle*{0.8}} 
\put(  44.88,    7.45){\circle*{0.8}} 
\put(  45.10,    7.50){\circle*{0.8}} 
\put(  45.32,    7.54){\circle*{0.8}} 
\put(  45.54,    7.58){\circle*{0.8}} 
\put(  45.76,    7.62){\circle*{0.8}} 
\put(  45.98,    7.67){\circle*{0.8}} 
\put(  46.20,    7.71){\circle*{0.8}} 
\put(  46.42,    7.75){\circle*{0.8}} 
\put(  46.64,    7.80){\circle*{0.8}} 
\put(  46.86,    7.84){\circle*{0.8}} 
\put(  47.08,    7.88){\circle*{0.8}} 
\put(  47.30,    7.93){\circle*{0.8}} 
\put(  47.52,    7.97){\circle*{0.8}} 
\put(  47.74,    8.02){\circle*{0.8}} 
\put(  47.96,    8.06){\circle*{0.8}} 
\put(  48.18,    8.11){\circle*{0.8}} 
\put(  48.40,    8.15){\circle*{0.8}} 
\put(  48.62,    8.20){\circle*{0.8}} 
\put(  48.84,    8.24){\circle*{0.8}} 
\put(  49.06,    8.29){\circle*{0.8}} 
\put(  49.28,    8.33){\circle*{0.8}} 
\put(  49.50,    8.38){\circle*{0.8}} 
\put(  49.72,    8.43){\circle*{0.8}} 
\put(  49.94,    8.47){\circle*{0.8}} 
\put(  50.16,    8.52){\circle*{0.8}} 
\put(  50.38,    8.57){\circle*{0.8}} 
\put(  50.60,    8.61){\circle*{0.8}} 
\put(  50.82,    8.66){\circle*{0.8}} 
\put(  51.04,    8.71){\circle*{0.8}} 
\put(  51.26,    8.76){\circle*{0.8}} 
\put(  51.48,    8.81){\circle*{0.8}} 
\put(  51.70,    8.86){\circle*{0.8}} 
\put(  51.92,    8.91){\circle*{0.8}} 
\put(  52.14,    8.95){\circle*{0.8}} 
\put(  52.36,    9.00){\circle*{0.8}} 
\put(  52.58,    9.05){\circle*{0.8}} 
\put(  52.80,    9.10){\circle*{0.8}} 
\put(  53.02,    9.15){\circle*{0.8}} 
\put(  53.24,    9.20){\circle*{0.8}} 
\put(  53.46,    9.26){\circle*{0.8}} 
\put(  53.68,    9.31){\circle*{0.8}} 
\put(  53.90,    9.36){\circle*{0.8}} 
\put(  54.12,    9.41){\circle*{0.8}} 
\put(  54.34,    9.47){\circle*{0.8}} 
\put(  54.56,    9.52){\circle*{0.8}} 
\put(  54.78,    9.57){\circle*{0.8}} 
\put(  55.00,    9.63){\circle*{0.8}} 
\put(  55.22,    9.68){\circle*{0.8}} 
\put(  55.44,    9.74){\circle*{0.8}} 
\put(  55.66,    9.79){\circle*{0.8}} 
\put(  55.88,    9.85){\circle*{0.8}} 
\put(  56.10,    9.91){\circle*{0.8}} 
\put(  56.32,    9.96){\circle*{0.8}} 
\put(  56.54,   10.02){\circle*{0.8}} 
\put(  56.76,   10.08){\circle*{0.8}} 
\put(  56.98,   10.13){\circle*{0.8}} 
\put(  57.20,   10.19){\circle*{0.8}} 
\put(  57.42,   10.25){\circle*{0.8}} 
\put(  57.64,   10.31){\circle*{0.8}} 
\put(  57.86,   10.37){\circle*{0.8}} 
\put(  58.08,   10.43){\circle*{0.8}} 
\put(  58.30,   10.49){\circle*{0.8}} 
\put(  58.52,   10.56){\circle*{0.8}} 
\put(  58.74,   10.62){\circle*{0.8}} 
\put(  58.96,   10.68){\circle*{0.8}} 
\put(  59.18,   10.75){\circle*{0.8}} 
\put(  59.40,   10.81){\circle*{0.8}} 
\put(  59.62,   10.88){\circle*{0.8}} 
\put(  59.84,   10.94){\circle*{0.8}} 
\put(  60.06,   11.01){\circle*{0.8}} 
\put(  60.26,   11.07){\circle*{0.8}} 
\put(  60.46,   11.13){\circle*{0.8}} 
\put(  60.66,   11.19){\circle*{0.8}} 
\put(  60.86,   11.25){\circle*{0.8}} 
\put(  61.06,   11.31){\circle*{0.8}} 
\put(  61.26,   11.38){\circle*{0.8}} 
\put(  61.46,   11.44){\circle*{0.8}} 
\put(  61.66,   11.50){\circle*{0.8}} 
\put(  61.86,   11.57){\circle*{0.8}} 
\put(  62.06,   11.63){\circle*{0.8}} 
\put(  62.26,   11.70){\circle*{0.8}} 
\put(  62.46,   11.77){\circle*{0.8}} 
\put(  62.66,   11.83){\circle*{0.8}} 
\put(  62.86,   11.90){\circle*{0.8}} 
\put(  63.06,   11.97){\circle*{0.8}} 
\put(  63.26,   12.04){\circle*{0.8}} 
\put(  63.46,   12.11){\circle*{0.8}} 
\put(  63.66,   12.18){\circle*{0.8}} 
\put(  63.86,   12.25){\circle*{0.8}} 
\put(  64.06,   12.33){\circle*{0.8}} 
\put(  64.26,   12.40){\circle*{0.8}} 
\put(  64.46,   12.47){\circle*{0.8}} 
\put(  64.66,   12.54){\circle*{0.8}} 
\put(  64.86,   12.61){\circle*{0.8}} 
\put(  65.06,   12.69){\circle*{0.8}} 
\put(  65.26,   12.76){\circle*{0.8}} 
\put(  65.46,   12.84){\circle*{0.8}} 
\put(  65.66,   12.92){\circle*{0.8}} 
\put(  65.86,   12.99){\circle*{0.8}} 
\put(  66.06,   13.07){\circle*{0.8}} 
\put(  66.26,   13.15){\circle*{0.8}} 
\put(  66.46,   13.23){\circle*{0.8}} 
\put(  66.66,   13.31){\circle*{0.8}} 
\put(  66.86,   13.39){\circle*{0.8}} 
\put(  67.06,   13.47){\circle*{0.8}} 
\put(  67.26,   13.56){\circle*{0.8}} 
\put(  67.46,   13.64){\circle*{0.8}} 
\put(  67.66,   13.72){\circle*{0.8}} 
\put(  67.86,   13.81){\circle*{0.8}} 
\put(  68.06,   13.90){\circle*{0.8}} 
\put(  68.26,   13.98){\circle*{0.8}} 
\put(  68.46,   14.07){\circle*{0.8}} 
\put(  68.66,   14.16){\circle*{0.8}} 
\put(  68.86,   14.25){\circle*{0.8}} 
\put(  69.06,   14.34){\circle*{0.8}} 
\put(  69.26,   14.43){\circle*{0.8}} 
\put(  69.46,   14.52){\circle*{0.8}} 
\put(  69.66,   14.61){\circle*{0.8}} 
\put(  69.86,   14.70){\circle*{0.8}} 
\put(  70.06,   14.79){\circle*{0.8}} 
\put(  70.26,   14.89){\circle*{0.8}} 
\put(  70.46,   14.98){\circle*{0.8}} 
\put(  70.66,   15.08){\circle*{0.8}} 
\put(  70.86,   15.18){\circle*{0.8}} 
\put(  71.06,   15.28){\circle*{0.8}} 
\put(  71.26,   15.37){\circle*{0.8}} 
\put(  71.46,   15.47){\circle*{0.8}} 
\put(  71.66,   15.58){\circle*{0.8}} 
\put(  71.86,   15.68){\circle*{0.8}} 
\put(  72.06,   15.78){\circle*{0.8}} 
\put(  72.26,   15.89){\circle*{0.8}} 
\put(  72.46,   15.99){\circle*{0.8}} 
\put(  72.66,   16.10){\circle*{0.8}} 
\put(  72.86,   16.21){\circle*{0.8}} 
\put(  73.06,   16.31){\circle*{0.8}} 
\put(  73.26,   16.42){\circle*{0.8}} 
\put(  73.46,   16.53){\circle*{0.8}} 
\put(  73.66,   16.65){\circle*{0.8}} 
\put(  73.86,   16.76){\circle*{0.8}} 
\put(  74.06,   16.87){\circle*{0.8}} 
\put(  74.26,   16.99){\circle*{0.8}} 
\put(  74.46,   17.10){\circle*{0.8}} 
\put(  74.66,   17.22){\circle*{0.8}} 
\put(  74.86,   17.33){\circle*{0.8}} 
\put(  75.06,   17.45){\circle*{0.8}} 
\put(  75.26,   17.57){\circle*{0.8}} 
\put(  75.46,   17.69){\circle*{0.8}} 
\put(  75.66,   17.81){\circle*{0.8}} 
\put(  75.86,   17.93){\circle*{0.8}} 
\put(  76.06,   18.06){\circle*{0.8}} 
\put(  76.26,   18.18){\circle*{0.8}} 
\put(  76.46,   18.31){\circle*{0.8}} 
\put(  76.66,   18.44){\circle*{0.8}} 
\put(  76.86,   18.57){\circle*{0.8}} 
\put(  77.06,   18.70){\circle*{0.8}} 
\put(  77.26,   18.83){\circle*{0.8}} 
\put(  77.46,   18.96){\circle*{0.8}} 
\put(  77.66,   19.10){\circle*{0.8}} 
\put(  77.86,   19.23){\circle*{0.8}} 
\put(  78.06,   19.37){\circle*{0.8}} 
\put(  78.26,   19.51){\circle*{0.8}} 
\put(  78.46,   19.64){\circle*{0.8}} 
\put(  78.66,   19.79){\circle*{0.8}} 
\put(  78.86,   19.93){\circle*{0.8}} 
\put(  79.06,   20.07){\circle*{0.8}} 
\put(  79.26,   20.22){\circle*{0.8}} 
\put(  79.46,   20.36){\circle*{0.8}} 
\put(  79.66,   20.51){\circle*{0.8}} 
\put(  79.86,   20.66){\circle*{0.8}} 
\put(  80.06,   20.81){\circle*{0.8}} 
\put(  80.26,   20.96){\circle*{0.8}} 
\put(  80.46,   21.11){\circle*{0.8}} 
\put(  80.66,   21.27){\circle*{0.8}} 
\put(  80.86,   21.42){\circle*{0.8}} 
\put(  81.06,   21.58){\circle*{0.8}} 
\put(  81.26,   21.74){\circle*{0.8}} 
\put(  81.46,   21.89){\circle*{0.8}} 
\put(  81.66,   22.06){\circle*{0.8}} 
\put(  81.86,   22.22){\circle*{0.8}} 
\put(  82.06,   22.38){\circle*{0.8}} 
\put(  82.26,   22.55){\circle*{0.8}} 
\put(  82.46,   22.71){\circle*{0.8}} 
\put(  82.66,   22.88){\circle*{0.8}} 
\put(  82.86,   23.05){\circle*{0.8}} 
\put(  83.06,   23.23){\circle*{0.8}} 
\put(  83.26,   23.40){\circle*{0.8}} 
\put(  83.46,   23.58){\circle*{0.8}} 
\put(  83.66,   23.75){\circle*{0.8}} 
\put(  83.86,   23.93){\circle*{0.8}} 
\put(  84.06,   24.11){\circle*{0.8}} 
\put(  84.26,   24.29){\circle*{0.8}} 
\put(  84.46,   24.48){\circle*{0.8}} 
\put(  84.66,   24.66){\circle*{0.8}} 
\put(  84.86,   24.85){\circle*{0.8}} 
\put(  85.06,   25.04){\circle*{0.8}} 
\put(  85.26,   25.23){\circle*{0.8}} 
\put(  85.46,   25.43){\circle*{0.8}} 
\put(  85.66,   25.62){\circle*{0.8}} 
\put(  85.86,   25.82){\circle*{0.8}} 
\put(  86.06,   26.02){\circle*{0.8}} 
\put(  86.26,   26.22){\circle*{0.8}} 
\put(  86.46,   26.42){\circle*{0.8}} 
\put(  86.66,   26.62){\circle*{0.8}} 
\put(  86.86,   26.83){\circle*{0.8}} 
\put(  87.06,   27.03){\circle*{0.8}} 
\put(  87.26,   27.24){\circle*{0.8}} 
\put(  87.46,   27.45){\circle*{0.8}} 
\put(  87.66,   27.66){\circle*{0.8}} 
\put(  87.86,   27.87){\circle*{0.8}} 
\put(  88.06,   28.09){\circle*{0.8}} 
\put(  88.26,   28.31){\circle*{0.8}} 
\put(  88.46,   28.53){\circle*{0.8}} 
\put(  88.66,   28.75){\circle*{0.8}} 
\put(  88.84,   28.95){\circle*{0.8}} 
\put(  89.02,   29.15){\circle*{0.8}} 
\put(  89.20,   29.36){\circle*{0.8}} 
\put(  89.38,   29.57){\circle*{0.8}} 
\put(  89.56,   29.77){\circle*{0.8}} 
\put(  89.74,   29.98){\circle*{0.8}} 
\put(  89.92,   30.19){\circle*{0.8}} 
\put(  90.10,   30.41){\circle*{0.8}} 
\put(  90.28,   30.62){\circle*{0.8}} 
\put(  90.46,   30.84){\circle*{0.8}} 
\put(  90.64,   31.06){\circle*{0.8}} 
\put(  90.82,   31.28){\circle*{0.8}} 
\put(  91.00,   31.50){\circle*{0.8}} 
\put(  91.18,   31.72){\circle*{0.8}} 
\put(  91.34,   31.92){\circle*{0.8}} 
\put(  91.50,   32.13){\circle*{0.8}} 
\put(  91.66,   32.33){\circle*{0.8}} 
\put(  91.82,   32.53){\circle*{0.8}} 
\put(  91.98,   32.74){\circle*{0.8}} 
\put(  92.14,   32.95){\circle*{0.8}} 
\put(  92.30,   33.16){\circle*{0.8}} 
\put(  92.46,   33.37){\circle*{0.8}} 
\put(  92.62,   33.58){\circle*{0.8}} 
\put(  92.78,   33.79){\circle*{0.8}} 
\put(  92.94,   34.01){\circle*{0.8}} 
\put(  93.10,   34.22){\circle*{0.8}} 
\put(  93.26,   34.44){\circle*{0.8}} 
\put(  93.42,   34.66){\circle*{0.8}} 
\put(  93.58,   34.88){\circle*{0.8}} 
\put(  93.74,   35.11){\circle*{0.8}} 
\put(  93.90,   35.33){\circle*{0.8}} 
\put(  94.06,   35.55){\circle*{0.8}} 
\put(  94.22,   35.78){\circle*{0.8}} 
\put(  94.38,   36.01){\circle*{0.8}} 
\put(  94.54,   36.24){\circle*{0.8}} 
\put(  94.68,   36.44){\circle*{0.8}} 
\put(  94.82,   36.64){\circle*{0.8}} 
\put(  94.96,   36.84){\circle*{0.8}} 
\put(  95.10,   37.05){\circle*{0.8}} 
\put(  95.24,   37.25){\circle*{0.8}} 
\put(  95.38,   37.46){\circle*{0.8}} 
\put(  95.52,   37.67){\circle*{0.8}} 
\put(  95.66,   37.88){\circle*{0.8}} 
\put(  95.80,   38.09){\circle*{0.8}} 
\put(  95.94,   38.30){\circle*{0.8}} 
\put(  96.08,   38.51){\circle*{0.8}} 
\put(  96.22,   38.73){\circle*{0.8}} 
\put(  96.36,   38.94){\circle*{0.8}} 
\put(  96.50,   39.16){\circle*{0.8}} 
\put(  96.64,   39.38){\circle*{0.8}} 
\put(  96.78,   39.60){\circle*{0.8}} 
\put(  96.92,   39.82){\circle*{0.8}} 
\put(  97.06,   40.04){\circle*{0.8}} 
\put(  97.20,   40.26){\circle*{0.8}} 
\put(  97.34,   40.49){\circle*{0.8}} 
\put(  97.48,   40.71){\circle*{0.8}} 
\put(  97.62,   40.94){\circle*{0.8}} 
\put(  97.76,   41.17){\circle*{0.8}} 
\put(  97.90,   41.40){\circle*{0.8}} 
\put(  98.04,   41.63){\circle*{0.8}} 
\put(  98.18,   41.86){\circle*{0.8}} 
\put(  98.32,   42.09){\circle*{0.8}} 
\put(  98.44,   42.30){\circle*{0.8}} 
\put(  98.56,   42.50){\circle*{0.8}} 
\put(  98.68,   42.70){\circle*{0.8}} 
\put(  98.80,   42.90){\circle*{0.8}} 
\put(  98.92,   43.11){\circle*{0.8}} 
\put(  99.04,   43.31){\circle*{0.8}} 
\put(  99.16,   43.52){\circle*{0.8}} 
\put(  99.28,   43.73){\circle*{0.8}} 
\put(  99.40,   43.93){\circle*{0.8}} 
\put(  99.52,   44.14){\circle*{0.8}} 
\put(  99.64,   44.35){\circle*{0.8}} 
\put(  99.76,   44.56){\circle*{0.8}} 
\put(  99.88,   44.78){\circle*{0.8}} 
\put( 100.00,   44.99){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(94,-7){1.0}
\put(70,-7){$\log i$}
\put(-13,0){$-0.1$}
\put(-10,96){0.1}
\put(-22,70){$\log \log E$}
\put(102,0){$-0.3$}
\put(102,96){0.0}
\put(102,70){$\log \log a$}
\put(85,32){1}
\put(85,65){2}

\put(   0.00,   69.95){\circle{1.8}} 
\put(  30.10,   57.90){\circle{1.8}} 
\put(  47.71,   51.21){\circle{1.8}} 
\put(  90.31,   37.48){\circle{1.8}} 

\put(   0.25,   69.10){\circle*{0.8}} 
\put(   0.50,   69.01){\circle*{0.8}} 
\put(   0.75,   68.92){\circle*{0.8}} 
\put(   1.00,   68.83){\circle*{0.8}} 
\put(   1.25,   68.74){\circle*{0.8}} 
\put(   1.50,   68.65){\circle*{0.8}} 
\put(   1.75,   68.56){\circle*{0.8}} 
\put(   2.00,   68.47){\circle*{0.8}} 
\put(   2.25,   68.38){\circle*{0.8}} 
\put(   2.50,   68.29){\circle*{0.8}} 
\put(   2.75,   68.20){\circle*{0.8}} 
\put(   3.00,   68.11){\circle*{0.8}} 
\put(   3.25,   68.02){\circle*{0.8}} 
\put(   3.50,   67.94){\circle*{0.8}} 
\put(   3.75,   67.85){\circle*{0.8}} 
\put(   4.00,   67.76){\circle*{0.8}} 
\put(   4.25,   67.67){\circle*{0.8}} 
\put(   4.50,   67.58){\circle*{0.8}} 
\put(   4.75,   67.49){\circle*{0.8}} 
\put(   5.00,   67.40){\circle*{0.8}} 
\put(   5.25,   67.31){\circle*{0.8}} 
\put(   5.50,   67.22){\circle*{0.8}} 
\put(   5.75,   67.13){\circle*{0.8}} 
\put(   6.00,   67.04){\circle*{0.8}} 
\put(   6.25,   66.95){\circle*{0.8}} 
\put(   6.50,   66.86){\circle*{0.8}} 
\put(   6.75,   66.77){\circle*{0.8}} 
\put(   7.00,   66.68){\circle*{0.8}} 
\put(   7.25,   66.59){\circle*{0.8}} 
\put(   7.50,   66.50){\circle*{0.8}} 
\put(   7.75,   66.41){\circle*{0.8}} 
\put(   8.00,   66.32){\circle*{0.8}} 
\put(   8.25,   66.23){\circle*{0.8}} 
\put(   8.50,   66.14){\circle*{0.8}} 
\put(   8.75,   66.05){\circle*{0.8}} 
\put(   9.00,   65.97){\circle*{0.8}} 
\put(   9.25,   65.88){\circle*{0.8}} 
\put(   9.50,   65.79){\circle*{0.8}} 
\put(   9.75,   65.70){\circle*{0.8}} 
\put(  10.00,   65.61){\circle*{0.8}} 
\put(  10.25,   65.52){\circle*{0.8}} 
\put(  10.50,   65.43){\circle*{0.8}} 
\put(  10.75,   65.34){\circle*{0.8}} 
\put(  11.00,   65.25){\circle*{0.8}} 
\put(  11.25,   65.16){\circle*{0.8}} 
\put(  11.50,   65.07){\circle*{0.8}} 
\put(  11.75,   64.98){\circle*{0.8}} 
\put(  12.00,   64.89){\circle*{0.8}} 
\put(  12.25,   64.80){\circle*{0.8}} 
\put(  12.50,   64.71){\circle*{0.8}} 
\put(  12.75,   64.62){\circle*{0.8}} 
\put(  13.00,   64.53){\circle*{0.8}} 
\put(  13.25,   64.44){\circle*{0.8}} 
\put(  13.50,   64.35){\circle*{0.8}} 
\put(  13.75,   64.26){\circle*{0.8}} 
\put(  14.00,   64.17){\circle*{0.8}} 
\put(  14.25,   64.08){\circle*{0.8}} 
\put(  14.50,   64.00){\circle*{0.8}} 
\put(  14.75,   63.91){\circle*{0.8}} 
\put(  15.00,   63.82){\circle*{0.8}} 
\put(  15.25,   63.73){\circle*{0.8}} 
\put(  15.50,   63.64){\circle*{0.8}} 
\put(  15.75,   63.55){\circle*{0.8}} 
\put(  16.00,   63.46){\circle*{0.8}} 
\put(  16.25,   63.37){\circle*{0.8}} 
\put(  16.50,   63.28){\circle*{0.8}} 
\put(  16.75,   63.19){\circle*{0.8}} 
\put(  17.00,   63.10){\circle*{0.8}} 
\put(  17.25,   63.01){\circle*{0.8}} 
\put(  17.50,   62.92){\circle*{0.8}} 
\put(  17.75,   62.83){\circle*{0.8}} 
\put(  18.00,   62.74){\circle*{0.8}} 
\put(  18.25,   62.65){\circle*{0.8}} 
\put(  18.50,   62.56){\circle*{0.8}} 
\put(  18.75,   62.47){\circle*{0.8}} 
\put(  19.00,   62.38){\circle*{0.8}} 
\put(  19.25,   62.29){\circle*{0.8}} 
\put(  19.50,   62.20){\circle*{0.8}} 
\put(  19.75,   62.12){\circle*{0.8}} 
\put(  20.00,   62.03){\circle*{0.8}} 
\put(  20.25,   61.94){\circle*{0.8}} 
\put(  20.50,   61.85){\circle*{0.8}} 
\put(  20.75,   61.76){\circle*{0.8}} 
\put(  21.00,   61.67){\circle*{0.8}} 
\put(  21.25,   61.58){\circle*{0.8}} 
\put(  21.50,   61.49){\circle*{0.8}} 
\put(  21.75,   61.40){\circle*{0.8}} 
\put(  22.00,   61.31){\circle*{0.8}} 
\put(  22.25,   61.22){\circle*{0.8}} 
\put(  22.50,   61.13){\circle*{0.8}} 
\put(  22.75,   61.04){\circle*{0.8}} 
\put(  23.00,   60.95){\circle*{0.8}} 
\put(  23.25,   60.86){\circle*{0.8}} 
\put(  23.50,   60.77){\circle*{0.8}} 
\put(  23.75,   60.68){\circle*{0.8}} 
\put(  24.00,   60.59){\circle*{0.8}} 
\put(  24.25,   60.50){\circle*{0.8}} 
\put(  24.50,   60.41){\circle*{0.8}} 
\put(  24.75,   60.32){\circle*{0.8}} 
\put(  25.00,   60.23){\circle*{0.8}} 
\put(  25.25,   60.15){\circle*{0.8}} 
\put(  25.50,   60.06){\circle*{0.8}} 
\put(  25.75,   59.97){\circle*{0.8}} 
\put(  26.00,   59.88){\circle*{0.8}} 
\put(  26.25,   59.79){\circle*{0.8}} 
\put(  26.50,   59.70){\circle*{0.8}} 
\put(  26.75,   59.61){\circle*{0.8}} 
\put(  27.00,   59.52){\circle*{0.8}} 
\put(  27.25,   59.43){\circle*{0.8}} 
\put(  27.50,   59.34){\circle*{0.8}} 
\put(  27.75,   59.25){\circle*{0.8}} 
\put(  28.00,   59.16){\circle*{0.8}} 
\put(  28.25,   59.07){\circle*{0.8}} 
\put(  28.50,   58.98){\circle*{0.8}} 
\put(  28.75,   58.89){\circle*{0.8}} 
\put(  29.00,   58.80){\circle*{0.8}} 
\put(  29.25,   58.71){\circle*{0.8}} 
\put(  29.50,   58.62){\circle*{0.8}} 
\put(  29.75,   58.53){\circle*{0.8}} 
\put(  30.00,   58.44){\circle*{0.8}} 
\put(  30.25,   58.35){\circle*{0.8}} 
\put(  30.50,   58.27){\circle*{0.8}} 
\put(  30.75,   58.18){\circle*{0.8}} 
\put(  31.00,   58.09){\circle*{0.8}} 
\put(  31.25,   58.00){\circle*{0.8}} 
\put(  31.50,   57.91){\circle*{0.8}} 
\put(  31.75,   57.82){\circle*{0.8}} 
\put(  32.00,   57.73){\circle*{0.8}} 
\put(  32.25,   57.64){\circle*{0.8}} 
\put(  32.50,   57.55){\circle*{0.8}} 
\put(  32.75,   57.46){\circle*{0.8}} 
\put(  33.00,   57.37){\circle*{0.8}} 
\put(  33.25,   57.28){\circle*{0.8}} 
\put(  33.50,   57.19){\circle*{0.8}} 
\put(  33.75,   57.10){\circle*{0.8}} 
\put(  34.00,   57.01){\circle*{0.8}} 
\put(  34.25,   56.92){\circle*{0.8}} 
\put(  34.50,   56.83){\circle*{0.8}} 
\put(  34.75,   56.74){\circle*{0.8}} 
\put(  35.00,   56.65){\circle*{0.8}} 
\put(  35.25,   56.56){\circle*{0.8}} 
\put(  35.50,   56.47){\circle*{0.8}} 
\put(  35.75,   56.38){\circle*{0.8}} 
\put(  36.00,   56.30){\circle*{0.8}} 
\put(  36.25,   56.21){\circle*{0.8}} 
\put(  36.50,   56.12){\circle*{0.8}} 
\put(  36.75,   56.03){\circle*{0.8}} 
\put(  37.00,   55.94){\circle*{0.8}} 
\put(  37.25,   55.85){\circle*{0.8}} 
\put(  37.50,   55.76){\circle*{0.8}} 
\put(  37.75,   55.67){\circle*{0.8}} 
\put(  38.00,   55.58){\circle*{0.8}} 
\put(  38.25,   55.49){\circle*{0.8}} 
\put(  38.50,   55.40){\circle*{0.8}} 
\put(  38.75,   55.31){\circle*{0.8}} 
\put(  39.00,   55.22){\circle*{0.8}} 
\put(  39.25,   55.13){\circle*{0.8}} 
\put(  39.50,   55.04){\circle*{0.8}} 
\put(  39.75,   54.95){\circle*{0.8}} 
\put(  40.00,   54.86){\circle*{0.8}} 
\put(  40.25,   54.77){\circle*{0.8}} 
\put(  40.50,   54.68){\circle*{0.8}} 
\put(  40.75,   54.59){\circle*{0.8}} 
\put(  41.00,   54.50){\circle*{0.8}} 
\put(  41.25,   54.42){\circle*{0.8}} 
\put(  41.50,   54.33){\circle*{0.8}} 
\put(  41.75,   54.24){\circle*{0.8}} 
\put(  42.00,   54.15){\circle*{0.8}} 
\put(  42.25,   54.06){\circle*{0.8}} 
\put(  42.50,   53.97){\circle*{0.8}} 
\put(  42.75,   53.88){\circle*{0.8}} 
\put(  43.00,   53.79){\circle*{0.8}} 
\put(  43.25,   53.70){\circle*{0.8}} 
\put(  43.50,   53.61){\circle*{0.8}} 
\put(  43.75,   53.52){\circle*{0.8}} 
\put(  44.00,   53.43){\circle*{0.8}} 
\put(  44.25,   53.34){\circle*{0.8}} 
\put(  44.50,   53.25){\circle*{0.8}} 
\put(  44.75,   53.16){\circle*{0.8}} 
\put(  45.00,   53.07){\circle*{0.8}} 
\put(  45.25,   52.98){\circle*{0.8}} 
\put(  45.50,   52.89){\circle*{0.8}} 
\put(  45.75,   52.80){\circle*{0.8}} 
\put(  46.00,   52.71){\circle*{0.8}} 
\put(  46.25,   52.62){\circle*{0.8}} 
\put(  46.50,   52.53){\circle*{0.8}} 
\put(  46.75,   52.45){\circle*{0.8}} 
\put(  47.00,   52.36){\circle*{0.8}} 
\put(  47.25,   52.27){\circle*{0.8}} 
\put(  47.50,   52.18){\circle*{0.8}} 
\put(  47.75,   52.09){\circle*{0.8}} 
\put(  48.00,   52.00){\circle*{0.8}} 
\put(  48.25,   51.91){\circle*{0.8}} 
\put(  48.50,   51.82){\circle*{0.8}} 
\put(  48.75,   51.73){\circle*{0.8}} 
\put(  49.00,   51.64){\circle*{0.8}} 
\put(  49.25,   51.55){\circle*{0.8}} 
\put(  49.50,   51.46){\circle*{0.8}} 
\put(  49.75,   51.37){\circle*{0.8}} 
\put(  50.00,   51.28){\circle*{0.8}} 
\put(  50.25,   51.19){\circle*{0.8}} 
\put(  50.50,   51.10){\circle*{0.8}} 
\put(  50.75,   51.01){\circle*{0.8}} 
\put(  51.00,   50.92){\circle*{0.8}} 
\put(  51.25,   50.83){\circle*{0.8}} 
\put(  51.50,   50.74){\circle*{0.8}} 
\put(  51.75,   50.65){\circle*{0.8}} 
\put(  52.00,   50.56){\circle*{0.8}} 
\put(  52.25,   50.48){\circle*{0.8}} 
\put(  52.50,   50.39){\circle*{0.8}} 
\put(  52.75,   50.30){\circle*{0.8}} 
\put(  53.00,   50.21){\circle*{0.8}} 
\put(  53.25,   50.12){\circle*{0.8}} 
\put(  53.50,   50.03){\circle*{0.8}} 
\put(  53.75,   49.94){\circle*{0.8}} 
\put(  54.00,   49.85){\circle*{0.8}} 
\put(  54.25,   49.76){\circle*{0.8}} 
\put(  54.50,   49.67){\circle*{0.8}} 
\put(  54.75,   49.58){\circle*{0.8}} 
\put(  55.00,   49.49){\circle*{0.8}} 
\put(  55.25,   49.40){\circle*{0.8}} 
\put(  55.50,   49.31){\circle*{0.8}} 
\put(  55.75,   49.22){\circle*{0.8}} 
\put(  56.00,   49.13){\circle*{0.8}} 
\put(  56.25,   49.04){\circle*{0.8}} 
\put(  56.50,   48.95){\circle*{0.8}} 
\put(  56.75,   48.86){\circle*{0.8}} 
\put(  57.00,   48.77){\circle*{0.8}} 
\put(  57.25,   48.68){\circle*{0.8}} 
\put(  57.50,   48.60){\circle*{0.8}} 
\put(  57.75,   48.51){\circle*{0.8}} 
\put(  58.00,   48.42){\circle*{0.8}} 
\put(  58.25,   48.33){\circle*{0.8}} 
\put(  58.50,   48.24){\circle*{0.8}} 
\put(  58.75,   48.15){\circle*{0.8}} 
\put(  59.00,   48.06){\circle*{0.8}} 
\put(  59.25,   47.97){\circle*{0.8}} 
\put(  59.50,   47.88){\circle*{0.8}} 
\put(  59.75,   47.79){\circle*{0.8}} 
\put(  60.00,   47.70){\circle*{0.8}} 
\put(  60.25,   47.61){\circle*{0.8}} 
\put(  60.50,   47.52){\circle*{0.8}} 
\put(  60.75,   47.43){\circle*{0.8}} 
\put(  61.00,   47.34){\circle*{0.8}} 
\put(  61.25,   47.25){\circle*{0.8}} 
\put(  61.50,   47.16){\circle*{0.8}} 
\put(  61.75,   47.07){\circle*{0.8}} 
\put(  62.00,   46.98){\circle*{0.8}} 
\put(  62.25,   46.89){\circle*{0.8}} 
\put(  62.50,   46.80){\circle*{0.8}} 
\put(  62.75,   46.71){\circle*{0.8}} 
\put(  63.00,   46.63){\circle*{0.8}} 
\put(  63.25,   46.54){\circle*{0.8}} 
\put(  63.50,   46.45){\circle*{0.8}} 
\put(  63.75,   46.36){\circle*{0.8}} 
\put(  64.00,   46.27){\circle*{0.8}} 
\put(  64.25,   46.18){\circle*{0.8}} 
\put(  64.50,   46.09){\circle*{0.8}} 
\put(  64.75,   46.00){\circle*{0.8}} 
\put(  65.00,   45.91){\circle*{0.8}} 
\put(  65.25,   45.82){\circle*{0.8}} 
\put(  65.50,   45.73){\circle*{0.8}} 
\put(  65.75,   45.64){\circle*{0.8}} 
\put(  66.00,   45.55){\circle*{0.8}} 
\put(  66.25,   45.46){\circle*{0.8}} 
\put(  66.50,   45.37){\circle*{0.8}} 
\put(  66.75,   45.28){\circle*{0.8}} 
\put(  67.00,   45.19){\circle*{0.8}} 
\put(  67.25,   45.10){\circle*{0.8}} 
\put(  67.50,   45.01){\circle*{0.8}} 
\put(  67.75,   44.92){\circle*{0.8}} 
\put(  68.00,   44.83){\circle*{0.8}} 
\put(  68.25,   44.75){\circle*{0.8}} 
\put(  68.50,   44.66){\circle*{0.8}} 
\put(  68.75,   44.57){\circle*{0.8}} 
\put(  69.00,   44.48){\circle*{0.8}} 
\put(  69.25,   44.39){\circle*{0.8}} 
\put(  69.50,   44.30){\circle*{0.8}} 
\put(  69.75,   44.21){\circle*{0.8}} 
\put(  70.00,   44.12){\circle*{0.8}} 
\put(  70.25,   44.03){\circle*{0.8}} 
\put(  70.50,   43.94){\circle*{0.8}} 
\put(  70.75,   43.85){\circle*{0.8}} 
\put(  71.00,   43.76){\circle*{0.8}} 
\put(  71.25,   43.67){\circle*{0.8}} 
\put(  71.50,   43.58){\circle*{0.8}} 
\put(  71.75,   43.49){\circle*{0.8}} 
\put(  72.00,   43.40){\circle*{0.8}} 
\put(  72.25,   43.31){\circle*{0.8}} 
\put(  72.50,   43.22){\circle*{0.8}} 
\put(  72.75,   43.13){\circle*{0.8}} 
\put(  73.00,   43.04){\circle*{0.8}} 
\put(  73.25,   42.95){\circle*{0.8}} 
\put(  73.50,   42.86){\circle*{0.8}} 
\put(  73.75,   42.78){\circle*{0.8}} 
\put(  74.00,   42.69){\circle*{0.8}} 
\put(  74.25,   42.60){\circle*{0.8}} 
\put(  74.50,   42.51){\circle*{0.8}} 
\put(  74.75,   42.42){\circle*{0.8}} 
\put(  75.00,   42.33){\circle*{0.8}} 
\put(  75.25,   42.24){\circle*{0.8}} 
\put(  75.50,   42.15){\circle*{0.8}} 
\put(  75.75,   42.06){\circle*{0.8}} 
\put(  76.00,   41.97){\circle*{0.8}} 
\put(  76.25,   41.88){\circle*{0.8}} 
\put(  76.50,   41.79){\circle*{0.8}} 
\put(  76.75,   41.70){\circle*{0.8}} 
\put(  77.00,   41.61){\circle*{0.8}} 
\put(  77.25,   41.52){\circle*{0.8}} 
\put(  77.50,   41.43){\circle*{0.8}} 
\put(  77.75,   41.34){\circle*{0.8}} 
\put(  78.00,   41.25){\circle*{0.8}} 
\put(  78.25,   41.16){\circle*{0.8}} 
\put(  78.50,   41.07){\circle*{0.8}} 
\put(  78.75,   40.98){\circle*{0.8}} 
\put(  79.00,   40.89){\circle*{0.8}} 
\put(  79.25,   40.81){\circle*{0.8}} 
\put(  79.50,   40.72){\circle*{0.8}} 
\put(  79.75,   40.63){\circle*{0.8}} 
\put(  80.00,   40.54){\circle*{0.8}} 
\put(  80.25,   40.45){\circle*{0.8}} 
\put(  80.50,   40.36){\circle*{0.8}} 
\put(  80.75,   40.27){\circle*{0.8}} 
\put(  81.00,   40.18){\circle*{0.8}} 
\put(  81.25,   40.09){\circle*{0.8}} 
\put(  81.50,   40.00){\circle*{0.8}} 
\put(  81.75,   39.91){\circle*{0.8}} 
\put(  82.00,   39.82){\circle*{0.8}} 
\put(  82.25,   39.73){\circle*{0.8}} 
\put(  82.50,   39.64){\circle*{0.8}} 
\put(  82.75,   39.55){\circle*{0.8}} 
\put(  83.00,   39.46){\circle*{0.8}} 
\put(  83.25,   39.37){\circle*{0.8}} 
\put(  83.50,   39.28){\circle*{0.8}} 
\put(  83.75,   39.19){\circle*{0.8}} 
\put(  84.00,   39.10){\circle*{0.8}} 
\put(  84.25,   39.01){\circle*{0.8}} 
\put(  84.50,   38.93){\circle*{0.8}} 
\put(  84.75,   38.84){\circle*{0.8}} 
\put(  85.00,   38.75){\circle*{0.8}} 
\put(  85.25,   38.66){\circle*{0.8}} 
\put(  85.50,   38.57){\circle*{0.8}} 
\put(  85.75,   38.48){\circle*{0.8}} 
\put(  86.00,   38.39){\circle*{0.8}} 
\put(  86.25,   38.30){\circle*{0.8}} 
\put(  86.50,   38.21){\circle*{0.8}} 
\put(  86.75,   38.12){\circle*{0.8}} 
\put(  87.00,   38.03){\circle*{0.8}} 
\put(  87.25,   37.94){\circle*{0.8}} 
\put(  87.50,   37.85){\circle*{0.8}} 
\put(  87.75,   37.76){\circle*{0.8}} 
\put(  88.00,   37.67){\circle*{0.8}} 
\put(  88.25,   37.58){\circle*{0.8}} 
\put(  88.50,   37.49){\circle*{0.8}} 
\put(  88.75,   37.40){\circle*{0.8}} 
\put(  89.00,   37.31){\circle*{0.8}} 
\put(  89.25,   37.22){\circle*{0.8}} 
\put(  89.50,   37.13){\circle*{0.8}} 
\put(  89.75,   37.04){\circle*{0.8}} 
\put(  90.00,   36.96){\circle*{0.8}} 
\put(  90.25,   36.87){\circle*{0.8}} 
\put(  90.50,   36.78){\circle*{0.8}} 
\put(  90.75,   36.69){\circle*{0.8}} 
\put(  91.00,   36.60){\circle*{0.8}} 
\put(  91.25,   36.51){\circle*{0.8}} 
\put(  91.50,   36.42){\circle*{0.8}} 
\put(  91.75,   36.33){\circle*{0.8}} 
\put(  92.00,   36.24){\circle*{0.8}} 
\put(  92.25,   36.15){\circle*{0.8}} 
\put(  92.50,   36.06){\circle*{0.8}} 
\put(  92.75,   35.97){\circle*{0.8}} 
\put(  93.00,   35.88){\circle*{0.8}} 
\put(  93.25,   35.79){\circle*{0.8}} 
\put(  93.50,   35.70){\circle*{0.8}} 
\put(  93.75,   35.61){\circle*{0.8}} 
\put(  94.00,   35.52){\circle*{0.8}} 
\put(  94.25,   35.43){\circle*{0.8}} 
\put(  94.50,   35.34){\circle*{0.8}} 
\put(  94.75,   35.25){\circle*{0.8}} 
\put(  95.00,   35.16){\circle*{0.8}} 
\put(  95.25,   35.08){\circle*{0.8}} 
\put(  95.50,   34.99){\circle*{0.8}} 
\put(  95.75,   34.90){\circle*{0.8}} 
\put(  96.00,   34.81){\circle*{0.8}} 
\put(  96.25,   34.72){\circle*{0.8}} 
\put(  96.50,   34.63){\circle*{0.8}} 
\put(  96.75,   34.54){\circle*{0.8}} 
\put(  97.00,   34.45){\circle*{0.8}} 
\put(  97.25,   34.36){\circle*{0.8}} 
\put(  97.50,   34.27){\circle*{0.8}} 
\put(  97.75,   34.18){\circle*{0.8}} 
\put(  98.00,   34.09){\circle*{0.8}} 
\put(  98.25,   34.00){\circle*{0.8}} 
\put(  98.50,   33.91){\circle*{0.8}} 
\put(  98.75,   33.82){\circle*{0.8}} 
\put(  99.00,   33.73){\circle*{0.8}} 
\put(  99.25,   33.64){\circle*{0.8}} 
\put(  99.50,   33.55){\circle*{0.8}} 
\put(  99.75,   33.46){\circle*{0.8}} 
\put( 100.00,   33.37){\circle*{0.8}} 

\put(   0.00,   92.48){\circle*{1.8}} 
\put(  30.10,   85.24){\circle*{1.8}} 
\put(  47.71,   77.72){\circle*{1.8}} 
\put(  90.31,   56.48){\circle*{1.8}} 

\put(   0.25,   94.96){\circle*{0.8}} 
\put(   0.50,   94.85){\circle*{0.8}} 
\put(   0.75,   94.75){\circle*{0.8}} 
\put(   1.00,   94.65){\circle*{0.8}} 
\put(   1.25,   94.55){\circle*{0.8}} 
\put(   1.50,   94.45){\circle*{0.8}} 
\put(   1.75,   94.35){\circle*{0.8}} 
\put(   2.00,   94.24){\circle*{0.8}} 
\put(   2.25,   94.14){\circle*{0.8}} 
\put(   2.50,   94.04){\circle*{0.8}} 
\put(   2.75,   93.94){\circle*{0.8}} 
\put(   3.00,   93.84){\circle*{0.8}} 
\put(   3.25,   93.74){\circle*{0.8}} 
\put(   3.50,   93.63){\circle*{0.8}} 
\put(   3.75,   93.53){\circle*{0.8}} 
\put(   4.00,   93.43){\circle*{0.8}} 
\put(   4.25,   93.33){\circle*{0.8}} 
\put(   4.50,   93.23){\circle*{0.8}} 
\put(   4.75,   93.13){\circle*{0.8}} 
\put(   5.00,   93.03){\circle*{0.8}} 
\put(   5.25,   92.92){\circle*{0.8}} 
\put(   5.50,   92.82){\circle*{0.8}} 
\put(   5.75,   92.72){\circle*{0.8}} 
\put(   6.00,   92.62){\circle*{0.8}} 
\put(   6.25,   92.52){\circle*{0.8}} 
\put(   6.50,   92.42){\circle*{0.8}} 
\put(   6.75,   92.31){\circle*{0.8}} 
\put(   7.00,   92.21){\circle*{0.8}} 
\put(   7.25,   92.11){\circle*{0.8}} 
\put(   7.50,   92.01){\circle*{0.8}} 
\put(   7.75,   91.91){\circle*{0.8}} 
\put(   8.00,   91.81){\circle*{0.8}} 
\put(   8.25,   91.71){\circle*{0.8}} 
\put(   8.50,   91.60){\circle*{0.8}} 
\put(   8.75,   91.50){\circle*{0.8}} 
\put(   9.00,   91.40){\circle*{0.8}} 
\put(   9.25,   91.30){\circle*{0.8}} 
\put(   9.50,   91.20){\circle*{0.8}} 
\put(   9.75,   91.10){\circle*{0.8}} 
\put(  10.00,   90.99){\circle*{0.8}} 
\put(  10.25,   90.89){\circle*{0.8}} 
\put(  10.50,   90.79){\circle*{0.8}} 
\put(  10.75,   90.69){\circle*{0.8}} 
\put(  11.00,   90.59){\circle*{0.8}} 
\put(  11.25,   90.49){\circle*{0.8}} 
\put(  11.50,   90.38){\circle*{0.8}} 
\put(  11.75,   90.28){\circle*{0.8}} 
\put(  12.00,   90.18){\circle*{0.8}} 
\put(  12.25,   90.08){\circle*{0.8}} 
\put(  12.50,   89.98){\circle*{0.8}} 
\put(  12.75,   89.88){\circle*{0.8}} 
\put(  13.00,   89.78){\circle*{0.8}} 
\put(  13.25,   89.67){\circle*{0.8}} 
\put(  13.50,   89.57){\circle*{0.8}} 
\put(  13.75,   89.47){\circle*{0.8}} 
\put(  14.00,   89.37){\circle*{0.8}} 
\put(  14.25,   89.27){\circle*{0.8}} 
\put(  14.50,   89.17){\circle*{0.8}} 
\put(  14.75,   89.06){\circle*{0.8}} 
\put(  15.00,   88.96){\circle*{0.8}} 
\put(  15.25,   88.86){\circle*{0.8}} 
\put(  15.50,   88.76){\circle*{0.8}} 
\put(  15.75,   88.66){\circle*{0.8}} 
\put(  16.00,   88.56){\circle*{0.8}} 
\put(  16.25,   88.45){\circle*{0.8}} 
\put(  16.50,   88.35){\circle*{0.8}} 
\put(  16.75,   88.25){\circle*{0.8}} 
\put(  17.00,   88.15){\circle*{0.8}} 
\put(  17.25,   88.05){\circle*{0.8}} 
\put(  17.50,   87.95){\circle*{0.8}} 
\put(  17.75,   87.85){\circle*{0.8}} 
\put(  18.00,   87.74){\circle*{0.8}} 
\put(  18.25,   87.64){\circle*{0.8}} 
\put(  18.50,   87.54){\circle*{0.8}} 
\put(  18.75,   87.44){\circle*{0.8}} 
\put(  19.00,   87.34){\circle*{0.8}} 
\put(  19.25,   87.24){\circle*{0.8}} 
\put(  19.50,   87.13){\circle*{0.8}} 
\put(  19.75,   87.03){\circle*{0.8}} 
\put(  20.00,   86.93){\circle*{0.8}} 
\put(  20.25,   86.83){\circle*{0.8}} 
\put(  20.50,   86.73){\circle*{0.8}} 
\put(  20.75,   86.63){\circle*{0.8}} 
\put(  21.00,   86.53){\circle*{0.8}} 
\put(  21.25,   86.42){\circle*{0.8}} 
\put(  21.50,   86.32){\circle*{0.8}} 
\put(  21.75,   86.22){\circle*{0.8}} 
\put(  22.00,   86.12){\circle*{0.8}} 
\put(  22.25,   86.02){\circle*{0.8}} 
\put(  22.50,   85.92){\circle*{0.8}} 
\put(  22.75,   85.81){\circle*{0.8}} 
\put(  23.00,   85.71){\circle*{0.8}} 
\put(  23.25,   85.61){\circle*{0.8}} 
\put(  23.50,   85.51){\circle*{0.8}} 
\put(  23.75,   85.41){\circle*{0.8}} 
\put(  24.00,   85.31){\circle*{0.8}} 
\put(  24.25,   85.20){\circle*{0.8}} 
\put(  24.50,   85.10){\circle*{0.8}} 
\put(  24.75,   85.00){\circle*{0.8}} 
\put(  25.00,   84.90){\circle*{0.8}} 
\put(  25.25,   84.80){\circle*{0.8}} 
\put(  25.50,   84.70){\circle*{0.8}} 
\put(  25.75,   84.60){\circle*{0.8}} 
\put(  26.00,   84.49){\circle*{0.8}} 
\put(  26.25,   84.39){\circle*{0.8}} 
\put(  26.50,   84.29){\circle*{0.8}} 
\put(  26.75,   84.19){\circle*{0.8}} 
\put(  27.00,   84.09){\circle*{0.8}} 
\put(  27.25,   83.99){\circle*{0.8}} 
\put(  27.50,   83.88){\circle*{0.8}} 
\put(  27.75,   83.78){\circle*{0.8}} 
\put(  28.00,   83.68){\circle*{0.8}} 
\put(  28.25,   83.58){\circle*{0.8}} 
\put(  28.50,   83.48){\circle*{0.8}} 
\put(  28.75,   83.38){\circle*{0.8}} 
\put(  29.00,   83.27){\circle*{0.8}} 
\put(  29.25,   83.17){\circle*{0.8}} 
\put(  29.50,   83.07){\circle*{0.8}} 
\put(  29.75,   82.97){\circle*{0.8}} 
\put(  30.00,   82.87){\circle*{0.8}} 
\put(  30.25,   82.77){\circle*{0.8}} 
\put(  30.50,   82.67){\circle*{0.8}} 
\put(  30.75,   82.56){\circle*{0.8}} 
\put(  31.00,   82.46){\circle*{0.8}} 
\put(  31.25,   82.36){\circle*{0.8}} 
\put(  31.50,   82.26){\circle*{0.8}} 
\put(  31.75,   82.16){\circle*{0.8}} 
\put(  32.00,   82.06){\circle*{0.8}} 
\put(  32.25,   81.95){\circle*{0.8}} 
\put(  32.50,   81.85){\circle*{0.8}} 
\put(  32.75,   81.75){\circle*{0.8}} 
\put(  33.00,   81.65){\circle*{0.8}} 
\put(  33.25,   81.55){\circle*{0.8}} 
\put(  33.50,   81.45){\circle*{0.8}} 
\put(  33.75,   81.35){\circle*{0.8}} 
\put(  34.00,   81.24){\circle*{0.8}} 
\put(  34.25,   81.14){\circle*{0.8}} 
\put(  34.50,   81.04){\circle*{0.8}} 
\put(  34.75,   80.94){\circle*{0.8}} 
\put(  35.00,   80.84){\circle*{0.8}} 
\put(  35.25,   80.74){\circle*{0.8}} 
\put(  35.50,   80.63){\circle*{0.8}} 
\put(  35.75,   80.53){\circle*{0.8}} 
\put(  36.00,   80.43){\circle*{0.8}} 
\put(  36.25,   80.33){\circle*{0.8}} 
\put(  36.50,   80.23){\circle*{0.8}} 
\put(  36.75,   80.13){\circle*{0.8}} 
\put(  37.00,   80.02){\circle*{0.8}} 
\put(  37.25,   79.92){\circle*{0.8}} 
\put(  37.50,   79.82){\circle*{0.8}} 
\put(  37.75,   79.72){\circle*{0.8}} 
\put(  38.00,   79.62){\circle*{0.8}} 
\put(  38.25,   79.52){\circle*{0.8}} 
\put(  38.50,   79.42){\circle*{0.8}} 
\put(  38.75,   79.31){\circle*{0.8}} 
\put(  39.00,   79.21){\circle*{0.8}} 
\put(  39.25,   79.11){\circle*{0.8}} 
\put(  39.50,   79.01){\circle*{0.8}} 
\put(  39.75,   78.91){\circle*{0.8}} 
\put(  40.00,   78.81){\circle*{0.8}} 
\put(  40.25,   78.70){\circle*{0.8}} 
\put(  40.50,   78.60){\circle*{0.8}} 
\put(  40.75,   78.50){\circle*{0.8}} 
\put(  41.00,   78.40){\circle*{0.8}} 
\put(  41.25,   78.30){\circle*{0.8}} 
\put(  41.50,   78.20){\circle*{0.8}} 
\put(  41.75,   78.09){\circle*{0.8}} 
\put(  42.00,   77.99){\circle*{0.8}} 
\put(  42.25,   77.89){\circle*{0.8}} 
\put(  42.50,   77.79){\circle*{0.8}} 
\put(  42.75,   77.69){\circle*{0.8}} 
\put(  43.00,   77.59){\circle*{0.8}} 
\put(  43.25,   77.49){\circle*{0.8}} 
\put(  43.50,   77.38){\circle*{0.8}} 
\put(  43.75,   77.28){\circle*{0.8}} 
\put(  44.00,   77.18){\circle*{0.8}} 
\put(  44.25,   77.08){\circle*{0.8}} 
\put(  44.50,   76.98){\circle*{0.8}} 
\put(  44.75,   76.88){\circle*{0.8}} 
\put(  45.00,   76.77){\circle*{0.8}} 
\put(  45.25,   76.67){\circle*{0.8}} 
\put(  45.50,   76.57){\circle*{0.8}} 
\put(  45.75,   76.47){\circle*{0.8}} 
\put(  46.00,   76.37){\circle*{0.8}} 
\put(  46.25,   76.27){\circle*{0.8}} 
\put(  46.50,   76.17){\circle*{0.8}} 
\put(  46.75,   76.06){\circle*{0.8}} 
\put(  47.00,   75.96){\circle*{0.8}} 
\put(  47.25,   75.86){\circle*{0.8}} 
\put(  47.50,   75.76){\circle*{0.8}} 
\put(  47.75,   75.66){\circle*{0.8}} 
\put(  48.00,   75.56){\circle*{0.8}} 
\put(  48.25,   75.45){\circle*{0.8}} 
\put(  48.50,   75.35){\circle*{0.8}} 
\put(  48.75,   75.25){\circle*{0.8}} 
\put(  49.00,   75.15){\circle*{0.8}} 
\put(  49.25,   75.05){\circle*{0.8}} 
\put(  49.50,   74.95){\circle*{0.8}} 
\put(  49.75,   74.84){\circle*{0.8}} 
\put(  50.00,   74.74){\circle*{0.8}} 
\put(  50.25,   74.64){\circle*{0.8}} 
\put(  50.50,   74.54){\circle*{0.8}} 
\put(  50.75,   74.44){\circle*{0.8}} 
\put(  51.00,   74.34){\circle*{0.8}} 
\put(  51.25,   74.24){\circle*{0.8}} 
\put(  51.50,   74.13){\circle*{0.8}} 
\put(  51.75,   74.03){\circle*{0.8}} 
\put(  52.00,   73.93){\circle*{0.8}} 
\put(  52.25,   73.83){\circle*{0.8}} 
\put(  52.50,   73.73){\circle*{0.8}} 
\put(  52.75,   73.63){\circle*{0.8}} 
\put(  53.00,   73.52){\circle*{0.8}} 
\put(  53.25,   73.42){\circle*{0.8}} 
\put(  53.50,   73.32){\circle*{0.8}} 
\put(  53.75,   73.22){\circle*{0.8}} 
\put(  54.00,   73.12){\circle*{0.8}} 
\put(  54.25,   73.02){\circle*{0.8}} 
\put(  54.50,   72.92){\circle*{0.8}} 
\put(  54.75,   72.81){\circle*{0.8}} 
\put(  55.00,   72.71){\circle*{0.8}} 
\put(  55.25,   72.61){\circle*{0.8}} 
\put(  55.50,   72.51){\circle*{0.8}} 
\put(  55.75,   72.41){\circle*{0.8}} 
\put(  56.00,   72.31){\circle*{0.8}} 
\put(  56.25,   72.20){\circle*{0.8}} 
\put(  56.50,   72.10){\circle*{0.8}} 
\put(  56.75,   72.00){\circle*{0.8}} 
\put(  57.00,   71.90){\circle*{0.8}} 
\put(  57.25,   71.80){\circle*{0.8}} 
\put(  57.50,   71.70){\circle*{0.8}} 
\put(  57.75,   71.59){\circle*{0.8}} 
\put(  58.00,   71.49){\circle*{0.8}} 
\put(  58.25,   71.39){\circle*{0.8}} 
\put(  58.50,   71.29){\circle*{0.8}} 
\put(  58.75,   71.19){\circle*{0.8}} 
\put(  59.00,   71.09){\circle*{0.8}} 
\put(  59.25,   70.99){\circle*{0.8}} 
\put(  59.50,   70.88){\circle*{0.8}} 
\put(  59.75,   70.78){\circle*{0.8}} 
\put(  60.00,   70.68){\circle*{0.8}} 
\put(  60.25,   70.58){\circle*{0.8}} 
\put(  60.50,   70.48){\circle*{0.8}} 
\put(  60.75,   70.38){\circle*{0.8}} 
\put(  61.00,   70.27){\circle*{0.8}} 
\put(  61.25,   70.17){\circle*{0.8}} 
\put(  61.50,   70.07){\circle*{0.8}} 
\put(  61.75,   69.97){\circle*{0.8}} 
\put(  62.00,   69.87){\circle*{0.8}} 
\put(  62.25,   69.77){\circle*{0.8}} 
\put(  62.50,   69.66){\circle*{0.8}} 
\put(  62.75,   69.56){\circle*{0.8}} 
\put(  63.00,   69.46){\circle*{0.8}} 
\put(  63.25,   69.36){\circle*{0.8}} 
\put(  63.50,   69.26){\circle*{0.8}} 
\put(  63.75,   69.16){\circle*{0.8}} 
\put(  64.00,   69.06){\circle*{0.8}} 
\put(  64.25,   68.95){\circle*{0.8}} 
\put(  64.50,   68.85){\circle*{0.8}} 
\put(  64.75,   68.75){\circle*{0.8}} 
\put(  65.00,   68.65){\circle*{0.8}} 
\put(  65.25,   68.55){\circle*{0.8}} 
\put(  65.50,   68.45){\circle*{0.8}} 
\put(  65.75,   68.34){\circle*{0.8}} 
\put(  66.00,   68.24){\circle*{0.8}} 
\put(  66.25,   68.14){\circle*{0.8}} 
\put(  66.50,   68.04){\circle*{0.8}} 
\put(  66.75,   67.94){\circle*{0.8}} 
\put(  67.00,   67.84){\circle*{0.8}} 
\put(  67.25,   67.74){\circle*{0.8}} 
\put(  67.50,   67.63){\circle*{0.8}} 
\put(  67.75,   67.53){\circle*{0.8}} 
\put(  68.00,   67.43){\circle*{0.8}} 
\put(  68.25,   67.33){\circle*{0.8}} 
\put(  68.50,   67.23){\circle*{0.8}} 
\put(  68.75,   67.13){\circle*{0.8}} 
\put(  69.00,   67.02){\circle*{0.8}} 
\put(  69.25,   66.92){\circle*{0.8}} 
\put(  69.50,   66.82){\circle*{0.8}} 
\put(  69.75,   66.72){\circle*{0.8}} 
\put(  70.00,   66.62){\circle*{0.8}} 
\put(  70.25,   66.52){\circle*{0.8}} 
\put(  70.50,   66.41){\circle*{0.8}} 
\put(  70.75,   66.31){\circle*{0.8}} 
\put(  71.00,   66.21){\circle*{0.8}} 
\put(  71.25,   66.11){\circle*{0.8}} 
\put(  71.50,   66.01){\circle*{0.8}} 
\put(  71.75,   65.91){\circle*{0.8}} 
\put(  72.00,   65.81){\circle*{0.8}} 
\put(  72.25,   65.70){\circle*{0.8}} 
\put(  72.50,   65.60){\circle*{0.8}} 
\put(  72.75,   65.50){\circle*{0.8}} 
\put(  73.00,   65.40){\circle*{0.8}} 
\put(  73.25,   65.30){\circle*{0.8}} 
\put(  73.50,   65.20){\circle*{0.8}} 
\put(  73.75,   65.09){\circle*{0.8}} 
\put(  74.00,   64.99){\circle*{0.8}} 
\put(  74.25,   64.89){\circle*{0.8}} 
\put(  74.50,   64.79){\circle*{0.8}} 
\put(  74.75,   64.69){\circle*{0.8}} 
\put(  75.00,   64.59){\circle*{0.8}} 
\put(  75.25,   64.48){\circle*{0.8}} 
\put(  75.50,   64.38){\circle*{0.8}} 
\put(  75.75,   64.28){\circle*{0.8}} 
\put(  76.00,   64.18){\circle*{0.8}} 
\put(  76.25,   64.08){\circle*{0.8}} 
\put(  76.50,   63.98){\circle*{0.8}} 
\put(  76.75,   63.88){\circle*{0.8}} 
\put(  77.00,   63.77){\circle*{0.8}} 
\put(  77.25,   63.67){\circle*{0.8}} 
\put(  77.50,   63.57){\circle*{0.8}} 
\put(  77.75,   63.47){\circle*{0.8}} 
\put(  78.00,   63.37){\circle*{0.8}} 
\put(  78.25,   63.27){\circle*{0.8}} 
\put(  78.50,   63.16){\circle*{0.8}} 
\put(  78.75,   63.06){\circle*{0.8}} 
\put(  79.00,   62.96){\circle*{0.8}} 
\put(  79.25,   62.86){\circle*{0.8}} 
\put(  79.50,   62.76){\circle*{0.8}} 
\put(  79.75,   62.66){\circle*{0.8}} 
\put(  80.00,   62.56){\circle*{0.8}} 
\put(  80.25,   62.45){\circle*{0.8}} 
\put(  80.50,   62.35){\circle*{0.8}} 
\put(  80.75,   62.25){\circle*{0.8}} 
\put(  81.00,   62.15){\circle*{0.8}} 
\put(  81.25,   62.05){\circle*{0.8}} 
\put(  81.50,   61.95){\circle*{0.8}} 
\put(  81.75,   61.84){\circle*{0.8}} 
\put(  82.00,   61.74){\circle*{0.8}} 
\put(  82.25,   61.64){\circle*{0.8}} 
\put(  82.50,   61.54){\circle*{0.8}} 
\put(  82.75,   61.44){\circle*{0.8}} 
\put(  83.00,   61.34){\circle*{0.8}} 
\put(  83.25,   61.23){\circle*{0.8}} 
\put(  83.50,   61.13){\circle*{0.8}} 
\put(  83.75,   61.03){\circle*{0.8}} 
\put(  84.00,   60.93){\circle*{0.8}} 
\put(  84.25,   60.83){\circle*{0.8}} 
\put(  84.50,   60.73){\circle*{0.8}} 
\put(  84.75,   60.63){\circle*{0.8}} 
\put(  85.00,   60.52){\circle*{0.8}} 
\put(  85.25,   60.42){\circle*{0.8}} 
\put(  85.50,   60.32){\circle*{0.8}} 
\put(  85.75,   60.22){\circle*{0.8}} 
\put(  86.00,   60.12){\circle*{0.8}} 
\put(  86.25,   60.02){\circle*{0.8}} 
\put(  86.50,   59.91){\circle*{0.8}} 
\put(  86.75,   59.81){\circle*{0.8}} 
\put(  87.00,   59.71){\circle*{0.8}} 
\put(  87.25,   59.61){\circle*{0.8}} 
\put(  87.50,   59.51){\circle*{0.8}} 
\put(  87.75,   59.41){\circle*{0.8}} 
\put(  88.00,   59.30){\circle*{0.8}} 
\put(  88.25,   59.20){\circle*{0.8}} 
\put(  88.50,   59.10){\circle*{0.8}} 
\put(  88.75,   59.00){\circle*{0.8}} 
\put(  89.00,   58.90){\circle*{0.8}} 
\put(  89.25,   58.80){\circle*{0.8}} 
\put(  89.50,   58.70){\circle*{0.8}} 
\put(  89.75,   58.59){\circle*{0.8}} 
\put(  90.00,   58.49){\circle*{0.8}} 
\put(  90.25,   58.39){\circle*{0.8}} 
\put(  90.50,   58.29){\circle*{0.8}} 
\put(  90.75,   58.19){\circle*{0.8}} 
\put(  91.00,   58.09){\circle*{0.8}} 
\put(  91.25,   57.98){\circle*{0.8}} 
\put(  91.50,   57.88){\circle*{0.8}} 
\put(  91.75,   57.78){\circle*{0.8}} 
\put(  92.00,   57.68){\circle*{0.8}} 
\put(  92.25,   57.58){\circle*{0.8}} 
\put(  92.50,   57.48){\circle*{0.8}} 
\put(  92.75,   57.38){\circle*{0.8}} 
\put(  93.00,   57.27){\circle*{0.8}} 
\put(  93.25,   57.17){\circle*{0.8}} 
\put(  93.50,   57.07){\circle*{0.8}} 
\put(  93.75,   56.97){\circle*{0.8}} 
\put(  94.00,   56.87){\circle*{0.8}} 
\put(  94.25,   56.77){\circle*{0.8}} 
\put(  94.50,   56.66){\circle*{0.8}} 
\put(  94.75,   56.56){\circle*{0.8}} 
\put(  95.00,   56.46){\circle*{0.8}} 
\put(  95.25,   56.36){\circle*{0.8}} 
\put(  95.50,   56.26){\circle*{0.8}} 
\put(  95.75,   56.16){\circle*{0.8}} 
\put(  96.00,   56.05){\circle*{0.8}} 
\put(  96.25,   55.95){\circle*{0.8}} 
\put(  96.50,   55.85){\circle*{0.8}} 
\put(  96.75,   55.75){\circle*{0.8}} 
\put(  97.00,   55.65){\circle*{0.8}} 
\put(  97.25,   55.55){\circle*{0.8}} 
\put(  97.50,   55.45){\circle*{0.8}} 
\put(  97.75,   55.34){\circle*{0.8}} 
\put(  98.00,   55.24){\circle*{0.8}} 
\put(  98.25,   55.14){\circle*{0.8}} 
\put(  98.50,   55.04){\circle*{0.8}} 
\put(  98.75,   54.94){\circle*{0.8}} 
\put(  99.00,   54.84){\circle*{0.8}} 
\put(  99.25,   54.73){\circle*{0.8}} 
\put(  99.50,   54.63){\circle*{0.8}} 
\put(  99.75,   54.53){\circle*{0.8}} 
\put( 100.00,   54.43){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){1.0}
\put(70,-7){$\log i$}
\put(-13,0){$-0.3$}
\put(-13,96){$-0.1$}
\put(-22,70){$\log\log \eta$}

\put(   0.00,   44.40){\circle{1.8}} 
\put(  30.10,   54.59){\circle{1.8}} 
\put(  47.71,   57.53){\circle{1.8}} 
\put(  90.31,   59.74){\circle{1.8}} 

\put(   0.25,   47.28){\circle*{0.8}} 
\put(   0.50,   47.32){\circle*{0.8}} 
\put(   0.75,   47.36){\circle*{0.8}} 
\put(   1.00,   47.40){\circle*{0.8}} 
\put(   1.25,   47.44){\circle*{0.8}} 
\put(   1.50,   47.48){\circle*{0.8}} 
\put(   1.75,   47.52){\circle*{0.8}} 
\put(   2.00,   47.56){\circle*{0.8}} 
\put(   2.25,   47.61){\circle*{0.8}} 
\put(   2.50,   47.65){\circle*{0.8}} 
\put(   2.75,   47.69){\circle*{0.8}} 
\put(   3.00,   47.73){\circle*{0.8}} 
\put(   3.25,   47.77){\circle*{0.8}} 
\put(   3.50,   47.81){\circle*{0.8}} 
\put(   3.75,   47.85){\circle*{0.8}} 
\put(   4.00,   47.89){\circle*{0.8}} 
\put(   4.25,   47.93){\circle*{0.8}} 
\put(   4.50,   47.97){\circle*{0.8}} 
\put(   4.75,   48.01){\circle*{0.8}} 
\put(   5.00,   48.05){\circle*{0.8}} 
\put(   5.25,   48.09){\circle*{0.8}} 
\put(   5.50,   48.13){\circle*{0.8}} 
\put(   5.75,   48.17){\circle*{0.8}} 
\put(   6.00,   48.21){\circle*{0.8}} 
\put(   6.25,   48.26){\circle*{0.8}} 
\put(   6.50,   48.30){\circle*{0.8}} 
\put(   6.75,   48.34){\circle*{0.8}} 
\put(   7.00,   48.38){\circle*{0.8}} 
\put(   7.25,   48.42){\circle*{0.8}} 
\put(   7.50,   48.46){\circle*{0.8}} 
\put(   7.75,   48.50){\circle*{0.8}} 
\put(   8.00,   48.54){\circle*{0.8}} 
\put(   8.25,   48.58){\circle*{0.8}} 
\put(   8.50,   48.62){\circle*{0.8}} 
\put(   8.75,   48.66){\circle*{0.8}} 
\put(   9.00,   48.70){\circle*{0.8}} 
\put(   9.25,   48.74){\circle*{0.8}} 
\put(   9.50,   48.78){\circle*{0.8}} 
\put(   9.75,   48.82){\circle*{0.8}} 
\put(  10.00,   48.86){\circle*{0.8}} 
\put(  10.25,   48.90){\circle*{0.8}} 
\put(  10.50,   48.95){\circle*{0.8}} 
\put(  10.75,   48.99){\circle*{0.8}} 
\put(  11.00,   49.03){\circle*{0.8}} 
\put(  11.25,   49.07){\circle*{0.8}} 
\put(  11.50,   49.11){\circle*{0.8}} 
\put(  11.75,   49.15){\circle*{0.8}} 
\put(  12.00,   49.19){\circle*{0.8}} 
\put(  12.25,   49.23){\circle*{0.8}} 
\put(  12.50,   49.27){\circle*{0.8}} 
\put(  12.75,   49.31){\circle*{0.8}} 
\put(  13.00,   49.35){\circle*{0.8}} 
\put(  13.25,   49.39){\circle*{0.8}} 
\put(  13.50,   49.43){\circle*{0.8}} 
\put(  13.75,   49.47){\circle*{0.8}} 
\put(  14.00,   49.51){\circle*{0.8}} 
\put(  14.25,   49.55){\circle*{0.8}} 
\put(  14.50,   49.59){\circle*{0.8}} 
\put(  14.75,   49.64){\circle*{0.8}} 
\put(  15.00,   49.68){\circle*{0.8}} 
\put(  15.25,   49.72){\circle*{0.8}} 
\put(  15.50,   49.76){\circle*{0.8}} 
\put(  15.75,   49.80){\circle*{0.8}} 
\put(  16.00,   49.84){\circle*{0.8}} 
\put(  16.25,   49.88){\circle*{0.8}} 
\put(  16.50,   49.92){\circle*{0.8}} 
\put(  16.75,   49.96){\circle*{0.8}} 
\put(  17.00,   50.00){\circle*{0.8}} 
\put(  17.25,   50.04){\circle*{0.8}} 
\put(  17.50,   50.08){\circle*{0.8}} 
\put(  17.75,   50.12){\circle*{0.8}} 
\put(  18.00,   50.16){\circle*{0.8}} 
\put(  18.25,   50.20){\circle*{0.8}} 
\put(  18.50,   50.24){\circle*{0.8}} 
\put(  18.75,   50.29){\circle*{0.8}} 
\put(  19.00,   50.33){\circle*{0.8}} 
\put(  19.25,   50.37){\circle*{0.8}} 
\put(  19.50,   50.41){\circle*{0.8}} 
\put(  19.75,   50.45){\circle*{0.8}} 
\put(  20.00,   50.49){\circle*{0.8}} 
\put(  20.25,   50.53){\circle*{0.8}} 
\put(  20.50,   50.57){\circle*{0.8}} 
\put(  20.75,   50.61){\circle*{0.8}} 
\put(  21.00,   50.65){\circle*{0.8}} 
\put(  21.25,   50.69){\circle*{0.8}} 
\put(  21.50,   50.73){\circle*{0.8}} 
\put(  21.75,   50.77){\circle*{0.8}} 
\put(  22.00,   50.81){\circle*{0.8}} 
\put(  22.25,   50.85){\circle*{0.8}} 
\put(  22.50,   50.89){\circle*{0.8}} 
\put(  22.75,   50.93){\circle*{0.8}} 
\put(  23.00,   50.98){\circle*{0.8}} 
\put(  23.25,   51.02){\circle*{0.8}} 
\put(  23.50,   51.06){\circle*{0.8}} 
\put(  23.75,   51.10){\circle*{0.8}} 
\put(  24.00,   51.14){\circle*{0.8}} 
\put(  24.25,   51.18){\circle*{0.8}} 
\put(  24.50,   51.22){\circle*{0.8}} 
\put(  24.75,   51.26){\circle*{0.8}} 
\put(  25.00,   51.30){\circle*{0.8}} 
\put(  25.25,   51.34){\circle*{0.8}} 
\put(  25.50,   51.38){\circle*{0.8}} 
\put(  25.75,   51.42){\circle*{0.8}} 
\put(  26.00,   51.46){\circle*{0.8}} 
\put(  26.25,   51.50){\circle*{0.8}} 
\put(  26.50,   51.54){\circle*{0.8}} 
\put(  26.75,   51.58){\circle*{0.8}} 
\put(  27.00,   51.62){\circle*{0.8}} 
\put(  27.25,   51.67){\circle*{0.8}} 
\put(  27.50,   51.71){\circle*{0.8}} 
\put(  27.75,   51.75){\circle*{0.8}} 
\put(  28.00,   51.79){\circle*{0.8}} 
\put(  28.25,   51.83){\circle*{0.8}} 
\put(  28.50,   51.87){\circle*{0.8}} 
\put(  28.75,   51.91){\circle*{0.8}} 
\put(  29.00,   51.95){\circle*{0.8}} 
\put(  29.25,   51.99){\circle*{0.8}} 
\put(  29.50,   52.03){\circle*{0.8}} 
\put(  29.75,   52.07){\circle*{0.8}} 
\put(  30.00,   52.11){\circle*{0.8}} 
\put(  30.25,   52.15){\circle*{0.8}} 
\put(  30.50,   52.19){\circle*{0.8}} 
\put(  30.75,   52.23){\circle*{0.8}} 
\put(  31.00,   52.27){\circle*{0.8}} 
\put(  31.25,   52.32){\circle*{0.8}} 
\put(  31.50,   52.36){\circle*{0.8}} 
\put(  31.75,   52.40){\circle*{0.8}} 
\put(  32.00,   52.44){\circle*{0.8}} 
\put(  32.25,   52.48){\circle*{0.8}} 
\put(  32.50,   52.52){\circle*{0.8}} 
\put(  32.75,   52.56){\circle*{0.8}} 
\put(  33.00,   52.60){\circle*{0.8}} 
\put(  33.25,   52.64){\circle*{0.8}} 
\put(  33.50,   52.68){\circle*{0.8}} 
\put(  33.75,   52.72){\circle*{0.8}} 
\put(  34.00,   52.76){\circle*{0.8}} 
\put(  34.25,   52.80){\circle*{0.8}} 
\put(  34.50,   52.84){\circle*{0.8}} 
\put(  34.75,   52.88){\circle*{0.8}} 
\put(  35.00,   52.92){\circle*{0.8}} 
\put(  35.25,   52.96){\circle*{0.8}} 
\put(  35.50,   53.01){\circle*{0.8}} 
\put(  35.75,   53.05){\circle*{0.8}} 
\put(  36.00,   53.09){\circle*{0.8}} 
\put(  36.25,   53.13){\circle*{0.8}} 
\put(  36.50,   53.17){\circle*{0.8}} 
\put(  36.75,   53.21){\circle*{0.8}} 
\put(  37.00,   53.25){\circle*{0.8}} 
\put(  37.25,   53.29){\circle*{0.8}} 
\put(  37.50,   53.33){\circle*{0.8}} 
\put(  37.75,   53.37){\circle*{0.8}} 
\put(  38.00,   53.41){\circle*{0.8}} 
\put(  38.25,   53.45){\circle*{0.8}} 
\put(  38.50,   53.49){\circle*{0.8}} 
\put(  38.75,   53.53){\circle*{0.8}} 
\put(  39.00,   53.57){\circle*{0.8}} 
\put(  39.25,   53.61){\circle*{0.8}} 
\put(  39.50,   53.65){\circle*{0.8}} 
\put(  39.75,   53.70){\circle*{0.8}} 
\put(  40.00,   53.74){\circle*{0.8}} 
\put(  40.25,   53.78){\circle*{0.8}} 
\put(  40.50,   53.82){\circle*{0.8}} 
\put(  40.75,   53.86){\circle*{0.8}} 
\put(  41.00,   53.90){\circle*{0.8}} 
\put(  41.25,   53.94){\circle*{0.8}} 
\put(  41.50,   53.98){\circle*{0.8}} 
\put(  41.75,   54.02){\circle*{0.8}} 
\put(  42.00,   54.06){\circle*{0.8}} 
\put(  42.25,   54.10){\circle*{0.8}} 
\put(  42.50,   54.14){\circle*{0.8}} 
\put(  42.75,   54.18){\circle*{0.8}} 
\put(  43.00,   54.22){\circle*{0.8}} 
\put(  43.25,   54.26){\circle*{0.8}} 
\put(  43.50,   54.30){\circle*{0.8}} 
\put(  43.75,   54.35){\circle*{0.8}} 
\put(  44.00,   54.39){\circle*{0.8}} 
\put(  44.25,   54.43){\circle*{0.8}} 
\put(  44.50,   54.47){\circle*{0.8}} 
\put(  44.75,   54.51){\circle*{0.8}} 
\put(  45.00,   54.55){\circle*{0.8}} 
\put(  45.25,   54.59){\circle*{0.8}} 
\put(  45.50,   54.63){\circle*{0.8}} 
\put(  45.75,   54.67){\circle*{0.8}} 
\put(  46.00,   54.71){\circle*{0.8}} 
\put(  46.25,   54.75){\circle*{0.8}} 
\put(  46.50,   54.79){\circle*{0.8}} 
\put(  46.75,   54.83){\circle*{0.8}} 
\put(  47.00,   54.87){\circle*{0.8}} 
\put(  47.25,   54.91){\circle*{0.8}} 
\put(  47.50,   54.95){\circle*{0.8}} 
\put(  47.75,   54.99){\circle*{0.8}} 
\put(  48.00,   55.04){\circle*{0.8}} 
\put(  48.25,   55.08){\circle*{0.8}} 
\put(  48.50,   55.12){\circle*{0.8}} 
\put(  48.75,   55.16){\circle*{0.8}} 
\put(  49.00,   55.20){\circle*{0.8}} 
\put(  49.25,   55.24){\circle*{0.8}} 
\put(  49.50,   55.28){\circle*{0.8}} 
\put(  49.75,   55.32){\circle*{0.8}} 
\put(  50.00,   55.36){\circle*{0.8}} 
\put(  50.25,   55.40){\circle*{0.8}} 
\put(  50.50,   55.44){\circle*{0.8}} 
\put(  50.75,   55.48){\circle*{0.8}} 
\put(  51.00,   55.52){\circle*{0.8}} 
\put(  51.25,   55.56){\circle*{0.8}} 
\put(  51.50,   55.60){\circle*{0.8}} 
\put(  51.75,   55.64){\circle*{0.8}} 
\put(  52.00,   55.68){\circle*{0.8}} 
\put(  52.25,   55.73){\circle*{0.8}} 
\put(  52.50,   55.77){\circle*{0.8}} 
\put(  52.75,   55.81){\circle*{0.8}} 
\put(  53.00,   55.85){\circle*{0.8}} 
\put(  53.25,   55.89){\circle*{0.8}} 
\put(  53.50,   55.93){\circle*{0.8}} 
\put(  53.75,   55.97){\circle*{0.8}} 
\put(  54.00,   56.01){\circle*{0.8}} 
\put(  54.25,   56.05){\circle*{0.8}} 
\put(  54.50,   56.09){\circle*{0.8}} 
\put(  54.75,   56.13){\circle*{0.8}} 
\put(  55.00,   56.17){\circle*{0.8}} 
\put(  55.25,   56.21){\circle*{0.8}} 
\put(  55.50,   56.25){\circle*{0.8}} 
\put(  55.75,   56.29){\circle*{0.8}} 
\put(  56.00,   56.33){\circle*{0.8}} 
\put(  56.25,   56.38){\circle*{0.8}} 
\put(  56.50,   56.42){\circle*{0.8}} 
\put(  56.75,   56.46){\circle*{0.8}} 
\put(  57.00,   56.50){\circle*{0.8}} 
\put(  57.25,   56.54){\circle*{0.8}} 
\put(  57.50,   56.58){\circle*{0.8}} 
\put(  57.75,   56.62){\circle*{0.8}} 
\put(  58.00,   56.66){\circle*{0.8}} 
\put(  58.25,   56.70){\circle*{0.8}} 
\put(  58.50,   56.74){\circle*{0.8}} 
\put(  58.75,   56.78){\circle*{0.8}} 
\put(  59.00,   56.82){\circle*{0.8}} 
\put(  59.25,   56.86){\circle*{0.8}} 
\put(  59.50,   56.90){\circle*{0.8}} 
\put(  59.75,   56.94){\circle*{0.8}} 
\put(  60.00,   56.98){\circle*{0.8}} 
\put(  60.25,   57.02){\circle*{0.8}} 
\put(  60.50,   57.07){\circle*{0.8}} 
\put(  60.75,   57.11){\circle*{0.8}} 
\put(  61.00,   57.15){\circle*{0.8}} 
\put(  61.25,   57.19){\circle*{0.8}} 
\put(  61.50,   57.23){\circle*{0.8}} 
\put(  61.75,   57.27){\circle*{0.8}} 
\put(  62.00,   57.31){\circle*{0.8}} 
\put(  62.25,   57.35){\circle*{0.8}} 
\put(  62.50,   57.39){\circle*{0.8}} 
\put(  62.75,   57.43){\circle*{0.8}} 
\put(  63.00,   57.47){\circle*{0.8}} 
\put(  63.25,   57.51){\circle*{0.8}} 
\put(  63.50,   57.55){\circle*{0.8}} 
\put(  63.75,   57.59){\circle*{0.8}} 
\put(  64.00,   57.63){\circle*{0.8}} 
\put(  64.25,   57.67){\circle*{0.8}} 
\put(  64.50,   57.71){\circle*{0.8}} 
\put(  64.75,   57.76){\circle*{0.8}} 
\put(  65.00,   57.80){\circle*{0.8}} 
\put(  65.25,   57.84){\circle*{0.8}} 
\put(  65.50,   57.88){\circle*{0.8}} 
\put(  65.75,   57.92){\circle*{0.8}} 
\put(  66.00,   57.96){\circle*{0.8}} 
\put(  66.25,   58.00){\circle*{0.8}} 
\put(  66.50,   58.04){\circle*{0.8}} 
\put(  66.75,   58.08){\circle*{0.8}} 
\put(  67.00,   58.12){\circle*{0.8}} 
\put(  67.25,   58.16){\circle*{0.8}} 
\put(  67.50,   58.20){\circle*{0.8}} 
\put(  67.75,   58.24){\circle*{0.8}} 
\put(  68.00,   58.28){\circle*{0.8}} 
\put(  68.25,   58.32){\circle*{0.8}} 
\put(  68.50,   58.36){\circle*{0.8}} 
\put(  68.75,   58.41){\circle*{0.8}} 
\put(  69.00,   58.45){\circle*{0.8}} 
\put(  69.25,   58.49){\circle*{0.8}} 
\put(  69.50,   58.53){\circle*{0.8}} 
\put(  69.75,   58.57){\circle*{0.8}} 
\put(  70.00,   58.61){\circle*{0.8}} 
\put(  70.25,   58.65){\circle*{0.8}} 
\put(  70.50,   58.69){\circle*{0.8}} 
\put(  70.75,   58.73){\circle*{0.8}} 
\put(  71.00,   58.77){\circle*{0.8}} 
\put(  71.25,   58.81){\circle*{0.8}} 
\put(  71.50,   58.85){\circle*{0.8}} 
\put(  71.75,   58.89){\circle*{0.8}} 
\put(  72.00,   58.93){\circle*{0.8}} 
\put(  72.25,   58.97){\circle*{0.8}} 
\put(  72.50,   59.01){\circle*{0.8}} 
\put(  72.75,   59.05){\circle*{0.8}} 
\put(  73.00,   59.10){\circle*{0.8}} 
\put(  73.25,   59.14){\circle*{0.8}} 
\put(  73.50,   59.18){\circle*{0.8}} 
\put(  73.75,   59.22){\circle*{0.8}} 
\put(  74.00,   59.26){\circle*{0.8}} 
\put(  74.25,   59.30){\circle*{0.8}} 
\put(  74.50,   59.34){\circle*{0.8}} 
\put(  74.75,   59.38){\circle*{0.8}} 
\put(  75.00,   59.42){\circle*{0.8}} 
\put(  75.25,   59.46){\circle*{0.8}} 
\put(  75.50,   59.50){\circle*{0.8}} 
\put(  75.75,   59.54){\circle*{0.8}} 
\put(  76.00,   59.58){\circle*{0.8}} 
\put(  76.25,   59.62){\circle*{0.8}} 
\put(  76.50,   59.66){\circle*{0.8}} 
\put(  76.75,   59.70){\circle*{0.8}} 
\put(  77.00,   59.74){\circle*{0.8}} 
\put(  77.25,   59.79){\circle*{0.8}} 
\put(  77.50,   59.83){\circle*{0.8}} 
\put(  77.75,   59.87){\circle*{0.8}} 
\put(  78.00,   59.91){\circle*{0.8}} 
\put(  78.25,   59.95){\circle*{0.8}} 
\put(  78.50,   59.99){\circle*{0.8}} 
\put(  78.75,   60.03){\circle*{0.8}} 
\put(  79.00,   60.07){\circle*{0.8}} 
\put(  79.25,   60.11){\circle*{0.8}} 
\put(  79.50,   60.15){\circle*{0.8}} 
\put(  79.75,   60.19){\circle*{0.8}} 
\put(  80.00,   60.23){\circle*{0.8}} 
\put(  80.25,   60.27){\circle*{0.8}} 
\put(  80.50,   60.31){\circle*{0.8}} 
\put(  80.75,   60.35){\circle*{0.8}} 
\put(  81.00,   60.39){\circle*{0.8}} 
\put(  81.25,   60.44){\circle*{0.8}} 
\put(  81.50,   60.48){\circle*{0.8}} 
\put(  81.75,   60.52){\circle*{0.8}} 
\put(  82.00,   60.56){\circle*{0.8}} 
\put(  82.25,   60.60){\circle*{0.8}} 
\put(  82.50,   60.64){\circle*{0.8}} 
\put(  82.75,   60.68){\circle*{0.8}} 
\put(  83.00,   60.72){\circle*{0.8}} 
\put(  83.25,   60.76){\circle*{0.8}} 
\put(  83.50,   60.80){\circle*{0.8}} 
\put(  83.75,   60.84){\circle*{0.8}} 
\put(  84.00,   60.88){\circle*{0.8}} 
\put(  84.25,   60.92){\circle*{0.8}} 
\put(  84.50,   60.96){\circle*{0.8}} 
\put(  84.75,   61.00){\circle*{0.8}} 
\put(  85.00,   61.04){\circle*{0.8}} 
\put(  85.25,   61.08){\circle*{0.8}} 
\put(  85.50,   61.13){\circle*{0.8}} 
\put(  85.75,   61.17){\circle*{0.8}} 
\put(  86.00,   61.21){\circle*{0.8}} 
\put(  86.25,   61.25){\circle*{0.8}} 
\put(  86.50,   61.29){\circle*{0.8}} 
\put(  86.75,   61.33){\circle*{0.8}} 
\put(  87.00,   61.37){\circle*{0.8}} 
\put(  87.25,   61.41){\circle*{0.8}} 
\put(  87.50,   61.45){\circle*{0.8}} 
\put(  87.75,   61.49){\circle*{0.8}} 
\put(  88.00,   61.53){\circle*{0.8}} 
\put(  88.25,   61.57){\circle*{0.8}} 
\put(  88.50,   61.61){\circle*{0.8}} 
\put(  88.75,   61.65){\circle*{0.8}} 
\put(  89.00,   61.69){\circle*{0.8}} 
\put(  89.25,   61.73){\circle*{0.8}} 
\put(  89.50,   61.77){\circle*{0.8}} 
\put(  89.75,   61.82){\circle*{0.8}} 
\put(  90.00,   61.86){\circle*{0.8}} 
\put(  90.25,   61.90){\circle*{0.8}} 
\put(  90.50,   61.94){\circle*{0.8}} 
\put(  90.75,   61.98){\circle*{0.8}} 
\put(  91.00,   62.02){\circle*{0.8}} 
\put(  91.25,   62.06){\circle*{0.8}} 
\put(  91.50,   62.10){\circle*{0.8}} 
\put(  91.75,   62.14){\circle*{0.8}} 
\put(  92.00,   62.18){\circle*{0.8}} 
\put(  92.25,   62.22){\circle*{0.8}} 
\put(  92.50,   62.26){\circle*{0.8}} 
\put(  92.75,   62.30){\circle*{0.8}} 
\put(  93.00,   62.34){\circle*{0.8}} 
\put(  93.25,   62.38){\circle*{0.8}} 
\put(  93.50,   62.42){\circle*{0.8}} 
\put(  93.75,   62.47){\circle*{0.8}} 
\put(  94.00,   62.51){\circle*{0.8}} 
\put(  94.25,   62.55){\circle*{0.8}} 
\put(  94.50,   62.59){\circle*{0.8}} 
\put(  94.75,   62.63){\circle*{0.8}} 
\put(  95.00,   62.67){\circle*{0.8}} 
\put(  95.25,   62.71){\circle*{0.8}} 
\put(  95.50,   62.75){\circle*{0.8}} 
\put(  95.75,   62.79){\circle*{0.8}} 
\put(  96.00,   62.83){\circle*{0.8}} 
\put(  96.25,   62.87){\circle*{0.8}} 
\put(  96.50,   62.91){\circle*{0.8}} 
\put(  96.75,   62.95){\circle*{0.8}} 
\put(  97.00,   62.99){\circle*{0.8}} 
\put(  97.25,   63.03){\circle*{0.8}} 
\put(  97.50,   63.07){\circle*{0.8}} 
\put(  97.75,   63.11){\circle*{0.8}} 
\put(  98.00,   63.16){\circle*{0.8}} 
\put(  98.25,   63.20){\circle*{0.8}} 
\put(  98.50,   63.24){\circle*{0.8}} 
\put(  98.75,   63.28){\circle*{0.8}} 
\put(  99.00,   63.32){\circle*{0.8}} 
\put(  99.25,   63.36){\circle*{0.8}} 
\put(  99.50,   63.40){\circle*{0.8}} 
\put(  99.75,   63.44){\circle*{0.8}} 
\put( 100.00,   63.48){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){7.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-13,96){150.0}
\put(-10,70){$\sigma$}
\put(88,102){1}
\put(60,21){2}
\put(72,31){3}
\put(78,45){4}
\put(85,60){5}
\put(90,75){6}
\put(95,90){7}

\put(   4.41,    0.36){\circle{1.8}} 
\put(   8.82,    0.77){\circle{1.8}} 
\put(  13.23,    1.19){\circle{1.8}} 
\put(  17.64,    1.65){\circle{1.8}} 
\put(  22.05,    2.26){\circle{1.8}} 
\put(  26.46,    2.86){\circle{1.8}} 
\put(  30.86,    3.71){\circle{1.8}} 
\put(  35.27,    4.76){\circle{1.8}} 
\put(  39.68,    5.83){\circle{1.8}} 
\put(  44.09,    7.20){\circle{1.8}} 
\put(  48.50,    8.78){\circle{1.8}} 
\put(  52.91,   10.83){\circle{1.8}} 
\put(  57.32,   13.58){\circle{1.8}} 
\put(  61.73,   17.99){\circle{1.8}} 
\put(  66.14,   23.73){\circle{1.8}} 
\put(  70.55,   32.85){\circle{1.8}} 
\put(  74.96,   44.68){\circle{1.8}} 
\put(  79.37,   60.11){\circle{1.8}} 
\put(  83.77,   77.11){\circle{1.8}} 

\put(   0.20,    0.03){\circle*{0.8}}
\put(   0.40,    0.06){\circle*{0.8}} 
\put(   0.60,    0.09){\circle*{0.8}} 
\put(   0.80,    0.12){\circle*{0.8}} 
\put(   1.00,    0.15){\circle*{0.8}} 
\put(   1.20,    0.17){\circle*{0.8}} 
\put(   1.40,    0.20){\circle*{0.8}} 
\put(   1.63,    0.23){\circle*{0.8}} 
\put(   1.83,    0.25){\circle*{0.8}} 
\put(   2.06,    0.28){\circle*{0.8}} 
\put(   2.29,    0.30){\circle*{0.8}} 
\put(   2.51,    0.32){\circle*{0.8}} 
\put(   2.74,    0.35){\circle*{0.8}} 
\put(   2.97,    0.37){\circle*{0.8}} 
\put(   3.20,    0.39){\circle*{0.8}} 
\put(   3.43,    0.41){\circle*{0.8}} 
\put(   3.66,    0.43){\circle*{0.8}} 
\put(   3.89,    0.45){\circle*{0.8}} 
\put(   4.11,    0.47){\circle*{0.8}} 
\put(   4.34,    0.49){\circle*{0.8}} 
\put(   4.57,    0.51){\circle*{0.8}} 
\put(   4.80,    0.53){\circle*{0.8}} 
\put(   5.03,    0.55){\circle*{0.8}} 
\put(   5.26,    0.57){\circle*{0.8}} 
\put(   5.49,    0.59){\circle*{0.8}} 
\put(   5.71,    0.60){\circle*{0.8}} 
\put(   5.94,    0.62){\circle*{0.8}} 
\put(   6.17,    0.64){\circle*{0.8}} 
\put(   6.40,    0.66){\circle*{0.8}} 
\put(   6.63,    0.68){\circle*{0.8}} 
\put(   6.86,    0.70){\circle*{0.8}} 
\put(   7.09,    0.72){\circle*{0.8}} 
\put(   7.31,    0.74){\circle*{0.8}} 
\put(   7.54,    0.76){\circle*{0.8}} 
\put(   7.77,    0.78){\circle*{0.8}} 
\put(   8.00,    0.80){\circle*{0.8}} 
\put(   8.23,    0.82){\circle*{0.8}} 
\put(   8.43,    0.84){\circle*{0.8}} 
\put(   8.66,    0.86){\circle*{0.8}} 
\put(   8.86,    0.88){\circle*{0.8}} 
\put(   9.09,    0.90){\circle*{0.8}} 
\put(   9.29,    0.92){\circle*{0.8}} 
\put(   9.51,    0.94){\circle*{0.8}} 
\put(   9.71,    0.96){\circle*{0.8}} 
\put(   9.94,    0.99){\circle*{0.8}} 
\put(  10.14,    1.01){\circle*{0.8}} 
\put(  10.37,    1.03){\circle*{0.8}} 
\put(  10.60,    1.06){\circle*{0.8}} 
\put(  10.80,    1.08){\circle*{0.8}} 
\put(  11.03,    1.10){\circle*{0.8}} 
\put(  11.23,    1.13){\circle*{0.8}} 
\put(  11.46,    1.15){\circle*{0.8}} 
\put(  11.66,    1.18){\circle*{0.8}} 
\put(  11.89,    1.20){\circle*{0.8}} 
\put(  12.09,    1.23){\circle*{0.8}} 
\put(  12.31,    1.25){\circle*{0.8}} 
\put(  12.51,    1.28){\circle*{0.8}} 
\put(  12.74,    1.31){\circle*{0.8}} 
\put(  12.94,    1.33){\circle*{0.8}} 
\put(  13.17,    1.36){\circle*{0.8}} 
\put(  13.37,    1.39){\circle*{0.8}} 
\put(  13.60,    1.42){\circle*{0.8}} 
\put(  13.80,    1.45){\circle*{0.8}} 
\put(  14.03,    1.48){\circle*{0.8}} 
\put(  14.26,    1.51){\circle*{0.8}} 
\put(  14.49,    1.54){\circle*{0.8}} 
\put(  14.71,    1.57){\circle*{0.8}} 
\put(  14.94,    1.60){\circle*{0.8}} 
\put(  15.17,    1.64){\circle*{0.8}} 
\put(  15.40,    1.67){\circle*{0.8}} 
\put(  15.63,    1.70){\circle*{0.8}} 
\put(  15.86,    1.73){\circle*{0.8}} 
\put(  16.09,    1.77){\circle*{0.8}} 
\put(  16.31,    1.80){\circle*{0.8}} 
\put(  16.54,    1.84){\circle*{0.8}} 
\put(  16.77,    1.87){\circle*{0.8}} 
\put(  17.00,    1.91){\circle*{0.8}} 
\put(  17.23,    1.94){\circle*{0.8}} 
\put(  17.46,    1.98){\circle*{0.8}} 
\put(  17.69,    2.01){\circle*{0.8}} 
\put(  17.91,    2.05){\circle*{0.8}} 
\put(  18.14,    2.08){\circle*{0.8}} 
\put(  18.37,    2.12){\circle*{0.8}} 
\put(  18.60,    2.16){\circle*{0.8}} 
\put(  18.83,    2.19){\circle*{0.8}} 
\put(  19.06,    2.23){\circle*{0.8}} 
\put(  19.29,    2.26){\circle*{0.8}} 
\put(  19.51,    2.30){\circle*{0.8}} 
\put(  19.74,    2.34){\circle*{0.8}} 
\put(  19.97,    2.37){\circle*{0.8}} 
\put(  20.20,    2.41){\circle*{0.8}} 
\put(  20.43,    2.45){\circle*{0.8}} 
\put(  20.66,    2.49){\circle*{0.8}} 
\put(  20.89,    2.52){\circle*{0.8}} 
\put(  21.11,    2.56){\circle*{0.8}} 
\put(  21.34,    2.60){\circle*{0.8}} 
\put(  21.57,    2.64){\circle*{0.8}} 
\put(  21.80,    2.67){\circle*{0.8}} 
\put(  22.03,    2.71){\circle*{0.8}} 
\put(  22.26,    2.75){\circle*{0.8}} 
\put(  22.49,    2.78){\circle*{0.8}} 
\put(  22.71,    2.82){\circle*{0.8}} 
\put(  22.94,    2.86){\circle*{0.8}} 
\put(  23.17,    2.90){\circle*{0.8}} 
\put(  23.40,    2.93){\circle*{0.8}} 
\put(  23.63,    2.97){\circle*{0.8}} 
\put(  23.86,    3.01){\circle*{0.8}} 
\put(  24.09,    3.05){\circle*{0.8}} 
\put(  24.31,    3.08){\circle*{0.8}} 
\put(  24.54,    3.12){\circle*{0.8}} 
\put(  24.77,    3.16){\circle*{0.8}} 
\put(  25.00,    3.20){\circle*{0.8}} 
\put(  25.23,    3.23){\circle*{0.8}} 
\put(  25.46,    3.27){\circle*{0.8}} 
\put(  25.69,    3.31){\circle*{0.8}} 
\put(  25.91,    3.35){\circle*{0.8}} 
\put(  26.14,    3.38){\circle*{0.8}} 
\put(  26.37,    3.42){\circle*{0.8}} 
\put(  26.60,    3.46){\circle*{0.8}} 
\put(  26.83,    3.50){\circle*{0.8}} 
\put(  27.06,    3.53){\circle*{0.8}} 
\put(  27.29,    3.57){\circle*{0.8}} 
\put(  27.51,    3.61){\circle*{0.8}} 
\put(  27.74,    3.65){\circle*{0.8}} 
\put(  27.97,    3.68){\circle*{0.8}} 
\put(  28.20,    3.72){\circle*{0.8}} 
\put(  28.43,    3.76){\circle*{0.8}} 
\put(  28.66,    3.80){\circle*{0.8}} 
\put(  28.89,    3.83){\circle*{0.8}} 
\put(  29.11,    3.87){\circle*{0.8}} 
\put(  29.34,    3.91){\circle*{0.8}} 
\put(  29.57,    3.95){\circle*{0.8}} 
\put(  29.80,    3.98){\circle*{0.8}} 
\put(  30.03,    4.02){\circle*{0.8}} 
\put(  30.26,    4.06){\circle*{0.8}} 
\put(  30.49,    4.10){\circle*{0.8}} 
\put(  30.71,    4.14){\circle*{0.8}} 
\put(  30.94,    4.17){\circle*{0.8}} 
\put(  31.17,    4.21){\circle*{0.8}} 
\put(  31.40,    4.25){\circle*{0.8}} 
\put(  31.63,    4.29){\circle*{0.8}} 
\put(  31.86,    4.33){\circle*{0.8}} 
\put(  32.09,    4.37){\circle*{0.8}} 
\put(  32.31,    4.41){\circle*{0.8}} 
\put(  32.54,    4.45){\circle*{0.8}} 
\put(  32.77,    4.49){\circle*{0.8}} 
\put(  33.00,    4.52){\circle*{0.8}} 
\put(  33.23,    4.56){\circle*{0.8}} 
\put(  33.46,    4.60){\circle*{0.8}} 
\put(  33.69,    4.64){\circle*{0.8}} 
\put(  33.91,    4.69){\circle*{0.8}} 
\put(  34.14,    4.73){\circle*{0.8}} 
\put(  34.37,    4.77){\circle*{0.8}} 
\put(  34.60,    4.81){\circle*{0.8}} 
\put(  34.83,    4.85){\circle*{0.8}} 
\put(  35.06,    4.89){\circle*{0.8}} 
\put(  35.29,    4.93){\circle*{0.8}} 
\put(  35.51,    4.98){\circle*{0.8}} 
\put(  35.74,    5.02){\circle*{0.8}} 
\put(  35.97,    5.06){\circle*{0.8}} 
\put(  36.20,    5.11){\circle*{0.8}} 
\put(  36.43,    5.15){\circle*{0.8}} 
\put(  36.66,    5.20){\circle*{0.8}} 
\put(  36.89,    5.24){\circle*{0.8}} 
\put(  37.11,    5.29){\circle*{0.8}} 
\put(  37.34,    5.33){\circle*{0.8}} 
\put(  37.57,    5.38){\circle*{0.8}} 
\put(  37.80,    5.42){\circle*{0.8}} 
\put(  38.03,    5.47){\circle*{0.8}} 
\put(  38.26,    5.52){\circle*{0.8}} 
\put(  38.49,    5.57){\circle*{0.8}} 
\put(  38.71,    5.62){\circle*{0.8}} 
\put(  38.94,    5.67){\circle*{0.8}} 
\put(  39.17,    5.72){\circle*{0.8}} 
\put(  39.40,    5.77){\circle*{0.8}} 
\put(  39.63,    5.82){\circle*{0.8}} 
\put(  39.86,    5.87){\circle*{0.8}} 
\put(  40.09,    5.92){\circle*{0.8}} 
\put(  40.31,    5.97){\circle*{0.8}} 
\put(  40.54,    6.03){\circle*{0.8}} 
\put(  40.77,    6.08){\circle*{0.8}} 
\put(  41.00,    6.13){\circle*{0.8}} 
\put(  41.23,    6.19){\circle*{0.8}} 
\put(  41.46,    6.25){\circle*{0.8}} 
\put(  41.69,    6.31){\circle*{0.8}} 
\put(  41.91,    6.36){\circle*{0.8}} 
\put(  42.14,    6.42){\circle*{0.8}} 
\put(  42.37,    6.49){\circle*{0.8}} 
\put(  42.60,    6.55){\circle*{0.8}} 
\put(  42.83,    6.61){\circle*{0.8}} 
\put(  43.06,    6.67){\circle*{0.8}} 
\put(  43.29,    6.73){\circle*{0.8}} 
\put(  43.51,    6.79){\circle*{0.8}} 
\put(  43.74,    6.86){\circle*{0.8}} 
\put(  43.97,    6.92){\circle*{0.8}} 
\put(  44.20,    6.99){\circle*{0.8}} 
\put(  44.43,    7.06){\circle*{0.8}} 
\put(  44.66,    7.13){\circle*{0.8}} 
\put(  44.89,    7.20){\circle*{0.8}} 
\put(  45.11,    7.27){\circle*{0.8}} 
\put(  45.34,    7.35){\circle*{0.8}} 
\put(  45.57,    7.42){\circle*{0.8}} 
\put(  45.80,    7.49){\circle*{0.8}} 
\put(  46.03,    7.57){\circle*{0.8}} 
\put(  46.26,    7.65){\circle*{0.8}} 
\put(  46.49,    7.72){\circle*{0.8}} 
\put(  46.71,    7.80){\circle*{0.8}} 
\put(  46.94,    7.88){\circle*{0.8}} 
\put(  47.17,    7.97){\circle*{0.8}} 
\put(  47.40,    8.05){\circle*{0.8}} 
\put(  47.63,    8.13){\circle*{0.8}} 
\put(  47.86,    8.22){\circle*{0.8}} 
\put(  48.09,    8.31){\circle*{0.8}} 
\put(  48.31,    8.40){\circle*{0.8}} 
\put(  48.54,    8.49){\circle*{0.8}} 
\put(  48.77,    8.59){\circle*{0.8}} 
\put(  49.00,    8.68){\circle*{0.8}} 
\put(  49.23,    8.78){\circle*{0.8}} 
\put(  49.46,    8.88){\circle*{0.8}} 
\put(  49.69,    8.97){\circle*{0.8}} 
\put(  49.91,    9.07){\circle*{0.8}} 
\put(  50.14,    9.18){\circle*{0.8}} 
\put(  50.37,    9.28){\circle*{0.8}} 
\put(  50.60,    9.39){\circle*{0.8}} 
\put(  50.83,    9.49){\circle*{0.8}} 
\put(  51.06,    9.60){\circle*{0.8}} 
\put(  51.29,    9.72){\circle*{0.8}} 
\put(  51.51,    9.83){\circle*{0.8}} 
\put(  51.74,    9.95){\circle*{0.8}} 
\put(  51.97,   10.07){\circle*{0.8}} 
\put(  52.20,   10.19){\circle*{0.8}} 
\put(  52.43,   10.32){\circle*{0.8}} 
\put(  52.66,   10.44){\circle*{0.8}} 
\put(  52.89,   10.57){\circle*{0.8}} 
\put(  53.11,   10.70){\circle*{0.8}} 
\put(  53.34,   10.83){\circle*{0.8}} 
\put(  53.57,   10.96){\circle*{0.8}} 
\put(  53.80,   11.10){\circle*{0.8}} 
\put(  54.03,   11.24){\circle*{0.8}} 
\put(  54.26,   11.38){\circle*{0.8}} 
\put(  54.49,   11.52){\circle*{0.8}} 
\put(  54.71,   11.67){\circle*{0.8}} 
\put(  54.94,   11.82){\circle*{0.8}} 
\put(  55.17,   11.98){\circle*{0.8}} 
\put(  55.40,   12.13){\circle*{0.8}} 
\put(  55.63,   12.29){\circle*{0.8}} 
\put(  55.86,   12.45){\circle*{0.8}} 
\put(  56.09,   12.62){\circle*{0.8}} 
\put(  56.31,   12.79){\circle*{0.8}} 
\put(  56.54,   12.96){\circle*{0.8}} 
\put(  56.77,   13.14){\circle*{0.8}} 
\put(  57.00,   13.32){\circle*{0.8}} 
\put(  57.23,   13.50){\circle*{0.8}} 
\put(  57.46,   13.68){\circle*{0.8}} 
\put(  57.69,   13.87){\circle*{0.8}} 
\put(  57.91,   14.06){\circle*{0.8}} 
\put(  58.14,   14.25){\circle*{0.8}} 
\put(  58.37,   14.45){\circle*{0.8}} 
\put(  58.60,   14.65){\circle*{0.8}} 
\put(  58.83,   14.86){\circle*{0.8}} 
\put(  59.06,   15.07){\circle*{0.8}} 
\put(  59.29,   15.29){\circle*{0.8}} 
\put(  59.51,   15.51){\circle*{0.8}} 
\put(  59.74,   15.73){\circle*{0.8}} 
\put(  59.97,   15.96){\circle*{0.8}} 
\put(  60.17,   16.16){\circle*{0.8}} 
\put(  60.37,   16.37){\circle*{0.8}} 
\put(  60.57,   16.58){\circle*{0.8}} 
\put(  60.77,   16.79){\circle*{0.8}} 
\put(  60.97,   17.01){\circle*{0.8}} 
\put(  61.17,   17.23){\circle*{0.8}} 
\put(  61.37,   17.46){\circle*{0.8}} 
\put(  61.57,   17.69){\circle*{0.8}} 
\put(  61.77,   17.92){\circle*{0.8}} 
\put(  61.94,   18.12){\circle*{0.8}} 
\put(  62.11,   18.33){\circle*{0.8}} 
\put(  62.29,   18.53){\circle*{0.8}} 
\put(  62.46,   18.74){\circle*{0.8}} 
\put(  62.63,   18.95){\circle*{0.8}} 
\put(  62.80,   19.17){\circle*{0.8}} 
\put(  62.97,   19.39){\circle*{0.8}} 
\put(  63.14,   19.61){\circle*{0.8}} 
\put(  63.31,   19.84){\circle*{0.8}} 
\put(  63.49,   20.07){\circle*{0.8}} 
\put(  63.66,   20.30){\circle*{0.8}} 
\put(  63.83,   20.54){\circle*{0.8}} 
\put(  64.00,   20.78){\circle*{0.8}} 
\put(  64.14,   20.98){\circle*{0.8}} 
\put(  64.29,   21.18){\circle*{0.8}} 
\put(  64.43,   21.39){\circle*{0.8}} 
\put(  64.57,   21.60){\circle*{0.8}} 
\put(  64.71,   21.81){\circle*{0.8}} 
\put(  64.86,   22.03){\circle*{0.8}} 
\put(  65.00,   22.24){\circle*{0.8}} 
\put(  65.14,   22.46){\circle*{0.8}} 
\put(  65.29,   22.69){\circle*{0.8}} 
\put(  65.43,   22.91){\circle*{0.8}} 
\put(  65.57,   23.14){\circle*{0.8}} 
\put(  65.71,   23.37){\circle*{0.8}} 
\put(  65.86,   23.60){\circle*{0.8}} 
\put(  66.00,   23.84){\circle*{0.8}} 
\put(  66.14,   24.08){\circle*{0.8}} 
\put(  66.29,   24.32){\circle*{0.8}} 
\put(  66.43,   24.57){\circle*{0.8}} 
\put(  66.57,   24.81){\circle*{0.8}} 
\put(  66.69,   25.01){\circle*{0.8}} 
\put(  66.80,   25.22){\circle*{0.8}} 
\put(  66.91,   25.42){\circle*{0.8}} 
\put(  67.03,   25.63){\circle*{0.8}} 
\put(  67.14,   25.83){\circle*{0.8}} 
\put(  67.26,   26.04){\circle*{0.8}} 
\put(  67.37,   26.25){\circle*{0.8}} 
\put(  67.49,   26.46){\circle*{0.8}} 
\put(  67.60,   26.68){\circle*{0.8}} 
\put(  67.71,   26.89){\circle*{0.8}} 
\put(  67.83,   27.11){\circle*{0.8}} 
\put(  67.94,   27.33){\circle*{0.8}} 
\put(  68.06,   27.55){\circle*{0.8}} 
\put(  68.17,   27.78){\circle*{0.8}} 
\put(  68.29,   28.00){\circle*{0.8}} 
\put(  68.40,   28.23){\circle*{0.8}} 
\put(  68.51,   28.46){\circle*{0.8}} 
\put(  68.63,   28.69){\circle*{0.8}} 
\put(  68.74,   28.93){\circle*{0.8}} 
\put(  68.86,   29.16){\circle*{0.8}} 
\put(  68.97,   29.40){\circle*{0.8}} 
\put(  69.09,   29.64){\circle*{0.8}} 
\put(  69.20,   29.88){\circle*{0.8}} 
\put(  69.31,   30.13){\circle*{0.8}} 
\put(  69.43,   30.37){\circle*{0.8}} 
\put(  69.54,   30.62){\circle*{0.8}} 
\put(  69.66,   30.87){\circle*{0.8}} 
\put(  69.77,   31.13){\circle*{0.8}} 
\put(  69.89,   31.38){\circle*{0.8}} 
\put(  70.00,   31.64){\circle*{0.8}} 
\put(  70.11,   31.90){\circle*{0.8}} 
\put(  70.23,   32.16){\circle*{0.8}} 
\put(  70.34,   32.43){\circle*{0.8}} 
\put(  70.46,   32.69){\circle*{0.8}} 
\put(  70.54,   32.89){\circle*{0.8}} 
\put(  70.63,   33.10){\circle*{0.8}} 
\put(  70.71,   33.30){\circle*{0.8}} 
\put(  70.80,   33.50){\circle*{0.8}} 
\put(  70.89,   33.71){\circle*{0.8}} 
\put(  70.97,   33.92){\circle*{0.8}} 
\put(  71.06,   34.13){\circle*{0.8}} 
\put(  71.14,   34.34){\circle*{0.8}} 
\put(  71.23,   34.55){\circle*{0.8}} 
\put(  71.31,   34.76){\circle*{0.8}} 
\put(  71.40,   34.97){\circle*{0.8}} 
\put(  71.49,   35.19){\circle*{0.8}} 
\put(  71.57,   35.41){\circle*{0.8}} 
\put(  71.66,   35.62){\circle*{0.8}} 
\put(  71.74,   35.84){\circle*{0.8}} 
\put(  71.83,   36.06){\circle*{0.8}} 
\put(  71.91,   36.28){\circle*{0.8}} 
\put(  72.00,   36.51){\circle*{0.8}} 
\put(  72.09,   36.73){\circle*{0.8}} 
\put(  72.17,   36.96){\circle*{0.8}} 
\put(  72.26,   37.18){\circle*{0.8}} 
\put(  72.34,   37.41){\circle*{0.8}} 
\put(  72.43,   37.64){\circle*{0.8}} 
\put(  72.51,   37.87){\circle*{0.8}} 
\put(  72.60,   38.10){\circle*{0.8}} 
\put(  72.69,   38.33){\circle*{0.8}} 
\put(  72.77,   38.57){\circle*{0.8}} 
\put(  72.86,   38.80){\circle*{0.8}} 
\put(  72.94,   39.04){\circle*{0.8}} 
\put(  73.03,   39.28){\circle*{0.8}} 
\put(  73.11,   39.52){\circle*{0.8}} 
\put(  73.20,   39.76){\circle*{0.8}} 
\put(  73.29,   40.00){\circle*{0.8}} 
\put(  73.37,   40.24){\circle*{0.8}} 
\put(  73.46,   40.48){\circle*{0.8}} 
\put(  73.54,   40.73){\circle*{0.8}} 
\put(  73.63,   40.97){\circle*{0.8}} 
\put(  73.71,   41.22){\circle*{0.8}} 
\put(  73.80,   41.47){\circle*{0.8}} 
\put(  73.89,   41.72){\circle*{0.8}} 
\put(  73.97,   41.97){\circle*{0.8}} 
\put(  74.06,   42.22){\circle*{0.8}} 
\put(  74.14,   42.48){\circle*{0.8}} 
\put(  74.23,   42.73){\circle*{0.8}} 
\put(  74.31,   42.99){\circle*{0.8}} 
\put(  74.40,   43.24){\circle*{0.8}} 
\put(  74.49,   43.50){\circle*{0.8}} 
\put(  74.57,   43.76){\circle*{0.8}} 
\put(  74.66,   44.02){\circle*{0.8}} 
\put(  74.74,   44.28){\circle*{0.8}} 
\put(  74.83,   44.55){\circle*{0.8}} 
\put(  74.91,   44.81){\circle*{0.8}} 
\put(  75.00,   45.08){\circle*{0.8}} 
\put(  75.09,   45.35){\circle*{0.8}} 
\put(  75.17,   45.61){\circle*{0.8}} 
\put(  75.26,   45.88){\circle*{0.8}} 
\put(  75.34,   46.15){\circle*{0.8}} 
\put(  75.43,   46.43){\circle*{0.8}} 
\put(  75.51,   46.70){\circle*{0.8}} 
\put(  75.60,   46.97){\circle*{0.8}} 
\put(  75.69,   47.25){\circle*{0.8}} 
\put(  75.77,   47.52){\circle*{0.8}} 
\put(  75.86,   47.80){\circle*{0.8}} 
\put(  75.94,   48.08){\circle*{0.8}} 
\put(  76.03,   48.36){\circle*{0.8}} 
\put(  76.11,   48.64){\circle*{0.8}} 
\put(  76.20,   48.92){\circle*{0.8}} 
\put(  76.29,   49.21){\circle*{0.8}} 
\put(  76.37,   49.49){\circle*{0.8}} 
\put(  76.46,   49.78){\circle*{0.8}} 
\put(  76.54,   50.06){\circle*{0.8}} 
\put(  76.63,   50.35){\circle*{0.8}} 
\put(  76.71,   50.64){\circle*{0.8}} 
\put(  76.80,   50.93){\circle*{0.8}} 
\put(  76.89,   51.22){\circle*{0.8}} 
\put(  76.97,   51.51){\circle*{0.8}} 
\put(  77.06,   51.81){\circle*{0.8}} 
\put(  77.14,   52.10){\circle*{0.8}} 
\put(  77.23,   52.40){\circle*{0.8}} 
\put(  77.31,   52.69){\circle*{0.8}} 
\put(  77.40,   52.99){\circle*{0.8}} 
\put(  77.49,   53.29){\circle*{0.8}} 
\put(  77.57,   53.59){\circle*{0.8}} 
\put(  77.63,   53.79){\circle*{0.8}} 
\put(  77.69,   53.99){\circle*{0.8}} 
\put(  77.74,   54.19){\circle*{0.8}} 
\put(  77.80,   54.39){\circle*{0.8}} 
\put(  77.86,   54.59){\circle*{0.8}} 
\put(  77.91,   54.79){\circle*{0.8}} 
\put(  77.97,   55.00){\circle*{0.8}} 
\put(  78.03,   55.20){\circle*{0.8}} 
\put(  78.09,   55.40){\circle*{0.8}} 
\put(  78.14,   55.61){\circle*{0.8}} 
\put(  78.20,   55.81){\circle*{0.8}} 
\put(  78.26,   56.01){\circle*{0.8}} 
\put(  78.31,   56.22){\circle*{0.8}} 
\put(  78.37,   56.42){\circle*{0.8}} 
\put(  78.43,   56.63){\circle*{0.8}} 
\put(  78.49,   56.84){\circle*{0.8}} 
\put(  78.54,   57.04){\circle*{0.8}} 
\put(  78.60,   57.25){\circle*{0.8}} 
\put(  78.66,   57.46){\circle*{0.8}} 
\put(  78.71,   57.67){\circle*{0.8}} 
\put(  78.77,   57.87){\circle*{0.8}} 
\put(  78.83,   58.08){\circle*{0.8}} 
\put(  78.89,   58.29){\circle*{0.8}} 
\put(  78.94,   58.50){\circle*{0.8}} 
\put(  79.00,   58.71){\circle*{0.8}} 
\put(  79.06,   58.92){\circle*{0.8}} 
\put(  79.11,   59.13){\circle*{0.8}} 
\put(  79.17,   59.34){\circle*{0.8}} 
\put(  79.23,   59.55){\circle*{0.8}} 
\put(  79.29,   59.76){\circle*{0.8}} 
\put(  79.34,   59.97){\circle*{0.8}} 
\put(  79.40,   60.19){\circle*{0.8}} 
\put(  79.46,   60.40){\circle*{0.8}} 
\put(  79.51,   60.61){\circle*{0.8}} 
\put(  79.57,   60.82){\circle*{0.8}} 
\put(  79.63,   61.04){\circle*{0.8}} 
\put(  79.69,   61.25){\circle*{0.8}} 
\put(  79.74,   61.46){\circle*{0.8}} 
\put(  79.80,   61.68){\circle*{0.8}} 
\put(  79.86,   61.89){\circle*{0.8}} 
\put(  79.91,   62.11){\circle*{0.8}} 
\put(  79.97,   62.32){\circle*{0.8}} 
\put(  80.03,   62.54){\circle*{0.8}} 
\put(  80.09,   62.75){\circle*{0.8}} 
\put(  80.14,   62.97){\circle*{0.8}} 
\put(  80.20,   63.18){\circle*{0.8}} 
\put(  80.26,   63.40){\circle*{0.8}} 
\put(  80.31,   63.61){\circle*{0.8}} 
\put(  80.37,   63.83){\circle*{0.8}} 
\put(  80.43,   64.05){\circle*{0.8}} 
\put(  80.49,   64.26){\circle*{0.8}} 
\put(  80.54,   64.48){\circle*{0.8}} 
\put(  80.60,   64.70){\circle*{0.8}} 
\put(  80.66,   64.91){\circle*{0.8}} 
\put(  80.71,   65.13){\circle*{0.8}} 
\put(  80.77,   65.35){\circle*{0.8}} 
\put(  80.83,   65.57){\circle*{0.8}} 
\put(  80.89,   65.79){\circle*{0.8}} 
\put(  80.94,   66.00){\circle*{0.8}} 
\put(  81.00,   66.22){\circle*{0.8}} 
\put(  81.06,   66.44){\circle*{0.8}} 
\put(  81.11,   66.66){\circle*{0.8}} 
\put(  81.17,   66.88){\circle*{0.8}} 
\put(  81.23,   67.10){\circle*{0.8}} 
\put(  81.29,   67.32){\circle*{0.8}} 
\put(  81.34,   67.54){\circle*{0.8}} 
\put(  81.40,   67.76){\circle*{0.8}} 
\put(  81.46,   67.98){\circle*{0.8}} 
\put(  81.51,   68.20){\circle*{0.8}} 
\put(  81.57,   68.42){\circle*{0.8}} 
\put(  81.63,   68.64){\circle*{0.8}} 
\put(  81.69,   68.86){\circle*{0.8}} 
\put(  81.74,   69.08){\circle*{0.8}} 
\put(  81.80,   69.31){\circle*{0.8}} 
\put(  81.86,   69.53){\circle*{0.8}} 
\put(  81.91,   69.75){\circle*{0.8}} 
\put(  81.97,   69.97){\circle*{0.8}} 
\put(  82.03,   70.19){\circle*{0.8}} 
\put(  82.09,   70.42){\circle*{0.8}} 
\put(  82.14,   70.64){\circle*{0.8}} 
\put(  82.20,   70.86){\circle*{0.8}} 
\put(  82.26,   71.08){\circle*{0.8}} 
\put(  82.31,   71.31){\circle*{0.8}} 
\put(  82.37,   71.53){\circle*{0.8}} 
\put(  82.43,   71.75){\circle*{0.8}} 
\put(  82.49,   71.97){\circle*{0.8}} 
\put(  82.54,   72.20){\circle*{0.8}} 
\put(  82.60,   72.42){\circle*{0.8}} 
\put(  82.66,   72.64){\circle*{0.8}} 
\put(  82.71,   72.87){\circle*{0.8}} 
\put(  82.77,   73.09){\circle*{0.8}} 
\put(  82.83,   73.31){\circle*{0.8}} 
\put(  82.89,   73.54){\circle*{0.8}} 
\put(  82.94,   73.76){\circle*{0.8}} 
\put(  83.00,   73.99){\circle*{0.8}} 
\put(  83.06,   74.21){\circle*{0.8}} 
\put(  83.11,   74.43){\circle*{0.8}} 
\put(  83.17,   74.66){\circle*{0.8}} 
\put(  83.23,   74.88){\circle*{0.8}} 
\put(  83.29,   75.11){\circle*{0.8}} 
\put(  83.34,   75.33){\circle*{0.8}} 
\put(  83.40,   75.55){\circle*{0.8}} 
\put(  83.46,   75.78){\circle*{0.8}} 
\put(  83.51,   76.00){\circle*{0.8}} 
\put(  83.57,   76.23){\circle*{0.8}} 
\put(  83.63,   76.45){\circle*{0.8}} 
\put(  83.69,   76.68){\circle*{0.8}} 
\put(  83.74,   76.90){\circle*{0.8}} 
\put(  83.80,   77.13){\circle*{0.8}} 
\put(  83.86,   77.35){\circle*{0.8}} 
\put(  83.91,   77.57){\circle*{0.8}} 
\put(  83.97,   77.80){\circle*{0.8}} 
\put(  84.03,   78.02){\circle*{0.8}} 
\put(  84.09,   78.25){\circle*{0.8}} 
\put(  84.14,   78.47){\circle*{0.8}} 
\put(  84.20,   78.70){\circle*{0.8}} 
\put(  84.26,   78.92){\circle*{0.8}} 
\put(  84.31,   79.15){\circle*{0.8}} 
\put(  84.37,   79.37){\circle*{0.8}} 
\put(  84.43,   79.60){\circle*{0.8}} 
\put(  84.49,   79.82){\circle*{0.8}} 
\put(  84.54,   80.04){\circle*{0.8}} 
\put(  84.60,   80.27){\circle*{0.8}} 
\put(  84.66,   80.49){\circle*{0.8}} 
\put(  84.71,   80.72){\circle*{0.8}} 
\put(  84.77,   80.94){\circle*{0.8}} 
\put(  84.83,   81.17){\circle*{0.8}} 
\put(  84.89,   81.39){\circle*{0.8}} 
\put(  84.94,   81.62){\circle*{0.8}} 
\put(  85.00,   81.84){\circle*{0.8}} 
\put(  85.06,   82.06){\circle*{0.8}} 
\put(  85.11,   82.29){\circle*{0.8}} 
\put(  85.17,   82.51){\circle*{0.8}} 
\put(  85.23,   82.74){\circle*{0.8}} 
\put(  85.29,   82.96){\circle*{0.8}} 
\put(  85.34,   83.18){\circle*{0.8}} 
\put(  85.40,   83.41){\circle*{0.8}} 
\put(  85.46,   83.63){\circle*{0.8}} 
\put(  85.51,   83.85){\circle*{0.8}} 
\put(  85.57,   84.08){\circle*{0.8}} 
\put(  85.63,   84.30){\circle*{0.8}} 
\put(  85.69,   84.53){\circle*{0.8}} 
\put(  85.74,   84.75){\circle*{0.8}} 
\put(  85.80,   84.97){\circle*{0.8}} 
\put(  85.86,   85.19){\circle*{0.8}} 
\put(  85.91,   85.42){\circle*{0.8}} 
\put(  85.97,   85.64){\circle*{0.8}} 
\put(  86.03,   85.86){\circle*{0.8}} 
\put(  86.09,   86.09){\circle*{0.8}} 
\put(  86.14,   86.31){\circle*{0.8}} 
\put(  86.20,   86.53){\circle*{0.8}} 
\put(  86.26,   86.75){\circle*{0.8}} 
\put(  86.31,   86.98){\circle*{0.8}} 
\put(  86.37,   87.20){\circle*{0.8}} 
\put(  86.43,   87.42){\circle*{0.8}} 
\put(  86.49,   87.64){\circle*{0.8}} 
\put(  86.54,   87.86){\circle*{0.8}} 
\put(  86.60,   88.09){\circle*{0.8}} 
\put(  86.66,   88.31){\circle*{0.8}} 
\put(  86.71,   88.53){\circle*{0.8}} 
\put(  86.77,   88.75){\circle*{0.8}} 
\put(  86.83,   88.97){\circle*{0.8}} 
\put(  86.89,   89.19){\circle*{0.8}} 
\put(  86.94,   89.41){\circle*{0.8}} 
\put(  87.00,   89.63){\circle*{0.8}} 
\put(  87.06,   89.85){\circle*{0.8}} 
\put(  87.11,   90.07){\circle*{0.8}} 
\put(  87.17,   90.29){\circle*{0.8}} 
\put(  87.23,   90.51){\circle*{0.8}} 
\put(  87.29,   90.73){\circle*{0.8}} 
\put(  87.34,   90.95){\circle*{0.8}} 
\put(  87.40,   91.17){\circle*{0.8}} 
\put(  87.46,   91.39){\circle*{0.8}} 
\put(  87.51,   91.61){\circle*{0.8}} 
\put(  87.57,   91.83){\circle*{0.8}} 
\put(  87.63,   92.05){\circle*{0.8}} 
\put(  87.69,   92.27){\circle*{0.8}} 
\put(  87.74,   92.49){\circle*{0.8}} 
\put(  87.80,   92.71){\circle*{0.8}} 
\put(  87.86,   92.92){\circle*{0.8}} 
\put(  87.91,   93.14){\circle*{0.8}} 
\put(  87.97,   93.36){\circle*{0.8}} 
\put(  88.03,   93.58){\circle*{0.8}} 
\put(  88.09,   93.79){\circle*{0.8}} 
\put(  88.14,   94.01){\circle*{0.8}} 
\put(  88.20,   94.22){\circle*{0.8}} 
\put(  88.26,   94.44){\circle*{0.8}} 
\put(  88.31,   94.66){\circle*{0.8}} 
\put(  88.37,   94.87){\circle*{0.8}} 
\put(  88.43,   95.09){\circle*{0.8}} 
\put(  88.49,   95.30){\circle*{0.8}} 
\put(  88.54,   95.52){\circle*{0.8}} 
\put(  88.60,   95.73){\circle*{0.8}} 
\put(  88.66,   95.95){\circle*{0.8}} 
\put(  88.71,   96.16){\circle*{0.8}} 
\put(  88.77,   96.38){\circle*{0.8}} 
\put(  88.83,   96.59){\circle*{0.8}} 
\put(  88.89,   96.81){\circle*{0.8}} 
\put(  88.94,   97.02){\circle*{0.8}} 
\put(  89.00,   97.23){\circle*{0.8}} 
\put(  89.06,   97.45){\circle*{0.8}} 
\put(  89.11,   97.66){\circle*{0.8}} 
\put(  89.17,   97.87){\circle*{0.8}} 
\put(  89.23,   98.08){\circle*{0.8}} 
\put(  89.29,   98.30){\circle*{0.8}} 
\put(  89.34,   98.51){\circle*{0.8}} 
\put(  89.40,   98.72){\circle*{0.8}} 
\put(  89.46,   98.93){\circle*{0.8}} 
\put(  89.51,   99.15){\circle*{0.8}} 
\put(  89.57,   99.36){\circle*{0.8}} 
\put(  89.63,   99.57){\circle*{0.8}} 
\put(  89.69,   99.78){\circle*{0.8}} 
\put(  89.74,   99.99){\circle*{0.8}} 

\put(  35.27,    4.11){\circle{1.8}}
\put(  39.68,    5.22){\circle{1.8}} 
\put(  44.09,    6.43){\circle{1.8}} 
\put(  48.50,    8.12){\circle{1.8}} 
\put(  52.91,   10.52){\circle{1.8}} 
\put(  57.32,   13.53){\circle{1.8}} 
\put(  61.73,   18.14){\circle{1.8}} 

\put(   0.20,    0.02){\circle*{0.8}} 
\put(   0.40,    0.05){\circle*{0.8}} 
\put(   0.60,    0.07){\circle*{0.8}} 
\put(   0.80,    0.09){\circle*{0.8}} 
\put(   1.00,    0.10){\circle*{0.8}} 
\put(   1.20,    0.12){\circle*{0.8}} 
\put(   1.40,    0.14){\circle*{0.8}} 
\put(   1.63,    0.16){\circle*{0.8}} 
\put(   1.83,    0.17){\circle*{0.8}} 
\put(   2.06,    0.19){\circle*{0.8}} 
\put(   2.29,    0.21){\circle*{0.8}} 
\put(   2.51,    0.22){\circle*{0.8}} 
\put(   2.74,    0.24){\circle*{0.8}} 
\put(   2.97,    0.25){\circle*{0.8}} 
\put(   3.20,    0.27){\circle*{0.8}} 
\put(   3.43,    0.28){\circle*{0.8}} 
\put(   3.66,    0.30){\circle*{0.8}} 
\put(   3.89,    0.31){\circle*{0.8}} 
\put(   4.11,    0.32){\circle*{0.8}} 
\put(   4.34,    0.34){\circle*{0.8}} 
\put(   4.57,    0.35){\circle*{0.8}} 
\put(   4.80,    0.36){\circle*{0.8}} 
\put(   5.03,    0.38){\circle*{0.8}} 
\put(   5.26,    0.39){\circle*{0.8}} 
\put(   5.49,    0.40){\circle*{0.8}} 
\put(   5.71,    0.42){\circle*{0.8}} 
\put(   5.94,    0.43){\circle*{0.8}} 
\put(   6.17,    0.44){\circle*{0.8}} 
\put(   6.40,    0.46){\circle*{0.8}} 
\put(   6.63,    0.47){\circle*{0.8}} 
\put(   6.86,    0.48){\circle*{0.8}} 
\put(   7.09,    0.50){\circle*{0.8}} 
\put(   7.31,    0.51){\circle*{0.8}} 
\put(   7.54,    0.52){\circle*{0.8}} 
\put(   7.77,    0.54){\circle*{0.8}} 
\put(   8.00,    0.55){\circle*{0.8}} 
\put(   8.23,    0.57){\circle*{0.8}} 
\put(   8.43,    0.58){\circle*{0.8}} 
\put(   8.66,    0.60){\circle*{0.8}} 
\put(   8.86,    0.61){\circle*{0.8}} 
\put(   9.09,    0.62){\circle*{0.8}} 
\put(   9.29,    0.64){\circle*{0.8}} 
\put(   9.51,    0.65){\circle*{0.8}} 
\put(   9.71,    0.67){\circle*{0.8}} 
\put(   9.94,    0.69){\circle*{0.8}} 
\put(  10.14,    0.70){\circle*{0.8}} 
\put(  10.37,    0.72){\circle*{0.8}} 
\put(  10.60,    0.74){\circle*{0.8}} 
\put(  10.80,    0.75){\circle*{0.8}} 
\put(  11.03,    0.77){\circle*{0.8}} 
\put(  11.23,    0.79){\circle*{0.8}} 
\put(  11.46,    0.80){\circle*{0.8}} 
\put(  11.66,    0.82){\circle*{0.8}} 
\put(  11.89,    0.84){\circle*{0.8}} 
\put(  12.09,    0.86){\circle*{0.8}} 
\put(  12.31,    0.88){\circle*{0.8}} 
\put(  12.51,    0.90){\circle*{0.8}} 
\put(  12.74,    0.92){\circle*{0.8}} 
\put(  12.94,    0.94){\circle*{0.8}} 
\put(  13.17,    0.96){\circle*{0.8}} 
\put(  13.37,    0.98){\circle*{0.8}} 
\put(  13.60,    1.00){\circle*{0.8}} 
\put(  13.80,    1.02){\circle*{0.8}} 
\put(  14.03,    1.04){\circle*{0.8}} 
\put(  14.26,    1.06){\circle*{0.8}} 
\put(  14.49,    1.09){\circle*{0.8}} 
\put(  14.71,    1.11){\circle*{0.8}} 
\put(  14.94,    1.14){\circle*{0.8}} 
\put(  15.17,    1.16){\circle*{0.8}} 
\put(  15.40,    1.19){\circle*{0.8}} 
\put(  15.63,    1.21){\circle*{0.8}} 
\put(  15.86,    1.24){\circle*{0.8}} 
\put(  16.09,    1.26){\circle*{0.8}} 
\put(  16.31,    1.29){\circle*{0.8}} 
\put(  16.54,    1.31){\circle*{0.8}} 
\put(  16.77,    1.34){\circle*{0.8}} 
\put(  17.00,    1.37){\circle*{0.8}} 
\put(  17.23,    1.39){\circle*{0.8}} 
\put(  17.46,    1.42){\circle*{0.8}} 
\put(  17.69,    1.45){\circle*{0.8}} 
\put(  17.91,    1.48){\circle*{0.8}} 
\put(  18.14,    1.50){\circle*{0.8}} 
\put(  18.37,    1.53){\circle*{0.8}} 
\put(  18.60,    1.56){\circle*{0.8}} 
\put(  18.83,    1.59){\circle*{0.8}} 
\put(  19.06,    1.62){\circle*{0.8}} 
\put(  19.29,    1.65){\circle*{0.8}} 
\put(  19.51,    1.68){\circle*{0.8}} 
\put(  19.74,    1.71){\circle*{0.8}} 
\put(  19.97,    1.74){\circle*{0.8}} 
\put(  20.20,    1.77){\circle*{0.8}} 
\put(  20.43,    1.80){\circle*{0.8}} 
\put(  20.66,    1.83){\circle*{0.8}} 
\put(  20.89,    1.86){\circle*{0.8}} 
\put(  21.11,    1.89){\circle*{0.8}} 
\put(  21.34,    1.92){\circle*{0.8}} 
\put(  21.57,    1.95){\circle*{0.8}} 
\put(  21.80,    1.98){\circle*{0.8}} 
\put(  22.03,    2.01){\circle*{0.8}} 
\put(  22.26,    2.04){\circle*{0.8}} 
\put(  22.49,    2.08){\circle*{0.8}} 
\put(  22.71,    2.11){\circle*{0.8}} 
\put(  22.94,    2.14){\circle*{0.8}} 
\put(  23.17,    2.17){\circle*{0.8}} 
\put(  23.40,    2.20){\circle*{0.8}} 
\put(  23.63,    2.24){\circle*{0.8}} 
\put(  23.86,    2.27){\circle*{0.8}} 
\put(  24.09,    2.30){\circle*{0.8}} 
\put(  24.31,    2.34){\circle*{0.8}} 
\put(  24.54,    2.37){\circle*{0.8}} 
\put(  24.77,    2.40){\circle*{0.8}} 
\put(  25.00,    2.44){\circle*{0.8}} 
\put(  25.23,    2.47){\circle*{0.8}} 
\put(  25.46,    2.50){\circle*{0.8}} 
\put(  25.69,    2.54){\circle*{0.8}} 
\put(  25.91,    2.57){\circle*{0.8}} 
\put(  26.14,    2.61){\circle*{0.8}} 
\put(  26.37,    2.64){\circle*{0.8}} 
\put(  26.60,    2.68){\circle*{0.8}} 
\put(  26.83,    2.71){\circle*{0.8}} 
\put(  27.06,    2.75){\circle*{0.8}} 
\put(  27.29,    2.78){\circle*{0.8}} 
\put(  27.51,    2.82){\circle*{0.8}} 
\put(  27.74,    2.85){\circle*{0.8}} 
\put(  27.97,    2.89){\circle*{0.8}} 
\put(  28.20,    2.93){\circle*{0.8}} 
\put(  28.43,    2.96){\circle*{0.8}} 
\put(  28.66,    3.00){\circle*{0.8}} 
\put(  28.89,    3.03){\circle*{0.8}} 
\put(  29.11,    3.07){\circle*{0.8}} 
\put(  29.34,    3.11){\circle*{0.8}} 
\put(  29.57,    3.15){\circle*{0.8}} 
\put(  29.80,    3.18){\circle*{0.8}} 
\put(  30.03,    3.22){\circle*{0.8}} 
\put(  30.26,    3.26){\circle*{0.8}} 
\put(  30.49,    3.30){\circle*{0.8}} 
\put(  30.71,    3.34){\circle*{0.8}} 
\put(  30.94,    3.38){\circle*{0.8}} 
\put(  31.17,    3.42){\circle*{0.8}} 
\put(  31.40,    3.46){\circle*{0.8}} 
\put(  31.63,    3.50){\circle*{0.8}} 
\put(  31.86,    3.54){\circle*{0.8}} 
\put(  32.09,    3.58){\circle*{0.8}} 
\put(  32.31,    3.62){\circle*{0.8}} 
\put(  32.54,    3.66){\circle*{0.8}} 
\put(  32.77,    3.70){\circle*{0.8}} 
\put(  33.00,    3.74){\circle*{0.8}} 
\put(  33.23,    3.78){\circle*{0.8}} 
\put(  33.46,    3.83){\circle*{0.8}} 
\put(  33.69,    3.87){\circle*{0.8}} 
\put(  33.91,    3.91){\circle*{0.8}} 
\put(  34.14,    3.96){\circle*{0.8}} 
\put(  34.37,    4.00){\circle*{0.8}} 
\put(  34.60,    4.05){\circle*{0.8}} 
\put(  34.83,    4.09){\circle*{0.8}} 
\put(  35.06,    4.14){\circle*{0.8}} 
\put(  35.29,    4.18){\circle*{0.8}} 
\put(  35.51,    4.23){\circle*{0.8}} 
\put(  35.74,    4.27){\circle*{0.8}} 
\put(  35.97,    4.32){\circle*{0.8}} 
\put(  36.20,    4.37){\circle*{0.8}} 
\put(  36.43,    4.42){\circle*{0.8}} 
\put(  36.66,    4.47){\circle*{0.8}} 
\put(  36.89,    4.52){\circle*{0.8}} 
\put(  37.11,    4.57){\circle*{0.8}} 
\put(  37.34,    4.62){\circle*{0.8}} 
\put(  37.57,    4.67){\circle*{0.8}} 
\put(  37.80,    4.72){\circle*{0.8}} 
\put(  38.03,    4.77){\circle*{0.8}} 
\put(  38.26,    4.82){\circle*{0.8}} 
\put(  38.49,    4.88){\circle*{0.8}} 
\put(  38.71,    4.93){\circle*{0.8}} 
\put(  38.94,    4.99){\circle*{0.8}} 
\put(  39.17,    5.04){\circle*{0.8}} 
\put(  39.40,    5.10){\circle*{0.8}} 
\put(  39.63,    5.16){\circle*{0.8}} 
\put(  39.86,    5.22){\circle*{0.8}} 
\put(  40.09,    5.27){\circle*{0.8}} 
\put(  40.31,    5.33){\circle*{0.8}} 
\put(  40.54,    5.39){\circle*{0.8}} 
\put(  40.77,    5.45){\circle*{0.8}} 
\put(  41.00,    5.51){\circle*{0.8}} 
\put(  41.23,    5.58){\circle*{0.8}} 
\put(  41.46,    5.64){\circle*{0.8}} 
\put(  41.69,    5.71){\circle*{0.8}} 
\put(  41.91,    5.77){\circle*{0.8}} 
\put(  42.14,    5.84){\circle*{0.8}} 
\put(  42.37,    5.91){\circle*{0.8}} 
\put(  42.60,    5.97){\circle*{0.8}} 
\put(  42.83,    6.04){\circle*{0.8}} 
\put(  43.06,    6.11){\circle*{0.8}} 
\put(  43.29,    6.18){\circle*{0.8}} 
\put(  43.51,    6.25){\circle*{0.8}} 
\put(  43.74,    6.32){\circle*{0.8}} 
\put(  43.97,    6.40){\circle*{0.8}} 
\put(  44.20,    6.47){\circle*{0.8}} 
\put(  44.43,    6.55){\circle*{0.8}} 
\put(  44.66,    6.63){\circle*{0.8}} 
\put(  44.89,    6.71){\circle*{0.8}} 
\put(  45.11,    6.79){\circle*{0.8}} 
\put(  45.34,    6.87){\circle*{0.8}} 
\put(  45.57,    6.95){\circle*{0.8}} 
\put(  45.80,    7.04){\circle*{0.8}} 
\put(  46.03,    7.12){\circle*{0.8}} 
\put(  46.26,    7.21){\circle*{0.8}} 
\put(  46.49,    7.29){\circle*{0.8}} 
\put(  46.71,    7.38){\circle*{0.8}} 
\put(  46.94,    7.47){\circle*{0.8}} 
\put(  47.17,    7.56){\circle*{0.8}} 
\put(  47.40,    7.66){\circle*{0.8}} 
\put(  47.63,    7.75){\circle*{0.8}} 
\put(  47.86,    7.85){\circle*{0.8}} 
\put(  48.09,    7.95){\circle*{0.8}} 
\put(  48.31,    8.05){\circle*{0.8}} 
\put(  48.54,    8.15){\circle*{0.8}} 
\put(  48.77,    8.25){\circle*{0.8}} 
\put(  49.00,    8.36){\circle*{0.8}} 
\put(  49.23,    8.46){\circle*{0.8}} 
\put(  49.46,    8.57){\circle*{0.8}} 
\put(  49.69,    8.68){\circle*{0.8}} 
\put(  49.91,    8.79){\circle*{0.8}} 
\put(  50.14,    8.90){\circle*{0.8}} 
\put(  50.37,    9.02){\circle*{0.8}} 
\put(  50.60,    9.13){\circle*{0.8}} 
\put(  50.83,    9.25){\circle*{0.8}} 
\put(  51.06,    9.37){\circle*{0.8}} 
\put(  51.29,    9.50){\circle*{0.8}} 
\put(  51.51,    9.62){\circle*{0.8}} 
\put(  51.74,    9.75){\circle*{0.8}} 
\put(  51.97,    9.88){\circle*{0.8}} 
\put(  52.20,   10.01){\circle*{0.8}} 
\put(  52.43,   10.15){\circle*{0.8}} 
\put(  52.66,   10.29){\circle*{0.8}} 
\put(  52.89,   10.43){\circle*{0.8}} 
\put(  53.11,   10.57){\circle*{0.8}} 
\put(  53.34,   10.71){\circle*{0.8}} 
\put(  53.57,   10.85){\circle*{0.8}} 
\put(  53.80,   11.00){\circle*{0.8}} 
\put(  54.03,   11.15){\circle*{0.8}} 
\put(  54.26,   11.31){\circle*{0.8}} 
\put(  54.49,   11.46){\circle*{0.8}} 
\put(  54.71,   11.62){\circle*{0.8}} 
\put(  54.94,   11.78){\circle*{0.8}} 
\put(  55.17,   11.95){\circle*{0.8}} 
\put(  55.40,   12.12){\circle*{0.8}} 
\put(  55.63,   12.29){\circle*{0.8}} 
\put(  55.86,   12.46){\circle*{0.8}} 
\put(  56.09,   12.64){\circle*{0.8}} 
\put(  56.31,   12.82){\circle*{0.8}} 
\put(  56.54,   13.00){\circle*{0.8}} 
\put(  56.77,   13.19){\circle*{0.8}} 
\put(  57.00,   13.38){\circle*{0.8}} 
\put(  57.23,   13.57){\circle*{0.8}} 
\put(  57.46,   13.77){\circle*{0.8}} 
\put(  57.69,   13.96){\circle*{0.8}} 
\put(  57.91,   14.17){\circle*{0.8}} 
\put(  58.14,   14.37){\circle*{0.8}} 
\put(  58.37,   14.58){\circle*{0.8}} 
\put(  58.60,   14.80){\circle*{0.8}} 
\put(  58.83,   15.01){\circle*{0.8}} 
\put(  59.06,   15.23){\circle*{0.8}} 
\put(  59.29,   15.46){\circle*{0.8}} 
\put(  59.49,   15.66){\circle*{0.8}} 
\put(  59.69,   15.86){\circle*{0.8}} 
\put(  59.89,   16.07){\circle*{0.8}} 
\put(  60.09,   16.28){\circle*{0.8}} 
\put(  60.29,   16.49){\circle*{0.8}} 
\put(  60.49,   16.71){\circle*{0.8}} 
\put(  60.69,   16.93){\circle*{0.8}} 
\put(  60.89,   17.15){\circle*{0.8}} 
\put(  61.09,   17.37){\circle*{0.8}} 
\put(  61.29,   17.60){\circle*{0.8}} 
\put(  61.49,   17.84){\circle*{0.8}} 
\put(  61.66,   18.04){\circle*{0.8}} 

\put(  35.27,    3.61){\circle{1.8}}
\put(  39.68,    4.29){\circle{1.8}} 
\put(  44.09,    5.23){\circle{1.8}} 
\put(  48.50,    6.45){\circle{1.8}} 
\put(  52.91,    8.20){\circle{1.8}} 
\put(  57.32,   10.59){\circle{1.8}} 
\put(  61.73,   13.86){\circle{1.8}} 
\put(  66.14,   19.41){\circle{1.8}} 
\put(  70.55,   28.69){\circle{1.8}} 

\put(   0.20,    0.02){\circle*{0.8}} 
\put(   0.40,    0.07){\circle*{0.8}} 
\put(   0.60,    0.11){\circle*{0.8}} 
\put(   0.80,    0.10){\circle*{0.8}} 
\put(   1.00,    0.06){\circle*{0.8}} 
\put(   1.20,    0.11){\circle*{0.8}} 
\put(   1.40,    0.26){\circle*{0.8}} 
\put(   1.63,    0.21){\circle*{0.8}} 
\put(   1.83,    0.07){\circle*{0.8}} 
\put(   1.91,    0.38){\circle*{0.8}} 
\put(   2.14,    0.19){\circle*{0.8}} 
\put(   2.26,    0.41){\circle*{0.8}} 
\put(   2.49,    0.20){\circle*{0.8}} 
\put(   2.60,    0.41){\circle*{0.8}} 
\put(   2.83,    0.23){\circle*{0.8}} 
\put(   3.06,    0.34){\circle*{0.8}} 
\put(   3.29,    0.39){\circle*{0.8}} 
\put(   3.51,    0.33){\circle*{0.8}} 
\put(   3.74,    0.41){\circle*{0.8}} 
\put(   3.97,    0.39){\circle*{0.8}} 
\put(   4.17,    0.41){\circle*{0.8}} 
\put(   4.40,    0.46){\circle*{0.8}} 
\put(   4.63,    0.43){\circle*{0.8}} 
\put(   4.86,    0.49){\circle*{0.8}} 
\put(   5.09,    0.50){\circle*{0.8}} 
\put(   5.31,    0.48){\circle*{0.8}} 
\put(   5.54,    0.56){\circle*{0.8}} 
\put(   5.77,    0.54){\circle*{0.8}} 
\put(   6.00,    0.54){\circle*{0.8}} 
\put(   6.23,    0.60){\circle*{0.8}} 
\put(   6.46,    0.59){\circle*{0.8}} 
\put(   6.69,    0.59){\circle*{0.8}} 
\put(   6.91,    0.64){\circle*{0.8}} 
\put(   7.14,    0.65){\circle*{0.8}} 
\put(   7.37,    0.65){\circle*{0.8}} 
\put(   7.60,    0.68){\circle*{0.8}} 
\put(   7.83,    0.70){\circle*{0.8}} 
\put(   8.06,    0.72){\circle*{0.8}} 
\put(   8.29,    0.74){\circle*{0.8}} 
\put(   8.49,    0.75){\circle*{0.8}} 
\put(   8.71,    0.77){\circle*{0.8}} 
\put(   8.91,    0.79){\circle*{0.8}} 
\put(   9.14,    0.81){\circle*{0.8}} 
\put(   9.34,    0.83){\circle*{0.8}} 
\put(   9.57,    0.84){\circle*{0.8}} 
\put(   9.80,    0.86){\circle*{0.8}} 
\put(  10.00,    0.88){\circle*{0.8}} 
\put(  10.23,    0.90){\circle*{0.8}} 
\put(  10.43,    0.92){\circle*{0.8}} 
\put(  10.66,    0.94){\circle*{0.8}} 
\put(  10.86,    0.96){\circle*{0.8}} 
\put(  11.09,    0.99){\circle*{0.8}} 
\put(  11.29,    1.01){\circle*{0.8}} 
\put(  11.51,    1.03){\circle*{0.8}} 
\put(  11.71,    1.05){\circle*{0.8}} 
\put(  11.94,    1.07){\circle*{0.8}} 
\put(  12.14,    1.09){\circle*{0.8}} 
\put(  12.37,    1.12){\circle*{0.8}} 
\put(  12.57,    1.14){\circle*{0.8}} 
\put(  12.80,    1.16){\circle*{0.8}} 
\put(  13.00,    1.19){\circle*{0.8}} 
\put(  13.23,    1.21){\circle*{0.8}} 
\put(  13.46,    1.24){\circle*{0.8}} 
\put(  13.66,    1.26){\circle*{0.8}} 
\put(  13.89,    1.28){\circle*{0.8}} 
\put(  14.09,    1.31){\circle*{0.8}} 
\put(  14.31,    1.33){\circle*{0.8}} 
\put(  14.54,    1.36){\circle*{0.8}} 
\put(  14.77,    1.39){\circle*{0.8}} 
\put(  15.00,    1.42){\circle*{0.8}} 
\put(  15.23,    1.44){\circle*{0.8}} 
\put(  15.46,    1.47){\circle*{0.8}} 
\put(  15.69,    1.50){\circle*{0.8}} 
\put(  15.91,    1.53){\circle*{0.8}} 
\put(  16.14,    1.56){\circle*{0.8}} 
\put(  16.37,    1.58){\circle*{0.8}} 
\put(  16.60,    1.61){\circle*{0.8}} 
\put(  16.83,    1.64){\circle*{0.8}} 
\put(  17.06,    1.67){\circle*{0.8}} 
\put(  17.29,    1.70){\circle*{0.8}} 
\put(  17.51,    1.73){\circle*{0.8}} 
\put(  17.74,    1.76){\circle*{0.8}} 
\put(  17.97,    1.79){\circle*{0.8}} 
\put(  18.20,    1.82){\circle*{0.8}} 
\put(  18.43,    1.85){\circle*{0.8}} 
\put(  18.66,    1.88){\circle*{0.8}} 
\put(  18.89,    1.91){\circle*{0.8}} 
\put(  19.11,    1.94){\circle*{0.8}} 
\put(  19.34,    1.96){\circle*{0.8}} 
\put(  19.57,    1.99){\circle*{0.8}} 
\put(  19.80,    2.02){\circle*{0.8}} 
\put(  20.03,    2.05){\circle*{0.8}} 
\put(  20.26,    2.08){\circle*{0.8}} 
\put(  20.49,    2.11){\circle*{0.8}} 
\put(  20.71,    2.14){\circle*{0.8}} 
\put(  20.94,    2.17){\circle*{0.8}} 
\put(  21.17,    2.20){\circle*{0.8}} 
\put(  21.40,    2.23){\circle*{0.8}} 
\put(  21.63,    2.26){\circle*{0.8}} 
\put(  21.86,    2.29){\circle*{0.8}} 
\put(  22.09,    2.32){\circle*{0.8}} 
\put(  22.31,    2.35){\circle*{0.8}} 
\put(  22.54,    2.38){\circle*{0.8}} 
\put(  22.77,    2.41){\circle*{0.8}} 
\put(  23.00,    2.44){\circle*{0.8}} 
\put(  23.23,    2.46){\circle*{0.8}} 
\put(  23.46,    2.49){\circle*{0.8}} 
\put(  23.69,    2.52){\circle*{0.8}} 
\put(  23.91,    2.55){\circle*{0.8}} 
\put(  24.14,    2.58){\circle*{0.8}} 
\put(  24.37,    2.61){\circle*{0.8}} 
\put(  24.60,    2.63){\circle*{0.8}} 
\put(  24.83,    2.66){\circle*{0.8}} 
\put(  25.06,    2.69){\circle*{0.8}} 
\put(  25.29,    2.72){\circle*{0.8}} 
\put(  25.51,    2.74){\circle*{0.8}} 
\put(  25.74,    2.77){\circle*{0.8}} 
\put(  25.97,    2.80){\circle*{0.8}} 
\put(  26.20,    2.83){\circle*{0.8}} 
\put(  26.43,    2.85){\circle*{0.8}} 
\put(  26.66,    2.88){\circle*{0.8}} 
\put(  26.89,    2.91){\circle*{0.8}} 
\put(  27.11,    2.93){\circle*{0.8}} 
\put(  27.34,    2.96){\circle*{0.8}} 
\put(  27.57,    2.99){\circle*{0.8}} 
\put(  27.80,    3.02){\circle*{0.8}} 
\put(  28.03,    3.04){\circle*{0.8}} 
\put(  28.26,    3.07){\circle*{0.8}} 
\put(  28.49,    3.09){\circle*{0.8}} 
\put(  28.71,    3.12){\circle*{0.8}} 
\put(  28.94,    3.15){\circle*{0.8}} 
\put(  29.17,    3.17){\circle*{0.8}} 
\put(  29.40,    3.20){\circle*{0.8}} 
\put(  29.63,    3.23){\circle*{0.8}} 
\put(  29.86,    3.25){\circle*{0.8}} 
\put(  30.09,    3.28){\circle*{0.8}} 
\put(  30.31,    3.30){\circle*{0.8}} 
\put(  30.54,    3.33){\circle*{0.8}} 
\put(  30.77,    3.36){\circle*{0.8}} 
\put(  31.00,    3.38){\circle*{0.8}} 
\put(  31.23,    3.41){\circle*{0.8}} 
\put(  31.46,    3.43){\circle*{0.8}} 
\put(  31.69,    3.46){\circle*{0.8}} 
\put(  31.91,    3.49){\circle*{0.8}} 
\put(  32.14,    3.51){\circle*{0.8}} 
\put(  32.37,    3.54){\circle*{0.8}} 
\put(  32.60,    3.56){\circle*{0.8}} 
\put(  32.83,    3.59){\circle*{0.8}} 
\put(  33.06,    3.62){\circle*{0.8}} 
\put(  33.29,    3.64){\circle*{0.8}} 
\put(  33.51,    3.67){\circle*{0.8}} 
\put(  33.74,    3.70){\circle*{0.8}} 
\put(  33.97,    3.72){\circle*{0.8}} 
\put(  34.20,    3.75){\circle*{0.8}} 
\put(  34.43,    3.78){\circle*{0.8}} 
\put(  34.66,    3.81){\circle*{0.8}} 
\put(  34.89,    3.83){\circle*{0.8}} 
\put(  35.11,    3.86){\circle*{0.8}} 
\put(  35.34,    3.89){\circle*{0.8}} 
\put(  35.57,    3.92){\circle*{0.8}} 
\put(  35.80,    3.94){\circle*{0.8}} 
\put(  36.03,    3.97){\circle*{0.8}} 
\put(  36.26,    4.00){\circle*{0.8}} 
\put(  36.49,    4.03){\circle*{0.8}} 
\put(  36.71,    4.06){\circle*{0.8}} 
\put(  36.94,    4.09){\circle*{0.8}} 
\put(  37.17,    4.12){\circle*{0.8}} 
\put(  37.40,    4.15){\circle*{0.8}} 
\put(  37.63,    4.18){\circle*{0.8}} 
\put(  37.86,    4.21){\circle*{0.8}} 
\put(  38.09,    4.24){\circle*{0.8}} 
\put(  38.31,    4.27){\circle*{0.8}} 
\put(  38.54,    4.30){\circle*{0.8}} 
\put(  38.77,    4.34){\circle*{0.8}} 
\put(  39.00,    4.37){\circle*{0.8}} 
\put(  39.23,    4.41){\circle*{0.8}} 
\put(  39.46,    4.44){\circle*{0.8}} 
\put(  39.69,    4.47){\circle*{0.8}} 
\put(  39.91,    4.51){\circle*{0.8}} 
\put(  40.14,    4.54){\circle*{0.8}} 
\put(  40.37,    4.58){\circle*{0.8}} 
\put(  40.60,    4.61){\circle*{0.8}} 
\put(  40.83,    4.65){\circle*{0.8}} 
\put(  41.06,    4.69){\circle*{0.8}} 
\put(  41.29,    4.72){\circle*{0.8}} 
\put(  41.51,    4.76){\circle*{0.8}} 
\put(  41.74,    4.80){\circle*{0.8}} 
\put(  41.97,    4.84){\circle*{0.8}} 
\put(  42.20,    4.88){\circle*{0.8}} 
\put(  42.43,    4.93){\circle*{0.8}} 
\put(  42.66,    4.97){\circle*{0.8}} 
\put(  42.89,    5.01){\circle*{0.8}} 
\put(  43.11,    5.05){\circle*{0.8}} 
\put(  43.34,    5.09){\circle*{0.8}} 
\put(  43.57,    5.14){\circle*{0.8}} 
\put(  43.80,    5.18){\circle*{0.8}} 
\put(  44.03,    5.23){\circle*{0.8}} 
\put(  44.26,    5.27){\circle*{0.8}} 
\put(  44.49,    5.32){\circle*{0.8}} 
\put(  44.71,    5.37){\circle*{0.8}} 
\put(  44.94,    5.42){\circle*{0.8}} 
\put(  45.17,    5.47){\circle*{0.8}} 
\put(  45.40,    5.53){\circle*{0.8}} 
\put(  45.63,    5.58){\circle*{0.8}} 
\put(  45.86,    5.63){\circle*{0.8}} 
\put(  46.09,    5.68){\circle*{0.8}} 
\put(  46.31,    5.74){\circle*{0.8}} 
\put(  46.54,    5.79){\circle*{0.8}} 
\put(  46.77,    5.85){\circle*{0.8}} 
\put(  47.00,    5.91){\circle*{0.8}} 
\put(  47.23,    5.97){\circle*{0.8}} 
\put(  47.46,    6.03){\circle*{0.8}} 
\put(  47.69,    6.09){\circle*{0.8}} 
\put(  47.91,    6.16){\circle*{0.8}} 
\put(  48.14,    6.22){\circle*{0.8}} 
\put(  48.37,    6.29){\circle*{0.8}} 
\put(  48.60,    6.36){\circle*{0.8}} 
\put(  48.83,    6.43){\circle*{0.8}} 
\put(  49.06,    6.50){\circle*{0.8}} 
\put(  49.29,    6.57){\circle*{0.8}} 
\put(  49.51,    6.64){\circle*{0.8}} 
\put(  49.74,    6.71){\circle*{0.8}} 
\put(  49.97,    6.79){\circle*{0.8}} 
\put(  50.20,    6.87){\circle*{0.8}} 
\put(  50.43,    6.94){\circle*{0.8}} 
\put(  50.66,    7.03){\circle*{0.8}} 
\put(  50.89,    7.11){\circle*{0.8}} 
\put(  51.11,    7.19){\circle*{0.8}} 
\put(  51.34,    7.28){\circle*{0.8}} 
\put(  51.57,    7.37){\circle*{0.8}} 
\put(  51.80,    7.46){\circle*{0.8}} 
\put(  52.03,    7.55){\circle*{0.8}} 
\put(  52.26,    7.64){\circle*{0.8}} 
\put(  52.49,    7.74){\circle*{0.8}} 
\put(  52.71,    7.84){\circle*{0.8}} 
\put(  52.94,    7.94){\circle*{0.8}} 
\put(  53.17,    8.04){\circle*{0.8}} 
\put(  53.40,    8.14){\circle*{0.8}} 
\put(  53.63,    8.25){\circle*{0.8}} 
\put(  53.86,    8.36){\circle*{0.8}} 
\put(  54.09,    8.47){\circle*{0.8}} 
\put(  54.31,    8.58){\circle*{0.8}} 
\put(  54.54,    8.70){\circle*{0.8}} 
\put(  54.77,    8.82){\circle*{0.8}} 
\put(  55.00,    8.94){\circle*{0.8}} 
\put(  55.23,    9.06){\circle*{0.8}} 
\put(  55.46,    9.19){\circle*{0.8}} 
\put(  55.69,    9.32){\circle*{0.8}} 
\put(  55.91,    9.45){\circle*{0.8}} 
\put(  56.14,    9.59){\circle*{0.8}} 
\put(  56.37,    9.73){\circle*{0.8}} 
\put(  56.60,    9.87){\circle*{0.8}} 
\put(  56.83,   10.02){\circle*{0.8}} 
\put(  57.06,   10.16){\circle*{0.8}} 
\put(  57.29,   10.31){\circle*{0.8}} 
\put(  57.51,   10.47){\circle*{0.8}} 
\put(  57.74,   10.62){\circle*{0.8}} 
\put(  57.97,   10.79){\circle*{0.8}} 
\put(  58.20,   10.95){\circle*{0.8}} 
\put(  58.43,   11.12){\circle*{0.8}} 
\put(  58.66,   11.29){\circle*{0.8}} 
\put(  58.89,   11.47){\circle*{0.8}} 
\put(  59.11,   11.65){\circle*{0.8}} 
\put(  59.34,   11.83){\circle*{0.8}} 
\put(  59.57,   12.02){\circle*{0.8}} 
\put(  59.80,   12.22){\circle*{0.8}} 
\put(  60.03,   12.42){\circle*{0.8}} 
\put(  60.26,   12.62){\circle*{0.8}} 
\put(  60.49,   12.83){\circle*{0.8}} 
\put(  60.71,   13.04){\circle*{0.8}} 
\put(  60.94,   13.26){\circle*{0.8}} 
\put(  61.17,   13.48){\circle*{0.8}} 
\put(  61.40,   13.71){\circle*{0.8}} 
\put(  61.60,   13.91){\circle*{0.8}} 
\put(  61.80,   14.12){\circle*{0.8}} 
\put(  62.00,   14.33){\circle*{0.8}} 
\put(  62.20,   14.55){\circle*{0.8}} 
\put(  62.40,   14.77){\circle*{0.8}} 
\put(  62.60,   14.99){\circle*{0.8}} 
\put(  62.80,   15.22){\circle*{0.8}} 
\put(  63.00,   15.45){\circle*{0.8}} 
\put(  63.17,   15.65){\circle*{0.8}} 
\put(  63.34,   15.86){\circle*{0.8}} 
\put(  63.51,   16.07){\circle*{0.8}} 
\put(  63.69,   16.29){\circle*{0.8}} 
\put(  63.86,   16.50){\circle*{0.8}} 
\put(  64.03,   16.73){\circle*{0.8}} 
\put(  64.20,   16.95){\circle*{0.8}} 
\put(  64.37,   17.18){\circle*{0.8}} 
\put(  64.54,   17.41){\circle*{0.8}} 
\put(  64.71,   17.65){\circle*{0.8}} 
\put(  64.86,   17.85){\circle*{0.8}} 
\put(  65.00,   18.06){\circle*{0.8}} 
\put(  65.14,   18.26){\circle*{0.8}} 
\put(  65.29,   18.47){\circle*{0.8}} 
\put(  65.43,   18.69){\circle*{0.8}} 
\put(  65.57,   18.90){\circle*{0.8}} 
\put(  65.71,   19.12){\circle*{0.8}} 
\put(  65.86,   19.34){\circle*{0.8}} 
\put(  66.00,   19.57){\circle*{0.8}} 
\put(  66.14,   19.80){\circle*{0.8}} 
\put(  66.29,   20.03){\circle*{0.8}} 
\put(  66.43,   20.26){\circle*{0.8}} 
\put(  66.57,   20.50){\circle*{0.8}} 
\put(  66.71,   20.74){\circle*{0.8}} 
\put(  66.86,   20.99){\circle*{0.8}} 
\put(  67.00,   21.24){\circle*{0.8}} 
\put(  67.11,   21.44){\circle*{0.8}} 
\put(  67.23,   21.64){\circle*{0.8}} 
\put(  67.34,   21.84){\circle*{0.8}} 
\put(  67.46,   22.05){\circle*{0.8}} 
\put(  67.57,   22.26){\circle*{0.8}} 
\put(  67.69,   22.47){\circle*{0.8}} 
\put(  67.80,   22.68){\circle*{0.8}} 
\put(  67.91,   22.89){\circle*{0.8}} 
\put(  68.03,   23.11){\circle*{0.8}} 
\put(  68.14,   23.33){\circle*{0.8}} 
\put(  68.26,   23.55){\circle*{0.8}} 
\put(  68.37,   23.78){\circle*{0.8}} 
\put(  68.49,   24.00){\circle*{0.8}} 
\put(  68.60,   24.23){\circle*{0.8}} 
\put(  68.71,   24.46){\circle*{0.8}} 
\put(  68.83,   24.70){\circle*{0.8}} 
\put(  68.94,   24.93){\circle*{0.8}} 
\put(  69.06,   25.17){\circle*{0.8}} 
\put(  69.17,   25.41){\circle*{0.8}} 
\put(  69.29,   25.66){\circle*{0.8}} 
\put(  69.40,   25.90){\circle*{0.8}} 
\put(  69.51,   26.15){\circle*{0.8}} 
\put(  69.63,   26.40){\circle*{0.8}} 
\put(  69.74,   26.66){\circle*{0.8}} 
\put(  69.86,   26.91){\circle*{0.8}} 
\put(  69.97,   27.17){\circle*{0.8}} 
\put(  70.09,   27.43){\circle*{0.8}} 
\put(  70.20,   27.70){\circle*{0.8}} 
\put(  70.31,   27.96){\circle*{0.8}} 
\put(  70.40,   28.16){\circle*{0.8}} 
\put(  70.49,   28.36){\circle*{0.8}} 
\put(  70.57,   28.57){\circle*{0.8}} 

\put(  44.09,    4.49){\circle{1.8}}
\put(  48.50,    5.70){\circle{1.8}} 
\put(  52.91,    6.91){\circle{1.8}} 
\put(  57.32,    8.74){\circle{1.8}} 
\put(  61.73,   10.84){\circle{1.8}} 
\put(  66.14,   14.40){\circle{1.8}} 
\put(  70.55,   20.81){\circle{1.8}} 
\put(  74.96,   29.88){\circle{1.8}} 
\put(  79.37,   42.47){\circle{1.8}} 

\put(   0.21,    0.03){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.64,    0.10){\circle*{0.8}} 
\put(   0.86,    0.12){\circle*{0.8}} 
\put(   1.07,    0.15){\circle*{0.8}} 
\put(   1.29,    0.18){\circle*{0.8}} 
\put(   1.50,    0.20){\circle*{0.8}} 
\put(   1.71,    0.23){\circle*{0.8}} 
\put(   1.93,    0.25){\circle*{0.8}} 
\put(   2.14,    0.27){\circle*{0.8}} 
\put(   2.36,    0.29){\circle*{0.8}} 
\put(   2.57,    0.31){\circle*{0.8}} 
\put(   2.79,    0.33){\circle*{0.8}} 
\put(   3.00,    0.35){\circle*{0.8}} 
\put(   3.21,    0.37){\circle*{0.8}} 
\put(   3.43,    0.39){\circle*{0.8}} 
\put(   3.64,    0.41){\circle*{0.8}} 
\put(   3.86,    0.43){\circle*{0.8}} 
\put(   4.07,    0.45){\circle*{0.8}} 
\put(   4.29,    0.46){\circle*{0.8}} 
\put(   4.50,    0.48){\circle*{0.8}} 
\put(   4.71,    0.50){\circle*{0.8}} 
\put(   4.93,    0.51){\circle*{0.8}} 
\put(   5.14,    0.53){\circle*{0.8}} 
\put(   5.36,    0.55){\circle*{0.8}} 
\put(   5.57,    0.56){\circle*{0.8}} 
\put(   5.79,    0.58){\circle*{0.8}} 
\put(   6.00,    0.60){\circle*{0.8}} 
\put(   6.21,    0.61){\circle*{0.8}} 
\put(   6.43,    0.63){\circle*{0.8}} 
\put(   6.64,    0.65){\circle*{0.8}} 
\put(   6.86,    0.66){\circle*{0.8}} 
\put(   7.07,    0.68){\circle*{0.8}} 
\put(   7.29,    0.70){\circle*{0.8}} 
\put(   7.50,    0.72){\circle*{0.8}} 
\put(   7.71,    0.73){\circle*{0.8}} 
\put(   7.93,    0.75){\circle*{0.8}} 
\put(   8.14,    0.77){\circle*{0.8}} 
\put(   8.36,    0.79){\circle*{0.8}} 
\put(   8.57,    0.81){\circle*{0.8}} 
\put(   8.79,    0.83){\circle*{0.8}} 
\put(   9.00,    0.84){\circle*{0.8}} 
\put(   9.21,    0.86){\circle*{0.8}} 
\put(   9.43,    0.88){\circle*{0.8}} 
\put(   9.64,    0.90){\circle*{0.8}} 
\put(   9.86,    0.92){\circle*{0.8}} 
\put(  10.07,    0.94){\circle*{0.8}} 
\put(  10.29,    0.96){\circle*{0.8}} 
\put(  10.50,    0.99){\circle*{0.8}} 
\put(  10.71,    1.01){\circle*{0.8}} 
\put(  10.93,    1.03){\circle*{0.8}} 
\put(  11.14,    1.05){\circle*{0.8}} 
\put(  11.36,    1.07){\circle*{0.8}} 
\put(  11.57,    1.10){\circle*{0.8}} 
\put(  11.79,    1.12){\circle*{0.8}} 
\put(  12.00,    1.14){\circle*{0.8}} 
\put(  12.21,    1.17){\circle*{0.8}} 
\put(  12.43,    1.19){\circle*{0.8}} 
\put(  12.64,    1.21){\circle*{0.8}} 
\put(  12.86,    1.24){\circle*{0.8}} 
\put(  13.07,    1.26){\circle*{0.8}} 
\put(  13.29,    1.29){\circle*{0.8}} 
\put(  13.50,    1.31){\circle*{0.8}} 
\put(  13.71,    1.34){\circle*{0.8}} 
\put(  13.93,    1.36){\circle*{0.8}} 
\put(  14.14,    1.39){\circle*{0.8}} 
\put(  14.36,    1.42){\circle*{0.8}} 
\put(  14.57,    1.44){\circle*{0.8}} 
\put(  14.79,    1.47){\circle*{0.8}} 
\put(  15.00,    1.50){\circle*{0.8}} 
\put(  15.21,    1.52){\circle*{0.8}} 
\put(  15.43,    1.55){\circle*{0.8}} 
\put(  15.64,    1.58){\circle*{0.8}} 
\put(  15.86,    1.60){\circle*{0.8}} 
\put(  16.07,    1.63){\circle*{0.8}} 
\put(  16.29,    1.66){\circle*{0.8}} 
\put(  16.50,    1.69){\circle*{0.8}} 
\put(  16.71,    1.71){\circle*{0.8}} 
\put(  16.93,    1.74){\circle*{0.8}} 
\put(  17.14,    1.77){\circle*{0.8}} 
\put(  17.36,    1.80){\circle*{0.8}} 
\put(  17.57,    1.83){\circle*{0.8}} 
\put(  17.79,    1.85){\circle*{0.8}} 
\put(  18.00,    1.88){\circle*{0.8}} 
\put(  18.21,    1.91){\circle*{0.8}} 
\put(  18.43,    1.94){\circle*{0.8}} 
\put(  18.64,    1.97){\circle*{0.8}} 
\put(  18.86,    2.00){\circle*{0.8}} 
\put(  19.07,    2.02){\circle*{0.8}} 
\put(  19.29,    2.05){\circle*{0.8}} 
\put(  19.50,    2.08){\circle*{0.8}} 
\put(  19.71,    2.11){\circle*{0.8}} 
\put(  19.93,    2.14){\circle*{0.8}} 
\put(  20.14,    2.16){\circle*{0.8}} 
\put(  20.36,    2.19){\circle*{0.8}} 
\put(  20.57,    2.22){\circle*{0.8}} 
\put(  20.79,    2.25){\circle*{0.8}} 
\put(  21.00,    2.28){\circle*{0.8}} 
\put(  21.21,    2.30){\circle*{0.8}} 
\put(  21.43,    2.33){\circle*{0.8}} 
\put(  21.64,    2.36){\circle*{0.8}} 
\put(  21.86,    2.38){\circle*{0.8}} 
\put(  22.07,    2.41){\circle*{0.8}} 
\put(  22.29,    2.44){\circle*{0.8}} 
\put(  22.50,    2.47){\circle*{0.8}} 
\put(  22.71,    2.49){\circle*{0.8}} 
\put(  22.93,    2.52){\circle*{0.8}} 
\put(  23.14,    2.55){\circle*{0.8}} 
\put(  23.36,    2.57){\circle*{0.8}} 
\put(  23.57,    2.60){\circle*{0.8}} 
\put(  23.79,    2.62){\circle*{0.8}} 
\put(  24.00,    2.65){\circle*{0.8}} 
\put(  24.21,    2.67){\circle*{0.8}} 
\put(  24.43,    2.70){\circle*{0.8}} 
\put(  24.64,    2.73){\circle*{0.8}} 
\put(  24.86,    2.75){\circle*{0.8}} 
\put(  25.07,    2.77){\circle*{0.8}} 
\put(  25.29,    2.80){\circle*{0.8}} 
\put(  25.50,    2.82){\circle*{0.8}} 
\put(  25.71,    2.85){\circle*{0.8}} 
\put(  25.93,    2.87){\circle*{0.8}} 
\put(  26.14,    2.90){\circle*{0.8}} 
\put(  26.36,    2.92){\circle*{0.8}} 
\put(  26.57,    2.94){\circle*{0.8}} 
\put(  26.79,    2.97){\circle*{0.8}} 
\put(  27.00,    2.99){\circle*{0.8}} 
\put(  27.21,    3.01){\circle*{0.8}} 
\put(  27.43,    3.04){\circle*{0.8}} 
\put(  27.64,    3.06){\circle*{0.8}} 
\put(  27.86,    3.08){\circle*{0.8}} 
\put(  28.07,    3.11){\circle*{0.8}} 
\put(  28.29,    3.13){\circle*{0.8}} 
\put(  28.50,    3.15){\circle*{0.8}} 
\put(  28.71,    3.17){\circle*{0.8}} 
\put(  28.93,    3.19){\circle*{0.8}} 
\put(  29.14,    3.21){\circle*{0.8}} 
\put(  29.36,    3.24){\circle*{0.8}} 
\put(  29.57,    3.26){\circle*{0.8}} 
\put(  29.79,    3.28){\circle*{0.8}} 
\put(  30.00,    3.30){\circle*{0.8}} 
\put(  30.21,    3.32){\circle*{0.8}} 
\put(  30.43,    3.34){\circle*{0.8}} 
\put(  30.64,    3.36){\circle*{0.8}} 
\put(  30.86,    3.38){\circle*{0.8}} 
\put(  31.07,    3.40){\circle*{0.8}} 
\put(  31.29,    3.42){\circle*{0.8}} 
\put(  31.50,    3.45){\circle*{0.8}} 
\put(  31.71,    3.47){\circle*{0.8}} 
\put(  31.93,    3.49){\circle*{0.8}} 
\put(  32.14,    3.51){\circle*{0.8}} 
\put(  32.36,    3.53){\circle*{0.8}} 
\put(  32.57,    3.55){\circle*{0.8}} 
\put(  32.79,    3.57){\circle*{0.8}} 
\put(  33.00,    3.59){\circle*{0.8}} 
\put(  33.21,    3.61){\circle*{0.8}} 
\put(  33.43,    3.63){\circle*{0.8}} 
\put(  33.64,    3.65){\circle*{0.8}} 
\put(  33.86,    3.67){\circle*{0.8}} 
\put(  34.07,    3.69){\circle*{0.8}} 
\put(  34.29,    3.71){\circle*{0.8}} 
\put(  34.50,    3.73){\circle*{0.8}} 
\put(  34.71,    3.75){\circle*{0.8}} 
\put(  34.93,    3.77){\circle*{0.8}} 
\put(  35.14,    3.79){\circle*{0.8}} 
\put(  35.36,    3.81){\circle*{0.8}} 
\put(  35.57,    3.83){\circle*{0.8}} 
\put(  35.79,    3.85){\circle*{0.8}} 
\put(  36.00,    3.87){\circle*{0.8}} 
\put(  36.21,    3.89){\circle*{0.8}} 
\put(  36.43,    3.91){\circle*{0.8}} 
\put(  36.64,    3.94){\circle*{0.8}} 
\put(  36.86,    3.96){\circle*{0.8}} 
\put(  37.07,    3.98){\circle*{0.8}} 
\put(  37.29,    4.00){\circle*{0.8}} 
\put(  37.50,    4.02){\circle*{0.8}} 
\put(  37.71,    4.04){\circle*{0.8}} 
\put(  37.93,    4.06){\circle*{0.8}} 
\put(  38.14,    4.08){\circle*{0.8}} 
\put(  38.36,    4.11){\circle*{0.8}} 
\put(  38.57,    4.13){\circle*{0.8}} 
\put(  38.79,    4.15){\circle*{0.8}} 
\put(  39.00,    4.18){\circle*{0.8}} 
\put(  39.21,    4.20){\circle*{0.8}} 
\put(  39.43,    4.22){\circle*{0.8}} 
\put(  39.64,    4.25){\circle*{0.8}} 
\put(  39.86,    4.27){\circle*{0.8}} 
\put(  40.07,    4.29){\circle*{0.8}} 
\put(  40.29,    4.32){\circle*{0.8}} 
\put(  40.50,    4.34){\circle*{0.8}} 
\put(  40.71,    4.37){\circle*{0.8}} 
\put(  40.93,    4.39){\circle*{0.8}} 
\put(  41.14,    4.42){\circle*{0.8}} 
\put(  41.36,    4.44){\circle*{0.8}} 
\put(  41.57,    4.47){\circle*{0.8}} 
\put(  41.79,    4.50){\circle*{0.8}} 
\put(  42.00,    4.52){\circle*{0.8}} 
\put(  42.21,    4.55){\circle*{0.8}} 
\put(  42.43,    4.58){\circle*{0.8}} 
\put(  42.64,    4.61){\circle*{0.8}} 
\put(  42.86,    4.64){\circle*{0.8}} 
\put(  43.06,    4.66){\circle*{0.8}} 
\put(  43.26,    4.69){\circle*{0.8}} 
\put(  43.46,    4.72){\circle*{0.8}} 
\put(  43.66,    4.74){\circle*{0.8}} 
\put(  43.86,    4.77){\circle*{0.8}} 
\put(  44.06,    4.80){\circle*{0.8}} 
\put(  44.26,    4.83){\circle*{0.8}} 
\put(  44.46,    4.86){\circle*{0.8}} 
\put(  44.66,    4.89){\circle*{0.8}} 
\put(  44.86,    4.92){\circle*{0.8}} 
\put(  45.06,    4.96){\circle*{0.8}} 
\put(  45.26,    4.99){\circle*{0.8}} 
\put(  45.46,    5.02){\circle*{0.8}} 
\put(  45.66,    5.06){\circle*{0.8}} 
\put(  45.86,    5.09){\circle*{0.8}} 
\put(  46.06,    5.12){\circle*{0.8}} 
\put(  46.26,    5.15){\circle*{0.8}} 
\put(  46.46,    5.19){\circle*{0.8}} 
\put(  46.66,    5.22){\circle*{0.8}} 
\put(  46.86,    5.26){\circle*{0.8}} 
\put(  47.06,    5.30){\circle*{0.8}} 
\put(  47.26,    5.33){\circle*{0.8}} 
\put(  47.46,    5.37){\circle*{0.8}} 
\put(  47.66,    5.41){\circle*{0.8}} 
\put(  47.86,    5.45){\circle*{0.8}} 
\put(  48.06,    5.49){\circle*{0.8}} 
\put(  48.26,    5.53){\circle*{0.8}} 
\put(  48.46,    5.57){\circle*{0.8}} 
\put(  48.66,    5.62){\circle*{0.8}} 
\put(  48.86,    5.66){\circle*{0.8}} 
\put(  49.06,    5.70){\circle*{0.8}} 
\put(  49.26,    5.75){\circle*{0.8}} 
\put(  49.46,    5.79){\circle*{0.8}} 
\put(  49.66,    5.84){\circle*{0.8}} 
\put(  49.86,    5.88){\circle*{0.8}} 
\put(  50.06,    5.93){\circle*{0.8}} 
\put(  50.26,    5.98){\circle*{0.8}} 
\put(  50.46,    6.02){\circle*{0.8}} 
\put(  50.66,    6.07){\circle*{0.8}} 
\put(  50.86,    6.12){\circle*{0.8}} 
\put(  51.06,    6.18){\circle*{0.8}} 
\put(  51.26,    6.23){\circle*{0.8}} 
\put(  51.46,    6.28){\circle*{0.8}} 
\put(  51.66,    6.34){\circle*{0.8}} 
\put(  51.86,    6.39){\circle*{0.8}} 
\put(  52.06,    6.45){\circle*{0.8}} 
\put(  52.26,    6.51){\circle*{0.8}} 
\put(  52.46,    6.57){\circle*{0.8}} 
\put(  52.66,    6.63){\circle*{0.8}} 
\put(  52.86,    6.69){\circle*{0.8}} 
\put(  53.06,    6.75){\circle*{0.8}} 
\put(  53.26,    6.81){\circle*{0.8}} 
\put(  53.46,    6.88){\circle*{0.8}} 
\put(  53.66,    6.94){\circle*{0.8}} 
\put(  53.86,    7.01){\circle*{0.8}} 
\put(  54.06,    7.07){\circle*{0.8}} 
\put(  54.26,    7.14){\circle*{0.8}} 
\put(  54.46,    7.21){\circle*{0.8}} 
\put(  54.66,    7.28){\circle*{0.8}} 
\put(  54.86,    7.36){\circle*{0.8}} 
\put(  55.06,    7.43){\circle*{0.8}} 
\put(  55.26,    7.51){\circle*{0.8}} 
\put(  55.46,    7.58){\circle*{0.8}} 
\put(  55.66,    7.66){\circle*{0.8}} 
\put(  55.86,    7.74){\circle*{0.8}} 
\put(  56.06,    7.82){\circle*{0.8}} 
\put(  56.26,    7.91){\circle*{0.8}} 
\put(  56.46,    7.99){\circle*{0.8}} 
\put(  56.66,    8.08){\circle*{0.8}} 
\put(  56.86,    8.17){\circle*{0.8}} 
\put(  57.06,    8.26){\circle*{0.8}} 
\put(  57.26,    8.35){\circle*{0.8}} 
\put(  57.46,    8.44){\circle*{0.8}} 
\put(  57.66,    8.53){\circle*{0.8}} 
\put(  57.86,    8.63){\circle*{0.8}} 
\put(  58.06,    8.73){\circle*{0.8}} 
\put(  58.26,    8.83){\circle*{0.8}} 
\put(  58.46,    8.93){\circle*{0.8}} 
\put(  58.66,    9.03){\circle*{0.8}} 
\put(  58.86,    9.13){\circle*{0.8}} 
\put(  59.06,    9.24){\circle*{0.8}} 
\put(  59.26,    9.35){\circle*{0.8}} 
\put(  59.46,    9.46){\circle*{0.8}} 
\put(  59.66,    9.58){\circle*{0.8}} 
\put(  59.86,    9.69){\circle*{0.8}} 
\put(  60.06,    9.81){\circle*{0.8}} 
\put(  60.26,    9.93){\circle*{0.8}} 
\put(  60.46,   10.06){\circle*{0.8}} 
\put(  60.66,   10.19){\circle*{0.8}} 
\put(  60.86,   10.31){\circle*{0.8}} 
\put(  61.06,   10.45){\circle*{0.8}} 
\put(  61.26,   10.58){\circle*{0.8}} 
\put(  61.46,   10.72){\circle*{0.8}} 
\put(  61.66,   10.86){\circle*{0.8}} 
\put(  61.86,   11.00){\circle*{0.8}} 
\put(  62.06,   11.14){\circle*{0.8}} 
\put(  62.26,   11.29){\circle*{0.8}} 
\put(  62.46,   11.43){\circle*{0.8}} 
\put(  62.66,   11.59){\circle*{0.8}} 
\put(  62.86,   11.74){\circle*{0.8}} 
\put(  63.06,   11.90){\circle*{0.8}} 
\put(  63.26,   12.06){\circle*{0.8}} 
\put(  63.46,   12.22){\circle*{0.8}} 
\put(  63.66,   12.39){\circle*{0.8}} 
\put(  63.86,   12.56){\circle*{0.8}} 
\put(  64.06,   12.74){\circle*{0.8}} 
\put(  64.26,   12.92){\circle*{0.8}} 
\put(  64.46,   13.10){\circle*{0.8}} 
\put(  64.66,   13.28){\circle*{0.8}} 
\put(  64.86,   13.47){\circle*{0.8}} 
\put(  65.06,   13.67){\circle*{0.8}} 
\put(  65.26,   13.86){\circle*{0.8}} 
\put(  65.46,   14.06){\circle*{0.8}} 
\put(  65.66,   14.27){\circle*{0.8}} 
\put(  65.86,   14.48){\circle*{0.8}} 
\put(  66.06,   14.69){\circle*{0.8}} 
\put(  66.24,   14.90){\circle*{0.8}} 
\put(  66.43,   15.10){\circle*{0.8}} 
\put(  66.61,   15.31){\circle*{0.8}} 
\put(  66.80,   15.53){\circle*{0.8}} 
\put(  66.97,   15.73){\circle*{0.8}} 
\put(  67.14,   15.93){\circle*{0.8}} 
\put(  67.31,   16.14){\circle*{0.8}} 
\put(  67.49,   16.35){\circle*{0.8}} 
\put(  67.66,   16.56){\circle*{0.8}} 
\put(  67.83,   16.78){\circle*{0.8}} 
\put(  67.99,   16.98){\circle*{0.8}} 
\put(  68.14,   17.19){\circle*{0.8}} 
\put(  68.30,   17.39){\circle*{0.8}} 
\put(  68.46,   17.61){\circle*{0.8}} 
\put(  68.61,   17.82){\circle*{0.8}} 
\put(  68.77,   18.04){\circle*{0.8}} 
\put(  68.91,   18.24){\circle*{0.8}} 
\put(  69.06,   18.45){\circle*{0.8}} 
\put(  69.20,   18.65){\circle*{0.8}} 
\put(  69.34,   18.86){\circle*{0.8}} 
\put(  69.49,   19.08){\circle*{0.8}} 
\put(  69.63,   19.29){\circle*{0.8}} 
\put(  69.77,   19.51){\circle*{0.8}} 
\put(  69.90,   19.71){\circle*{0.8}} 
\put(  70.03,   19.92){\circle*{0.8}} 
\put(  70.16,   20.12){\circle*{0.8}} 
\put(  70.29,   20.33){\circle*{0.8}} 
\put(  70.41,   20.54){\circle*{0.8}} 
\put(  70.54,   20.75){\circle*{0.8}} 
\put(  70.67,   20.97){\circle*{0.8}} 
\put(  70.80,   21.19){\circle*{0.8}} 
\put(  70.93,   21.41){\circle*{0.8}} 
\put(  71.06,   21.63){\circle*{0.8}} 
\put(  71.17,   21.83){\circle*{0.8}} 
\put(  71.29,   22.04){\circle*{0.8}} 
\put(  71.40,   22.24){\circle*{0.8}} 
\put(  71.51,   22.45){\circle*{0.8}} 
\put(  71.63,   22.66){\circle*{0.8}} 
\put(  71.74,   22.87){\circle*{0.8}} 
\put(  71.86,   23.09){\circle*{0.8}} 
\put(  71.97,   23.31){\circle*{0.8}} 
\put(  72.09,   23.52){\circle*{0.8}} 
\put(  72.20,   23.75){\circle*{0.8}} 
\put(  72.31,   23.97){\circle*{0.8}} 
\put(  72.43,   24.20){\circle*{0.8}} 
\put(  72.54,   24.42){\circle*{0.8}} 
\put(  72.64,   24.63){\circle*{0.8}} 
\put(  72.74,   24.83){\circle*{0.8}} 
\put(  72.84,   25.04){\circle*{0.8}} 
\put(  72.94,   25.24){\circle*{0.8}} 
\put(  73.04,   25.45){\circle*{0.8}} 
\put(  73.14,   25.66){\circle*{0.8}} 
\put(  73.24,   25.88){\circle*{0.8}} 
\put(  73.34,   26.09){\circle*{0.8}} 
\put(  73.44,   26.30){\circle*{0.8}} 
\put(  73.54,   26.52){\circle*{0.8}} 
\put(  73.64,   26.74){\circle*{0.8}} 
\put(  73.74,   26.96){\circle*{0.8}} 
\put(  73.84,   27.19){\circle*{0.8}} 
\put(  73.94,   27.41){\circle*{0.8}} 
\put(  74.04,   27.64){\circle*{0.8}} 
\put(  74.14,   27.87){\circle*{0.8}} 
\put(  74.24,   28.10){\circle*{0.8}} 
\put(  74.34,   28.33){\circle*{0.8}} 
\put(  74.43,   28.53){\circle*{0.8}} 
\put(  74.51,   28.74){\circle*{0.8}} 
\put(  74.60,   28.94){\circle*{0.8}} 
\put(  74.69,   29.14){\circle*{0.8}} 
\put(  74.77,   29.35){\circle*{0.8}} 
\put(  74.86,   29.56){\circle*{0.8}} 
\put(  74.94,   29.77){\circle*{0.8}} 
\put(  75.03,   29.98){\circle*{0.8}} 
\put(  75.11,   30.19){\circle*{0.8}} 
\put(  75.20,   30.41){\circle*{0.8}} 
\put(  75.29,   30.62){\circle*{0.8}} 
\put(  75.37,   30.84){\circle*{0.8}} 
\put(  75.46,   31.06){\circle*{0.8}} 
\put(  75.54,   31.28){\circle*{0.8}} 
\put(  75.63,   31.50){\circle*{0.8}} 
\put(  75.71,   31.72){\circle*{0.8}} 
\put(  75.80,   31.95){\circle*{0.8}} 
\put(  75.89,   32.18){\circle*{0.8}} 
\put(  75.97,   32.40){\circle*{0.8}} 
\put(  76.06,   32.63){\circle*{0.8}} 
\put(  76.14,   32.86){\circle*{0.8}} 
\put(  76.23,   33.09){\circle*{0.8}} 
\put(  76.31,   33.33){\circle*{0.8}} 
\put(  76.40,   33.56){\circle*{0.8}} 
\put(  76.49,   33.80){\circle*{0.8}} 
\put(  76.57,   34.04){\circle*{0.8}} 
\put(  76.66,   34.27){\circle*{0.8}} 
\put(  76.73,   34.47){\circle*{0.8}} 
\put(  76.80,   34.68){\circle*{0.8}} 
\put(  76.87,   34.88){\circle*{0.8}} 
\put(  76.94,   35.08){\circle*{0.8}} 
\put(  77.01,   35.29){\circle*{0.8}} 
\put(  77.09,   35.49){\circle*{0.8}} 
\put(  77.16,   35.70){\circle*{0.8}} 
\put(  77.23,   35.91){\circle*{0.8}} 
\put(  77.30,   36.11){\circle*{0.8}} 
\put(  77.37,   36.32){\circle*{0.8}} 
\put(  77.44,   36.53){\circle*{0.8}} 
\put(  77.51,   36.74){\circle*{0.8}} 
\put(  77.59,   36.96){\circle*{0.8}} 
\put(  77.66,   37.17){\circle*{0.8}} 
\put(  77.73,   37.38){\circle*{0.8}} 
\put(  77.80,   37.60){\circle*{0.8}} 
\put(  77.87,   37.82){\circle*{0.8}} 
\put(  77.94,   38.03){\circle*{0.8}} 
\put(  78.01,   38.25){\circle*{0.8}} 
\put(  78.09,   38.47){\circle*{0.8}} 
\put(  78.16,   38.69){\circle*{0.8}} 
\put(  78.23,   38.91){\circle*{0.8}} 
\put(  78.30,   39.13){\circle*{0.8}} 
\put(  78.37,   39.35){\circle*{0.8}} 
\put(  78.44,   39.58){\circle*{0.8}} 
\put(  78.51,   39.80){\circle*{0.8}} 
\put(  78.59,   40.03){\circle*{0.8}} 
\put(  78.66,   40.25){\circle*{0.8}} 
\put(  78.73,   40.48){\circle*{0.8}} 
\put(  78.80,   40.71){\circle*{0.8}} 
\put(  78.87,   40.94){\circle*{0.8}} 
\put(  78.94,   41.17){\circle*{0.8}} 
\put(  79.01,   41.40){\circle*{0.8}} 
\put(  79.09,   41.63){\circle*{0.8}} 
\put(  79.16,   41.86){\circle*{0.8}} 
\put(  79.23,   42.10){\circle*{0.8}} 
\put(  79.30,   42.33){\circle*{0.8}} 
\put(  79.37,   42.57){\circle*{0.8}} 

\put(  52.91,    6.37){\circle{1.8}}
\put(  57.32,    7.64){\circle{1.8}} 
\put(  61.73,    9.07){\circle{1.8}} 
\put(  66.14,   11.04){\circle{1.8}} 
\put(  70.55,   15.47){\circle{1.8}} 
\put(  74.96,   22.78){\circle{1.8}} 
\put(  79.37,   33.90){\circle{1.8}} 
\put(  83.77,   49.42){\circle{1.8}} 
\put(  85.98,   57.17){\circle{1.8}} 

\put(   0.21,    0.04){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.64,    0.11){\circle*{0.8}} 
\put(   0.86,    0.14){\circle*{0.8}} 
\put(   1.07,    0.17){\circle*{0.8}} 
\put(   1.29,    0.20){\circle*{0.8}} 
\put(   1.50,    0.23){\circle*{0.8}} 
\put(   1.71,    0.25){\circle*{0.8}} 
\put(   1.93,    0.28){\circle*{0.8}} 
\put(   2.14,    0.31){\circle*{0.8}} 
\put(   2.36,    0.33){\circle*{0.8}} 
\put(   2.57,    0.35){\circle*{0.8}} 
\put(   2.79,    0.38){\circle*{0.8}} 
\put(   3.00,    0.40){\circle*{0.8}} 
\put(   3.21,    0.42){\circle*{0.8}} 
\put(   3.43,    0.44){\circle*{0.8}} 
\put(   3.64,    0.46){\circle*{0.8}} 
\put(   3.86,    0.48){\circle*{0.8}} 
\put(   4.07,    0.50){\circle*{0.8}} 
\put(   4.29,    0.52){\circle*{0.8}} 
\put(   4.50,    0.54){\circle*{0.8}} 
\put(   4.71,    0.56){\circle*{0.8}} 
\put(   4.93,    0.58){\circle*{0.8}} 
\put(   5.14,    0.60){\circle*{0.8}} 
\put(   5.36,    0.62){\circle*{0.8}} 
\put(   5.57,    0.64){\circle*{0.8}} 
\put(   5.79,    0.65){\circle*{0.8}} 
\put(   6.00,    0.67){\circle*{0.8}} 
\put(   6.21,    0.69){\circle*{0.8}} 
\put(   6.43,    0.71){\circle*{0.8}} 
\put(   6.64,    0.73){\circle*{0.8}} 
\put(   6.86,    0.75){\circle*{0.8}} 
\put(   7.07,    0.77){\circle*{0.8}} 
\put(   7.29,    0.79){\circle*{0.8}} 
\put(   7.50,    0.81){\circle*{0.8}} 
\put(   7.71,    0.83){\circle*{0.8}} 
\put(   7.93,    0.85){\circle*{0.8}} 
\put(   8.14,    0.87){\circle*{0.8}} 
\put(   8.36,    0.89){\circle*{0.8}} 
\put(   8.57,    0.91){\circle*{0.8}} 
\put(   8.79,    0.93){\circle*{0.8}} 
\put(   9.00,    0.95){\circle*{0.8}} 
\put(   9.21,    0.97){\circle*{0.8}} 
\put(   9.43,    0.99){\circle*{0.8}} 
\put(   9.64,    1.01){\circle*{0.8}} 
\put(   9.86,    1.04){\circle*{0.8}} 
\put(  10.07,    1.06){\circle*{0.8}} 
\put(  10.29,    1.08){\circle*{0.8}} 
\put(  10.50,    1.11){\circle*{0.8}} 
\put(  10.71,    1.13){\circle*{0.8}} 
\put(  10.93,    1.15){\circle*{0.8}} 
\put(  11.14,    1.18){\circle*{0.8}} 
\put(  11.36,    1.20){\circle*{0.8}} 
\put(  11.57,    1.23){\circle*{0.8}} 
\put(  11.79,    1.25){\circle*{0.8}} 
\put(  12.00,    1.28){\circle*{0.8}} 
\put(  12.21,    1.31){\circle*{0.8}} 
\put(  12.43,    1.33){\circle*{0.8}} 
\put(  12.64,    1.36){\circle*{0.8}} 
\put(  12.86,    1.39){\circle*{0.8}} 
\put(  13.07,    1.41){\circle*{0.8}} 
\put(  13.29,    1.44){\circle*{0.8}} 
\put(  13.50,    1.47){\circle*{0.8}} 
\put(  13.71,    1.50){\circle*{0.8}} 
\put(  13.93,    1.52){\circle*{0.8}} 
\put(  14.14,    1.55){\circle*{0.8}} 
\put(  14.36,    1.58){\circle*{0.8}} 
\put(  14.57,    1.61){\circle*{0.8}} 
\put(  14.79,    1.64){\circle*{0.8}} 
\put(  15.00,    1.67){\circle*{0.8}} 
\put(  15.21,    1.70){\circle*{0.8}} 
\put(  15.43,    1.73){\circle*{0.8}} 
\put(  15.64,    1.76){\circle*{0.8}} 
\put(  15.86,    1.79){\circle*{0.8}} 
\put(  16.07,    1.82){\circle*{0.8}} 
\put(  16.29,    1.85){\circle*{0.8}} 
\put(  16.50,    1.88){\circle*{0.8}} 
\put(  16.71,    1.91){\circle*{0.8}} 
\put(  16.93,    1.94){\circle*{0.8}} 
\put(  17.14,    1.97){\circle*{0.8}} 
\put(  17.36,    2.00){\circle*{0.8}} 
\put(  17.57,    2.03){\circle*{0.8}} 
\put(  17.79,    2.06){\circle*{0.8}} 
\put(  18.00,    2.09){\circle*{0.8}} 
\put(  18.21,    2.12){\circle*{0.8}} 
\put(  18.43,    2.15){\circle*{0.8}} 
\put(  18.64,    2.18){\circle*{0.8}} 
\put(  18.86,    2.21){\circle*{0.8}} 
\put(  19.07,    2.24){\circle*{0.8}} 
\put(  19.29,    2.27){\circle*{0.8}} 
\put(  19.50,    2.30){\circle*{0.8}} 
\put(  19.71,    2.33){\circle*{0.8}} 
\put(  19.93,    2.35){\circle*{0.8}} 
\put(  20.14,    2.38){\circle*{0.8}} 
\put(  20.36,    2.41){\circle*{0.8}} 
\put(  20.57,    2.44){\circle*{0.8}} 
\put(  20.79,    2.47){\circle*{0.8}} 
\put(  21.00,    2.50){\circle*{0.8}} 
\put(  21.21,    2.53){\circle*{0.8}} 
\put(  21.43,    2.56){\circle*{0.8}} 
\put(  21.64,    2.58){\circle*{0.8}} 
\put(  21.86,    2.61){\circle*{0.8}} 
\put(  22.07,    2.64){\circle*{0.8}} 
\put(  22.29,    2.67){\circle*{0.8}} 
\put(  22.50,    2.69){\circle*{0.8}} 
\put(  22.71,    2.72){\circle*{0.8}} 
\put(  22.93,    2.75){\circle*{0.8}} 
\put(  23.14,    2.77){\circle*{0.8}} 
\put(  23.36,    2.80){\circle*{0.8}} 
\put(  23.57,    2.83){\circle*{0.8}} 
\put(  23.79,    2.85){\circle*{0.8}} 
\put(  24.00,    2.88){\circle*{0.8}} 
\put(  24.21,    2.90){\circle*{0.8}} 
\put(  24.43,    2.93){\circle*{0.8}} 
\put(  24.64,    2.95){\circle*{0.8}} 
\put(  24.86,    2.98){\circle*{0.8}} 
\put(  25.07,    3.00){\circle*{0.8}} 
\put(  25.29,    3.02){\circle*{0.8}} 
\put(  25.50,    3.05){\circle*{0.8}} 
\put(  25.71,    3.07){\circle*{0.8}} 
\put(  25.93,    3.09){\circle*{0.8}} 
\put(  26.14,    3.12){\circle*{0.8}} 
\put(  26.36,    3.14){\circle*{0.8}} 
\put(  26.57,    3.16){\circle*{0.8}} 
\put(  26.79,    3.18){\circle*{0.8}} 
\put(  27.00,    3.20){\circle*{0.8}} 
\put(  27.21,    3.22){\circle*{0.8}} 
\put(  27.43,    3.25){\circle*{0.8}} 
\put(  27.64,    3.27){\circle*{0.8}} 
\put(  27.86,    3.29){\circle*{0.8}} 
\put(  28.07,    3.31){\circle*{0.8}} 
\put(  28.29,    3.33){\circle*{0.8}} 
\put(  28.50,    3.35){\circle*{0.8}} 
\put(  28.71,    3.37){\circle*{0.8}} 
\put(  28.93,    3.39){\circle*{0.8}} 
\put(  29.14,    3.40){\circle*{0.8}} 
\put(  29.36,    3.42){\circle*{0.8}} 
\put(  29.57,    3.44){\circle*{0.8}} 
\put(  29.79,    3.46){\circle*{0.8}} 
\put(  30.00,    3.48){\circle*{0.8}} 
\put(  30.21,    3.50){\circle*{0.8}} 
\put(  30.43,    3.51){\circle*{0.8}} 
\put(  30.64,    3.53){\circle*{0.8}} 
\put(  30.86,    3.55){\circle*{0.8}} 
\put(  31.07,    3.56){\circle*{0.8}} 
\put(  31.29,    3.58){\circle*{0.8}} 
\put(  31.50,    3.60){\circle*{0.8}} 
\put(  31.71,    3.62){\circle*{0.8}} 
\put(  31.93,    3.63){\circle*{0.8}} 
\put(  32.14,    3.65){\circle*{0.8}} 
\put(  32.36,    3.66){\circle*{0.8}} 
\put(  32.57,    3.68){\circle*{0.8}} 
\put(  32.79,    3.69){\circle*{0.8}} 
\put(  33.00,    3.71){\circle*{0.8}} 
\put(  33.21,    3.72){\circle*{0.8}} 
\put(  33.43,    3.74){\circle*{0.8}} 
\put(  33.64,    3.76){\circle*{0.8}} 
\put(  33.86,    3.77){\circle*{0.8}} 
\put(  34.07,    3.79){\circle*{0.8}} 
\put(  34.29,    3.80){\circle*{0.8}} 
\put(  34.50,    3.82){\circle*{0.8}} 
\put(  34.71,    3.83){\circle*{0.8}} 
\put(  34.93,    3.85){\circle*{0.8}} 
\put(  35.14,    3.86){\circle*{0.8}} 
\put(  35.36,    3.87){\circle*{0.8}} 
\put(  35.57,    3.89){\circle*{0.8}} 
\put(  35.79,    3.90){\circle*{0.8}} 
\put(  36.00,    3.92){\circle*{0.8}} 
\put(  36.21,    3.93){\circle*{0.8}} 
\put(  36.43,    3.95){\circle*{0.8}} 
\put(  36.64,    3.96){\circle*{0.8}} 
\put(  36.86,    3.98){\circle*{0.8}} 
\put(  37.07,    3.99){\circle*{0.8}} 
\put(  37.29,    4.01){\circle*{0.8}} 
\put(  37.50,    4.02){\circle*{0.8}} 
\put(  37.71,    4.03){\circle*{0.8}} 
\put(  37.93,    4.05){\circle*{0.8}} 
\put(  38.14,    4.06){\circle*{0.8}} 
\put(  38.36,    4.08){\circle*{0.8}} 
\put(  38.57,    4.09){\circle*{0.8}} 
\put(  38.79,    4.11){\circle*{0.8}} 
\put(  39.00,    4.12){\circle*{0.8}} 
\put(  39.21,    4.14){\circle*{0.8}} 
\put(  39.43,    4.16){\circle*{0.8}} 
\put(  39.64,    4.17){\circle*{0.8}} 
\put(  39.86,    4.19){\circle*{0.8}} 
\put(  40.07,    4.20){\circle*{0.8}} 
\put(  40.29,    4.22){\circle*{0.8}} 
\put(  40.50,    4.23){\circle*{0.8}} 
\put(  40.71,    4.25){\circle*{0.8}} 
\put(  40.93,    4.27){\circle*{0.8}} 
\put(  41.14,    4.28){\circle*{0.8}} 
\put(  41.36,    4.30){\circle*{0.8}} 
\put(  41.57,    4.32){\circle*{0.8}} 
\put(  41.79,    4.34){\circle*{0.8}} 
\put(  42.00,    4.35){\circle*{0.8}} 
\put(  42.21,    4.37){\circle*{0.8}} 
\put(  42.43,    4.39){\circle*{0.8}} 
\put(  42.64,    4.41){\circle*{0.8}} 
\put(  42.86,    4.43){\circle*{0.8}} 
\put(  43.06,    4.44){\circle*{0.8}} 
\put(  43.26,    4.46){\circle*{0.8}} 
\put(  43.46,    4.48){\circle*{0.8}} 
\put(  43.66,    4.50){\circle*{0.8}} 
\put(  43.86,    4.52){\circle*{0.8}} 
\put(  44.06,    4.53){\circle*{0.8}} 
\put(  44.26,    4.55){\circle*{0.8}} 
\put(  44.46,    4.57){\circle*{0.8}} 
\put(  44.66,    4.59){\circle*{0.8}} 
\put(  44.86,    4.62){\circle*{0.8}} 
\put(  45.06,    4.64){\circle*{0.8}} 
\put(  45.26,    4.66){\circle*{0.8}} 
\put(  45.46,    4.68){\circle*{0.8}} 
\put(  45.66,    4.70){\circle*{0.8}} 
\put(  45.86,    4.72){\circle*{0.8}} 
\put(  46.06,    4.75){\circle*{0.8}} 
\put(  46.26,    4.77){\circle*{0.8}} 
\put(  46.46,    4.79){\circle*{0.8}} 
\put(  46.66,    4.81){\circle*{0.8}} 
\put(  46.86,    4.84){\circle*{0.8}} 
\put(  47.06,    4.86){\circle*{0.8}} 
\put(  47.26,    4.89){\circle*{0.8}} 
\put(  47.46,    4.91){\circle*{0.8}} 
\put(  47.66,    4.94){\circle*{0.8}} 
\put(  47.86,    4.96){\circle*{0.8}} 
\put(  48.06,    4.99){\circle*{0.8}} 
\put(  48.26,    5.02){\circle*{0.8}} 
\put(  48.46,    5.05){\circle*{0.8}} 
\put(  48.66,    5.08){\circle*{0.8}} 
\put(  48.86,    5.11){\circle*{0.8}} 
\put(  49.06,    5.14){\circle*{0.8}} 
\put(  49.26,    5.17){\circle*{0.8}} 
\put(  49.46,    5.20){\circle*{0.8}} 
\put(  49.66,    5.23){\circle*{0.8}} 
\put(  49.86,    5.26){\circle*{0.8}} 
\put(  50.06,    5.29){\circle*{0.8}} 
\put(  50.26,    5.32){\circle*{0.8}} 
\put(  50.46,    5.35){\circle*{0.8}} 
\put(  50.66,    5.39){\circle*{0.8}} 
\put(  50.86,    5.42){\circle*{0.8}} 
\put(  51.06,    5.46){\circle*{0.8}} 
\put(  51.26,    5.49){\circle*{0.8}} 
\put(  51.46,    5.53){\circle*{0.8}} 
\put(  51.66,    5.57){\circle*{0.8}} 
\put(  51.86,    5.61){\circle*{0.8}} 
\put(  52.06,    5.65){\circle*{0.8}} 
\put(  52.26,    5.69){\circle*{0.8}} 
\put(  52.46,    5.73){\circle*{0.8}} 
\put(  52.66,    5.77){\circle*{0.8}} 
\put(  52.86,    5.82){\circle*{0.8}} 
\put(  53.06,    5.86){\circle*{0.8}} 
\put(  53.26,    5.90){\circle*{0.8}} 
\put(  53.46,    5.94){\circle*{0.8}} 
\put(  53.66,    5.99){\circle*{0.8}} 
\put(  53.86,    6.03){\circle*{0.8}} 
\put(  54.06,    6.08){\circle*{0.8}} 
\put(  54.26,    6.13){\circle*{0.8}} 
\put(  54.46,    6.18){\circle*{0.8}} 
\put(  54.66,    6.23){\circle*{0.8}} 
\put(  54.86,    6.28){\circle*{0.8}} 
\put(  55.06,    6.33){\circle*{0.8}} 
\put(  55.26,    6.38){\circle*{0.8}} 
\put(  55.46,    6.44){\circle*{0.8}} 
\put(  55.66,    6.49){\circle*{0.8}} 
\put(  55.86,    6.55){\circle*{0.8}} 
\put(  56.06,    6.61){\circle*{0.8}} 
\put(  56.26,    6.67){\circle*{0.8}} 
\put(  56.46,    6.73){\circle*{0.8}} 
\put(  56.66,    6.79){\circle*{0.8}} 
\put(  56.86,    6.85){\circle*{0.8}} 
\put(  57.06,    6.91){\circle*{0.8}} 
\put(  57.26,    6.98){\circle*{0.8}} 
\put(  57.46,    7.04){\circle*{0.8}} 
\put(  57.66,    7.11){\circle*{0.8}} 
\put(  57.86,    7.17){\circle*{0.8}} 
\put(  58.06,    7.24){\circle*{0.8}} 
\put(  58.26,    7.31){\circle*{0.8}} 
\put(  58.46,    7.38){\circle*{0.8}} 
\put(  58.66,    7.46){\circle*{0.8}} 
\put(  58.86,    7.53){\circle*{0.8}} 
\put(  59.06,    7.61){\circle*{0.8}} 
\put(  59.26,    7.68){\circle*{0.8}} 
\put(  59.46,    7.76){\circle*{0.8}} 
\put(  59.66,    7.85){\circle*{0.8}} 
\put(  59.86,    7.93){\circle*{0.8}} 
\put(  60.06,    8.01){\circle*{0.8}} 
\put(  60.26,    8.10){\circle*{0.8}} 
\put(  60.46,    8.19){\circle*{0.8}} 
\put(  60.66,    8.28){\circle*{0.8}} 
\put(  60.86,    8.37){\circle*{0.8}} 
\put(  61.06,    8.47){\circle*{0.8}} 
\put(  61.26,    8.56){\circle*{0.8}} 
\put(  61.46,    8.66){\circle*{0.8}} 
\put(  61.66,    8.76){\circle*{0.8}} 
\put(  61.86,    8.86){\circle*{0.8}} 
\put(  62.06,    8.96){\circle*{0.8}} 
\put(  62.26,    9.07){\circle*{0.8}} 
\put(  62.46,    9.17){\circle*{0.8}} 
\put(  62.66,    9.28){\circle*{0.8}} 
\put(  62.86,    9.39){\circle*{0.8}} 
\put(  63.06,    9.50){\circle*{0.8}} 
\put(  63.26,    9.62){\circle*{0.8}} 
\put(  63.46,    9.74){\circle*{0.8}} 
\put(  63.66,    9.86){\circle*{0.8}} 
\put(  63.86,    9.98){\circle*{0.8}} 
\put(  64.06,   10.11){\circle*{0.8}} 
\put(  64.26,   10.23){\circle*{0.8}} 
\put(  64.46,   10.37){\circle*{0.8}} 
\put(  64.66,   10.50){\circle*{0.8}} 
\put(  64.86,   10.64){\circle*{0.8}} 
\put(  65.06,   10.78){\circle*{0.8}} 
\put(  65.26,   10.92){\circle*{0.8}} 
\put(  65.46,   11.06){\circle*{0.8}} 
\put(  65.66,   11.21){\circle*{0.8}} 
\put(  65.86,   11.37){\circle*{0.8}} 
\put(  66.06,   11.52){\circle*{0.8}} 
\put(  66.26,   11.68){\circle*{0.8}} 
\put(  66.46,   11.84){\circle*{0.8}} 
\put(  66.66,   12.01){\circle*{0.8}} 
\put(  66.86,   12.18){\circle*{0.8}} 
\put(  67.06,   12.35){\circle*{0.8}} 
\put(  67.26,   12.52){\circle*{0.8}} 
\put(  67.46,   12.70){\circle*{0.8}} 
\put(  67.66,   12.88){\circle*{0.8}} 
\put(  67.86,   13.07){\circle*{0.8}} 
\put(  68.06,   13.26){\circle*{0.8}} 
\put(  68.26,   13.45){\circle*{0.8}} 
\put(  68.46,   13.65){\circle*{0.8}} 
\put(  68.66,   13.85){\circle*{0.8}} 
\put(  68.86,   14.05){\circle*{0.8}} 
\put(  69.06,   14.26){\circle*{0.8}} 
\put(  69.26,   14.48){\circle*{0.8}} 
\put(  69.44,   14.68){\circle*{0.8}} 
\put(  69.63,   14.89){\circle*{0.8}} 
\put(  69.81,   15.10){\circle*{0.8}} 
\put(  70.00,   15.32){\circle*{0.8}} 
\put(  70.17,   15.52){\circle*{0.8}} 
\put(  70.34,   15.73){\circle*{0.8}} 
\put(  70.51,   15.94){\circle*{0.8}} 
\put(  70.69,   16.16){\circle*{0.8}} 
\put(  70.84,   16.36){\circle*{0.8}} 
\put(  71.00,   16.56){\circle*{0.8}} 
\put(  71.16,   16.77){\circle*{0.8}} 
\put(  71.31,   16.98){\circle*{0.8}} 
\put(  71.47,   17.20){\circle*{0.8}} 
\put(  71.63,   17.41){\circle*{0.8}} 
\put(  71.77,   17.62){\circle*{0.8}} 
\put(  71.91,   17.82){\circle*{0.8}} 
\put(  72.06,   18.03){\circle*{0.8}} 
\put(  72.20,   18.24){\circle*{0.8}} 
\put(  72.34,   18.45){\circle*{0.8}} 
\put(  72.49,   18.67){\circle*{0.8}} 
\put(  72.63,   18.89){\circle*{0.8}} 
\put(  72.76,   19.09){\circle*{0.8}} 
\put(  72.89,   19.30){\circle*{0.8}} 
\put(  73.01,   19.50){\circle*{0.8}} 
\put(  73.14,   19.71){\circle*{0.8}} 
\put(  73.27,   19.92){\circle*{0.8}} 
\put(  73.40,   20.14){\circle*{0.8}} 
\put(  73.53,   20.35){\circle*{0.8}} 
\put(  73.66,   20.57){\circle*{0.8}} 
\put(  73.79,   20.80){\circle*{0.8}} 
\put(  73.90,   21.00){\circle*{0.8}} 
\put(  74.01,   21.20){\circle*{0.8}} 
\put(  74.13,   21.40){\circle*{0.8}} 
\put(  74.24,   21.61){\circle*{0.8}} 
\put(  74.36,   21.82){\circle*{0.8}} 
\put(  74.47,   22.03){\circle*{0.8}} 
\put(  74.59,   22.25){\circle*{0.8}} 
\put(  74.70,   22.46){\circle*{0.8}} 
\put(  74.81,   22.68){\circle*{0.8}} 
\put(  74.93,   22.91){\circle*{0.8}} 
\put(  75.04,   23.13){\circle*{0.8}} 
\put(  75.16,   23.36){\circle*{0.8}} 
\put(  75.26,   23.56){\circle*{0.8}} 
\put(  75.36,   23.76){\circle*{0.8}} 
\put(  75.46,   23.97){\circle*{0.8}} 
\put(  75.56,   24.18){\circle*{0.8}} 
\put(  75.66,   24.39){\circle*{0.8}} 
\put(  75.76,   24.60){\circle*{0.8}} 
\put(  75.86,   24.81){\circle*{0.8}} 
\put(  75.96,   25.03){\circle*{0.8}} 
\put(  76.06,   25.24){\circle*{0.8}} 
\put(  76.16,   25.46){\circle*{0.8}} 
\put(  76.26,   25.69){\circle*{0.8}} 
\put(  76.36,   25.91){\circle*{0.8}} 
\put(  76.46,   26.14){\circle*{0.8}} 
\put(  76.56,   26.37){\circle*{0.8}} 
\put(  76.66,   26.60){\circle*{0.8}} 
\put(  76.76,   26.83){\circle*{0.8}} 
\put(  76.84,   27.03){\circle*{0.8}} 
\put(  76.93,   27.23){\circle*{0.8}} 
\put(  77.01,   27.44){\circle*{0.8}} 
\put(  77.10,   27.65){\circle*{0.8}} 
\put(  77.19,   27.85){\circle*{0.8}} 
\put(  77.27,   28.06){\circle*{0.8}} 
\put(  77.36,   28.27){\circle*{0.8}} 
\put(  77.44,   28.49){\circle*{0.8}} 
\put(  77.53,   28.70){\circle*{0.8}} 
\put(  77.61,   28.92){\circle*{0.8}} 
\put(  77.70,   29.14){\circle*{0.8}} 
\put(  77.79,   29.36){\circle*{0.8}} 
\put(  77.87,   29.58){\circle*{0.8}} 
\put(  77.96,   29.80){\circle*{0.8}} 
\put(  78.04,   30.03){\circle*{0.8}} 
\put(  78.13,   30.25){\circle*{0.8}} 
\put(  78.21,   30.48){\circle*{0.8}} 
\put(  78.30,   30.71){\circle*{0.8}} 
\put(  78.39,   30.94){\circle*{0.8}} 
\put(  78.47,   31.18){\circle*{0.8}} 
\put(  78.56,   31.41){\circle*{0.8}} 
\put(  78.64,   31.65){\circle*{0.8}} 
\put(  78.73,   31.89){\circle*{0.8}} 
\put(  78.80,   32.09){\circle*{0.8}} 
\put(  78.87,   32.29){\circle*{0.8}} 
\put(  78.94,   32.49){\circle*{0.8}} 
\put(  79.01,   32.70){\circle*{0.8}} 
\put(  79.09,   32.90){\circle*{0.8}} 
\put(  79.16,   33.11){\circle*{0.8}} 
\put(  79.23,   33.31){\circle*{0.8}} 
\put(  79.30,   33.52){\circle*{0.8}} 
\put(  79.37,   33.73){\circle*{0.8}} 
\put(  79.44,   33.94){\circle*{0.8}} 
\put(  79.51,   34.16){\circle*{0.8}} 
\put(  79.59,   34.37){\circle*{0.8}} 
\put(  79.66,   34.58){\circle*{0.8}} 
\put(  79.73,   34.80){\circle*{0.8}} 
\put(  79.80,   35.02){\circle*{0.8}} 
\put(  79.87,   35.24){\circle*{0.8}} 
\put(  79.94,   35.46){\circle*{0.8}} 
\put(  80.01,   35.67){\circle*{0.8}} 
\put(  80.09,   35.90){\circle*{0.8}} 
\put(  80.16,   36.12){\circle*{0.8}} 
\put(  80.23,   36.34){\circle*{0.8}} 
\put(  80.30,   36.57){\circle*{0.8}} 
\put(  80.37,   36.79){\circle*{0.8}} 
\put(  80.44,   37.02){\circle*{0.8}} 
\put(  80.51,   37.25){\circle*{0.8}} 
\put(  80.59,   37.48){\circle*{0.8}} 
\put(  80.66,   37.71){\circle*{0.8}} 
\put(  80.73,   37.94){\circle*{0.8}} 
\put(  80.80,   38.17){\circle*{0.8}} 
\put(  80.87,   38.40){\circle*{0.8}} 
\put(  80.94,   38.64){\circle*{0.8}} 
\put(  81.01,   38.87){\circle*{0.8}} 
\put(  81.09,   39.11){\circle*{0.8}} 
\put(  81.16,   39.35){\circle*{0.8}} 
\put(  81.23,   39.59){\circle*{0.8}} 
\put(  81.30,   39.83){\circle*{0.8}} 
\put(  81.37,   40.07){\circle*{0.8}} 
\put(  81.44,   40.32){\circle*{0.8}} 
\put(  81.51,   40.56){\circle*{0.8}} 
\put(  81.59,   40.81){\circle*{0.8}} 
\put(  81.66,   41.05){\circle*{0.8}} 
\put(  81.73,   41.30){\circle*{0.8}} 
\put(  81.80,   41.55){\circle*{0.8}} 
\put(  81.87,   41.80){\circle*{0.8}} 
\put(  81.93,   42.00){\circle*{0.8}} 
\put(  81.99,   42.20){\circle*{0.8}} 
\put(  82.04,   42.40){\circle*{0.8}} 
\put(  82.10,   42.60){\circle*{0.8}} 
\put(  82.16,   42.81){\circle*{0.8}} 
\put(  82.21,   43.01){\circle*{0.8}} 
\put(  82.27,   43.22){\circle*{0.8}} 
\put(  82.33,   43.42){\circle*{0.8}} 
\put(  82.39,   43.63){\circle*{0.8}} 
\put(  82.44,   43.83){\circle*{0.8}} 
\put(  82.50,   44.04){\circle*{0.8}} 
\put(  82.56,   44.25){\circle*{0.8}} 
\put(  82.61,   44.46){\circle*{0.8}} 
\put(  82.67,   44.67){\circle*{0.8}} 
\put(  82.73,   44.88){\circle*{0.8}} 
\put(  82.79,   45.09){\circle*{0.8}} 
\put(  82.84,   45.30){\circle*{0.8}} 
\put(  82.90,   45.51){\circle*{0.8}} 
\put(  82.96,   45.72){\circle*{0.8}} 
\put(  83.01,   45.94){\circle*{0.8}} 
\put(  83.07,   46.15){\circle*{0.8}} 
\put(  83.13,   46.36){\circle*{0.8}} 
\put(  83.19,   46.58){\circle*{0.8}} 
\put(  83.24,   46.79){\circle*{0.8}} 
\put(  83.30,   47.01){\circle*{0.8}} 
\put(  83.36,   47.23){\circle*{0.8}} 
\put(  83.41,   47.44){\circle*{0.8}} 
\put(  83.47,   47.66){\circle*{0.8}} 
\put(  83.53,   47.88){\circle*{0.8}} 
\put(  83.59,   48.10){\circle*{0.8}} 
\put(  83.64,   48.32){\circle*{0.8}} 
\put(  83.70,   48.54){\circle*{0.8}} 
\put(  83.76,   48.76){\circle*{0.8}} 
\put(  83.81,   48.98){\circle*{0.8}} 
\put(  83.87,   49.20){\circle*{0.8}} 
\put(  83.93,   49.43){\circle*{0.8}} 
\put(  83.99,   49.65){\circle*{0.8}} 
\put(  84.04,   49.87){\circle*{0.8}} 
\put(  84.10,   50.10){\circle*{0.8}} 
\put(  84.16,   50.32){\circle*{0.8}} 
\put(  84.21,   50.54){\circle*{0.8}} 
\put(  84.27,   50.77){\circle*{0.8}} 
\put(  84.33,   51.00){\circle*{0.8}} 
\put(  84.39,   51.22){\circle*{0.8}} 
\put(  84.44,   51.45){\circle*{0.8}} 
\put(  84.50,   51.68){\circle*{0.8}} 
\put(  84.56,   51.90){\circle*{0.8}} 
\put(  84.61,   52.13){\circle*{0.8}} 
\put(  84.67,   52.36){\circle*{0.8}} 
\put(  84.73,   52.59){\circle*{0.8}} 
\put(  84.79,   52.82){\circle*{0.8}} 
\put(  84.84,   53.05){\circle*{0.8}} 
\put(  84.90,   53.28){\circle*{0.8}} 
\put(  84.96,   53.51){\circle*{0.8}} 
\put(  85.01,   53.74){\circle*{0.8}} 
\put(  85.07,   53.97){\circle*{0.8}} 
\put(  85.13,   54.21){\circle*{0.8}} 
\put(  85.19,   54.44){\circle*{0.8}} 
\put(  85.24,   54.67){\circle*{0.8}} 
\put(  85.30,   54.91){\circle*{0.8}} 
\put(  85.36,   55.14){\circle*{0.8}} 
\put(  85.41,   55.37){\circle*{0.8}} 
\put(  85.47,   55.61){\circle*{0.8}} 
\put(  85.53,   55.84){\circle*{0.8}} 
\put(  85.59,   56.08){\circle*{0.8}} 
\put(  85.64,   56.31){\circle*{0.8}} 
\put(  85.70,   56.55){\circle*{0.8}} 
\put(  85.76,   56.79){\circle*{0.8}} 
\put(  85.81,   57.02){\circle*{0.8}} 
\put(  85.87,   57.26){\circle*{0.8}} 
\put(  85.93,   57.50){\circle*{0.8}} 
\put(  85.99,   57.73){\circle*{0.8}} 

\put(  57.32,    7.36){\circle{1.8}}
\put(  61.73,    8.47){\circle{1.8}} 
\put(  66.14,    9.60){\circle{1.8}} 
\put(  70.55,   12.66){\circle{1.8}} 
\put(  74.96,   16.98){\circle{1.8}} 
\put(  79.37,   25.77){\circle{1.8}} 
\put(  83.77,   38.69){\circle{1.8}} 
\put(  88.18,   56.73){\circle{1.8}} 
\put(  91.49,   72.59){\circle{1.8}} 

\put(  40.09,    4.68){\circle*{0.8}} 
\put(  40.29,    4.69){\circle*{0.8}} 
\put(  40.49,    4.70){\circle*{0.8}} 
\put(  40.69,    4.70){\circle*{0.8}} 
\put(  40.89,    4.71){\circle*{0.8}} 
\put(  41.09,    4.72){\circle*{0.8}} 
\put(  41.29,    4.73){\circle*{0.8}} 
\put(  41.49,    4.74){\circle*{0.8}} 
\put(  41.69,    4.75){\circle*{0.8}} 
\put(  41.89,    4.76){\circle*{0.8}} 
\put(  42.09,    4.78){\circle*{0.8}} 
\put(  42.29,    4.79){\circle*{0.8}} 
\put(  42.49,    4.80){\circle*{0.8}} 
\put(  42.69,    4.80){\circle*{0.8}} 
\put(  42.89,    4.81){\circle*{0.8}} 
\put(  43.10,    4.82){\circle*{0.8}} 
\put(  43.31,    4.83){\circle*{0.8}} 
\put(  43.51,    4.84){\circle*{0.8}} 
\put(  43.72,    4.86){\circle*{0.8}} 
\put(  43.93,    4.87){\circle*{0.8}} 
\put(  44.14,    4.88){\circle*{0.8}} 
\put(  44.34,    4.89){\circle*{0.8}} 
\put(  44.55,    4.90){\circle*{0.8}} 
\put(  44.76,    4.92){\circle*{0.8}} 
\put(  44.96,    4.93){\circle*{0.8}} 
\put(  45.17,    4.95){\circle*{0.8}} 
\put(  45.38,    4.96){\circle*{0.8}} 
\put(  45.59,    4.98){\circle*{0.8}} 
\put(  45.79,    4.99){\circle*{0.8}} 
\put(  46.00,    5.00){\circle*{0.8}} 
\put(  46.21,    5.01){\circle*{0.8}} 
\put(  46.41,    5.03){\circle*{0.8}} 
\put(  46.62,    5.04){\circle*{0.8}} 
\put(  46.83,    5.06){\circle*{0.8}} 
\put(  47.04,    5.07){\circle*{0.8}} 
\put(  47.24,    5.09){\circle*{0.8}} 
\put(  47.45,    5.11){\circle*{0.8}} 
\put(  47.66,    5.12){\circle*{0.8}} 
\put(  47.86,    5.14){\circle*{0.8}} 
\put(  48.07,    5.16){\circle*{0.8}} 
\put(  48.28,    5.18){\circle*{0.8}} 
\put(  48.49,    5.20){\circle*{0.8}} 
\put(  48.69,    5.22){\circle*{0.8}} 
\put(  48.90,    5.24){\circle*{0.8}} 
\put(  49.11,    5.26){\circle*{0.8}} 
\put(  49.31,    5.28){\circle*{0.8}} 
\put(  49.52,    5.30){\circle*{0.8}} 
\put(  49.73,    5.32){\circle*{0.8}} 
\put(  49.94,    5.34){\circle*{0.8}} 
\put(  50.14,    5.36){\circle*{0.8}} 
\put(  50.35,    5.38){\circle*{0.8}} 
\put(  50.56,    5.40){\circle*{0.8}} 
\put(  50.76,    5.43){\circle*{0.8}} 
\put(  50.97,    5.45){\circle*{0.8}} 
\put(  51.18,    5.48){\circle*{0.8}} 
\put(  51.39,    5.50){\circle*{0.8}} 
\put(  51.59,    5.53){\circle*{0.8}} 
\put(  51.80,    5.56){\circle*{0.8}} 
\put(  52.01,    5.58){\circle*{0.8}} 
\put(  52.21,    5.61){\circle*{0.8}} 
\put(  52.42,    5.64){\circle*{0.8}} 
\put(  52.63,    5.67){\circle*{0.8}} 
\put(  52.84,    5.70){\circle*{0.8}} 
\put(  53.04,    5.73){\circle*{0.8}} 
\put(  53.25,    5.76){\circle*{0.8}} 
\put(  53.46,    5.79){\circle*{0.8}} 
\put(  53.66,    5.82){\circle*{0.8}} 
\put(  53.87,    5.85){\circle*{0.8}} 
\put(  54.08,    5.89){\circle*{0.8}} 
\put(  54.29,    5.92){\circle*{0.8}} 
\put(  54.49,    5.95){\circle*{0.8}} 
\put(  54.70,    5.99){\circle*{0.8}} 
\put(  54.91,    6.03){\circle*{0.8}} 
\put(  55.11,    6.06){\circle*{0.8}} 
\put(  55.32,    6.10){\circle*{0.8}} 
\put(  55.53,    6.14){\circle*{0.8}} 
\put(  55.74,    6.18){\circle*{0.8}} 
\put(  55.94,    6.22){\circle*{0.8}} 
\put(  56.15,    6.27){\circle*{0.8}} 
\put(  56.36,    6.31){\circle*{0.8}} 
\put(  56.56,    6.36){\circle*{0.8}} 
\put(  56.77,    6.40){\circle*{0.8}} 
\put(  56.98,    6.45){\circle*{0.8}} 
\put(  57.19,    6.49){\circle*{0.8}} 
\put(  57.39,    6.54){\circle*{0.8}} 
\put(  57.60,    6.59){\circle*{0.8}} 
\put(  57.81,    6.63){\circle*{0.8}} 
\put(  58.01,    6.68){\circle*{0.8}} 
\put(  58.22,    6.73){\circle*{0.8}} 
\put(  58.43,    6.78){\circle*{0.8}} 
\put(  58.64,    6.84){\circle*{0.8}} 
\put(  58.84,    6.89){\circle*{0.8}} 
\put(  59.05,    6.95){\circle*{0.8}} 
\put(  59.26,    7.00){\circle*{0.8}} 
\put(  59.46,    7.06){\circle*{0.8}} 
\put(  59.67,    7.12){\circle*{0.8}} 
\put(  59.88,    7.18){\circle*{0.8}} 
\put(  60.09,    7.24){\circle*{0.8}} 
\put(  60.29,    7.31){\circle*{0.8}} 
\put(  60.50,    7.37){\circle*{0.8}} 
\put(  60.71,    7.44){\circle*{0.8}} 
\put(  60.91,    7.51){\circle*{0.8}} 
\put(  61.12,    7.58){\circle*{0.8}} 
\put(  61.33,    7.65){\circle*{0.8}} 
\put(  61.54,    7.72){\circle*{0.8}} 
\put(  61.74,    7.80){\circle*{0.8}} 
\put(  61.95,    7.87){\circle*{0.8}} 
\put(  62.16,    7.95){\circle*{0.8}} 
\put(  62.36,    8.02){\circle*{0.8}} 
\put(  62.57,    8.10){\circle*{0.8}} 
\put(  62.78,    8.18){\circle*{0.8}} 
\put(  62.99,    8.26){\circle*{0.8}} 
\put(  63.19,    8.35){\circle*{0.8}} 
\put(  63.40,    8.43){\circle*{0.8}} 
\put(  63.61,    8.52){\circle*{0.8}} 
\put(  63.81,    8.61){\circle*{0.8}} 
\put(  64.02,    8.70){\circle*{0.8}} 
\put(  64.23,    8.79){\circle*{0.8}} 
\put(  64.44,    8.89){\circle*{0.8}} 
\put(  64.64,    8.99){\circle*{0.8}} 
\put(  64.85,    9.09){\circle*{0.8}} 
\put(  65.06,    9.19){\circle*{0.8}} 
\put(  65.26,    9.30){\circle*{0.8}} 
\put(  65.47,    9.40){\circle*{0.8}} 
\put(  65.68,    9.51){\circle*{0.8}} 
\put(  65.89,    9.62){\circle*{0.8}} 
\put(  66.09,    9.74){\circle*{0.8}} 
\put(  66.30,    9.86){\circle*{0.8}} 
\put(  66.51,    9.98){\circle*{0.8}} 
\put(  66.71,   10.10){\circle*{0.8}} 
\put(  66.92,   10.22){\circle*{0.8}} 
\put(  67.13,   10.35){\circle*{0.8}} 
\put(  67.34,   10.48){\circle*{0.8}} 
\put(  67.54,   10.61){\circle*{0.8}} 
\put(  67.75,   10.74){\circle*{0.8}} 
\put(  67.96,   10.88){\circle*{0.8}} 
\put(  68.16,   11.02){\circle*{0.8}} 
\put(  68.37,   11.16){\circle*{0.8}} 
\put(  68.58,   11.30){\circle*{0.8}} 
\put(  68.79,   11.45){\circle*{0.8}} 
\put(  68.99,   11.61){\circle*{0.8}} 
\put(  69.20,   11.76){\circle*{0.8}} 
\put(  69.41,   11.92){\circle*{0.8}} 
\put(  69.61,   12.08){\circle*{0.8}} 
\put(  69.82,   12.25){\circle*{0.8}} 
\put(  70.03,   12.42){\circle*{0.8}} 
\put(  70.24,   12.60){\circle*{0.8}} 
\put(  70.44,   12.77){\circle*{0.8}} 
\put(  70.65,   12.96){\circle*{0.8}} 
\put(  70.86,   13.14){\circle*{0.8}} 
\put(  71.06,   13.33){\circle*{0.8}} 
\put(  71.27,   13.53){\circle*{0.8}} 
\put(  71.48,   13.73){\circle*{0.8}} 
\put(  71.69,   13.93){\circle*{0.8}} 
\put(  71.89,   14.14){\circle*{0.8}} 
\put(  72.09,   14.34){\circle*{0.8}} 
\put(  72.28,   14.55){\circle*{0.8}} 
\put(  72.47,   14.75){\circle*{0.8}} 
\put(  72.66,   14.96){\circle*{0.8}} 
\put(  72.84,   15.16){\circle*{0.8}} 
\put(  73.01,   15.36){\circle*{0.8}} 
\put(  73.19,   15.57){\circle*{0.8}} 
\put(  73.36,   15.77){\circle*{0.8}} 
\put(  73.54,   15.97){\circle*{0.8}} 
\put(  73.71,   16.18){\circle*{0.8}} 
\put(  73.87,   16.38){\circle*{0.8}} 
\put(  74.04,   16.59){\circle*{0.8}} 
\put(  74.19,   16.79){\circle*{0.8}} 
\put(  74.35,   17.00){\circle*{0.8}} 
\put(  74.51,   17.21){\circle*{0.8}} 
\put(  74.66,   17.41){\circle*{0.8}} 
\put(  74.81,   17.62){\circle*{0.8}} 
\put(  74.96,   17.83){\circle*{0.8}} 
\put(  75.10,   18.03){\circle*{0.8}} 
\put(  75.24,   18.23){\circle*{0.8}} 
\put(  75.39,   18.44){\circle*{0.8}} 
\put(  75.52,   18.65){\circle*{0.8}} 
\put(  75.66,   18.85){\circle*{0.8}} 
\put(  75.79,   19.06){\circle*{0.8}} 
\put(  75.92,   19.26){\circle*{0.8}} 
\put(  76.05,   19.46){\circle*{0.8}} 
\put(  76.18,   19.67){\circle*{0.8}} 
\put(  76.31,   19.88){\circle*{0.8}} 
\put(  76.44,   20.09){\circle*{0.8}} 
\put(  76.56,   20.29){\circle*{0.8}} 
\put(  76.68,   20.50){\circle*{0.8}} 
\put(  76.80,   20.71){\circle*{0.8}} 
\put(  76.92,   20.92){\circle*{0.8}} 
\put(  77.04,   21.12){\circle*{0.8}} 
\put(  77.15,   21.32){\circle*{0.8}} 
\put(  77.26,   21.53){\circle*{0.8}} 
\put(  77.38,   21.74){\circle*{0.8}} 
\put(  77.49,   21.95){\circle*{0.8}} 
\put(  77.60,   22.15){\circle*{0.8}} 
\put(  77.71,   22.35){\circle*{0.8}} 
\put(  77.81,   22.56){\circle*{0.8}} 
\put(  77.92,   22.77){\circle*{0.8}} 
\put(  78.03,   22.98){\circle*{0.8}} 
\put(  78.14,   23.19){\circle*{0.8}} 
\put(  78.24,   23.39){\circle*{0.8}} 
\put(  78.34,   23.59){\circle*{0.8}} 
\put(  78.44,   23.80){\circle*{0.8}} 
\put(  78.54,   24.01){\circle*{0.8}} 
\put(  78.64,   24.22){\circle*{0.8}} 
\put(  78.74,   24.43){\circle*{0.8}} 
\put(  78.84,   24.64){\circle*{0.8}} 
\put(  78.93,   24.84){\circle*{0.8}} 
\put(  79.02,   25.04){\circle*{0.8}} 
\put(  79.11,   25.25){\circle*{0.8}} 
\put(  79.21,   25.46){\circle*{0.8}} 
\put(  79.30,   25.67){\circle*{0.8}} 
\put(  79.39,   25.88){\circle*{0.8}} 
\put(  79.49,   26.09){\circle*{0.8}} 
\put(  79.58,   26.31){\circle*{0.8}} 
\put(  79.66,   26.51){\circle*{0.8}} 
\put(  79.75,   26.71){\circle*{0.8}} 
\put(  79.84,   26.91){\circle*{0.8}} 
\put(  79.92,   27.12){\circle*{0.8}} 
\put(  80.01,   27.32){\circle*{0.8}} 
\put(  80.09,   27.53){\circle*{0.8}} 
\put(  80.18,   27.74){\circle*{0.8}} 
\put(  80.26,   27.95){\circle*{0.8}} 
\put(  80.35,   28.17){\circle*{0.8}} 
\put(  80.44,   28.38){\circle*{0.8}} 
\put(  80.52,   28.60){\circle*{0.8}} 
\put(  80.60,   28.80){\circle*{0.8}} 
\put(  80.68,   29.00){\circle*{0.8}} 
\put(  80.76,   29.21){\circle*{0.8}} 
\put(  80.84,   29.42){\circle*{0.8}} 
\put(  80.91,   29.62){\circle*{0.8}} 
\put(  80.99,   29.83){\circle*{0.8}} 
\put(  81.07,   30.04){\circle*{0.8}} 
\put(  81.15,   30.26){\circle*{0.8}} 
\put(  81.23,   30.47){\circle*{0.8}} 
\put(  81.31,   30.69){\circle*{0.8}} 
\put(  81.39,   30.90){\circle*{0.8}} 
\put(  81.46,   31.12){\circle*{0.8}} 
\put(  81.54,   31.32){\circle*{0.8}} 
\put(  81.61,   31.53){\circle*{0.8}} 
\put(  81.68,   31.73){\circle*{0.8}} 
\put(  81.75,   31.94){\circle*{0.8}} 
\put(  81.82,   32.14){\circle*{0.8}} 
\put(  81.89,   32.35){\circle*{0.8}} 
\put(  81.96,   32.56){\circle*{0.8}} 
\put(  82.04,   32.77){\circle*{0.8}} 
\put(  82.11,   32.98){\circle*{0.8}} 
\put(  82.18,   33.20){\circle*{0.8}} 
\put(  82.25,   33.41){\circle*{0.8}} 
\put(  82.32,   33.63){\circle*{0.8}} 
\put(  82.39,   33.85){\circle*{0.8}} 
\put(  82.46,   34.07){\circle*{0.8}} 
\put(  82.54,   34.29){\circle*{0.8}} 
\put(  82.60,   34.49){\circle*{0.8}} 
\put(  82.66,   34.69){\circle*{0.8}} 
\put(  82.73,   34.90){\circle*{0.8}} 
\put(  82.79,   35.10){\circle*{0.8}} 
\put(  82.86,   35.30){\circle*{0.8}} 
\put(  82.92,   35.51){\circle*{0.8}} 
\put(  82.99,   35.72){\circle*{0.8}} 
\put(  83.05,   35.93){\circle*{0.8}} 
\put(  83.11,   36.14){\circle*{0.8}} 
\put(  83.18,   36.35){\circle*{0.8}} 
\put(  83.24,   36.56){\circle*{0.8}} 
\put(  83.31,   36.78){\circle*{0.8}} 
\put(  83.37,   36.99){\circle*{0.8}} 
\put(  83.44,   37.21){\circle*{0.8}} 
\put(  83.50,   37.42){\circle*{0.8}} 
\put(  83.56,   37.64){\circle*{0.8}} 
\put(  83.63,   37.86){\circle*{0.8}} 
\put(  83.69,   38.08){\circle*{0.8}} 
\put(  83.76,   38.31){\circle*{0.8}} 
\put(  83.82,   38.53){\circle*{0.8}} 
\put(  83.89,   38.76){\circle*{0.8}} 
\put(  83.94,   38.96){\circle*{0.8}} 
\put(  84.00,   39.16){\circle*{0.8}} 
\put(  84.06,   39.36){\circle*{0.8}} 
\put(  84.11,   39.57){\circle*{0.8}} 
\put(  84.17,   39.77){\circle*{0.8}} 
\put(  84.23,   39.98){\circle*{0.8}} 
\put(  84.29,   40.18){\circle*{0.8}} 
\put(  84.34,   40.39){\circle*{0.8}} 
\put(  84.40,   40.60){\circle*{0.8}} 
\put(  84.46,   40.81){\circle*{0.8}} 
\put(  84.51,   41.02){\circle*{0.8}} 
\put(  84.57,   41.23){\circle*{0.8}} 
\put(  84.63,   41.45){\circle*{0.8}} 
\put(  84.69,   41.66){\circle*{0.8}} 
\put(  84.74,   41.87){\circle*{0.8}} 
\put(  84.80,   42.09){\circle*{0.8}} 
\put(  84.86,   42.31){\circle*{0.8}} 
\put(  84.91,   42.52){\circle*{0.8}} 
\put(  84.97,   42.74){\circle*{0.8}} 
\put(  85.03,   42.96){\circle*{0.8}} 
\put(  85.09,   43.18){\circle*{0.8}} 
\put(  85.14,   43.40){\circle*{0.8}} 
\put(  85.20,   43.63){\circle*{0.8}} 
\put(  85.26,   43.85){\circle*{0.8}} 
\put(  85.31,   44.07){\circle*{0.8}} 
\put(  85.37,   44.30){\circle*{0.8}} 
\put(  85.43,   44.52){\circle*{0.8}} 
\put(  85.49,   44.75){\circle*{0.8}} 
\put(  85.54,   44.98){\circle*{0.8}} 
\put(  85.59,   45.18){\circle*{0.8}} 
\put(  85.64,   45.38){\circle*{0.8}} 
\put(  85.69,   45.58){\circle*{0.8}} 
\put(  85.74,   45.79){\circle*{0.8}} 
\put(  85.79,   45.99){\circle*{0.8}} 
\put(  85.84,   46.19){\circle*{0.8}} 
\put(  85.89,   46.40){\circle*{0.8}} 
\put(  85.94,   46.60){\circle*{0.8}} 
\put(  85.99,   46.81){\circle*{0.8}} 
\put(  86.04,   47.02){\circle*{0.8}} 
\put(  86.09,   47.22){\circle*{0.8}} 
\put(  86.14,   47.43){\circle*{0.8}} 
\put(  86.19,   47.64){\circle*{0.8}} 
\put(  86.24,   47.85){\circle*{0.8}} 
\put(  86.29,   48.06){\circle*{0.8}} 
\put(  86.34,   48.27){\circle*{0.8}} 
\put(  86.39,   48.48){\circle*{0.8}} 
\put(  86.44,   48.70){\circle*{0.8}} 
\put(  86.49,   48.91){\circle*{0.8}} 
\put(  86.54,   49.12){\circle*{0.8}} 
\put(  86.59,   49.34){\circle*{0.8}} 
\put(  86.64,   49.55){\circle*{0.8}} 
\put(  86.69,   49.77){\circle*{0.8}} 
\put(  86.74,   49.98){\circle*{0.8}} 
\put(  86.79,   50.20){\circle*{0.8}} 
\put(  86.84,   50.42){\circle*{0.8}} 
\put(  86.89,   50.64){\circle*{0.8}} 
\put(  86.94,   50.86){\circle*{0.8}} 
\put(  86.99,   51.08){\circle*{0.8}} 
\put(  87.04,   51.30){\circle*{0.8}} 
\put(  87.09,   51.52){\circle*{0.8}} 
\put(  87.14,   51.74){\circle*{0.8}} 
\put(  87.19,   51.96){\circle*{0.8}} 
\put(  87.24,   52.18){\circle*{0.8}} 
\put(  87.29,   52.41){\circle*{0.8}} 
\put(  87.34,   52.63){\circle*{0.8}} 
\put(  87.39,   52.86){\circle*{0.8}} 
\put(  87.44,   53.08){\circle*{0.8}} 
\put(  87.49,   53.31){\circle*{0.8}} 
\put(  87.54,   53.53){\circle*{0.8}} 
\put(  87.59,   53.76){\circle*{0.8}} 
\put(  87.64,   53.99){\circle*{0.8}} 
\put(  87.69,   54.22){\circle*{0.8}} 
\put(  87.74,   54.45){\circle*{0.8}} 
\put(  87.79,   54.68){\circle*{0.8}} 
\put(  87.84,   54.91){\circle*{0.8}} 
\put(  87.89,   55.14){\circle*{0.8}} 
\put(  87.94,   55.37){\circle*{0.8}} 
\put(  87.99,   55.60){\circle*{0.8}} 
\put(  88.04,   55.83){\circle*{0.8}} 
\put(  88.09,   56.06){\circle*{0.8}} 
\put(  88.14,   56.29){\circle*{0.8}} 
\put(  88.19,   56.53){\circle*{0.8}} 
\put(  88.24,   56.73){\circle*{0.8}} 
\put(  88.28,   56.93){\circle*{0.8}} 
\put(  88.32,   57.13){\circle*{0.8}} 
\put(  88.36,   57.33){\circle*{0.8}} 
\put(  88.41,   57.53){\circle*{0.8}} 
\put(  88.45,   57.73){\circle*{0.8}} 
\put(  88.49,   57.94){\circle*{0.8}} 
\put(  88.54,   58.14){\circle*{0.8}} 
\put(  88.58,   58.34){\circle*{0.8}} 
\put(  88.62,   58.55){\circle*{0.8}} 
\put(  88.66,   58.75){\circle*{0.8}} 
\put(  88.71,   58.96){\circle*{0.8}} 
\put(  88.75,   59.16){\circle*{0.8}} 
\put(  88.79,   59.37){\circle*{0.8}} 
\put(  88.84,   59.57){\circle*{0.8}} 
\put(  88.88,   59.78){\circle*{0.8}} 
\put(  88.92,   59.99){\circle*{0.8}} 
\put(  88.96,   60.19){\circle*{0.8}} 
\put(  89.01,   60.40){\circle*{0.8}} 
\put(  89.05,   60.61){\circle*{0.8}} 
\put(  89.09,   60.81){\circle*{0.8}} 
\put(  89.14,   61.02){\circle*{0.8}} 
\put(  89.18,   61.23){\circle*{0.8}} 
\put(  89.22,   61.44){\circle*{0.8}} 
\put(  89.26,   61.65){\circle*{0.8}} 
\put(  89.31,   61.86){\circle*{0.8}} 
\put(  89.35,   62.07){\circle*{0.8}} 
\put(  89.39,   62.28){\circle*{0.8}} 
\put(  89.44,   62.49){\circle*{0.8}} 
\put(  89.48,   62.70){\circle*{0.8}} 
\put(  89.52,   62.91){\circle*{0.8}} 
\put(  89.56,   63.12){\circle*{0.8}} 
\put(  89.61,   63.33){\circle*{0.8}} 
\put(  89.65,   63.55){\circle*{0.8}} 
\put(  89.69,   63.76){\circle*{0.8}} 
\put(  89.74,   63.97){\circle*{0.8}} 
\put(  89.78,   64.18){\circle*{0.8}} 
\put(  89.82,   64.40){\circle*{0.8}} 
\put(  89.86,   64.61){\circle*{0.8}} 
\put(  89.91,   64.82){\circle*{0.8}} 
\put(  89.95,   65.04){\circle*{0.8}} 
\put(  89.99,   65.25){\circle*{0.8}} 
\put(  90.04,   65.47){\circle*{0.8}} 
\put(  90.08,   65.68){\circle*{0.8}} 
\put(  90.12,   65.89){\circle*{0.8}} 
\put(  90.16,   66.11){\circle*{0.8}} 
\put(  90.21,   66.33){\circle*{0.8}} 
\put(  90.25,   66.54){\circle*{0.8}} 
\put(  90.29,   66.76){\circle*{0.8}} 
\put(  90.34,   66.97){\circle*{0.8}} 
\put(  90.38,   67.19){\circle*{0.8}} 
\put(  90.42,   67.41){\circle*{0.8}} 
\put(  90.46,   67.62){\circle*{0.8}} 
\put(  90.51,   67.84){\circle*{0.8}} 
\put(  90.55,   68.06){\circle*{0.8}} 
\put(  90.59,   68.27){\circle*{0.8}} 
\put(  90.64,   68.49){\circle*{0.8}} 
\put(  90.68,   68.71){\circle*{0.8}} 
\put(  90.72,   68.93){\circle*{0.8}} 
\put(  90.76,   69.15){\circle*{0.8}} 
\put(  90.81,   69.37){\circle*{0.8}} 
\put(  90.85,   69.58){\circle*{0.8}} 
\put(  90.89,   69.80){\circle*{0.8}} 
\put(  90.94,   70.02){\circle*{0.8}} 
\put(  90.98,   70.24){\circle*{0.8}} 
\put(  91.02,   70.46){\circle*{0.8}} 
\put(  91.06,   70.68){\circle*{0.8}} 
\put(  91.11,   70.90){\circle*{0.8}} 
\put(  91.15,   71.12){\circle*{0.8}} 
\put(  91.19,   71.34){\circle*{0.8}} 
\put(  91.24,   71.56){\circle*{0.8}} 
\put(  91.28,   71.78){\circle*{0.8}} 
\put(  91.32,   72.00){\circle*{0.8}} 
\put(  91.36,   72.22){\circle*{0.8}} 
\put(  91.41,   72.44){\circle*{0.8}} 
\put(  91.45,   72.66){\circle*{0.8}} 
\put(  91.49,   72.88){\circle*{0.8}} 

\put(  57.32,    7.03){\circle{1.8}}
\put(  61.73,    7.66){\circle{1.8}} 
\put(  66.14,    8.69){\circle{1.8}} 
\put(  70.55,   10.41){\circle{1.8}} 
\put(  74.96,   13.43){\circle{1.8}} 
\put(  79.37,   19.25){\circle{1.8}} 
\put(  83.77,   28.28){\circle{1.8}} 
\put(  88.18,   43.14){\circle{1.8}} 
\put(  92.59,   64.49){\circle{1.8}} 
\put(  96.12,   88.07){\circle{1.8}} 

\put(  40.09,    5.82){\circle*{0.8}} 
\put(  40.29,    5.82){\circle*{0.8}} 
\put(  40.49,    5.82){\circle*{0.8}} 
\put(  40.69,    5.82){\circle*{0.8}} 
\put(  40.89,    5.82){\circle*{0.8}} 
\put(  41.09,    5.82){\circle*{0.8}} 
\put(  41.29,    5.82){\circle*{0.8}} 
\put(  41.49,    5.83){\circle*{0.8}} 
\put(  41.69,    5.83){\circle*{0.8}} 
\put(  41.89,    5.83){\circle*{0.8}} 
\put(  42.09,    5.83){\circle*{0.8}} 
\put(  42.29,    5.84){\circle*{0.8}} 
\put(  42.49,    5.84){\circle*{0.8}} 
\put(  42.69,    5.84){\circle*{0.8}} 
\put(  42.89,    5.84){\circle*{0.8}} 
\put(  43.10,    5.83){\circle*{0.8}} 
\put(  43.31,    5.83){\circle*{0.8}} 
\put(  43.51,    5.84){\circle*{0.8}} 
\put(  43.72,    5.84){\circle*{0.8}} 
\put(  43.93,    5.84){\circle*{0.8}} 
\put(  44.14,    5.84){\circle*{0.8}} 
\put(  44.34,    5.84){\circle*{0.8}} 
\put(  44.55,    5.85){\circle*{0.8}} 
\put(  44.76,    5.85){\circle*{0.8}} 
\put(  44.96,    5.85){\circle*{0.8}} 
\put(  45.17,    5.86){\circle*{0.8}} 
\put(  45.38,    5.86){\circle*{0.8}} 
\put(  45.59,    5.87){\circle*{0.8}} 
\put(  45.79,    5.87){\circle*{0.8}} 
\put(  46.00,    5.87){\circle*{0.8}} 
\put(  46.21,    5.87){\circle*{0.8}} 
\put(  46.41,    5.87){\circle*{0.8}} 
\put(  46.62,    5.87){\circle*{0.8}} 
\put(  46.83,    5.88){\circle*{0.8}} 
\put(  47.04,    5.88){\circle*{0.8}} 
\put(  47.24,    5.89){\circle*{0.8}} 
\put(  47.45,    5.89){\circle*{0.8}} 
\put(  47.66,    5.90){\circle*{0.8}} 
\put(  47.86,    5.90){\circle*{0.8}} 
\put(  48.07,    5.91){\circle*{0.8}} 
\put(  48.28,    5.92){\circle*{0.8}} 
\put(  48.49,    5.93){\circle*{0.8}} 
\put(  48.69,    5.93){\circle*{0.8}} 
\put(  48.90,    5.94){\circle*{0.8}} 
\put(  49.11,    5.95){\circle*{0.8}} 
\put(  49.31,    5.96){\circle*{0.8}} 
\put(  49.52,    5.96){\circle*{0.8}} 
\put(  49.73,    5.97){\circle*{0.8}} 
\put(  49.94,    5.97){\circle*{0.8}} 
\put(  50.14,    5.98){\circle*{0.8}} 
\put(  50.35,    5.99){\circle*{0.8}} 
\put(  50.56,    6.00){\circle*{0.8}} 
\put(  50.76,    6.01){\circle*{0.8}} 
\put(  50.97,    6.02){\circle*{0.8}} 
\put(  51.18,    6.03){\circle*{0.8}} 
\put(  51.39,    6.04){\circle*{0.8}} 
\put(  51.59,    6.06){\circle*{0.8}} 
\put(  51.80,    6.07){\circle*{0.8}} 
\put(  52.01,    6.08){\circle*{0.8}} 
\put(  52.21,    6.10){\circle*{0.8}} 
\put(  52.42,    6.12){\circle*{0.8}} 
\put(  52.63,    6.13){\circle*{0.8}} 
\put(  52.84,    6.15){\circle*{0.8}} 
\put(  53.04,    6.16){\circle*{0.8}} 
\put(  53.25,    6.17){\circle*{0.8}} 
\put(  53.46,    6.19){\circle*{0.8}} 
\put(  53.66,    6.20){\circle*{0.8}} 
\put(  53.87,    6.22){\circle*{0.8}} 
\put(  54.08,    6.23){\circle*{0.8}} 
\put(  54.29,    6.25){\circle*{0.8}} 
\put(  54.49,    6.27){\circle*{0.8}} 
\put(  54.70,    6.29){\circle*{0.8}} 
\put(  54.91,    6.31){\circle*{0.8}} 
\put(  55.11,    6.33){\circle*{0.8}} 
\put(  55.32,    6.35){\circle*{0.8}} 
\put(  55.53,    6.37){\circle*{0.8}} 
\put(  55.74,    6.40){\circle*{0.8}} 
\put(  55.94,    6.42){\circle*{0.8}} 
\put(  56.15,    6.45){\circle*{0.8}} 
\put(  56.36,    6.47){\circle*{0.8}} 
\put(  56.56,    6.50){\circle*{0.8}} 
\put(  56.77,    6.53){\circle*{0.8}} 
\put(  56.98,    6.56){\circle*{0.8}} 
\put(  57.19,    6.58){\circle*{0.8}} 
\put(  57.39,    6.61){\circle*{0.8}} 
\put(  57.60,    6.64){\circle*{0.8}} 
\put(  57.81,    6.66){\circle*{0.8}} 
\put(  58.01,    6.69){\circle*{0.8}} 
\put(  58.22,    6.72){\circle*{0.8}} 
\put(  58.43,    6.75){\circle*{0.8}} 
\put(  58.64,    6.78){\circle*{0.8}} 
\put(  58.84,    6.82){\circle*{0.8}} 
\put(  59.05,    6.85){\circle*{0.8}} 
\put(  59.26,    6.88){\circle*{0.8}} 
\put(  59.46,    6.92){\circle*{0.8}} 
\put(  59.67,    6.96){\circle*{0.8}} 
\put(  59.88,    7.00){\circle*{0.8}} 
\put(  60.09,    7.04){\circle*{0.8}} 
\put(  60.29,    7.08){\circle*{0.8}} 
\put(  60.50,    7.12){\circle*{0.8}} 
\put(  60.71,    7.16){\circle*{0.8}} 
\put(  60.91,    7.21){\circle*{0.8}} 
\put(  61.12,    7.25){\circle*{0.8}} 
\put(  61.33,    7.30){\circle*{0.8}} 
\put(  61.54,    7.35){\circle*{0.8}} 
\put(  61.74,    7.40){\circle*{0.8}} 
\put(  61.95,    7.44){\circle*{0.8}} 
\put(  62.16,    7.49){\circle*{0.8}} 
\put(  62.36,    7.54){\circle*{0.8}} 
\put(  62.57,    7.59){\circle*{0.8}} 
\put(  62.78,    7.64){\circle*{0.8}} 
\put(  62.99,    7.69){\circle*{0.8}} 
\put(  63.19,    7.74){\circle*{0.8}} 
\put(  63.40,    7.80){\circle*{0.8}} 
\put(  63.61,    7.85){\circle*{0.8}} 
\put(  63.81,    7.91){\circle*{0.8}} 
\put(  64.02,    7.97){\circle*{0.8}} 
\put(  64.23,    8.03){\circle*{0.8}} 
\put(  64.44,    8.10){\circle*{0.8}} 
\put(  64.64,    8.16){\circle*{0.8}} 
\put(  64.85,    8.23){\circle*{0.8}} 
\put(  65.06,    8.29){\circle*{0.8}} 
\put(  65.26,    8.36){\circle*{0.8}} 
\put(  65.47,    8.43){\circle*{0.8}} 
\put(  65.68,    8.51){\circle*{0.8}} 
\put(  65.89,    8.58){\circle*{0.8}} 
\put(  66.09,    8.66){\circle*{0.8}} 
\put(  66.30,    8.74){\circle*{0.8}} 
\put(  66.51,    8.82){\circle*{0.8}} 
\put(  66.71,    8.90){\circle*{0.8}} 
\put(  66.92,    8.99){\circle*{0.8}} 
\put(  67.13,    9.07){\circle*{0.8}} 
\put(  67.34,    9.15){\circle*{0.8}} 
\put(  67.54,    9.24){\circle*{0.8}} 
\put(  67.75,    9.32){\circle*{0.8}} 
\put(  67.96,    9.41){\circle*{0.8}} 
\put(  68.16,    9.50){\circle*{0.8}} 
\put(  68.37,    9.60){\circle*{0.8}} 
\put(  68.58,    9.69){\circle*{0.8}} 
\put(  68.79,    9.79){\circle*{0.8}} 
\put(  68.99,    9.89){\circle*{0.8}} 
\put(  69.20,   10.00){\circle*{0.8}} 
\put(  69.41,   10.10){\circle*{0.8}} 
\put(  69.61,   10.21){\circle*{0.8}} 
\put(  69.82,   10.32){\circle*{0.8}} 
\put(  70.03,   10.43){\circle*{0.8}} 
\put(  70.24,   10.55){\circle*{0.8}} 
\put(  70.44,   10.67){\circle*{0.8}} 
\put(  70.65,   10.79){\circle*{0.8}} 
\put(  70.86,   10.91){\circle*{0.8}} 
\put(  71.06,   11.04){\circle*{0.8}} 
\put(  71.27,   11.17){\circle*{0.8}} 
\put(  71.48,   11.30){\circle*{0.8}} 
\put(  71.69,   11.44){\circle*{0.8}} 
\put(  71.89,   11.58){\circle*{0.8}} 
\put(  72.10,   11.72){\circle*{0.8}} 
\put(  72.31,   11.87){\circle*{0.8}} 
\put(  72.51,   12.02){\circle*{0.8}} 
\put(  72.72,   12.17){\circle*{0.8}} 
\put(  72.93,   12.33){\circle*{0.8}} 
\put(  73.14,   12.49){\circle*{0.8}} 
\put(  73.34,   12.65){\circle*{0.8}} 
\put(  73.55,   12.81){\circle*{0.8}} 
\put(  73.76,   12.97){\circle*{0.8}} 
\put(  73.96,   13.14){\circle*{0.8}} 
\put(  74.17,   13.32){\circle*{0.8}} 
\put(  74.38,   13.50){\circle*{0.8}} 
\put(  74.59,   13.68){\circle*{0.8}} 
\put(  74.79,   13.87){\circle*{0.8}} 
\put(  75.00,   14.06){\circle*{0.8}} 
\put(  75.21,   14.26){\circle*{0.8}} 
\put(  75.41,   14.46){\circle*{0.8}} 
\put(  75.62,   14.66){\circle*{0.8}} 
\put(  75.82,   14.87){\circle*{0.8}} 
\put(  76.01,   15.07){\circle*{0.8}} 
\put(  76.21,   15.27){\circle*{0.8}} 
\put(  76.39,   15.47){\circle*{0.8}} 
\put(  76.58,   15.68){\circle*{0.8}} 
\put(  76.76,   15.88){\circle*{0.8}} 
\put(  76.94,   16.09){\circle*{0.8}} 
\put(  77.11,   16.29){\circle*{0.8}} 
\put(  77.28,   16.50){\circle*{0.8}} 
\put(  77.44,   16.70){\circle*{0.8}} 
\put(  77.61,   16.90){\circle*{0.8}} 
\put(  77.76,   17.10){\circle*{0.8}} 
\put(  77.92,   17.31){\circle*{0.8}} 
\put(  78.08,   17.51){\circle*{0.8}} 
\put(  78.23,   17.72){\circle*{0.8}} 
\put(  78.38,   17.92){\circle*{0.8}} 
\put(  78.53,   18.13){\circle*{0.8}} 
\put(  78.67,   18.33){\circle*{0.8}} 
\put(  78.81,   18.54){\circle*{0.8}} 
\put(  78.96,   18.75){\circle*{0.8}} 
\put(  79.09,   18.95){\circle*{0.8}} 
\put(  79.23,   19.15){\circle*{0.8}} 
\put(  79.36,   19.36){\circle*{0.8}} 
\put(  79.49,   19.56){\circle*{0.8}} 
\put(  79.62,   19.76){\circle*{0.8}} 
\put(  79.75,   19.97){\circle*{0.8}} 
\put(  79.88,   20.18){\circle*{0.8}} 
\put(  80.01,   20.39){\circle*{0.8}} 
\put(  80.13,   20.59){\circle*{0.8}} 
\put(  80.25,   20.79){\circle*{0.8}} 
\put(  80.37,   21.00){\circle*{0.8}} 
\put(  80.49,   21.21){\circle*{0.8}} 
\put(  80.61,   21.42){\circle*{0.8}} 
\put(  80.73,   21.62){\circle*{0.8}} 
\put(  80.84,   21.83){\circle*{0.8}} 
\put(  80.96,   22.03){\circle*{0.8}} 
\put(  81.07,   22.25){\circle*{0.8}} 
\put(  81.18,   22.45){\circle*{0.8}} 
\put(  81.29,   22.65){\circle*{0.8}} 
\put(  81.39,   22.85){\circle*{0.8}} 
\put(  81.50,   23.06){\circle*{0.8}} 
\put(  81.61,   23.27){\circle*{0.8}} 
\put(  81.71,   23.48){\circle*{0.8}} 
\put(  81.81,   23.69){\circle*{0.8}} 
\put(  81.91,   23.89){\circle*{0.8}} 
\put(  82.01,   24.10){\circle*{0.8}} 
\put(  82.11,   24.30){\circle*{0.8}} 
\put(  82.21,   24.52){\circle*{0.8}} 
\put(  82.31,   24.73){\circle*{0.8}} 
\put(  82.41,   24.93){\circle*{0.8}} 
\put(  82.50,   25.13){\circle*{0.8}} 
\put(  82.59,   25.34){\circle*{0.8}} 
\put(  82.69,   25.54){\circle*{0.8}} 
\put(  82.78,   25.75){\circle*{0.8}} 
\put(  82.87,   25.97){\circle*{0.8}} 
\put(  82.96,   26.18){\circle*{0.8}} 
\put(  83.06,   26.40){\circle*{0.8}} 
\put(  83.14,   26.60){\circle*{0.8}} 
\put(  83.23,   26.80){\circle*{0.8}} 
\put(  83.31,   27.01){\circle*{0.8}} 
\put(  83.40,   27.22){\circle*{0.8}} 
\put(  83.49,   27.43){\circle*{0.8}} 
\put(  83.57,   27.64){\circle*{0.8}} 
\put(  83.66,   27.85){\circle*{0.8}} 
\put(  83.74,   28.07){\circle*{0.8}} 
\put(  83.82,   28.27){\circle*{0.8}} 
\put(  83.90,   28.47){\circle*{0.8}} 
\put(  83.98,   28.67){\circle*{0.8}} 
\put(  84.06,   28.88){\circle*{0.8}} 
\put(  84.14,   29.09){\circle*{0.8}} 
\put(  84.21,   29.30){\circle*{0.8}} 
\put(  84.29,   29.51){\circle*{0.8}} 
\put(  84.37,   29.72){\circle*{0.8}} 
\put(  84.45,   29.94){\circle*{0.8}} 
\put(  84.53,   30.15){\circle*{0.8}} 
\put(  84.61,   30.37){\circle*{0.8}} 
\put(  84.68,   30.57){\circle*{0.8}} 
\put(  84.75,   30.78){\circle*{0.8}} 
\put(  84.82,   30.98){\circle*{0.8}} 
\put(  84.89,   31.19){\circle*{0.8}} 
\put(  84.96,   31.40){\circle*{0.8}} 
\put(  85.04,   31.60){\circle*{0.8}} 
\put(  85.11,   31.82){\circle*{0.8}} 
\put(  85.18,   32.03){\circle*{0.8}} 
\put(  85.25,   32.24){\circle*{0.8}} 
\put(  85.32,   32.46){\circle*{0.8}} 
\put(  85.39,   32.68){\circle*{0.8}} 
\put(  85.46,   32.90){\circle*{0.8}} 
\put(  85.54,   33.12){\circle*{0.8}} 
\put(  85.60,   33.32){\circle*{0.8}} 
\put(  85.66,   33.52){\circle*{0.8}} 
\put(  85.73,   33.73){\circle*{0.8}} 
\put(  85.79,   33.93){\circle*{0.8}} 
\put(  85.86,   34.14){\circle*{0.8}} 
\put(  85.92,   34.35){\circle*{0.8}} 
\put(  85.99,   34.56){\circle*{0.8}} 
\put(  86.05,   34.77){\circle*{0.8}} 
\put(  86.11,   34.98){\circle*{0.8}} 
\put(  86.18,   35.19){\circle*{0.8}} 
\put(  86.24,   35.41){\circle*{0.8}} 
\put(  86.31,   35.63){\circle*{0.8}} 
\put(  86.37,   35.85){\circle*{0.8}} 
\put(  86.44,   36.07){\circle*{0.8}} 
\put(  86.50,   36.29){\circle*{0.8}} 
\put(  86.56,   36.51){\circle*{0.8}} 
\put(  86.63,   36.74){\circle*{0.8}} 
\put(  86.69,   36.94){\circle*{0.8}} 
\put(  86.74,   37.14){\circle*{0.8}} 
\put(  86.80,   37.34){\circle*{0.8}} 
\put(  86.86,   37.55){\circle*{0.8}} 
\put(  86.91,   37.76){\circle*{0.8}} 
\put(  86.97,   37.96){\circle*{0.8}} 
\put(  87.03,   38.17){\circle*{0.8}} 
\put(  87.09,   38.38){\circle*{0.8}} 
\put(  87.14,   38.59){\circle*{0.8}} 
\put(  87.20,   38.81){\circle*{0.8}} 
\put(  87.26,   39.02){\circle*{0.8}} 
\put(  87.31,   39.24){\circle*{0.8}} 
\put(  87.37,   39.45){\circle*{0.8}} 
\put(  87.43,   39.67){\circle*{0.8}} 
\put(  87.49,   39.89){\circle*{0.8}} 
\put(  87.54,   40.11){\circle*{0.8}} 
\put(  87.60,   40.33){\circle*{0.8}} 
\put(  87.66,   40.56){\circle*{0.8}} 
\put(  87.71,   40.78){\circle*{0.8}} 
\put(  87.77,   41.01){\circle*{0.8}} 
\put(  87.83,   41.23){\circle*{0.8}} 
\put(  87.89,   41.46){\circle*{0.8}} 
\put(  87.94,   41.69){\circle*{0.8}} 
\put(  87.99,   41.89){\circle*{0.8}} 
\put(  88.04,   42.09){\circle*{0.8}} 
\put(  88.09,   42.30){\circle*{0.8}} 
\put(  88.14,   42.50){\circle*{0.8}} 
\put(  88.19,   42.71){\circle*{0.8}} 
\put(  88.24,   42.91){\circle*{0.8}} 
\put(  88.29,   43.12){\circle*{0.8}} 
\put(  88.34,   43.33){\circle*{0.8}} 
\put(  88.39,   43.54){\circle*{0.8}} 
\put(  88.44,   43.75){\circle*{0.8}} 
\put(  88.49,   43.96){\circle*{0.8}} 
\put(  88.54,   44.17){\circle*{0.8}} 
\put(  88.59,   44.39){\circle*{0.8}} 
\put(  88.64,   44.60){\circle*{0.8}} 
\put(  88.69,   44.82){\circle*{0.8}} 
\put(  88.74,   45.03){\circle*{0.8}} 
\put(  88.79,   45.25){\circle*{0.8}} 
\put(  88.84,   45.47){\circle*{0.8}} 
\put(  88.89,   45.69){\circle*{0.8}} 
\put(  88.94,   45.91){\circle*{0.8}} 
\put(  88.99,   46.13){\circle*{0.8}} 
\put(  89.04,   46.36){\circle*{0.8}} 
\put(  89.09,   46.58){\circle*{0.8}} 
\put(  89.14,   46.81){\circle*{0.8}} 
\put(  89.19,   47.03){\circle*{0.8}} 
\put(  89.24,   47.26){\circle*{0.8}} 
\put(  89.29,   47.49){\circle*{0.8}} 
\put(  89.34,   47.72){\circle*{0.8}} 
\put(  89.39,   47.95){\circle*{0.8}} 
\put(  89.44,   48.18){\circle*{0.8}} 
\put(  89.49,   48.42){\circle*{0.8}} 
\put(  89.54,   48.62){\circle*{0.8}} 
\put(  89.58,   48.82){\circle*{0.8}} 
\put(  89.62,   49.02){\circle*{0.8}} 
\put(  89.66,   49.22){\circle*{0.8}} 
\put(  89.71,   49.43){\circle*{0.8}} 
\put(  89.75,   49.63){\circle*{0.8}} 
\put(  89.79,   49.84){\circle*{0.8}} 
\put(  89.84,   50.04){\circle*{0.8}} 
\put(  89.88,   50.25){\circle*{0.8}} 
\put(  89.92,   50.46){\circle*{0.8}} 
\put(  89.96,   50.67){\circle*{0.8}} 
\put(  90.01,   50.88){\circle*{0.8}} 
\put(  90.05,   51.09){\circle*{0.8}} 
\put(  90.09,   51.30){\circle*{0.8}} 
\put(  90.14,   51.51){\circle*{0.8}} 
\put(  90.18,   51.72){\circle*{0.8}} 
\put(  90.22,   51.93){\circle*{0.8}} 
\put(  90.26,   52.15){\circle*{0.8}} 
\put(  90.31,   52.36){\circle*{0.8}} 
\put(  90.35,   52.58){\circle*{0.8}} 
\put(  90.39,   52.80){\circle*{0.8}} 
\put(  90.44,   53.01){\circle*{0.8}} 
\put(  90.48,   53.23){\circle*{0.8}} 
\put(  90.52,   53.45){\circle*{0.8}} 
\put(  90.56,   53.67){\circle*{0.8}} 
\put(  90.61,   53.89){\circle*{0.8}} 
\put(  90.65,   54.11){\circle*{0.8}} 
\put(  90.69,   54.33){\circle*{0.8}} 
\put(  90.74,   54.56){\circle*{0.8}} 
\put(  90.78,   54.78){\circle*{0.8}} 
\put(  90.82,   55.01){\circle*{0.8}} 
\put(  90.86,   55.23){\circle*{0.8}} 
\put(  90.91,   55.46){\circle*{0.8}} 
\put(  90.95,   55.68){\circle*{0.8}} 
\put(  90.99,   55.91){\circle*{0.8}} 
\put(  91.04,   56.14){\circle*{0.8}} 
\put(  91.08,   56.37){\circle*{0.8}} 
\put(  91.12,   56.60){\circle*{0.8}} 
\put(  91.16,   56.83){\circle*{0.8}} 
\put(  91.21,   57.06){\circle*{0.8}} 
\put(  91.25,   57.29){\circle*{0.8}} 
\put(  91.29,   57.53){\circle*{0.8}} 
\put(  91.34,   57.76){\circle*{0.8}} 
\put(  91.38,   58.00){\circle*{0.8}} 
\put(  91.42,   58.23){\circle*{0.8}} 
\put(  91.46,   58.47){\circle*{0.8}} 
\put(  91.51,   58.70){\circle*{0.8}} 
\put(  91.55,   58.94){\circle*{0.8}} 
\put(  91.59,   59.18){\circle*{0.8}} 
\put(  91.64,   59.42){\circle*{0.8}} 
\put(  91.68,   59.66){\circle*{0.8}} 
\put(  91.71,   59.86){\circle*{0.8}} 
\put(  91.75,   60.06){\circle*{0.8}} 
\put(  91.79,   60.26){\circle*{0.8}} 
\put(  91.82,   60.47){\circle*{0.8}} 
\put(  91.86,   60.67){\circle*{0.8}} 
\put(  91.89,   60.87){\circle*{0.8}} 
\put(  91.93,   61.07){\circle*{0.8}} 
\put(  91.96,   61.28){\circle*{0.8}} 
\put(  92.00,   61.48){\circle*{0.8}} 
\put(  92.04,   61.69){\circle*{0.8}} 
\put(  92.07,   61.89){\circle*{0.8}} 
\put(  92.11,   62.10){\circle*{0.8}} 
\put(  92.14,   62.31){\circle*{0.8}} 
\put(  92.18,   62.52){\circle*{0.8}} 
\put(  92.21,   62.72){\circle*{0.8}} 
\put(  92.25,   62.93){\circle*{0.8}} 
\put(  92.29,   63.14){\circle*{0.8}} 
\put(  92.32,   63.35){\circle*{0.8}} 
\put(  92.36,   63.56){\circle*{0.8}} 
\put(  92.39,   63.77){\circle*{0.8}} 
\put(  92.43,   63.98){\circle*{0.8}} 
\put(  92.46,   64.19){\circle*{0.8}} 
\put(  92.50,   64.40){\circle*{0.8}} 
\put(  92.54,   64.62){\circle*{0.8}} 
\put(  92.57,   64.83){\circle*{0.8}} 
\put(  92.61,   65.04){\circle*{0.8}} 
\put(  92.64,   65.25){\circle*{0.8}} 
\put(  92.68,   65.47){\circle*{0.8}} 
\put(  92.71,   65.68){\circle*{0.8}} 
\put(  92.75,   65.90){\circle*{0.8}} 
\put(  92.79,   66.11){\circle*{0.8}} 
\put(  92.82,   66.33){\circle*{0.8}} 
\put(  92.86,   66.55){\circle*{0.8}} 
\put(  92.89,   66.76){\circle*{0.8}} 
\put(  92.93,   66.98){\circle*{0.8}} 
\put(  92.96,   67.20){\circle*{0.8}} 
\put(  93.00,   67.42){\circle*{0.8}} 
\put(  93.04,   67.64){\circle*{0.8}} 
\put(  93.07,   67.86){\circle*{0.8}} 
\put(  93.11,   68.08){\circle*{0.8}} 
\put(  93.14,   68.30){\circle*{0.8}} 
\put(  93.18,   68.52){\circle*{0.8}} 
\put(  93.21,   68.74){\circle*{0.8}} 
\put(  93.25,   68.96){\circle*{0.8}} 
\put(  93.29,   69.18){\circle*{0.8}} 
\put(  93.32,   69.40){\circle*{0.8}} 
\put(  93.36,   69.63){\circle*{0.8}} 
\put(  93.39,   69.85){\circle*{0.8}} 
\put(  93.43,   70.07){\circle*{0.8}} 
\put(  93.46,   70.30){\circle*{0.8}} 
\put(  93.50,   70.52){\circle*{0.8}} 
\put(  93.54,   70.75){\circle*{0.8}} 
\put(  93.57,   70.97){\circle*{0.8}} 
\put(  93.61,   71.20){\circle*{0.8}} 
\put(  93.64,   71.43){\circle*{0.8}} 
\put(  93.68,   71.65){\circle*{0.8}} 
\put(  93.71,   71.88){\circle*{0.8}} 
\put(  93.75,   72.11){\circle*{0.8}} 
\put(  93.79,   72.33){\circle*{0.8}} 
\put(  93.82,   72.56){\circle*{0.8}} 
\put(  93.86,   72.79){\circle*{0.8}} 
\put(  93.89,   73.02){\circle*{0.8}} 
\put(  93.93,   73.25){\circle*{0.8}} 
\put(  93.96,   73.48){\circle*{0.8}} 
\put(  94.00,   73.71){\circle*{0.8}} 
\put(  94.04,   73.94){\circle*{0.8}} 
\put(  94.07,   74.17){\circle*{0.8}} 
\put(  94.11,   74.40){\circle*{0.8}} 
\put(  94.14,   74.64){\circle*{0.8}} 
\put(  94.18,   74.87){\circle*{0.8}} 
\put(  94.21,   75.10){\circle*{0.8}} 
\put(  94.25,   75.33){\circle*{0.8}} 
\put(  94.29,   75.57){\circle*{0.8}} 
\put(  94.32,   75.80){\circle*{0.8}} 
\put(  94.36,   76.04){\circle*{0.8}} 
\put(  94.39,   76.27){\circle*{0.8}} 
\put(  94.43,   76.51){\circle*{0.8}} 
\put(  94.46,   76.74){\circle*{0.8}} 
\put(  94.50,   76.98){\circle*{0.8}} 
\put(  94.54,   77.21){\circle*{0.8}} 
\put(  94.57,   77.45){\circle*{0.8}} 
\put(  94.61,   77.69){\circle*{0.8}} 
\put(  94.64,   77.92){\circle*{0.8}} 
\put(  94.68,   78.16){\circle*{0.8}} 
\put(  94.71,   78.40){\circle*{0.8}} 
\put(  94.75,   78.63){\circle*{0.8}} 
\put(  94.79,   78.87){\circle*{0.8}} 
\put(  94.82,   79.11){\circle*{0.8}} 
\put(  94.86,   79.35){\circle*{0.8}} 
\put(  94.89,   79.59){\circle*{0.8}} 
\put(  94.93,   79.83){\circle*{0.8}} 
\put(  94.96,   80.07){\circle*{0.8}} 
\put(  95.00,   80.31){\circle*{0.8}} 
\put(  95.04,   80.55){\circle*{0.8}} 
\put(  95.07,   80.79){\circle*{0.8}} 
\put(  95.11,   81.03){\circle*{0.8}} 
\put(  95.14,   81.27){\circle*{0.8}} 
\put(  95.18,   81.52){\circle*{0.8}} 
\put(  95.21,   81.76){\circle*{0.8}} 
\put(  95.25,   82.00){\circle*{0.8}} 
\put(  95.29,   82.24){\circle*{0.8}} 
\put(  95.32,   82.49){\circle*{0.8}} 
\put(  95.36,   82.73){\circle*{0.8}} 
\put(  95.39,   82.97){\circle*{0.8}} 
\put(  95.43,   83.22){\circle*{0.8}} 
\put(  95.46,   83.46){\circle*{0.8}} 
\put(  95.50,   83.70){\circle*{0.8}} 
\put(  95.54,   83.95){\circle*{0.8}} 
\put(  95.57,   84.19){\circle*{0.8}} 
\put(  95.61,   84.44){\circle*{0.8}} 
\put(  95.64,   84.68){\circle*{0.8}} 
\put(  95.68,   84.93){\circle*{0.8}} 
\put(  95.71,   85.17){\circle*{0.8}} 
\put(  95.75,   85.42){\circle*{0.8}} 
\put(  95.79,   85.67){\circle*{0.8}} 
\put(  95.82,   85.91){\circle*{0.8}} 
\put(  95.86,   86.16){\circle*{0.8}} 
\put(  95.89,   86.41){\circle*{0.8}} 
\put(  95.93,   86.65){\circle*{0.8}} 
\put(  95.96,   86.90){\circle*{0.8}} 
\put(  96.00,   87.15){\circle*{0.8}} 
\put(  96.04,   87.40){\circle*{0.8}} 
\put(  96.07,   87.64){\circle*{0.8}} 
\put(  96.11,   87.89){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){1.0}
\put(70,-7){$\log i$}
\put(-10,0){0.0}
\put(-12,96){0.25}
\put(-22,70){$\log \log E$}
\put(102,45){1}
\put(102,89){2}

\put(   0.00,   50.25){\circle{1.8}} 
\put(  69.90,   44.30){\circle{1.8}} 
\put(  77.82,   48.11){\circle{1.8}} 
\put(  84.51,   55.08){\circle{1.8}} 
\put(  90.31,   67.15){\circle{1.8}} 
\put(  95.42,   83.78){\circle{1.8}} 

\put(   0.25,   50.01){\circle*{0.8}} 
\put(   0.50,   50.00){\circle*{0.8}} 
\put(   0.75,   49.99){\circle*{0.8}} 
\put(   1.00,   49.98){\circle*{0.8}} 
\put(   1.25,   49.96){\circle*{0.8}} 
\put(   1.50,   49.95){\circle*{0.8}} 
\put(   1.75,   49.94){\circle*{0.8}} 
\put(   2.00,   49.93){\circle*{0.8}} 
\put(   2.25,   49.91){\circle*{0.8}} 
\put(   2.50,   49.90){\circle*{0.8}} 
\put(   2.75,   49.89){\circle*{0.8}} 
\put(   3.00,   49.88){\circle*{0.8}} 
\put(   3.25,   49.86){\circle*{0.8}} 
\put(   3.50,   49.85){\circle*{0.8}} 
\put(   3.75,   49.84){\circle*{0.8}} 
\put(   4.00,   49.83){\circle*{0.8}} 
\put(   4.25,   49.81){\circle*{0.8}} 
\put(   4.50,   49.80){\circle*{0.8}} 
\put(   4.75,   49.79){\circle*{0.8}} 
\put(   5.00,   49.78){\circle*{0.8}} 
\put(   5.25,   49.76){\circle*{0.8}} 
\put(   5.50,   49.75){\circle*{0.8}} 
\put(   5.75,   49.74){\circle*{0.8}} 
\put(   6.00,   49.73){\circle*{0.8}} 
\put(   6.25,   49.71){\circle*{0.8}} 
\put(   6.50,   49.70){\circle*{0.8}} 
\put(   6.75,   49.69){\circle*{0.8}} 
\put(   7.00,   49.68){\circle*{0.8}} 
\put(   7.25,   49.66){\circle*{0.8}} 
\put(   7.50,   49.65){\circle*{0.8}} 
\put(   7.75,   49.64){\circle*{0.8}} 
\put(   8.00,   49.62){\circle*{0.8}} 
\put(   8.25,   49.61){\circle*{0.8}} 
\put(   8.50,   49.60){\circle*{0.8}} 
\put(   8.75,   49.59){\circle*{0.8}} 
\put(   9.00,   49.57){\circle*{0.8}} 
\put(   9.25,   49.56){\circle*{0.8}} 
\put(   9.50,   49.55){\circle*{0.8}} 
\put(   9.75,   49.54){\circle*{0.8}} 
\put(  10.00,   49.52){\circle*{0.8}} 
\put(  10.25,   49.51){\circle*{0.8}} 
\put(  10.50,   49.50){\circle*{0.8}} 
\put(  10.75,   49.49){\circle*{0.8}} 
\put(  11.00,   49.47){\circle*{0.8}} 
\put(  11.25,   49.46){\circle*{0.8}} 
\put(  11.50,   49.45){\circle*{0.8}} 
\put(  11.75,   49.44){\circle*{0.8}} 
\put(  12.00,   49.42){\circle*{0.8}} 
\put(  12.25,   49.41){\circle*{0.8}} 
\put(  12.50,   49.40){\circle*{0.8}} 
\put(  12.75,   49.39){\circle*{0.8}} 
\put(  13.00,   49.37){\circle*{0.8}} 
\put(  13.25,   49.36){\circle*{0.8}} 
\put(  13.50,   49.35){\circle*{0.8}} 
\put(  13.75,   49.34){\circle*{0.8}} 
\put(  14.00,   49.32){\circle*{0.8}} 
\put(  14.25,   49.31){\circle*{0.8}} 
\put(  14.50,   49.30){\circle*{0.8}} 
\put(  14.75,   49.29){\circle*{0.8}} 
\put(  15.00,   49.27){\circle*{0.8}} 
\put(  15.25,   49.26){\circle*{0.8}} 
\put(  15.50,   49.25){\circle*{0.8}} 
\put(  15.75,   49.24){\circle*{0.8}} 
\put(  16.00,   49.22){\circle*{0.8}} 
\put(  16.25,   49.21){\circle*{0.8}} 
\put(  16.50,   49.20){\circle*{0.8}} 
\put(  16.75,   49.19){\circle*{0.8}} 
\put(  17.00,   49.17){\circle*{0.8}} 
\put(  17.25,   49.16){\circle*{0.8}} 
\put(  17.50,   49.15){\circle*{0.8}} 
\put(  17.75,   49.14){\circle*{0.8}} 
\put(  18.00,   49.12){\circle*{0.8}} 
\put(  18.25,   49.11){\circle*{0.8}} 
\put(  18.50,   49.10){\circle*{0.8}} 
\put(  18.75,   49.09){\circle*{0.8}} 
\put(  19.00,   49.07){\circle*{0.8}} 
\put(  19.25,   49.06){\circle*{0.8}} 
\put(  19.50,   49.05){\circle*{0.8}} 
\put(  19.75,   49.04){\circle*{0.8}} 
\put(  20.00,   49.02){\circle*{0.8}} 
\put(  20.25,   49.01){\circle*{0.8}} 
\put(  20.50,   49.00){\circle*{0.8}} 
\put(  20.75,   48.98){\circle*{0.8}} 
\put(  21.00,   48.97){\circle*{0.8}} 
\put(  21.25,   48.96){\circle*{0.8}} 
\put(  21.50,   48.95){\circle*{0.8}} 
\put(  21.75,   48.93){\circle*{0.8}} 
\put(  22.00,   48.92){\circle*{0.8}} 
\put(  22.25,   48.91){\circle*{0.8}} 
\put(  22.50,   48.90){\circle*{0.8}} 
\put(  22.75,   48.88){\circle*{0.8}} 
\put(  23.00,   48.87){\circle*{0.8}} 
\put(  23.25,   48.86){\circle*{0.8}} 
\put(  23.50,   48.85){\circle*{0.8}} 
\put(  23.75,   48.83){\circle*{0.8}} 
\put(  24.00,   48.82){\circle*{0.8}} 
\put(  24.25,   48.81){\circle*{0.8}} 
\put(  24.50,   48.80){\circle*{0.8}} 
\put(  24.75,   48.78){\circle*{0.8}} 
\put(  25.00,   48.77){\circle*{0.8}} 
\put(  25.25,   48.76){\circle*{0.8}} 
\put(  25.50,   48.75){\circle*{0.8}} 
\put(  25.75,   48.73){\circle*{0.8}} 
\put(  26.00,   48.72){\circle*{0.8}} 
\put(  26.25,   48.71){\circle*{0.8}} 
\put(  26.50,   48.70){\circle*{0.8}} 
\put(  26.75,   48.68){\circle*{0.8}} 
\put(  27.00,   48.67){\circle*{0.8}} 
\put(  27.25,   48.66){\circle*{0.8}} 
\put(  27.50,   48.65){\circle*{0.8}} 
\put(  27.75,   48.63){\circle*{0.8}} 
\put(  28.00,   48.62){\circle*{0.8}} 
\put(  28.25,   48.61){\circle*{0.8}} 
\put(  28.50,   48.60){\circle*{0.8}} 
\put(  28.75,   48.58){\circle*{0.8}} 
\put(  29.00,   48.57){\circle*{0.8}} 
\put(  29.25,   48.56){\circle*{0.8}} 
\put(  29.50,   48.55){\circle*{0.8}} 
\put(  29.75,   48.53){\circle*{0.8}} 
\put(  30.00,   48.52){\circle*{0.8}} 
\put(  30.25,   48.51){\circle*{0.8}} 
\put(  30.50,   48.50){\circle*{0.8}} 
\put(  30.75,   48.48){\circle*{0.8}} 
\put(  31.00,   48.47){\circle*{0.8}} 
\put(  31.25,   48.46){\circle*{0.8}} 
\put(  31.50,   48.45){\circle*{0.8}} 
\put(  31.75,   48.43){\circle*{0.8}} 
\put(  32.00,   48.42){\circle*{0.8}} 
\put(  32.25,   48.41){\circle*{0.8}} 
\put(  32.50,   48.40){\circle*{0.8}} 
\put(  32.75,   48.38){\circle*{0.8}} 
\put(  33.00,   48.37){\circle*{0.8}} 
\put(  33.25,   48.36){\circle*{0.8}} 
\put(  33.50,   48.34){\circle*{0.8}} 
\put(  33.75,   48.33){\circle*{0.8}} 
\put(  34.00,   48.32){\circle*{0.8}} 
\put(  34.25,   48.31){\circle*{0.8}} 
\put(  34.50,   48.29){\circle*{0.8}} 
\put(  34.75,   48.28){\circle*{0.8}} 
\put(  35.00,   48.27){\circle*{0.8}} 
\put(  35.25,   48.26){\circle*{0.8}} 
\put(  35.50,   48.24){\circle*{0.8}} 
\put(  35.75,   48.23){\circle*{0.8}} 
\put(  36.00,   48.22){\circle*{0.8}} 
\put(  36.25,   48.21){\circle*{0.8}} 
\put(  36.50,   48.19){\circle*{0.8}} 
\put(  36.75,   48.18){\circle*{0.8}} 
\put(  37.00,   48.17){\circle*{0.8}} 
\put(  37.25,   48.16){\circle*{0.8}} 
\put(  37.50,   48.14){\circle*{0.8}} 
\put(  37.75,   48.13){\circle*{0.8}} 
\put(  38.00,   48.12){\circle*{0.8}} 
\put(  38.25,   48.11){\circle*{0.8}} 
\put(  38.50,   48.09){\circle*{0.8}} 
\put(  38.75,   48.08){\circle*{0.8}} 
\put(  39.00,   48.07){\circle*{0.8}} 
\put(  39.25,   48.06){\circle*{0.8}} 
\put(  39.50,   48.04){\circle*{0.8}} 
\put(  39.75,   48.03){\circle*{0.8}} 
\put(  40.00,   48.02){\circle*{0.8}} 
\put(  40.25,   48.01){\circle*{0.8}} 
\put(  40.50,   47.99){\circle*{0.8}} 
\put(  40.75,   47.98){\circle*{0.8}} 
\put(  41.00,   47.97){\circle*{0.8}} 
\put(  41.25,   47.96){\circle*{0.8}} 
\put(  41.50,   47.94){\circle*{0.8}} 
\put(  41.75,   47.93){\circle*{0.8}} 
\put(  42.00,   47.92){\circle*{0.8}} 
\put(  42.25,   47.91){\circle*{0.8}} 
\put(  42.50,   47.89){\circle*{0.8}} 
\put(  42.75,   47.88){\circle*{0.8}} 
\put(  43.00,   47.87){\circle*{0.8}} 
\put(  43.25,   47.86){\circle*{0.8}} 
\put(  43.50,   47.84){\circle*{0.8}} 
\put(  43.75,   47.83){\circle*{0.8}} 
\put(  44.00,   47.82){\circle*{0.8}} 
\put(  44.25,   47.81){\circle*{0.8}} 
\put(  44.50,   47.79){\circle*{0.8}} 
\put(  44.75,   47.78){\circle*{0.8}} 
\put(  45.00,   47.77){\circle*{0.8}} 
\put(  45.25,   47.75){\circle*{0.8}} 
\put(  45.50,   47.74){\circle*{0.8}} 
\put(  45.75,   47.73){\circle*{0.8}} 
\put(  46.00,   47.72){\circle*{0.8}} 
\put(  46.25,   47.70){\circle*{0.8}} 
\put(  46.50,   47.69){\circle*{0.8}} 
\put(  46.75,   47.68){\circle*{0.8}} 
\put(  47.00,   47.67){\circle*{0.8}} 
\put(  47.25,   47.65){\circle*{0.8}} 
\put(  47.50,   47.64){\circle*{0.8}} 
\put(  47.75,   47.63){\circle*{0.8}} 
\put(  48.00,   47.62){\circle*{0.8}} 
\put(  48.25,   47.60){\circle*{0.8}} 
\put(  48.50,   47.59){\circle*{0.8}} 
\put(  48.75,   47.58){\circle*{0.8}} 
\put(  49.00,   47.57){\circle*{0.8}} 
\put(  49.25,   47.55){\circle*{0.8}} 
\put(  49.50,   47.54){\circle*{0.8}} 
\put(  49.75,   47.53){\circle*{0.8}} 
\put(  50.00,   47.52){\circle*{0.8}} 
\put(  50.25,   47.50){\circle*{0.8}} 
\put(  50.50,   47.49){\circle*{0.8}} 
\put(  50.75,   47.48){\circle*{0.8}} 
\put(  51.00,   47.47){\circle*{0.8}} 
\put(  51.25,   47.45){\circle*{0.8}} 
\put(  51.50,   47.44){\circle*{0.8}} 
\put(  51.75,   47.43){\circle*{0.8}} 
\put(  52.00,   47.42){\circle*{0.8}} 
\put(  52.25,   47.40){\circle*{0.8}} 
\put(  52.50,   47.39){\circle*{0.8}} 
\put(  52.75,   47.38){\circle*{0.8}} 
\put(  53.00,   47.37){\circle*{0.8}} 
\put(  53.25,   47.35){\circle*{0.8}} 
\put(  53.50,   47.34){\circle*{0.8}} 
\put(  53.75,   47.33){\circle*{0.8}} 
\put(  54.00,   47.32){\circle*{0.8}} 
\put(  54.25,   47.30){\circle*{0.8}} 
\put(  54.50,   47.29){\circle*{0.8}} 
\put(  54.75,   47.28){\circle*{0.8}} 
\put(  55.00,   47.27){\circle*{0.8}} 
\put(  55.25,   47.25){\circle*{0.8}} 
\put(  55.50,   47.24){\circle*{0.8}} 
\put(  55.75,   47.23){\circle*{0.8}} 
\put(  56.00,   47.22){\circle*{0.8}} 
\put(  56.25,   47.20){\circle*{0.8}} 
\put(  56.50,   47.19){\circle*{0.8}} 
\put(  56.75,   47.18){\circle*{0.8}} 
\put(  57.00,   47.17){\circle*{0.8}} 
\put(  57.25,   47.15){\circle*{0.8}} 
\put(  57.50,   47.14){\circle*{0.8}} 
\put(  57.75,   47.13){\circle*{0.8}} 
\put(  58.00,   47.11){\circle*{0.8}} 
\put(  58.25,   47.10){\circle*{0.8}} 
\put(  58.50,   47.09){\circle*{0.8}} 
\put(  58.75,   47.08){\circle*{0.8}} 
\put(  59.00,   47.06){\circle*{0.8}} 
\put(  59.25,   47.05){\circle*{0.8}} 
\put(  59.50,   47.04){\circle*{0.8}} 
\put(  59.75,   47.03){\circle*{0.8}} 
\put(  60.00,   47.01){\circle*{0.8}} 
\put(  60.25,   47.00){\circle*{0.8}} 
\put(  60.50,   46.99){\circle*{0.8}} 
\put(  60.75,   46.98){\circle*{0.8}} 
\put(  61.00,   46.96){\circle*{0.8}} 
\put(  61.25,   46.95){\circle*{0.8}} 
\put(  61.50,   46.94){\circle*{0.8}} 
\put(  61.75,   46.93){\circle*{0.8}} 
\put(  62.00,   46.91){\circle*{0.8}} 
\put(  62.25,   46.90){\circle*{0.8}} 
\put(  62.50,   46.89){\circle*{0.8}} 
\put(  62.75,   46.88){\circle*{0.8}} 
\put(  63.00,   46.86){\circle*{0.8}} 
\put(  63.25,   46.85){\circle*{0.8}} 
\put(  63.50,   46.84){\circle*{0.8}} 
\put(  63.75,   46.83){\circle*{0.8}} 
\put(  64.00,   46.81){\circle*{0.8}} 
\put(  64.25,   46.80){\circle*{0.8}} 
\put(  64.50,   46.79){\circle*{0.8}} 
\put(  64.75,   46.78){\circle*{0.8}} 
\put(  65.00,   46.76){\circle*{0.8}} 
\put(  65.25,   46.75){\circle*{0.8}} 
\put(  65.50,   46.74){\circle*{0.8}} 
\put(  65.75,   46.73){\circle*{0.8}} 
\put(  66.00,   46.71){\circle*{0.8}} 
\put(  66.25,   46.70){\circle*{0.8}} 
\put(  66.50,   46.69){\circle*{0.8}} 
\put(  66.75,   46.68){\circle*{0.8}} 
\put(  67.00,   46.66){\circle*{0.8}} 
\put(  67.25,   46.65){\circle*{0.8}} 
\put(  67.50,   46.64){\circle*{0.8}} 
\put(  67.75,   46.63){\circle*{0.8}} 
\put(  68.00,   46.61){\circle*{0.8}} 
\put(  68.25,   46.60){\circle*{0.8}} 
\put(  68.50,   46.59){\circle*{0.8}} 
\put(  68.75,   46.58){\circle*{0.8}} 
\put(  69.00,   46.56){\circle*{0.8}} 
\put(  69.25,   46.55){\circle*{0.8}} 
\put(  69.50,   46.54){\circle*{0.8}} 
\put(  69.75,   46.53){\circle*{0.8}} 
\put(  70.00,   46.51){\circle*{0.8}} 
\put(  70.25,   46.50){\circle*{0.8}} 
\put(  70.50,   46.49){\circle*{0.8}} 
\put(  70.75,   46.47){\circle*{0.8}} 
\put(  71.00,   46.46){\circle*{0.8}} 
\put(  71.25,   46.45){\circle*{0.8}} 
\put(  71.50,   46.44){\circle*{0.8}} 
\put(  71.75,   46.42){\circle*{0.8}} 
\put(  72.00,   46.41){\circle*{0.8}} 
\put(  72.25,   46.40){\circle*{0.8}} 
\put(  72.50,   46.39){\circle*{0.8}} 
\put(  72.75,   46.37){\circle*{0.8}} 
\put(  73.00,   46.36){\circle*{0.8}} 
\put(  73.25,   46.35){\circle*{0.8}} 
\put(  73.50,   46.34){\circle*{0.8}} 
\put(  73.75,   46.32){\circle*{0.8}} 
\put(  74.00,   46.31){\circle*{0.8}} 
\put(  74.25,   46.30){\circle*{0.8}} 
\put(  74.50,   46.29){\circle*{0.8}} 
\put(  74.75,   46.27){\circle*{0.8}} 
\put(  75.00,   46.26){\circle*{0.8}} 
\put(  75.25,   46.25){\circle*{0.8}} 
\put(  75.50,   46.24){\circle*{0.8}} 
\put(  75.75,   46.22){\circle*{0.8}} 
\put(  76.00,   46.21){\circle*{0.8}} 
\put(  76.25,   46.20){\circle*{0.8}} 
\put(  76.50,   46.19){\circle*{0.8}} 
\put(  76.75,   46.17){\circle*{0.8}} 
\put(  77.00,   46.16){\circle*{0.8}} 
\put(  77.25,   46.15){\circle*{0.8}} 
\put(  77.50,   46.14){\circle*{0.8}} 
\put(  77.75,   46.12){\circle*{0.8}} 
\put(  78.00,   46.11){\circle*{0.8}} 
\put(  78.25,   46.10){\circle*{0.8}} 
\put(  78.50,   46.09){\circle*{0.8}} 
\put(  78.75,   46.07){\circle*{0.8}} 
\put(  79.00,   46.06){\circle*{0.8}} 
\put(  79.25,   46.05){\circle*{0.8}} 
\put(  79.50,   46.04){\circle*{0.8}} 
\put(  79.75,   46.02){\circle*{0.8}} 
\put(  80.00,   46.01){\circle*{0.8}} 
\put(  80.25,   46.00){\circle*{0.8}} 
\put(  80.50,   45.99){\circle*{0.8}} 
\put(  80.75,   45.97){\circle*{0.8}} 
\put(  81.00,   45.96){\circle*{0.8}} 
\put(  81.25,   45.95){\circle*{0.8}} 
\put(  81.50,   45.94){\circle*{0.8}} 
\put(  81.75,   45.92){\circle*{0.8}} 
\put(  82.00,   45.91){\circle*{0.8}} 
\put(  82.25,   45.90){\circle*{0.8}} 
\put(  82.50,   45.89){\circle*{0.8}} 
\put(  82.75,   45.87){\circle*{0.8}} 
\put(  83.00,   45.86){\circle*{0.8}} 
\put(  83.25,   45.85){\circle*{0.8}} 
\put(  83.50,   45.83){\circle*{0.8}} 
\put(  83.75,   45.82){\circle*{0.8}} 
\put(  84.00,   45.81){\circle*{0.8}} 
\put(  84.25,   45.80){\circle*{0.8}} 
\put(  84.50,   45.78){\circle*{0.8}} 
\put(  84.75,   45.77){\circle*{0.8}} 
\put(  85.00,   45.76){\circle*{0.8}} 
\put(  85.25,   45.75){\circle*{0.8}} 
\put(  85.50,   45.73){\circle*{0.8}} 
\put(  85.75,   45.72){\circle*{0.8}} 
\put(  86.00,   45.71){\circle*{0.8}} 
\put(  86.25,   45.70){\circle*{0.8}} 
\put(  86.50,   45.68){\circle*{0.8}} 
\put(  86.75,   45.67){\circle*{0.8}} 
\put(  87.00,   45.66){\circle*{0.8}} 
\put(  87.25,   45.65){\circle*{0.8}} 
\put(  87.50,   45.63){\circle*{0.8}} 
\put(  87.75,   45.62){\circle*{0.8}} 
\put(  88.00,   45.61){\circle*{0.8}} 
\put(  88.25,   45.60){\circle*{0.8}} 
\put(  88.50,   45.58){\circle*{0.8}} 
\put(  88.75,   45.57){\circle*{0.8}} 
\put(  89.00,   45.56){\circle*{0.8}} 
\put(  89.25,   45.55){\circle*{0.8}} 
\put(  89.50,   45.53){\circle*{0.8}} 
\put(  89.75,   45.52){\circle*{0.8}} 
\put(  90.00,   45.51){\circle*{0.8}} 
\put(  90.25,   45.50){\circle*{0.8}} 
\put(  90.50,   45.48){\circle*{0.8}} 
\put(  90.75,   45.47){\circle*{0.8}} 
\put(  91.00,   45.46){\circle*{0.8}} 
\put(  91.25,   45.45){\circle*{0.8}} 
\put(  91.50,   45.43){\circle*{0.8}} 
\put(  91.75,   45.42){\circle*{0.8}} 
\put(  92.00,   45.41){\circle*{0.8}} 
\put(  92.25,   45.40){\circle*{0.8}} 
\put(  92.50,   45.38){\circle*{0.8}} 
\put(  92.75,   45.37){\circle*{0.8}} 
\put(  93.00,   45.36){\circle*{0.8}} 
\put(  93.25,   45.35){\circle*{0.8}} 
\put(  93.50,   45.33){\circle*{0.8}} 
\put(  93.75,   45.32){\circle*{0.8}} 
\put(  94.00,   45.31){\circle*{0.8}} 
\put(  94.25,   45.30){\circle*{0.8}} 
\put(  94.50,   45.28){\circle*{0.8}} 
\put(  94.75,   45.27){\circle*{0.8}} 
\put(  95.00,   45.26){\circle*{0.8}} 
\put(  95.25,   45.25){\circle*{0.8}} 
\put(  95.50,   45.23){\circle*{0.8}} 
\put(  95.75,   45.22){\circle*{0.8}} 
\put(  96.00,   45.21){\circle*{0.8}} 
\put(  96.25,   45.19){\circle*{0.8}} 
\put(  96.50,   45.18){\circle*{0.8}} 
\put(  96.75,   45.17){\circle*{0.8}} 
\put(  97.00,   45.16){\circle*{0.8}} 
\put(  97.25,   45.14){\circle*{0.8}} 
\put(  97.50,   45.13){\circle*{0.8}} 
\put(  97.75,   45.12){\circle*{0.8}} 
\put(  98.00,   45.11){\circle*{0.8}} 
\put(  98.25,   45.09){\circle*{0.8}} 
\put(  98.50,   45.08){\circle*{0.8}} 
\put(  98.75,   45.07){\circle*{0.8}} 
\put(  99.00,   45.06){\circle*{0.8}} 
\put(  99.25,   45.04){\circle*{0.8}} 
\put(  99.50,   45.03){\circle*{0.8}} 
\put(  99.75,   45.02){\circle*{0.8}} 
\put( 100.00,   45.01){\circle*{0.8}} 

\put(  55.50,    0.46){\circle*{0.8}} 
\put(  55.75,    0.96){\circle*{0.8}} 
\put(  56.00,    1.46){\circle*{0.8}} 
\put(  56.25,    1.96){\circle*{0.8}} 
\put(  56.50,    2.46){\circle*{0.8}} 
\put(  56.75,    2.96){\circle*{0.8}} 
\put(  57.00,    3.46){\circle*{0.8}} 
\put(  57.25,    3.96){\circle*{0.8}} 
\put(  57.50,    4.46){\circle*{0.8}} 
\put(  57.75,    4.96){\circle*{0.8}} 
\put(  58.00,    5.46){\circle*{0.8}} 
\put(  58.25,    5.96){\circle*{0.8}} 
\put(  58.50,    6.46){\circle*{0.8}} 
\put(  58.75,    6.96){\circle*{0.8}} 
\put(  59.00,    7.46){\circle*{0.8}} 
\put(  59.25,    7.96){\circle*{0.8}} 
\put(  59.50,    8.46){\circle*{0.8}} 
\put(  59.75,    8.96){\circle*{0.8}} 
\put(  60.00,    9.46){\circle*{0.8}} 
\put(  60.25,    9.96){\circle*{0.8}} 
\put(  60.50,   10.47){\circle*{0.8}} 
\put(  60.75,   10.97){\circle*{0.8}} 
\put(  61.00,   11.47){\circle*{0.8}} 
\put(  61.25,   11.97){\circle*{0.8}} 
\put(  61.50,   12.47){\circle*{0.8}} 
\put(  61.75,   12.97){\circle*{0.8}} 
\put(  62.00,   13.47){\circle*{0.8}} 
\put(  62.25,   13.97){\circle*{0.8}} 
\put(  62.50,   14.47){\circle*{0.8}} 
\put(  62.75,   14.97){\circle*{0.8}} 
\put(  63.00,   15.47){\circle*{0.8}} 
\put(  63.25,   15.97){\circle*{0.8}} 
\put(  63.50,   16.47){\circle*{0.8}} 
\put(  63.75,   16.97){\circle*{0.8}} 
\put(  64.00,   17.47){\circle*{0.8}} 
\put(  64.25,   17.97){\circle*{0.8}} 
\put(  64.50,   18.47){\circle*{0.8}} 
\put(  64.75,   18.97){\circle*{0.8}} 
\put(  65.00,   19.47){\circle*{0.8}} 
\put(  65.25,   19.97){\circle*{0.8}} 
\put(  65.50,   20.47){\circle*{0.8}} 
\put(  65.75,   20.97){\circle*{0.8}} 
\put(  66.00,   21.47){\circle*{0.8}} 
\put(  66.25,   21.97){\circle*{0.8}} 
\put(  66.50,   22.47){\circle*{0.8}} 
\put(  66.75,   22.97){\circle*{0.8}} 
\put(  67.00,   23.47){\circle*{0.8}} 
\put(  67.25,   23.97){\circle*{0.8}} 
\put(  67.50,   24.47){\circle*{0.8}} 
\put(  67.75,   24.97){\circle*{0.8}} 
\put(  68.00,   25.48){\circle*{0.8}} 
\put(  68.25,   25.98){\circle*{0.8}} 
\put(  68.50,   26.48){\circle*{0.8}} 
\put(  68.75,   26.98){\circle*{0.8}} 
\put(  69.00,   27.48){\circle*{0.8}} 
\put(  69.25,   27.98){\circle*{0.8}} 
\put(  69.50,   28.48){\circle*{0.8}} 
\put(  69.75,   28.98){\circle*{0.8}} 
\put(  70.00,   29.48){\circle*{0.8}} 
\put(  70.25,   29.98){\circle*{0.8}} 
\put(  70.50,   30.48){\circle*{0.8}} 
\put(  70.75,   30.98){\circle*{0.8}} 
\put(  71.00,   31.48){\circle*{0.8}} 
\put(  71.25,   31.98){\circle*{0.8}} 
\put(  71.50,   32.48){\circle*{0.8}} 
\put(  71.75,   32.98){\circle*{0.8}} 
\put(  72.00,   33.48){\circle*{0.8}} 
\put(  72.25,   33.98){\circle*{0.8}} 
\put(  72.50,   34.48){\circle*{0.8}} 
\put(  72.75,   34.98){\circle*{0.8}} 
\put(  73.00,   35.48){\circle*{0.8}} 
\put(  73.25,   35.98){\circle*{0.8}} 
\put(  73.50,   36.48){\circle*{0.8}} 
\put(  73.75,   36.98){\circle*{0.8}} 
\put(  74.00,   37.48){\circle*{0.8}} 
\put(  74.25,   37.98){\circle*{0.8}} 
\put(  74.50,   38.48){\circle*{0.8}} 
\put(  74.75,   38.98){\circle*{0.8}} 
\put(  75.00,   39.48){\circle*{0.8}} 
\put(  75.25,   39.98){\circle*{0.8}} 
\put(  75.50,   40.49){\circle*{0.8}} 
\put(  75.75,   40.99){\circle*{0.8}} 
\put(  76.00,   41.49){\circle*{0.8}} 
\put(  76.25,   41.99){\circle*{0.8}} 
\put(  76.50,   42.49){\circle*{0.8}} 
\put(  76.75,   42.99){\circle*{0.8}} 
\put(  77.00,   43.49){\circle*{0.8}} 
\put(  77.25,   43.99){\circle*{0.8}} 
\put(  77.50,   44.49){\circle*{0.8}} 
\put(  77.75,   44.99){\circle*{0.8}} 
\put(  78.00,   45.49){\circle*{0.8}} 
\put(  78.25,   45.99){\circle*{0.8}} 
\put(  78.50,   46.49){\circle*{0.8}} 
\put(  78.75,   46.99){\circle*{0.8}} 
\put(  79.00,   47.49){\circle*{0.8}} 
\put(  79.25,   47.99){\circle*{0.8}} 
\put(  79.50,   48.49){\circle*{0.8}} 
\put(  79.75,   48.99){\circle*{0.8}} 
\put(  80.00,   49.49){\circle*{0.8}} 
\put(  80.25,   49.99){\circle*{0.8}} 
\put(  80.50,   50.49){\circle*{0.8}} 
\put(  80.75,   50.99){\circle*{0.8}} 
\put(  81.00,   51.49){\circle*{0.8}} 
\put(  81.25,   51.99){\circle*{0.8}} 
\put(  81.50,   52.49){\circle*{0.8}} 
\put(  81.75,   52.99){\circle*{0.8}} 
\put(  82.00,   53.49){\circle*{0.8}} 
\put(  82.25,   53.99){\circle*{0.8}} 
\put(  82.50,   54.49){\circle*{0.8}} 
\put(  82.75,   54.99){\circle*{0.8}} 
\put(  83.00,   55.49){\circle*{0.8}} 
\put(  83.25,   56.00){\circle*{0.8}} 
\put(  83.50,   56.50){\circle*{0.8}} 
\put(  83.75,   57.00){\circle*{0.8}} 
\put(  84.00,   57.50){\circle*{0.8}} 
\put(  84.25,   58.00){\circle*{0.8}} 
\put(  84.50,   58.50){\circle*{0.8}} 
\put(  84.75,   59.00){\circle*{0.8}} 
\put(  85.00,   59.50){\circle*{0.8}} 
\put(  85.25,   60.00){\circle*{0.8}} 
\put(  85.50,   60.50){\circle*{0.8}} 
\put(  85.75,   61.00){\circle*{0.8}} 
\put(  86.00,   61.50){\circle*{0.8}} 
\put(  86.25,   62.00){\circle*{0.8}} 
\put(  86.50,   62.50){\circle*{0.8}} 
\put(  86.75,   63.00){\circle*{0.8}} 
\put(  87.00,   63.50){\circle*{0.8}} 
\put(  87.25,   64.00){\circle*{0.8}} 
\put(  87.50,   64.50){\circle*{0.8}} 
\put(  87.75,   65.00){\circle*{0.8}} 
\put(  88.00,   65.50){\circle*{0.8}} 
\put(  88.25,   66.00){\circle*{0.8}} 
\put(  88.50,   66.50){\circle*{0.8}} 
\put(  88.75,   67.00){\circle*{0.8}} 
\put(  89.00,   67.50){\circle*{0.8}} 
\put(  89.25,   68.00){\circle*{0.8}} 
\put(  89.50,   68.50){\circle*{0.8}} 
\put(  89.75,   69.00){\circle*{0.8}} 
\put(  90.00,   69.50){\circle*{0.8}} 
\put(  90.25,   70.00){\circle*{0.8}} 
\put(  90.50,   70.50){\circle*{0.8}} 
\put(  90.75,   71.01){\circle*{0.8}} 
\put(  91.00,   71.51){\circle*{0.8}} 
\put(  91.25,   72.01){\circle*{0.8}} 
\put(  91.50,   72.51){\circle*{0.8}} 
\put(  91.75,   73.01){\circle*{0.8}} 
\put(  92.00,   73.51){\circle*{0.8}} 
\put(  92.25,   74.01){\circle*{0.8}} 
\put(  92.50,   74.51){\circle*{0.8}} 
\put(  92.75,   75.01){\circle*{0.8}} 
\put(  93.00,   75.51){\circle*{0.8}} 
\put(  93.25,   76.01){\circle*{0.8}} 
\put(  93.50,   76.51){\circle*{0.8}} 
\put(  93.75,   77.01){\circle*{0.8}} 
\put(  94.00,   77.51){\circle*{0.8}} 
\put(  94.25,   78.01){\circle*{0.8}} 
\put(  94.50,   78.51){\circle*{0.8}} 
\put(  94.75,   79.01){\circle*{0.8}} 
\put(  95.00,   79.51){\circle*{0.8}} 
\put(  95.25,   80.01){\circle*{0.8}} 
\put(  95.50,   80.51){\circle*{0.8}} 
\put(  95.75,   81.01){\circle*{0.8}} 
\put(  96.00,   81.51){\circle*{0.8}} 
\put(  96.25,   82.01){\circle*{0.8}} 
\put(  96.50,   82.51){\circle*{0.8}} 
\put(  96.75,   83.01){\circle*{0.8}} 
\put(  97.00,   83.51){\circle*{0.8}} 
\put(  97.25,   84.01){\circle*{0.8}} 
\put(  97.50,   84.51){\circle*{0.8}} 
\put(  97.75,   85.01){\circle*{0.8}} 
\put(  98.00,   85.51){\circle*{0.8}} 
\put(  98.25,   86.01){\circle*{0.8}} 
\put(  98.50,   86.52){\circle*{0.8}} 
\put(  98.75,   87.02){\circle*{0.8}} 
\put(  99.00,   87.52){\circle*{0.8}} 
\put(  99.25,   88.02){\circle*{0.8}} 
\put(  99.50,   88.52){\circle*{0.8}} 
\put(  99.75,   89.02){\circle*{0.8}} 
\put( 100.00,   89.52){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){1.0}
\put(70,-7){$\log i$}
\put(-15,0){$-0.05$}
\put(-12,97){0.15}
\put(-22,70){$\log \log a$}
\put(102,67){1}
\put(102,97){2}

\put(   0.00,   24.05){\circle{1.8}} 
\put(  69.90,   55.20){\circle{1.8}} 
\put(  77.82,   56.92){\circle{1.8}} 
\put(  84.51,   70.03){\circle{1.8}} 
\put(  90.31,   79.16){\circle{1.8}} 
\put(  95.42,   92.64){\circle{1.8}} 

\put(   0.25,   24.25){\circle*{0.8}} 
\put(   0.50,   24.36){\circle*{0.8}} 
\put(   0.75,   24.46){\circle*{0.8}} 
\put(   1.00,   24.57){\circle*{0.8}} 
\put(   1.25,   24.68){\circle*{0.8}} 
\put(   1.50,   24.79){\circle*{0.8}} 
\put(   1.75,   24.90){\circle*{0.8}} 
\put(   2.00,   25.00){\circle*{0.8}} 
\put(   2.25,   25.11){\circle*{0.8}} 
\put(   2.50,   25.22){\circle*{0.8}} 
\put(   2.75,   25.33){\circle*{0.8}} 
\put(   3.00,   25.44){\circle*{0.8}} 
\put(   3.25,   25.54){\circle*{0.8}} 
\put(   3.50,   25.65){\circle*{0.8}} 
\put(   3.75,   25.76){\circle*{0.8}} 
\put(   4.00,   25.87){\circle*{0.8}} 
\put(   4.25,   25.98){\circle*{0.8}} 
\put(   4.50,   26.08){\circle*{0.8}} 
\put(   4.75,   26.19){\circle*{0.8}} 
\put(   5.00,   26.30){\circle*{0.8}} 
\put(   5.25,   26.41){\circle*{0.8}} 
\put(   5.50,   26.51){\circle*{0.8}} 
\put(   5.75,   26.62){\circle*{0.8}} 
\put(   6.00,   26.73){\circle*{0.8}} 
\put(   6.25,   26.84){\circle*{0.8}} 
\put(   6.50,   26.95){\circle*{0.8}} 
\put(   6.75,   27.05){\circle*{0.8}} 
\put(   7.00,   27.16){\circle*{0.8}} 
\put(   7.25,   27.27){\circle*{0.8}} 
\put(   7.50,   27.38){\circle*{0.8}} 
\put(   7.75,   27.49){\circle*{0.8}} 
\put(   8.00,   27.59){\circle*{0.8}} 
\put(   8.25,   27.70){\circle*{0.8}} 
\put(   8.50,   27.81){\circle*{0.8}} 
\put(   8.75,   27.92){\circle*{0.8}} 
\put(   9.00,   28.03){\circle*{0.8}} 
\put(   9.25,   28.13){\circle*{0.8}} 
\put(   9.50,   28.24){\circle*{0.8}} 
\put(   9.75,   28.35){\circle*{0.8}} 
\put(  10.00,   28.46){\circle*{0.8}} 
\put(  10.25,   28.56){\circle*{0.8}} 
\put(  10.50,   28.67){\circle*{0.8}} 
\put(  10.75,   28.78){\circle*{0.8}} 
\put(  11.00,   28.89){\circle*{0.8}} 
\put(  11.25,   29.00){\circle*{0.8}} 
\put(  11.50,   29.10){\circle*{0.8}} 
\put(  11.75,   29.21){\circle*{0.8}} 
\put(  12.00,   29.32){\circle*{0.8}} 
\put(  12.25,   29.43){\circle*{0.8}} 
\put(  12.50,   29.54){\circle*{0.8}} 
\put(  12.75,   29.64){\circle*{0.8}} 
\put(  13.00,   29.75){\circle*{0.8}} 
\put(  13.25,   29.86){\circle*{0.8}} 
\put(  13.50,   29.97){\circle*{0.8}} 
\put(  13.75,   30.08){\circle*{0.8}} 
\put(  14.00,   30.18){\circle*{0.8}} 
\put(  14.25,   30.29){\circle*{0.8}} 
\put(  14.50,   30.40){\circle*{0.8}} 
\put(  14.75,   30.51){\circle*{0.8}} 
\put(  15.00,   30.61){\circle*{0.8}} 
\put(  15.25,   30.72){\circle*{0.8}} 
\put(  15.50,   30.83){\circle*{0.8}} 
\put(  15.75,   30.94){\circle*{0.8}} 
\put(  16.00,   31.05){\circle*{0.8}} 
\put(  16.25,   31.15){\circle*{0.8}} 
\put(  16.50,   31.26){\circle*{0.8}} 
\put(  16.75,   31.37){\circle*{0.8}} 
\put(  17.00,   31.48){\circle*{0.8}} 
\put(  17.25,   31.59){\circle*{0.8}} 
\put(  17.50,   31.69){\circle*{0.8}} 
\put(  17.75,   31.80){\circle*{0.8}} 
\put(  18.00,   31.91){\circle*{0.8}} 
\put(  18.25,   32.02){\circle*{0.8}} 
\put(  18.50,   32.13){\circle*{0.8}} 
\put(  18.75,   32.23){\circle*{0.8}} 
\put(  19.00,   32.34){\circle*{0.8}} 
\put(  19.25,   32.45){\circle*{0.8}} 
\put(  19.50,   32.56){\circle*{0.8}} 
\put(  19.75,   32.66){\circle*{0.8}} 
\put(  20.00,   32.77){\circle*{0.8}} 
\put(  20.25,   32.88){\circle*{0.8}} 
\put(  20.50,   32.99){\circle*{0.8}} 
\put(  20.75,   33.10){\circle*{0.8}} 
\put(  21.00,   33.20){\circle*{0.8}} 
\put(  21.25,   33.31){\circle*{0.8}} 
\put(  21.50,   33.42){\circle*{0.8}} 
\put(  21.75,   33.53){\circle*{0.8}} 
\put(  22.00,   33.64){\circle*{0.8}} 
\put(  22.25,   33.74){\circle*{0.8}} 
\put(  22.50,   33.85){\circle*{0.8}} 
\put(  22.75,   33.96){\circle*{0.8}} 
\put(  23.00,   34.07){\circle*{0.8}} 
\put(  23.25,   34.18){\circle*{0.8}} 
\put(  23.50,   34.28){\circle*{0.8}} 
\put(  23.75,   34.39){\circle*{0.8}} 
\put(  24.00,   34.50){\circle*{0.8}} 
\put(  24.25,   34.61){\circle*{0.8}} 
\put(  24.50,   34.71){\circle*{0.8}} 
\put(  24.75,   34.82){\circle*{0.8}} 
\put(  25.00,   34.93){\circle*{0.8}} 
\put(  25.25,   35.04){\circle*{0.8}} 
\put(  25.50,   35.15){\circle*{0.8}} 
\put(  25.75,   35.25){\circle*{0.8}} 
\put(  26.00,   35.36){\circle*{0.8}} 
\put(  26.25,   35.47){\circle*{0.8}} 
\put(  26.50,   35.58){\circle*{0.8}} 
\put(  26.75,   35.69){\circle*{0.8}} 
\put(  27.00,   35.79){\circle*{0.8}} 
\put(  27.25,   35.90){\circle*{0.8}} 
\put(  27.50,   36.01){\circle*{0.8}} 
\put(  27.75,   36.12){\circle*{0.8}} 
\put(  28.00,   36.23){\circle*{0.8}} 
\put(  28.25,   36.33){\circle*{0.8}} 
\put(  28.50,   36.44){\circle*{0.8}} 
\put(  28.75,   36.55){\circle*{0.8}} 
\put(  29.00,   36.66){\circle*{0.8}} 
\put(  29.25,   36.76){\circle*{0.8}} 
\put(  29.50,   36.87){\circle*{0.8}} 
\put(  29.75,   36.98){\circle*{0.8}} 
\put(  30.00,   37.09){\circle*{0.8}} 
\put(  30.25,   37.20){\circle*{0.8}} 
\put(  30.50,   37.30){\circle*{0.8}} 
\put(  30.75,   37.41){\circle*{0.8}} 
\put(  31.00,   37.52){\circle*{0.8}} 
\put(  31.25,   37.63){\circle*{0.8}} 
\put(  31.50,   37.74){\circle*{0.8}} 
\put(  31.75,   37.84){\circle*{0.8}} 
\put(  32.00,   37.95){\circle*{0.8}} 
\put(  32.25,   38.06){\circle*{0.8}} 
\put(  32.50,   38.17){\circle*{0.8}} 
\put(  32.75,   38.28){\circle*{0.8}} 
\put(  33.00,   38.38){\circle*{0.8}} 
\put(  33.25,   38.49){\circle*{0.8}} 
\put(  33.50,   38.60){\circle*{0.8}} 
\put(  33.75,   38.71){\circle*{0.8}} 
\put(  34.00,   38.82){\circle*{0.8}} 
\put(  34.25,   38.92){\circle*{0.8}} 
\put(  34.50,   39.03){\circle*{0.8}} 
\put(  34.75,   39.14){\circle*{0.8}} 
\put(  35.00,   39.25){\circle*{0.8}} 
\put(  35.25,   39.35){\circle*{0.8}} 
\put(  35.50,   39.46){\circle*{0.8}} 
\put(  35.75,   39.57){\circle*{0.8}} 
\put(  36.00,   39.68){\circle*{0.8}} 
\put(  36.25,   39.79){\circle*{0.8}} 
\put(  36.50,   39.89){\circle*{0.8}} 
\put(  36.75,   40.00){\circle*{0.8}} 
\put(  37.00,   40.11){\circle*{0.8}} 
\put(  37.25,   40.22){\circle*{0.8}} 
\put(  37.50,   40.33){\circle*{0.8}} 
\put(  37.75,   40.43){\circle*{0.8}} 
\put(  38.00,   40.54){\circle*{0.8}} 
\put(  38.25,   40.65){\circle*{0.8}} 
\put(  38.50,   40.76){\circle*{0.8}} 
\put(  38.75,   40.87){\circle*{0.8}} 
\put(  39.00,   40.97){\circle*{0.8}} 
\put(  39.25,   41.08){\circle*{0.8}} 
\put(  39.50,   41.19){\circle*{0.8}} 
\put(  39.75,   41.30){\circle*{0.8}} 
\put(  40.00,   41.40){\circle*{0.8}} 
\put(  40.25,   41.51){\circle*{0.8}} 
\put(  40.50,   41.62){\circle*{0.8}} 
\put(  40.75,   41.73){\circle*{0.8}} 
\put(  41.00,   41.84){\circle*{0.8}} 
\put(  41.25,   41.94){\circle*{0.8}} 
\put(  41.50,   42.05){\circle*{0.8}} 
\put(  41.75,   42.16){\circle*{0.8}} 
\put(  42.00,   42.27){\circle*{0.8}} 
\put(  42.25,   42.38){\circle*{0.8}} 
\put(  42.50,   42.48){\circle*{0.8}} 
\put(  42.75,   42.59){\circle*{0.8}} 
\put(  43.00,   42.70){\circle*{0.8}} 
\put(  43.25,   42.81){\circle*{0.8}} 
\put(  43.50,   42.92){\circle*{0.8}} 
\put(  43.75,   43.02){\circle*{0.8}} 
\put(  44.00,   43.13){\circle*{0.8}} 
\put(  44.25,   43.24){\circle*{0.8}} 
\put(  44.50,   43.35){\circle*{0.8}} 
\put(  44.75,   43.45){\circle*{0.8}} 
\put(  45.00,   43.56){\circle*{0.8}} 
\put(  45.25,   43.67){\circle*{0.8}} 
\put(  45.50,   43.78){\circle*{0.8}} 
\put(  45.75,   43.89){\circle*{0.8}} 
\put(  46.00,   43.99){\circle*{0.8}} 
\put(  46.25,   44.10){\circle*{0.8}} 
\put(  46.50,   44.21){\circle*{0.8}} 
\put(  46.75,   44.32){\circle*{0.8}} 
\put(  47.00,   44.43){\circle*{0.8}} 
\put(  47.25,   44.53){\circle*{0.8}} 
\put(  47.50,   44.64){\circle*{0.8}} 
\put(  47.75,   44.75){\circle*{0.8}} 
\put(  48.00,   44.86){\circle*{0.8}} 
\put(  48.25,   44.97){\circle*{0.8}} 
\put(  48.50,   45.07){\circle*{0.8}} 
\put(  48.75,   45.18){\circle*{0.8}} 
\put(  49.00,   45.29){\circle*{0.8}} 
\put(  49.25,   45.40){\circle*{0.8}} 
\put(  49.50,   45.50){\circle*{0.8}} 
\put(  49.75,   45.61){\circle*{0.8}} 
\put(  50.00,   45.72){\circle*{0.8}} 
\put(  50.25,   45.83){\circle*{0.8}} 
\put(  50.50,   45.94){\circle*{0.8}} 
\put(  50.75,   46.04){\circle*{0.8}} 
\put(  51.00,   46.15){\circle*{0.8}} 
\put(  51.25,   46.26){\circle*{0.8}} 
\put(  51.50,   46.37){\circle*{0.8}} 
\put(  51.75,   46.48){\circle*{0.8}} 
\put(  52.00,   46.58){\circle*{0.8}} 
\put(  52.25,   46.69){\circle*{0.8}} 
\put(  52.50,   46.80){\circle*{0.8}} 
\put(  52.75,   46.91){\circle*{0.8}} 
\put(  53.00,   47.02){\circle*{0.8}} 
\put(  53.25,   47.12){\circle*{0.8}} 
\put(  53.50,   47.23){\circle*{0.8}} 
\put(  53.75,   47.34){\circle*{0.8}} 
\put(  54.00,   47.45){\circle*{0.8}} 
\put(  54.25,   47.55){\circle*{0.8}} 
\put(  54.50,   47.66){\circle*{0.8}} 
\put(  54.75,   47.77){\circle*{0.8}} 
\put(  55.00,   47.88){\circle*{0.8}} 
\put(  55.25,   47.99){\circle*{0.8}} 
\put(  55.50,   48.09){\circle*{0.8}} 
\put(  55.75,   48.20){\circle*{0.8}} 
\put(  56.00,   48.31){\circle*{0.8}} 
\put(  56.25,   48.42){\circle*{0.8}} 
\put(  56.50,   48.53){\circle*{0.8}} 
\put(  56.75,   48.63){\circle*{0.8}} 
\put(  57.00,   48.74){\circle*{0.8}} 
\put(  57.25,   48.85){\circle*{0.8}} 
\put(  57.50,   48.96){\circle*{0.8}} 
\put(  57.75,   49.07){\circle*{0.8}} 
\put(  58.00,   49.17){\circle*{0.8}} 
\put(  58.25,   49.28){\circle*{0.8}} 
\put(  58.50,   49.39){\circle*{0.8}} 
\put(  58.75,   49.50){\circle*{0.8}} 
\put(  59.00,   49.60){\circle*{0.8}} 
\put(  59.25,   49.71){\circle*{0.8}} 
\put(  59.50,   49.82){\circle*{0.8}} 
\put(  59.75,   49.93){\circle*{0.8}} 
\put(  60.00,   50.04){\circle*{0.8}} 
\put(  60.25,   50.14){\circle*{0.8}} 
\put(  60.50,   50.25){\circle*{0.8}} 
\put(  60.75,   50.36){\circle*{0.8}} 
\put(  61.00,   50.47){\circle*{0.8}} 
\put(  61.25,   50.58){\circle*{0.8}} 
\put(  61.50,   50.68){\circle*{0.8}} 
\put(  61.75,   50.79){\circle*{0.8}} 
\put(  62.00,   50.90){\circle*{0.8}} 
\put(  62.25,   51.01){\circle*{0.8}} 
\put(  62.50,   51.12){\circle*{0.8}} 
\put(  62.75,   51.22){\circle*{0.8}} 
\put(  63.00,   51.33){\circle*{0.8}} 
\put(  63.25,   51.44){\circle*{0.8}} 
\put(  63.50,   51.55){\circle*{0.8}} 
\put(  63.75,   51.65){\circle*{0.8}} 
\put(  64.00,   51.76){\circle*{0.8}} 
\put(  64.25,   51.87){\circle*{0.8}} 
\put(  64.50,   51.98){\circle*{0.8}} 
\put(  64.75,   52.09){\circle*{0.8}} 
\put(  65.00,   52.19){\circle*{0.8}} 
\put(  65.25,   52.30){\circle*{0.8}} 
\put(  65.50,   52.41){\circle*{0.8}} 
\put(  65.75,   52.52){\circle*{0.8}} 
\put(  66.00,   52.63){\circle*{0.8}} 
\put(  66.25,   52.73){\circle*{0.8}} 
\put(  66.50,   52.84){\circle*{0.8}} 
\put(  66.75,   52.95){\circle*{0.8}} 
\put(  67.00,   53.06){\circle*{0.8}} 
\put(  67.25,   53.17){\circle*{0.8}} 
\put(  67.50,   53.27){\circle*{0.8}} 
\put(  67.75,   53.38){\circle*{0.8}} 
\put(  68.00,   53.49){\circle*{0.8}} 
\put(  68.25,   53.60){\circle*{0.8}} 
\put(  68.50,   53.70){\circle*{0.8}} 
\put(  68.75,   53.81){\circle*{0.8}} 
\put(  69.00,   53.92){\circle*{0.8}} 
\put(  69.25,   54.03){\circle*{0.8}} 
\put(  69.50,   54.14){\circle*{0.8}} 
\put(  69.75,   54.24){\circle*{0.8}} 
\put(  70.00,   54.35){\circle*{0.8}} 
\put(  70.25,   54.46){\circle*{0.8}} 
\put(  70.50,   54.57){\circle*{0.8}} 
\put(  70.75,   54.68){\circle*{0.8}} 
\put(  71.00,   54.78){\circle*{0.8}} 
\put(  71.25,   54.89){\circle*{0.8}} 
\put(  71.50,   55.00){\circle*{0.8}} 
\put(  71.75,   55.11){\circle*{0.8}} 
\put(  72.00,   55.22){\circle*{0.8}} 
\put(  72.25,   55.32){\circle*{0.8}} 
\put(  72.50,   55.43){\circle*{0.8}} 
\put(  72.75,   55.54){\circle*{0.8}} 
\put(  73.00,   55.65){\circle*{0.8}} 
\put(  73.25,   55.75){\circle*{0.8}} 
\put(  73.50,   55.86){\circle*{0.8}} 
\put(  73.75,   55.97){\circle*{0.8}} 
\put(  74.00,   56.08){\circle*{0.8}} 
\put(  74.25,   56.19){\circle*{0.8}} 
\put(  74.50,   56.29){\circle*{0.8}} 
\put(  74.75,   56.40){\circle*{0.8}} 
\put(  75.00,   56.51){\circle*{0.8}} 
\put(  75.25,   56.62){\circle*{0.8}} 
\put(  75.50,   56.73){\circle*{0.8}} 
\put(  75.75,   56.83){\circle*{0.8}} 
\put(  76.00,   56.94){\circle*{0.8}} 
\put(  76.25,   57.05){\circle*{0.8}} 
\put(  76.50,   57.16){\circle*{0.8}} 
\put(  76.75,   57.27){\circle*{0.8}} 
\put(  77.00,   57.37){\circle*{0.8}} 
\put(  77.25,   57.48){\circle*{0.8}} 
\put(  77.50,   57.59){\circle*{0.8}} 
\put(  77.75,   57.70){\circle*{0.8}} 
\put(  78.00,   57.80){\circle*{0.8}} 
\put(  78.25,   57.91){\circle*{0.8}} 
\put(  78.50,   58.02){\circle*{0.8}} 
\put(  78.75,   58.13){\circle*{0.8}} 
\put(  79.00,   58.24){\circle*{0.8}} 
\put(  79.25,   58.34){\circle*{0.8}} 
\put(  79.50,   58.45){\circle*{0.8}} 
\put(  79.75,   58.56){\circle*{0.8}} 
\put(  80.00,   58.67){\circle*{0.8}} 
\put(  80.25,   58.78){\circle*{0.8}} 
\put(  80.50,   58.88){\circle*{0.8}} 
\put(  80.75,   58.99){\circle*{0.8}} 
\put(  81.00,   59.10){\circle*{0.8}} 
\put(  81.25,   59.21){\circle*{0.8}} 
\put(  81.50,   59.32){\circle*{0.8}} 
\put(  81.75,   59.42){\circle*{0.8}} 
\put(  82.00,   59.53){\circle*{0.8}} 
\put(  82.25,   59.64){\circle*{0.8}} 
\put(  82.50,   59.75){\circle*{0.8}} 
\put(  82.75,   59.85){\circle*{0.8}} 
\put(  83.00,   59.96){\circle*{0.8}} 
\put(  83.25,   60.07){\circle*{0.8}} 
\put(  83.50,   60.18){\circle*{0.8}} 
\put(  83.75,   60.29){\circle*{0.8}} 
\put(  84.00,   60.39){\circle*{0.8}} 
\put(  84.25,   60.50){\circle*{0.8}} 
\put(  84.50,   60.61){\circle*{0.8}} 
\put(  84.75,   60.72){\circle*{0.8}} 
\put(  85.00,   60.83){\circle*{0.8}} 
\put(  85.25,   60.93){\circle*{0.8}} 
\put(  85.50,   61.04){\circle*{0.8}} 
\put(  85.75,   61.15){\circle*{0.8}} 
\put(  86.00,   61.26){\circle*{0.8}} 
\put(  86.25,   61.37){\circle*{0.8}} 
\put(  86.50,   61.47){\circle*{0.8}} 
\put(  86.75,   61.58){\circle*{0.8}} 
\put(  87.00,   61.69){\circle*{0.8}} 
\put(  87.25,   61.80){\circle*{0.8}} 
\put(  87.50,   61.90){\circle*{0.8}} 
\put(  87.75,   62.01){\circle*{0.8}} 
\put(  88.00,   62.12){\circle*{0.8}} 
\put(  88.25,   62.23){\circle*{0.8}} 
\put(  88.50,   62.34){\circle*{0.8}} 
\put(  88.75,   62.44){\circle*{0.8}} 
\put(  89.00,   62.55){\circle*{0.8}} 
\put(  89.25,   62.66){\circle*{0.8}} 
\put(  89.50,   62.77){\circle*{0.8}} 
\put(  89.75,   62.88){\circle*{0.8}} 
\put(  90.00,   62.98){\circle*{0.8}} 
\put(  90.25,   63.09){\circle*{0.8}} 
\put(  90.50,   63.20){\circle*{0.8}} 
\put(  90.75,   63.31){\circle*{0.8}} 
\put(  91.00,   63.42){\circle*{0.8}} 
\put(  91.25,   63.52){\circle*{0.8}} 
\put(  91.50,   63.63){\circle*{0.8}} 
\put(  91.75,   63.74){\circle*{0.8}} 
\put(  92.00,   63.85){\circle*{0.8}} 
\put(  92.25,   63.95){\circle*{0.8}} 
\put(  92.50,   64.06){\circle*{0.8}} 
\put(  92.75,   64.17){\circle*{0.8}} 
\put(  93.00,   64.28){\circle*{0.8}} 
\put(  93.25,   64.39){\circle*{0.8}} 
\put(  93.50,   64.49){\circle*{0.8}} 
\put(  93.75,   64.60){\circle*{0.8}} 
\put(  94.00,   64.71){\circle*{0.8}} 
\put(  94.25,   64.82){\circle*{0.8}} 
\put(  94.50,   64.93){\circle*{0.8}} 
\put(  94.75,   65.03){\circle*{0.8}} 
\put(  95.00,   65.14){\circle*{0.8}} 
\put(  95.25,   65.25){\circle*{0.8}} 
\put(  95.50,   65.36){\circle*{0.8}} 
\put(  95.75,   65.47){\circle*{0.8}} 
\put(  96.00,   65.57){\circle*{0.8}} 
\put(  96.25,   65.68){\circle*{0.8}} 
\put(  96.50,   65.79){\circle*{0.8}} 
\put(  96.75,   65.90){\circle*{0.8}} 
\put(  97.00,   66.00){\circle*{0.8}} 
\put(  97.25,   66.11){\circle*{0.8}} 
\put(  97.50,   66.22){\circle*{0.8}} 
\put(  97.75,   66.33){\circle*{0.8}} 
\put(  98.00,   66.44){\circle*{0.8}} 
\put(  98.25,   66.54){\circle*{0.8}} 
\put(  98.50,   66.65){\circle*{0.8}} 
\put(  98.75,   66.76){\circle*{0.8}} 
\put(  99.00,   66.87){\circle*{0.8}} 
\put(  99.25,   66.98){\circle*{0.8}} 
\put(  99.50,   67.08){\circle*{0.8}} 
\put(  99.75,   67.19){\circle*{0.8}} 
\put( 100.00,   67.30){\circle*{0.8}} 

\put(  49.25,    0.06){\circle*{0.8}} 
\put(  49.50,    0.56){\circle*{0.8}} 
\put(  49.75,    1.05){\circle*{0.8}} 
\put(  50.00,    1.54){\circle*{0.8}} 
\put(  50.25,    2.04){\circle*{0.8}} 
\put(  50.50,    2.53){\circle*{0.8}} 
\put(  50.75,    3.03){\circle*{0.8}} 
\put(  51.00,    3.52){\circle*{0.8}} 
\put(  51.25,    4.01){\circle*{0.8}} 
\put(  51.50,    4.51){\circle*{0.8}} 
\put(  51.75,    5.00){\circle*{0.8}} 
\put(  52.00,    5.50){\circle*{0.8}} 
\put(  52.25,    5.99){\circle*{0.8}} 
\put(  52.50,    6.48){\circle*{0.8}} 
\put(  52.75,    6.98){\circle*{0.8}} 
\put(  53.00,    7.47){\circle*{0.8}} 
\put(  53.25,    7.97){\circle*{0.8}} 
\put(  53.50,    8.46){\circle*{0.8}} 
\put(  53.75,    8.95){\circle*{0.8}} 
\put(  54.00,    9.45){\circle*{0.8}} 
\put(  54.25,    9.94){\circle*{0.8}} 
\put(  54.50,   10.44){\circle*{0.8}} 
\put(  54.75,   10.93){\circle*{0.8}} 
\put(  55.00,   11.42){\circle*{0.8}} 
\put(  55.25,   11.92){\circle*{0.8}} 
\put(  55.50,   12.41){\circle*{0.8}} 
\put(  55.75,   12.91){\circle*{0.8}} 
\put(  56.00,   13.40){\circle*{0.8}} 
\put(  56.25,   13.89){\circle*{0.8}} 
\put(  56.50,   14.39){\circle*{0.8}} 
\put(  56.75,   14.88){\circle*{0.8}} 
\put(  57.00,   15.38){\circle*{0.8}} 
\put(  57.25,   15.87){\circle*{0.8}} 
\put(  57.50,   16.36){\circle*{0.8}} 
\put(  57.75,   16.86){\circle*{0.8}} 
\put(  58.00,   17.35){\circle*{0.8}} 
\put(  58.25,   17.85){\circle*{0.8}} 
\put(  58.50,   18.34){\circle*{0.8}} 
\put(  58.75,   18.84){\circle*{0.8}} 
\put(  59.00,   19.33){\circle*{0.8}} 
\put(  59.25,   19.82){\circle*{0.8}} 
\put(  59.50,   20.32){\circle*{0.8}} 
\put(  59.75,   20.81){\circle*{0.8}} 
\put(  60.00,   21.31){\circle*{0.8}} 
\put(  60.25,   21.80){\circle*{0.8}} 
\put(  60.50,   22.29){\circle*{0.8}} 
\put(  60.75,   22.79){\circle*{0.8}} 
\put(  61.00,   23.28){\circle*{0.8}} 
\put(  61.25,   23.78){\circle*{0.8}} 
\put(  61.50,   24.27){\circle*{0.8}} 
\put(  61.75,   24.76){\circle*{0.8}} 
\put(  62.00,   25.26){\circle*{0.8}} 
\put(  62.25,   25.75){\circle*{0.8}} 
\put(  62.50,   26.25){\circle*{0.8}} 
\put(  62.75,   26.74){\circle*{0.8}} 
\put(  63.00,   27.23){\circle*{0.8}} 
\put(  63.25,   27.73){\circle*{0.8}} 
\put(  63.50,   28.22){\circle*{0.8}} 
\put(  63.75,   28.72){\circle*{0.8}} 
\put(  64.00,   29.21){\circle*{0.8}} 
\put(  64.25,   29.70){\circle*{0.8}} 
\put(  64.50,   30.20){\circle*{0.8}} 
\put(  64.75,   30.69){\circle*{0.8}} 
\put(  65.00,   31.19){\circle*{0.8}} 
\put(  65.25,   31.68){\circle*{0.8}} 
\put(  65.50,   32.17){\circle*{0.8}} 
\put(  65.75,   32.67){\circle*{0.8}} 
\put(  66.00,   33.16){\circle*{0.8}} 
\put(  66.25,   33.66){\circle*{0.8}} 
\put(  66.50,   34.15){\circle*{0.8}} 
\put(  66.75,   34.64){\circle*{0.8}} 
\put(  67.00,   35.14){\circle*{0.8}} 
\put(  67.25,   35.63){\circle*{0.8}} 
\put(  67.50,   36.13){\circle*{0.8}} 
\put(  67.75,   36.62){\circle*{0.8}} 
\put(  68.00,   37.11){\circle*{0.8}} 
\put(  68.25,   37.61){\circle*{0.8}} 
\put(  68.50,   38.10){\circle*{0.8}} 
\put(  68.75,   38.60){\circle*{0.8}} 
\put(  69.00,   39.09){\circle*{0.8}} 
\put(  69.25,   39.58){\circle*{0.8}} 
\put(  69.50,   40.08){\circle*{0.8}} 
\put(  69.75,   40.57){\circle*{0.8}} 
\put(  70.00,   41.07){\circle*{0.8}} 
\put(  70.25,   41.56){\circle*{0.8}} 
\put(  70.50,   42.06){\circle*{0.8}} 
\put(  70.75,   42.55){\circle*{0.8}} 
\put(  71.00,   43.04){\circle*{0.8}} 
\put(  71.25,   43.54){\circle*{0.8}} 
\put(  71.50,   44.03){\circle*{0.8}} 
\put(  71.75,   44.53){\circle*{0.8}} 
\put(  72.00,   45.02){\circle*{0.8}} 
\put(  72.25,   45.51){\circle*{0.8}} 
\put(  72.50,   46.01){\circle*{0.8}} 
\put(  72.75,   46.50){\circle*{0.8}} 
\put(  73.00,   47.00){\circle*{0.8}} 
\put(  73.25,   47.49){\circle*{0.8}} 
\put(  73.50,   47.98){\circle*{0.8}} 
\put(  73.75,   48.48){\circle*{0.8}} 
\put(  74.00,   48.97){\circle*{0.8}} 
\put(  74.25,   49.47){\circle*{0.8}} 
\put(  74.50,   49.96){\circle*{0.8}} 
\put(  74.75,   50.45){\circle*{0.8}} 
\put(  75.00,   50.95){\circle*{0.8}} 
\put(  75.25,   51.44){\circle*{0.8}} 
\put(  75.50,   51.94){\circle*{0.8}} 
\put(  75.75,   52.43){\circle*{0.8}} 
\put(  76.00,   52.92){\circle*{0.8}} 
\put(  76.25,   53.42){\circle*{0.8}} 
\put(  76.50,   53.91){\circle*{0.8}} 
\put(  76.75,   54.41){\circle*{0.8}} 
\put(  77.00,   54.90){\circle*{0.8}} 
\put(  77.25,   55.39){\circle*{0.8}} 
\put(  77.50,   55.89){\circle*{0.8}} 
\put(  77.75,   56.38){\circle*{0.8}} 
\put(  78.00,   56.88){\circle*{0.8}} 
\put(  78.25,   57.37){\circle*{0.8}} 
\put(  78.50,   57.86){\circle*{0.8}} 
\put(  78.75,   58.36){\circle*{0.8}} 
\put(  79.00,   58.85){\circle*{0.8}} 
\put(  79.25,   59.35){\circle*{0.8}} 
\put(  79.50,   59.84){\circle*{0.8}} 
\put(  79.75,   60.33){\circle*{0.8}} 
\put(  80.00,   60.83){\circle*{0.8}} 
\put(  80.25,   61.32){\circle*{0.8}} 
\put(  80.50,   61.82){\circle*{0.8}} 
\put(  80.75,   62.31){\circle*{0.8}} 
\put(  81.00,   62.80){\circle*{0.8}} 
\put(  81.25,   63.30){\circle*{0.8}} 
\put(  81.50,   63.79){\circle*{0.8}} 
\put(  81.75,   64.29){\circle*{0.8}} 
\put(  82.00,   64.78){\circle*{0.8}} 
\put(  82.25,   65.28){\circle*{0.8}} 
\put(  82.50,   65.77){\circle*{0.8}} 
\put(  82.75,   66.26){\circle*{0.8}} 
\put(  83.00,   66.76){\circle*{0.8}} 
\put(  83.25,   67.25){\circle*{0.8}} 
\put(  83.50,   67.75){\circle*{0.8}} 
\put(  83.75,   68.24){\circle*{0.8}} 
\put(  84.00,   68.73){\circle*{0.8}} 
\put(  84.25,   69.23){\circle*{0.8}} 
\put(  84.50,   69.72){\circle*{0.8}} 
\put(  84.75,   70.22){\circle*{0.8}} 
\put(  85.00,   70.71){\circle*{0.8}} 
\put(  85.25,   71.20){\circle*{0.8}} 
\put(  85.50,   71.70){\circle*{0.8}} 
\put(  85.75,   72.19){\circle*{0.8}} 
\put(  86.00,   72.69){\circle*{0.8}} 
\put(  86.25,   73.18){\circle*{0.8}} 
\put(  86.50,   73.67){\circle*{0.8}} 
\put(  86.75,   74.17){\circle*{0.8}} 
\put(  87.00,   74.66){\circle*{0.8}} 
\put(  87.25,   75.16){\circle*{0.8}} 
\put(  87.50,   75.65){\circle*{0.8}} 
\put(  87.75,   76.14){\circle*{0.8}} 
\put(  88.00,   76.64){\circle*{0.8}} 
\put(  88.25,   77.13){\circle*{0.8}} 
\put(  88.50,   77.63){\circle*{0.8}} 
\put(  88.75,   78.12){\circle*{0.8}} 
\put(  89.00,   78.61){\circle*{0.8}} 
\put(  89.25,   79.11){\circle*{0.8}} 
\put(  89.50,   79.60){\circle*{0.8}} 
\put(  89.75,   80.10){\circle*{0.8}} 
\put(  90.00,   80.59){\circle*{0.8}} 
\put(  90.25,   81.08){\circle*{0.8}} 
\put(  90.50,   81.58){\circle*{0.8}} 
\put(  90.75,   82.07){\circle*{0.8}} 
\put(  91.00,   82.57){\circle*{0.8}} 
\put(  91.25,   83.06){\circle*{0.8}} 
\put(  91.50,   83.55){\circle*{0.8}} 
\put(  91.75,   84.05){\circle*{0.8}} 
\put(  92.00,   84.54){\circle*{0.8}} 
\put(  92.25,   85.04){\circle*{0.8}} 
\put(  92.50,   85.53){\circle*{0.8}} 
\put(  92.75,   86.02){\circle*{0.8}} 
\put(  93.00,   86.52){\circle*{0.8}} 
\put(  93.25,   87.01){\circle*{0.8}} 
\put(  93.50,   87.51){\circle*{0.8}} 
\put(  93.75,   88.00){\circle*{0.8}} 
\put(  94.00,   88.49){\circle*{0.8}} 
\put(  94.25,   88.99){\circle*{0.8}} 
\put(  94.50,   89.48){\circle*{0.8}} 
\put(  94.75,   89.98){\circle*{0.8}} 
\put(  95.00,   90.47){\circle*{0.8}} 
\put(  95.25,   90.97){\circle*{0.8}} 
\put(  95.50,   91.46){\circle*{0.8}} 
\put(  95.75,   91.95){\circle*{0.8}} 
\put(  96.00,   92.45){\circle*{0.8}} 
\put(  96.25,   92.94){\circle*{0.8}} 
\put(  96.50,   93.44){\circle*{0.8}} 
\put(  96.75,   93.93){\circle*{0.8}} 
\put(  97.00,   94.42){\circle*{0.8}} 
\put(  97.25,   94.92){\circle*{0.8}} 
\put(  97.50,   95.41){\circle*{0.8}} 
\put(  97.75,   95.91){\circle*{0.8}} 
\put(  98.00,   96.40){\circle*{0.8}} 
\put(  98.25,   96.89){\circle*{0.8}} 
\put(  98.50,   97.39){\circle*{0.8}} 
\put(  98.75,   97.88){\circle*{0.8}} 
\put(  99.00,   98.38){\circle*{0.8}} 
\put(  99.25,   98.87){\circle*{0.8}} 
\put(  99.50,   99.36){\circle*{0.8}} 
\put(  99.75,   99.86){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){1.0}
\put(70,-7){$\log i$}
\put(-13,0){$-0.2$}
\put(-13,96){$-0.1$}
\put(-22,70){$\log \log \eta$}
\put(102,22){1}
\put(102,96){2}

\put(   0.00,   25.63){\circle{1.8}} 
\put(  69.90,   23.20){\circle{1.8}} 
\put(  77.82,   40.64){\circle{1.8}} 
\put(  84.51,   54.41){\circle{1.8}} 
\put(  90.31,   70.83){\circle{1.8}} 
\put(  95.42,   89.03){\circle{1.8}} 

\put(   0.25,   25.62){\circle*{0.8}} 
\put(   0.50,   25.61){\circle*{0.8}} 
\put(   0.75,   25.61){\circle*{0.8}} 
\put(   1.00,   25.60){\circle*{0.8}} 
\put(   1.25,   25.59){\circle*{0.8}} 
\put(   1.50,   25.58){\circle*{0.8}} 
\put(   1.75,   25.57){\circle*{0.8}} 
\put(   2.00,   25.56){\circle*{0.8}} 
\put(   2.25,   25.55){\circle*{0.8}} 
\put(   2.50,   25.54){\circle*{0.8}} 
\put(   2.75,   25.54){\circle*{0.8}} 
\put(   3.00,   25.53){\circle*{0.8}} 
\put(   3.25,   25.52){\circle*{0.8}} 
\put(   3.50,   25.51){\circle*{0.8}} 
\put(   3.75,   25.50){\circle*{0.8}} 
\put(   4.00,   25.49){\circle*{0.8}} 
\put(   4.25,   25.48){\circle*{0.8}} 
\put(   4.50,   25.48){\circle*{0.8}} 
\put(   4.75,   25.47){\circle*{0.8}} 
\put(   5.00,   25.46){\circle*{0.8}} 
\put(   5.25,   25.45){\circle*{0.8}} 
\put(   5.50,   25.44){\circle*{0.8}} 
\put(   5.75,   25.43){\circle*{0.8}} 
\put(   6.00,   25.42){\circle*{0.8}} 
\put(   6.25,   25.41){\circle*{0.8}} 
\put(   6.50,   25.41){\circle*{0.8}} 
\put(   6.75,   25.40){\circle*{0.8}} 
\put(   7.00,   25.39){\circle*{0.8}} 
\put(   7.25,   25.38){\circle*{0.8}} 
\put(   7.50,   25.37){\circle*{0.8}} 
\put(   7.75,   25.36){\circle*{0.8}} 
\put(   8.00,   25.35){\circle*{0.8}} 
\put(   8.25,   25.34){\circle*{0.8}} 
\put(   8.50,   25.34){\circle*{0.8}} 
\put(   8.75,   25.33){\circle*{0.8}} 
\put(   9.00,   25.32){\circle*{0.8}} 
\put(   9.25,   25.31){\circle*{0.8}} 
\put(   9.50,   25.30){\circle*{0.8}} 
\put(   9.75,   25.29){\circle*{0.8}} 
\put(  10.00,   25.28){\circle*{0.8}} 
\put(  10.25,   25.28){\circle*{0.8}} 
\put(  10.50,   25.27){\circle*{0.8}} 
\put(  10.75,   25.26){\circle*{0.8}} 
\put(  11.00,   25.25){\circle*{0.8}} 
\put(  11.25,   25.24){\circle*{0.8}} 
\put(  11.50,   25.23){\circle*{0.8}} 
\put(  11.75,   25.22){\circle*{0.8}} 
\put(  12.00,   25.21){\circle*{0.8}} 
\put(  12.25,   25.21){\circle*{0.8}} 
\put(  12.50,   25.20){\circle*{0.8}} 
\put(  12.75,   25.19){\circle*{0.8}} 
\put(  13.00,   25.18){\circle*{0.8}} 
\put(  13.25,   25.17){\circle*{0.8}} 
\put(  13.50,   25.16){\circle*{0.8}} 
\put(  13.75,   25.15){\circle*{0.8}} 
\put(  14.00,   25.14){\circle*{0.8}} 
\put(  14.25,   25.14){\circle*{0.8}} 
\put(  14.50,   25.13){\circle*{0.8}} 
\put(  14.75,   25.12){\circle*{0.8}} 
\put(  15.00,   25.11){\circle*{0.8}} 
\put(  15.25,   25.10){\circle*{0.8}} 
\put(  15.50,   25.09){\circle*{0.8}} 
\put(  15.75,   25.08){\circle*{0.8}} 
\put(  16.00,   25.08){\circle*{0.8}} 
\put(  16.25,   25.07){\circle*{0.8}} 
\put(  16.50,   25.06){\circle*{0.8}} 
\put(  16.75,   25.05){\circle*{0.8}} 
\put(  17.00,   25.04){\circle*{0.8}} 
\put(  17.25,   25.03){\circle*{0.8}} 
\put(  17.50,   25.02){\circle*{0.8}} 
\put(  17.75,   25.01){\circle*{0.8}} 
\put(  18.00,   25.01){\circle*{0.8}} 
\put(  18.25,   25.00){\circle*{0.8}} 
\put(  18.50,   24.99){\circle*{0.8}} 
\put(  18.75,   24.98){\circle*{0.8}} 
\put(  19.00,   24.97){\circle*{0.8}} 
\put(  19.25,   24.96){\circle*{0.8}} 
\put(  19.50,   24.95){\circle*{0.8}} 
\put(  19.75,   24.94){\circle*{0.8}} 
\put(  20.00,   24.94){\circle*{0.8}} 
\put(  20.25,   24.93){\circle*{0.8}} 
\put(  20.50,   24.92){\circle*{0.8}} 
\put(  20.75,   24.91){\circle*{0.8}} 
\put(  21.00,   24.90){\circle*{0.8}} 
\put(  21.25,   24.89){\circle*{0.8}} 
\put(  21.50,   24.88){\circle*{0.8}} 
\put(  21.75,   24.88){\circle*{0.8}} 
\put(  22.00,   24.87){\circle*{0.8}} 
\put(  22.25,   24.86){\circle*{0.8}} 
\put(  22.50,   24.85){\circle*{0.8}} 
\put(  22.75,   24.84){\circle*{0.8}} 
\put(  23.00,   24.83){\circle*{0.8}} 
\put(  23.25,   24.82){\circle*{0.8}} 
\put(  23.50,   24.81){\circle*{0.8}} 
\put(  23.75,   24.81){\circle*{0.8}} 
\put(  24.00,   24.80){\circle*{0.8}} 
\put(  24.25,   24.79){\circle*{0.8}} 
\put(  24.50,   24.78){\circle*{0.8}} 
\put(  24.75,   24.77){\circle*{0.8}} 
\put(  25.00,   24.76){\circle*{0.8}} 
\put(  25.25,   24.75){\circle*{0.8}} 
\put(  25.50,   24.74){\circle*{0.8}} 
\put(  25.75,   24.74){\circle*{0.8}} 
\put(  26.00,   24.73){\circle*{0.8}} 
\put(  26.25,   24.72){\circle*{0.8}} 
\put(  26.50,   24.71){\circle*{0.8}} 
\put(  26.75,   24.70){\circle*{0.8}} 
\put(  27.00,   24.69){\circle*{0.8}} 
\put(  27.25,   24.68){\circle*{0.8}} 
\put(  27.50,   24.68){\circle*{0.8}} 
\put(  27.75,   24.67){\circle*{0.8}} 
\put(  28.00,   24.66){\circle*{0.8}} 
\put(  28.25,   24.65){\circle*{0.8}} 
\put(  28.50,   24.64){\circle*{0.8}} 
\put(  28.75,   24.63){\circle*{0.8}} 
\put(  29.00,   24.62){\circle*{0.8}} 
\put(  29.25,   24.61){\circle*{0.8}} 
\put(  29.50,   24.61){\circle*{0.8}} 
\put(  29.75,   24.60){\circle*{0.8}} 
\put(  30.00,   24.59){\circle*{0.8}} 
\put(  30.25,   24.58){\circle*{0.8}} 
\put(  30.50,   24.57){\circle*{0.8}} 
\put(  30.75,   24.56){\circle*{0.8}} 
\put(  31.00,   24.55){\circle*{0.8}} 
\put(  31.25,   24.54){\circle*{0.8}} 
\put(  31.50,   24.54){\circle*{0.8}} 
\put(  31.75,   24.53){\circle*{0.8}} 
\put(  32.00,   24.52){\circle*{0.8}} 
\put(  32.25,   24.51){\circle*{0.8}} 
\put(  32.50,   24.50){\circle*{0.8}} 
\put(  32.75,   24.49){\circle*{0.8}} 
\put(  33.00,   24.48){\circle*{0.8}} 
\put(  33.25,   24.48){\circle*{0.8}} 
\put(  33.50,   24.47){\circle*{0.8}} 
\put(  33.75,   24.46){\circle*{0.8}} 
\put(  34.00,   24.45){\circle*{0.8}} 
\put(  34.25,   24.44){\circle*{0.8}} 
\put(  34.50,   24.43){\circle*{0.8}} 
\put(  34.75,   24.42){\circle*{0.8}} 
\put(  35.00,   24.41){\circle*{0.8}} 
\put(  35.25,   24.41){\circle*{0.8}} 
\put(  35.50,   24.40){\circle*{0.8}} 
\put(  35.75,   24.39){\circle*{0.8}} 
\put(  36.00,   24.38){\circle*{0.8}} 
\put(  36.25,   24.37){\circle*{0.8}} 
\put(  36.50,   24.36){\circle*{0.8}} 
\put(  36.75,   24.35){\circle*{0.8}} 
\put(  37.00,   24.34){\circle*{0.8}} 
\put(  37.25,   24.34){\circle*{0.8}} 
\put(  37.50,   24.33){\circle*{0.8}} 
\put(  37.75,   24.32){\circle*{0.8}} 
\put(  38.00,   24.31){\circle*{0.8}} 
\put(  38.25,   24.30){\circle*{0.8}} 
\put(  38.50,   24.29){\circle*{0.8}} 
\put(  38.75,   24.28){\circle*{0.8}} 
\put(  39.00,   24.28){\circle*{0.8}} 
\put(  39.25,   24.27){\circle*{0.8}} 
\put(  39.50,   24.26){\circle*{0.8}} 
\put(  39.75,   24.25){\circle*{0.8}} 
\put(  40.00,   24.24){\circle*{0.8}} 
\put(  40.25,   24.23){\circle*{0.8}} 
\put(  40.50,   24.22){\circle*{0.8}} 
\put(  40.75,   24.21){\circle*{0.8}} 
\put(  41.00,   24.21){\circle*{0.8}} 
\put(  41.25,   24.20){\circle*{0.8}} 
\put(  41.50,   24.19){\circle*{0.8}} 
\put(  41.75,   24.18){\circle*{0.8}} 
\put(  42.00,   24.17){\circle*{0.8}} 
\put(  42.25,   24.16){\circle*{0.8}} 
\put(  42.50,   24.15){\circle*{0.8}} 
\put(  42.75,   24.15){\circle*{0.8}} 
\put(  43.00,   24.14){\circle*{0.8}} 
\put(  43.25,   24.13){\circle*{0.8}} 
\put(  43.50,   24.12){\circle*{0.8}} 
\put(  43.75,   24.11){\circle*{0.8}} 
\put(  44.00,   24.10){\circle*{0.8}} 
\put(  44.25,   24.09){\circle*{0.8}} 
\put(  44.50,   24.08){\circle*{0.8}} 
\put(  44.75,   24.08){\circle*{0.8}} 
\put(  45.00,   24.07){\circle*{0.8}} 
\put(  45.25,   24.06){\circle*{0.8}} 
\put(  45.50,   24.05){\circle*{0.8}} 
\put(  45.75,   24.04){\circle*{0.8}} 
\put(  46.00,   24.03){\circle*{0.8}} 
\put(  46.25,   24.02){\circle*{0.8}} 
\put(  46.50,   24.01){\circle*{0.8}} 
\put(  46.75,   24.01){\circle*{0.8}} 
\put(  47.00,   24.00){\circle*{0.8}} 
\put(  47.25,   23.99){\circle*{0.8}} 
\put(  47.50,   23.98){\circle*{0.8}} 
\put(  47.75,   23.97){\circle*{0.8}} 
\put(  48.00,   23.96){\circle*{0.8}} 
\put(  48.25,   23.95){\circle*{0.8}} 
\put(  48.50,   23.95){\circle*{0.8}} 
\put(  48.75,   23.94){\circle*{0.8}} 
\put(  49.00,   23.93){\circle*{0.8}} 
\put(  49.25,   23.92){\circle*{0.8}} 
\put(  49.50,   23.91){\circle*{0.8}} 
\put(  49.75,   23.90){\circle*{0.8}} 
\put(  50.00,   23.89){\circle*{0.8}} 
\put(  50.25,   23.88){\circle*{0.8}} 
\put(  50.50,   23.88){\circle*{0.8}} 
\put(  50.75,   23.87){\circle*{0.8}} 
\put(  51.00,   23.86){\circle*{0.8}} 
\put(  51.25,   23.85){\circle*{0.8}} 
\put(  51.50,   23.84){\circle*{0.8}} 
\put(  51.75,   23.83){\circle*{0.8}} 
\put(  52.00,   23.82){\circle*{0.8}} 
\put(  52.25,   23.81){\circle*{0.8}} 
\put(  52.50,   23.81){\circle*{0.8}} 
\put(  52.75,   23.80){\circle*{0.8}} 
\put(  53.00,   23.79){\circle*{0.8}} 
\put(  53.25,   23.78){\circle*{0.8}} 
\put(  53.50,   23.77){\circle*{0.8}} 
\put(  53.75,   23.76){\circle*{0.8}} 
\put(  54.00,   23.75){\circle*{0.8}} 
\put(  54.25,   23.75){\circle*{0.8}} 
\put(  54.50,   23.74){\circle*{0.8}} 
\put(  54.75,   23.73){\circle*{0.8}} 
\put(  55.00,   23.72){\circle*{0.8}} 
\put(  55.25,   23.71){\circle*{0.8}} 
\put(  55.50,   23.70){\circle*{0.8}} 
\put(  55.75,   23.69){\circle*{0.8}} 
\put(  56.00,   23.68){\circle*{0.8}} 
\put(  56.25,   23.68){\circle*{0.8}} 
\put(  56.50,   23.67){\circle*{0.8}} 
\put(  56.75,   23.66){\circle*{0.8}} 
\put(  57.00,   23.65){\circle*{0.8}} 
\put(  57.25,   23.64){\circle*{0.8}} 
\put(  57.50,   23.63){\circle*{0.8}} 
\put(  57.75,   23.62){\circle*{0.8}} 
\put(  58.00,   23.61){\circle*{0.8}} 
\put(  58.25,   23.61){\circle*{0.8}} 
\put(  58.50,   23.60){\circle*{0.8}} 
\put(  58.75,   23.59){\circle*{0.8}} 
\put(  59.00,   23.58){\circle*{0.8}} 
\put(  59.25,   23.57){\circle*{0.8}} 
\put(  59.50,   23.56){\circle*{0.8}} 
\put(  59.75,   23.55){\circle*{0.8}} 
\put(  60.00,   23.55){\circle*{0.8}} 
\put(  60.25,   23.54){\circle*{0.8}} 
\put(  60.50,   23.53){\circle*{0.8}} 
\put(  60.75,   23.52){\circle*{0.8}} 
\put(  61.00,   23.51){\circle*{0.8}} 
\put(  61.25,   23.50){\circle*{0.8}} 
\put(  61.50,   23.49){\circle*{0.8}} 
\put(  61.75,   23.48){\circle*{0.8}} 
\put(  62.00,   23.48){\circle*{0.8}} 
\put(  62.25,   23.47){\circle*{0.8}} 
\put(  62.50,   23.46){\circle*{0.8}} 
\put(  62.75,   23.45){\circle*{0.8}} 
\put(  63.00,   23.44){\circle*{0.8}} 
\put(  63.25,   23.43){\circle*{0.8}} 
\put(  63.50,   23.42){\circle*{0.8}} 
\put(  63.75,   23.41){\circle*{0.8}} 
\put(  64.00,   23.41){\circle*{0.8}} 
\put(  64.25,   23.40){\circle*{0.8}} 
\put(  64.50,   23.39){\circle*{0.8}} 
\put(  64.75,   23.38){\circle*{0.8}} 
\put(  65.00,   23.37){\circle*{0.8}} 
\put(  65.25,   23.36){\circle*{0.8}} 
\put(  65.50,   23.35){\circle*{0.8}} 
\put(  65.75,   23.35){\circle*{0.8}} 
\put(  66.00,   23.34){\circle*{0.8}} 
\put(  66.25,   23.33){\circle*{0.8}} 
\put(  66.50,   23.32){\circle*{0.8}} 
\put(  66.75,   23.31){\circle*{0.8}} 
\put(  67.00,   23.30){\circle*{0.8}} 
\put(  67.25,   23.29){\circle*{0.8}} 
\put(  67.50,   23.28){\circle*{0.8}} 
\put(  67.75,   23.28){\circle*{0.8}} 
\put(  68.00,   23.27){\circle*{0.8}} 
\put(  68.25,   23.26){\circle*{0.8}} 
\put(  68.50,   23.25){\circle*{0.8}} 
\put(  68.75,   23.24){\circle*{0.8}} 
\put(  69.00,   23.23){\circle*{0.8}} 
\put(  69.25,   23.22){\circle*{0.8}} 
\put(  69.50,   23.21){\circle*{0.8}} 
\put(  69.75,   23.21){\circle*{0.8}} 
\put(  70.00,   23.20){\circle*{0.8}} 
\put(  70.25,   23.19){\circle*{0.8}} 
\put(  70.50,   23.18){\circle*{0.8}} 
\put(  70.75,   23.17){\circle*{0.8}} 
\put(  71.00,   23.16){\circle*{0.8}} 
\put(  71.25,   23.15){\circle*{0.8}} 
\put(  71.50,   23.15){\circle*{0.8}} 
\put(  71.75,   23.14){\circle*{0.8}} 
\put(  72.00,   23.13){\circle*{0.8}} 
\put(  72.25,   23.12){\circle*{0.8}} 
\put(  72.50,   23.11){\circle*{0.8}} 
\put(  72.75,   23.10){\circle*{0.8}} 
\put(  73.00,   23.09){\circle*{0.8}} 
\put(  73.25,   23.08){\circle*{0.8}} 
\put(  73.50,   23.08){\circle*{0.8}} 
\put(  73.75,   23.07){\circle*{0.8}} 
\put(  74.00,   23.06){\circle*{0.8}} 
\put(  74.25,   23.05){\circle*{0.8}} 
\put(  74.50,   23.04){\circle*{0.8}} 
\put(  74.75,   23.03){\circle*{0.8}} 
\put(  75.00,   23.02){\circle*{0.8}} 
\put(  75.25,   23.01){\circle*{0.8}} 
\put(  75.50,   23.01){\circle*{0.8}} 
\put(  75.75,   23.00){\circle*{0.8}} 
\put(  76.00,   22.99){\circle*{0.8}} 
\put(  76.25,   22.98){\circle*{0.8}} 
\put(  76.50,   22.97){\circle*{0.8}} 
\put(  76.75,   22.96){\circle*{0.8}} 
\put(  77.00,   22.95){\circle*{0.8}} 
\put(  77.25,   22.95){\circle*{0.8}} 
\put(  77.50,   22.94){\circle*{0.8}} 
\put(  77.75,   22.93){\circle*{0.8}} 
\put(  78.00,   22.92){\circle*{0.8}} 
\put(  78.25,   22.91){\circle*{0.8}} 
\put(  78.50,   22.90){\circle*{0.8}} 
\put(  78.75,   22.89){\circle*{0.8}} 
\put(  79.00,   22.88){\circle*{0.8}} 
\put(  79.25,   22.88){\circle*{0.8}} 
\put(  79.50,   22.87){\circle*{0.8}} 
\put(  79.75,   22.86){\circle*{0.8}} 
\put(  80.00,   22.85){\circle*{0.8}} 
\put(  80.25,   22.84){\circle*{0.8}} 
\put(  80.50,   22.83){\circle*{0.8}} 
\put(  80.75,   22.82){\circle*{0.8}} 
\put(  81.00,   22.81){\circle*{0.8}} 
\put(  81.25,   22.81){\circle*{0.8}} 
\put(  81.50,   22.80){\circle*{0.8}} 
\put(  81.75,   22.79){\circle*{0.8}} 
\put(  82.00,   22.78){\circle*{0.8}} 
\put(  82.25,   22.77){\circle*{0.8}} 
\put(  82.50,   22.76){\circle*{0.8}} 
\put(  82.75,   22.75){\circle*{0.8}} 
\put(  83.00,   22.75){\circle*{0.8}} 
\put(  83.25,   22.74){\circle*{0.8}} 
\put(  83.50,   22.73){\circle*{0.8}} 
\put(  83.75,   22.72){\circle*{0.8}} 
\put(  84.00,   22.71){\circle*{0.8}} 
\put(  84.25,   22.70){\circle*{0.8}} 
\put(  84.50,   22.69){\circle*{0.8}} 
\put(  84.75,   22.68){\circle*{0.8}} 
\put(  85.00,   22.68){\circle*{0.8}} 
\put(  85.25,   22.67){\circle*{0.8}} 
\put(  85.50,   22.66){\circle*{0.8}} 
\put(  85.75,   22.65){\circle*{0.8}} 
\put(  86.00,   22.64){\circle*{0.8}} 
\put(  86.25,   22.63){\circle*{0.8}} 
\put(  86.50,   22.62){\circle*{0.8}} 
\put(  86.75,   22.61){\circle*{0.8}} 
\put(  87.00,   22.61){\circle*{0.8}} 
\put(  87.25,   22.60){\circle*{0.8}} 
\put(  87.50,   22.59){\circle*{0.8}} 
\put(  87.75,   22.58){\circle*{0.8}} 
\put(  88.00,   22.57){\circle*{0.8}} 
\put(  88.25,   22.56){\circle*{0.8}} 
\put(  88.50,   22.55){\circle*{0.8}} 
\put(  88.75,   22.55){\circle*{0.8}} 
\put(  89.00,   22.54){\circle*{0.8}} 
\put(  89.25,   22.53){\circle*{0.8}} 
\put(  89.50,   22.52){\circle*{0.8}} 
\put(  89.75,   22.51){\circle*{0.8}} 
\put(  90.00,   22.50){\circle*{0.8}} 
\put(  90.25,   22.49){\circle*{0.8}} 
\put(  90.50,   22.48){\circle*{0.8}} 
\put(  90.75,   22.48){\circle*{0.8}} 
\put(  91.00,   22.47){\circle*{0.8}} 
\put(  91.25,   22.46){\circle*{0.8}} 
\put(  91.50,   22.45){\circle*{0.8}} 
\put(  91.75,   22.44){\circle*{0.8}} 
\put(  92.00,   22.43){\circle*{0.8}} 
\put(  92.25,   22.42){\circle*{0.8}} 
\put(  92.50,   22.41){\circle*{0.8}} 
\put(  92.75,   22.41){\circle*{0.8}} 
\put(  93.00,   22.40){\circle*{0.8}} 
\put(  93.25,   22.39){\circle*{0.8}} 
\put(  93.50,   22.38){\circle*{0.8}} 
\put(  93.75,   22.37){\circle*{0.8}} 
\put(  94.00,   22.36){\circle*{0.8}} 
\put(  94.25,   22.35){\circle*{0.8}} 
\put(  94.50,   22.35){\circle*{0.8}} 
\put(  94.75,   22.34){\circle*{0.8}} 
\put(  95.00,   22.33){\circle*{0.8}} 
\put(  95.25,   22.32){\circle*{0.8}} 
\put(  95.50,   22.31){\circle*{0.8}} 
\put(  95.75,   22.30){\circle*{0.8}} 
\put(  96.00,   22.29){\circle*{0.8}} 
\put(  96.25,   22.28){\circle*{0.8}} 
\put(  96.50,   22.28){\circle*{0.8}} 
\put(  96.75,   22.27){\circle*{0.8}} 
\put(  97.00,   22.26){\circle*{0.8}} 
\put(  97.25,   22.25){\circle*{0.8}} 
\put(  97.50,   22.24){\circle*{0.8}} 
\put(  97.75,   22.23){\circle*{0.8}} 
\put(  98.00,   22.22){\circle*{0.8}} 
\put(  98.25,   22.21){\circle*{0.8}} 
\put(  98.50,   22.21){\circle*{0.8}} 
\put(  98.75,   22.20){\circle*{0.8}} 
\put(  99.00,   22.19){\circle*{0.8}} 
\put(  99.25,   22.18){\circle*{0.8}} 
\put(  99.50,   22.17){\circle*{0.8}} 
\put(  99.75,   22.16){\circle*{0.8}} 
\put( 100.00,   22.15){\circle*{0.8}} 

\put(  61.60,    0.12){\circle*{0.8}} 
\put(  61.65,    0.25){\circle*{0.8}} 
\put(  61.70,    0.37){\circle*{0.8}} 
\put(  61.75,    0.50){\circle*{0.8}} 
\put(  61.80,    0.62){\circle*{0.8}} 
\put(  61.85,    0.75){\circle*{0.8}} 
\put(  61.90,    0.88){\circle*{0.8}} 
\put(  61.95,    1.00){\circle*{0.8}} 
\put(  62.00,    1.13){\circle*{0.8}} 
\put(  62.05,    1.26){\circle*{0.8}} 
\put(  62.10,    1.38){\circle*{0.8}} 
\put(  62.15,    1.51){\circle*{0.8}} 
\put(  62.20,    1.63){\circle*{0.8}} 
\put(  62.25,    1.76){\circle*{0.8}} 
\put(  62.30,    1.89){\circle*{0.8}} 
\put(  62.35,    2.01){\circle*{0.8}} 
\put(  62.40,    2.14){\circle*{0.8}} 
\put(  62.45,    2.27){\circle*{0.8}} 
\put(  62.50,    2.39){\circle*{0.8}} 
\put(  62.55,    2.52){\circle*{0.8}} 
\put(  62.60,    2.64){\circle*{0.8}} 
\put(  62.65,    2.77){\circle*{0.8}} 
\put(  62.70,    2.90){\circle*{0.8}} 
\put(  62.75,    3.02){\circle*{0.8}} 
\put(  62.80,    3.15){\circle*{0.8}} 
\put(  62.85,    3.27){\circle*{0.8}} 
\put(  62.90,    3.40){\circle*{0.8}} 
\put(  62.95,    3.53){\circle*{0.8}} 
\put(  63.00,    3.65){\circle*{0.8}} 
\put(  63.05,    3.78){\circle*{0.8}} 
\put(  63.10,    3.91){\circle*{0.8}} 
\put(  63.15,    4.03){\circle*{0.8}} 
\put(  63.20,    4.16){\circle*{0.8}} 
\put(  63.25,    4.28){\circle*{0.8}} 
\put(  63.30,    4.41){\circle*{0.8}} 
\put(  63.35,    4.54){\circle*{0.8}} 
\put(  63.40,    4.66){\circle*{0.8}} 
\put(  63.45,    4.79){\circle*{0.8}} 
\put(  63.50,    4.92){\circle*{0.8}} 
\put(  63.55,    5.04){\circle*{0.8}} 
\put(  63.60,    5.17){\circle*{0.8}} 
\put(  63.65,    5.29){\circle*{0.8}} 
\put(  63.70,    5.42){\circle*{0.8}} 
\put(  63.75,    5.55){\circle*{0.8}} 
\put(  63.80,    5.67){\circle*{0.8}} 
\put(  63.85,    5.80){\circle*{0.8}} 
\put(  63.90,    5.92){\circle*{0.8}} 
\put(  63.95,    6.05){\circle*{0.8}} 
\put(  64.00,    6.18){\circle*{0.8}} 
\put(  64.05,    6.30){\circle*{0.8}} 
\put(  64.10,    6.43){\circle*{0.8}} 
\put(  64.15,    6.56){\circle*{0.8}} 
\put(  64.20,    6.68){\circle*{0.8}} 
\put(  64.25,    6.81){\circle*{0.8}} 
\put(  64.30,    6.93){\circle*{0.8}} 
\put(  64.35,    7.06){\circle*{0.8}} 
\put(  64.40,    7.19){\circle*{0.8}} 
\put(  64.45,    7.31){\circle*{0.8}} 
\put(  64.50,    7.44){\circle*{0.8}} 
\put(  64.55,    7.57){\circle*{0.8}} 
\put(  64.60,    7.69){\circle*{0.8}} 
\put(  64.65,    7.82){\circle*{0.8}} 
\put(  64.70,    7.94){\circle*{0.8}} 
\put(  64.75,    8.07){\circle*{0.8}} 
\put(  64.80,    8.20){\circle*{0.8}} 
\put(  64.85,    8.32){\circle*{0.8}} 
\put(  64.90,    8.45){\circle*{0.8}} 
\put(  64.95,    8.57){\circle*{0.8}} 
\put(  65.00,    8.70){\circle*{0.8}} 
\put(  65.05,    8.83){\circle*{0.8}} 
\put(  65.10,    8.95){\circle*{0.8}} 
\put(  65.15,    9.08){\circle*{0.8}} 
\put(  65.20,    9.21){\circle*{0.8}} 
\put(  65.25,    9.33){\circle*{0.8}} 
\put(  65.30,    9.46){\circle*{0.8}} 
\put(  65.35,    9.58){\circle*{0.8}} 
\put(  65.40,    9.71){\circle*{0.8}} 
\put(  65.45,    9.84){\circle*{0.8}} 
\put(  65.50,    9.96){\circle*{0.8}} 
\put(  65.55,   10.09){\circle*{0.8}} 
\put(  65.60,   10.22){\circle*{0.8}} 
\put(  65.65,   10.34){\circle*{0.8}} 
\put(  65.70,   10.47){\circle*{0.8}} 
\put(  65.75,   10.59){\circle*{0.8}} 
\put(  65.80,   10.72){\circle*{0.8}} 
\put(  65.85,   10.85){\circle*{0.8}} 
\put(  65.90,   10.97){\circle*{0.8}} 
\put(  65.95,   11.10){\circle*{0.8}} 
\put(  66.00,   11.22){\circle*{0.8}} 
\put(  66.05,   11.35){\circle*{0.8}} 
\put(  66.10,   11.48){\circle*{0.8}} 
\put(  66.15,   11.60){\circle*{0.8}} 
\put(  66.20,   11.73){\circle*{0.8}} 
\put(  66.25,   11.86){\circle*{0.8}} 
\put(  66.30,   11.98){\circle*{0.8}} 
\put(  66.35,   12.11){\circle*{0.8}} 
\put(  66.40,   12.23){\circle*{0.8}} 
\put(  66.45,   12.36){\circle*{0.8}} 
\put(  66.50,   12.49){\circle*{0.8}} 
\put(  66.55,   12.61){\circle*{0.8}} 
\put(  66.60,   12.74){\circle*{0.8}} 
\put(  66.65,   12.87){\circle*{0.8}} 
\put(  66.70,   12.99){\circle*{0.8}} 
\put(  66.75,   13.12){\circle*{0.8}} 
\put(  66.80,   13.24){\circle*{0.8}} 
\put(  66.85,   13.37){\circle*{0.8}} 
\put(  66.90,   13.50){\circle*{0.8}} 
\put(  66.95,   13.62){\circle*{0.8}} 
\put(  67.00,   13.75){\circle*{0.8}} 
\put(  67.05,   13.87){\circle*{0.8}} 
\put(  67.10,   14.00){\circle*{0.8}} 
\put(  67.15,   14.13){\circle*{0.8}} 
\put(  67.20,   14.25){\circle*{0.8}} 
\put(  67.25,   14.38){\circle*{0.8}} 
\put(  67.30,   14.51){\circle*{0.8}} 
\put(  67.35,   14.63){\circle*{0.8}} 
\put(  67.40,   14.76){\circle*{0.8}} 
\put(  67.45,   14.88){\circle*{0.8}} 
\put(  67.50,   15.01){\circle*{0.8}} 
\put(  67.55,   15.14){\circle*{0.8}} 
\put(  67.60,   15.26){\circle*{0.8}} 
\put(  67.65,   15.39){\circle*{0.8}} 
\put(  67.70,   15.52){\circle*{0.8}} 
\put(  67.75,   15.64){\circle*{0.8}} 
\put(  67.80,   15.77){\circle*{0.8}} 
\put(  67.85,   15.89){\circle*{0.8}} 
\put(  67.90,   16.02){\circle*{0.8}} 
\put(  67.95,   16.15){\circle*{0.8}} 
\put(  68.00,   16.27){\circle*{0.8}} 
\put(  68.05,   16.40){\circle*{0.8}} 
\put(  68.10,   16.52){\circle*{0.8}} 
\put(  68.15,   16.65){\circle*{0.8}} 
\put(  68.20,   16.78){\circle*{0.8}} 
\put(  68.25,   16.90){\circle*{0.8}} 
\put(  68.30,   17.03){\circle*{0.8}} 
\put(  68.35,   17.16){\circle*{0.8}} 
\put(  68.40,   17.28){\circle*{0.8}} 
\put(  68.45,   17.41){\circle*{0.8}} 
\put(  68.50,   17.53){\circle*{0.8}} 
\put(  68.55,   17.66){\circle*{0.8}} 
\put(  68.60,   17.79){\circle*{0.8}} 
\put(  68.65,   17.91){\circle*{0.8}} 
\put(  68.70,   18.04){\circle*{0.8}} 
\put(  68.75,   18.17){\circle*{0.8}} 
\put(  68.80,   18.29){\circle*{0.8}} 
\put(  68.85,   18.42){\circle*{0.8}} 
\put(  68.90,   18.54){\circle*{0.8}} 
\put(  68.95,   18.67){\circle*{0.8}} 
\put(  69.00,   18.80){\circle*{0.8}} 
\put(  69.05,   18.92){\circle*{0.8}} 
\put(  69.10,   19.05){\circle*{0.8}} 
\put(  69.15,   19.17){\circle*{0.8}} 
\put(  69.20,   19.30){\circle*{0.8}} 
\put(  69.25,   19.43){\circle*{0.8}} 
\put(  69.30,   19.55){\circle*{0.8}} 
\put(  69.35,   19.68){\circle*{0.8}} 
\put(  69.40,   19.81){\circle*{0.8}} 
\put(  69.45,   19.93){\circle*{0.8}} 
\put(  69.50,   20.06){\circle*{0.8}} 
\put(  69.55,   20.18){\circle*{0.8}} 
\put(  69.60,   20.31){\circle*{0.8}} 
\put(  69.65,   20.44){\circle*{0.8}} 
\put(  69.70,   20.56){\circle*{0.8}} 
\put(  69.75,   20.69){\circle*{0.8}} 
\put(  69.80,   20.82){\circle*{0.8}} 
\put(  69.85,   20.94){\circle*{0.8}} 
\put(  69.90,   21.07){\circle*{0.8}} 
\put(  69.95,   21.19){\circle*{0.8}} 
\put(  70.00,   21.32){\circle*{0.8}} 
\put(  70.05,   21.45){\circle*{0.8}} 
\put(  70.10,   21.57){\circle*{0.8}} 
\put(  70.15,   21.70){\circle*{0.8}} 
\put(  70.20,   21.82){\circle*{0.8}} 
\put(  70.25,   21.95){\circle*{0.8}} 
\put(  70.30,   22.08){\circle*{0.8}} 
\put(  70.35,   22.20){\circle*{0.8}} 
\put(  70.40,   22.33){\circle*{0.8}} 
\put(  70.45,   22.46){\circle*{0.8}} 
\put(  70.50,   22.58){\circle*{0.8}} 
\put(  70.55,   22.71){\circle*{0.8}} 
\put(  70.60,   22.83){\circle*{0.8}} 
\put(  70.65,   22.96){\circle*{0.8}} 
\put(  70.70,   23.09){\circle*{0.8}} 
\put(  70.75,   23.21){\circle*{0.8}} 
\put(  70.80,   23.34){\circle*{0.8}} 
\put(  70.85,   23.47){\circle*{0.8}} 
\put(  70.90,   23.59){\circle*{0.8}} 
\put(  70.95,   23.72){\circle*{0.8}} 
\put(  71.00,   23.84){\circle*{0.8}} 
\put(  71.05,   23.97){\circle*{0.8}} 
\put(  71.10,   24.10){\circle*{0.8}} 
\put(  71.15,   24.22){\circle*{0.8}} 
\put(  71.20,   24.35){\circle*{0.8}} 
\put(  71.25,   24.47){\circle*{0.8}} 
\put(  71.30,   24.60){\circle*{0.8}} 
\put(  71.35,   24.73){\circle*{0.8}} 
\put(  71.40,   24.85){\circle*{0.8}} 
\put(  71.45,   24.98){\circle*{0.8}} 
\put(  71.50,   25.11){\circle*{0.8}} 
\put(  71.55,   25.23){\circle*{0.8}} 
\put(  71.60,   25.36){\circle*{0.8}} 
\put(  71.65,   25.48){\circle*{0.8}} 
\put(  71.70,   25.61){\circle*{0.8}} 
\put(  71.75,   25.74){\circle*{0.8}} 
\put(  71.80,   25.86){\circle*{0.8}} 
\put(  71.85,   25.99){\circle*{0.8}} 
\put(  71.90,   26.12){\circle*{0.8}} 
\put(  71.95,   26.24){\circle*{0.8}} 
\put(  72.00,   26.37){\circle*{0.8}} 
\put(  72.05,   26.49){\circle*{0.8}} 
\put(  72.10,   26.62){\circle*{0.8}} 
\put(  72.15,   26.75){\circle*{0.8}} 
\put(  72.20,   26.87){\circle*{0.8}} 
\put(  72.25,   27.00){\circle*{0.8}} 
\put(  72.30,   27.12){\circle*{0.8}} 
\put(  72.35,   27.25){\circle*{0.8}} 
\put(  72.40,   27.38){\circle*{0.8}} 
\put(  72.45,   27.50){\circle*{0.8}} 
\put(  72.50,   27.63){\circle*{0.8}} 
\put(  72.55,   27.76){\circle*{0.8}} 
\put(  72.60,   27.88){\circle*{0.8}} 
\put(  72.65,   28.01){\circle*{0.8}} 
\put(  72.70,   28.13){\circle*{0.8}} 
\put(  72.75,   28.26){\circle*{0.8}} 
\put(  72.80,   28.39){\circle*{0.8}} 
\put(  72.85,   28.51){\circle*{0.8}} 
\put(  72.90,   28.64){\circle*{0.8}} 
\put(  72.95,   28.77){\circle*{0.8}} 
\put(  73.00,   28.89){\circle*{0.8}} 
\put(  73.05,   29.02){\circle*{0.8}} 
\put(  73.10,   29.14){\circle*{0.8}} 
\put(  73.15,   29.27){\circle*{0.8}} 
\put(  73.20,   29.40){\circle*{0.8}} 
\put(  73.25,   29.52){\circle*{0.8}} 
\put(  73.30,   29.65){\circle*{0.8}} 
\put(  73.35,   29.77){\circle*{0.8}} 
\put(  73.40,   29.90){\circle*{0.8}} 
\put(  73.45,   30.03){\circle*{0.8}} 
\put(  73.50,   30.15){\circle*{0.8}} 
\put(  73.55,   30.28){\circle*{0.8}} 
\put(  73.60,   30.41){\circle*{0.8}} 
\put(  73.65,   30.53){\circle*{0.8}} 
\put(  73.70,   30.66){\circle*{0.8}} 
\put(  73.75,   30.78){\circle*{0.8}} 
\put(  73.80,   30.91){\circle*{0.8}} 
\put(  73.85,   31.04){\circle*{0.8}} 
\put(  73.90,   31.16){\circle*{0.8}} 
\put(  73.95,   31.29){\circle*{0.8}} 
\put(  74.00,   31.42){\circle*{0.8}} 
\put(  74.05,   31.54){\circle*{0.8}} 
\put(  74.10,   31.67){\circle*{0.8}} 
\put(  74.15,   31.79){\circle*{0.8}} 
\put(  74.20,   31.92){\circle*{0.8}} 
\put(  74.25,   32.05){\circle*{0.8}} 
\put(  74.30,   32.17){\circle*{0.8}} 
\put(  74.35,   32.30){\circle*{0.8}} 
\put(  74.40,   32.42){\circle*{0.8}} 
\put(  74.45,   32.55){\circle*{0.8}} 
\put(  74.50,   32.68){\circle*{0.8}} 
\put(  74.55,   32.80){\circle*{0.8}} 
\put(  74.60,   32.93){\circle*{0.8}} 
\put(  74.65,   33.06){\circle*{0.8}} 
\put(  74.70,   33.18){\circle*{0.8}} 
\put(  74.75,   33.31){\circle*{0.8}} 
\put(  74.80,   33.43){\circle*{0.8}} 
\put(  74.85,   33.56){\circle*{0.8}} 
\put(  74.90,   33.69){\circle*{0.8}} 
\put(  74.95,   33.81){\circle*{0.8}} 
\put(  75.00,   33.94){\circle*{0.8}} 
\put(  75.05,   34.07){\circle*{0.8}} 
\put(  75.10,   34.19){\circle*{0.8}} 
\put(  75.15,   34.32){\circle*{0.8}} 
\put(  75.20,   34.44){\circle*{0.8}} 
\put(  75.25,   34.57){\circle*{0.8}} 
\put(  75.30,   34.70){\circle*{0.8}} 
\put(  75.35,   34.82){\circle*{0.8}} 
\put(  75.40,   34.95){\circle*{0.8}} 
\put(  75.45,   35.07){\circle*{0.8}} 
\put(  75.50,   35.20){\circle*{0.8}} 
\put(  75.55,   35.33){\circle*{0.8}} 
\put(  75.60,   35.45){\circle*{0.8}} 
\put(  75.65,   35.58){\circle*{0.8}} 
\put(  75.70,   35.71){\circle*{0.8}} 
\put(  75.75,   35.83){\circle*{0.8}} 
\put(  75.80,   35.96){\circle*{0.8}} 
\put(  75.85,   36.08){\circle*{0.8}} 
\put(  75.90,   36.21){\circle*{0.8}} 
\put(  75.95,   36.34){\circle*{0.8}} 
\put(  76.00,   36.46){\circle*{0.8}} 
\put(  76.05,   36.59){\circle*{0.8}} 
\put(  76.10,   36.72){\circle*{0.8}} 
\put(  76.15,   36.84){\circle*{0.8}} 
\put(  76.20,   36.97){\circle*{0.8}} 
\put(  76.25,   37.09){\circle*{0.8}} 
\put(  76.30,   37.22){\circle*{0.8}} 
\put(  76.35,   37.35){\circle*{0.8}} 
\put(  76.40,   37.47){\circle*{0.8}} 
\put(  76.45,   37.60){\circle*{0.8}} 
\put(  76.50,   37.72){\circle*{0.8}} 
\put(  76.55,   37.85){\circle*{0.8}} 
\put(  76.60,   37.98){\circle*{0.8}} 
\put(  76.65,   38.10){\circle*{0.8}} 
\put(  76.70,   38.23){\circle*{0.8}} 
\put(  76.75,   38.36){\circle*{0.8}} 
\put(  76.80,   38.48){\circle*{0.8}} 
\put(  76.85,   38.61){\circle*{0.8}} 
\put(  76.90,   38.73){\circle*{0.8}} 
\put(  76.95,   38.86){\circle*{0.8}} 
\put(  77.00,   38.99){\circle*{0.8}} 
\put(  77.05,   39.11){\circle*{0.8}} 
\put(  77.10,   39.24){\circle*{0.8}} 
\put(  77.15,   39.37){\circle*{0.8}} 
\put(  77.20,   39.49){\circle*{0.8}} 
\put(  77.25,   39.62){\circle*{0.8}} 
\put(  77.30,   39.74){\circle*{0.8}} 
\put(  77.35,   39.87){\circle*{0.8}} 
\put(  77.40,   40.00){\circle*{0.8}} 
\put(  77.45,   40.12){\circle*{0.8}} 
\put(  77.50,   40.25){\circle*{0.8}} 
\put(  77.55,   40.37){\circle*{0.8}} 
\put(  77.60,   40.50){\circle*{0.8}} 
\put(  77.65,   40.63){\circle*{0.8}} 
\put(  77.70,   40.75){\circle*{0.8}} 
\put(  77.75,   40.88){\circle*{0.8}} 
\put(  77.80,   41.01){\circle*{0.8}} 
\put(  77.85,   41.13){\circle*{0.8}} 
\put(  77.90,   41.26){\circle*{0.8}} 
\put(  77.95,   41.38){\circle*{0.8}} 
\put(  78.00,   41.51){\circle*{0.8}} 
\put(  78.05,   41.64){\circle*{0.8}} 
\put(  78.10,   41.76){\circle*{0.8}} 
\put(  78.15,   41.89){\circle*{0.8}} 
\put(  78.20,   42.02){\circle*{0.8}} 
\put(  78.25,   42.14){\circle*{0.8}} 
\put(  78.30,   42.27){\circle*{0.8}} 
\put(  78.35,   42.39){\circle*{0.8}} 
\put(  78.40,   42.52){\circle*{0.8}} 
\put(  78.45,   42.65){\circle*{0.8}} 
\put(  78.50,   42.77){\circle*{0.8}} 
\put(  78.55,   42.90){\circle*{0.8}} 
\put(  78.60,   43.02){\circle*{0.8}} 
\put(  78.65,   43.15){\circle*{0.8}} 
\put(  78.70,   43.28){\circle*{0.8}} 
\put(  78.75,   43.40){\circle*{0.8}} 
\put(  78.80,   43.53){\circle*{0.8}} 
\put(  78.85,   43.66){\circle*{0.8}} 
\put(  78.90,   43.78){\circle*{0.8}} 
\put(  78.95,   43.91){\circle*{0.8}} 
\put(  79.00,   44.03){\circle*{0.8}} 
\put(  79.05,   44.16){\circle*{0.8}} 
\put(  79.10,   44.29){\circle*{0.8}} 
\put(  79.15,   44.41){\circle*{0.8}} 
\put(  79.20,   44.54){\circle*{0.8}} 
\put(  79.25,   44.67){\circle*{0.8}} 
\put(  79.30,   44.79){\circle*{0.8}} 
\put(  79.35,   44.92){\circle*{0.8}} 
\put(  79.40,   45.04){\circle*{0.8}} 
\put(  79.45,   45.17){\circle*{0.8}} 
\put(  79.50,   45.30){\circle*{0.8}} 
\put(  79.55,   45.42){\circle*{0.8}} 
\put(  79.60,   45.55){\circle*{0.8}} 
\put(  79.65,   45.67){\circle*{0.8}} 
\put(  79.70,   45.80){\circle*{0.8}} 
\put(  79.75,   45.93){\circle*{0.8}} 
\put(  79.80,   46.05){\circle*{0.8}} 
\put(  79.85,   46.18){\circle*{0.8}} 
\put(  79.90,   46.31){\circle*{0.8}} 
\put(  79.95,   46.43){\circle*{0.8}} 
\put(  80.00,   46.56){\circle*{0.8}} 
\put(  80.05,   46.68){\circle*{0.8}} 
\put(  80.10,   46.81){\circle*{0.8}} 
\put(  80.15,   46.94){\circle*{0.8}} 
\put(  80.20,   47.06){\circle*{0.8}} 
\put(  80.25,   47.19){\circle*{0.8}} 
\put(  80.30,   47.32){\circle*{0.8}} 
\put(  80.35,   47.44){\circle*{0.8}} 
\put(  80.40,   47.57){\circle*{0.8}} 
\put(  80.45,   47.69){\circle*{0.8}} 
\put(  80.50,   47.82){\circle*{0.8}} 
\put(  80.55,   47.95){\circle*{0.8}} 
\put(  80.60,   48.07){\circle*{0.8}} 
\put(  80.65,   48.20){\circle*{0.8}} 
\put(  80.70,   48.32){\circle*{0.8}} 
\put(  80.75,   48.45){\circle*{0.8}} 
\put(  80.80,   48.58){\circle*{0.8}} 
\put(  80.85,   48.70){\circle*{0.8}} 
\put(  80.90,   48.83){\circle*{0.8}} 
\put(  80.95,   48.96){\circle*{0.8}} 
\put(  81.00,   49.08){\circle*{0.8}} 
\put(  81.05,   49.21){\circle*{0.8}} 
\put(  81.10,   49.33){\circle*{0.8}} 
\put(  81.15,   49.46){\circle*{0.8}} 
\put(  81.20,   49.59){\circle*{0.8}} 
\put(  81.25,   49.71){\circle*{0.8}} 
\put(  81.30,   49.84){\circle*{0.8}} 
\put(  81.35,   49.97){\circle*{0.8}} 
\put(  81.40,   50.09){\circle*{0.8}} 
\put(  81.45,   50.22){\circle*{0.8}} 
\put(  81.50,   50.34){\circle*{0.8}} 
\put(  81.55,   50.47){\circle*{0.8}} 
\put(  81.60,   50.60){\circle*{0.8}} 
\put(  81.65,   50.72){\circle*{0.8}} 
\put(  81.70,   50.85){\circle*{0.8}} 
\put(  81.75,   50.97){\circle*{0.8}} 
\put(  81.80,   51.10){\circle*{0.8}} 
\put(  81.85,   51.23){\circle*{0.8}} 
\put(  81.90,   51.35){\circle*{0.8}} 
\put(  81.95,   51.48){\circle*{0.8}} 
\put(  82.00,   51.61){\circle*{0.8}} 
\put(  82.05,   51.73){\circle*{0.8}} 
\put(  82.10,   51.86){\circle*{0.8}} 
\put(  82.15,   51.98){\circle*{0.8}} 
\put(  82.20,   52.11){\circle*{0.8}} 
\put(  82.25,   52.24){\circle*{0.8}} 
\put(  82.30,   52.36){\circle*{0.8}} 
\put(  82.35,   52.49){\circle*{0.8}} 
\put(  82.40,   52.62){\circle*{0.8}} 
\put(  82.45,   52.74){\circle*{0.8}} 
\put(  82.50,   52.87){\circle*{0.8}} 
\put(  82.55,   52.99){\circle*{0.8}} 
\put(  82.60,   53.12){\circle*{0.8}} 
\put(  82.65,   53.25){\circle*{0.8}} 
\put(  82.70,   53.37){\circle*{0.8}} 
\put(  82.75,   53.50){\circle*{0.8}} 
\put(  82.80,   53.62){\circle*{0.8}} 
\put(  82.85,   53.75){\circle*{0.8}} 
\put(  82.90,   53.88){\circle*{0.8}} 
\put(  82.95,   54.00){\circle*{0.8}} 
\put(  83.00,   54.13){\circle*{0.8}} 
\put(  83.05,   54.26){\circle*{0.8}} 
\put(  83.10,   54.38){\circle*{0.8}} 
\put(  83.15,   54.51){\circle*{0.8}} 
\put(  83.20,   54.63){\circle*{0.8}} 
\put(  83.25,   54.76){\circle*{0.8}} 
\put(  83.30,   54.89){\circle*{0.8}} 
\put(  83.35,   55.01){\circle*{0.8}} 
\put(  83.40,   55.14){\circle*{0.8}} 
\put(  83.45,   55.27){\circle*{0.8}} 
\put(  83.50,   55.39){\circle*{0.8}} 
\put(  83.55,   55.52){\circle*{0.8}} 
\put(  83.60,   55.64){\circle*{0.8}} 
\put(  83.65,   55.77){\circle*{0.8}} 
\put(  83.70,   55.90){\circle*{0.8}} 
\put(  83.75,   56.02){\circle*{0.8}} 
\put(  83.80,   56.15){\circle*{0.8}} 
\put(  83.85,   56.27){\circle*{0.8}} 
\put(  83.90,   56.40){\circle*{0.8}} 
\put(  83.95,   56.53){\circle*{0.8}} 
\put(  84.00,   56.65){\circle*{0.8}} 
\put(  84.05,   56.78){\circle*{0.8}} 
\put(  84.10,   56.91){\circle*{0.8}} 
\put(  84.15,   57.03){\circle*{0.8}} 
\put(  84.20,   57.16){\circle*{0.8}} 
\put(  84.25,   57.28){\circle*{0.8}} 
\put(  84.30,   57.41){\circle*{0.8}} 
\put(  84.35,   57.54){\circle*{0.8}} 
\put(  84.40,   57.66){\circle*{0.8}} 
\put(  84.45,   57.79){\circle*{0.8}} 
\put(  84.50,   57.92){\circle*{0.8}} 
\put(  84.55,   58.04){\circle*{0.8}} 
\put(  84.60,   58.17){\circle*{0.8}} 
\put(  84.65,   58.29){\circle*{0.8}} 
\put(  84.70,   58.42){\circle*{0.8}} 
\put(  84.75,   58.55){\circle*{0.8}} 
\put(  84.80,   58.67){\circle*{0.8}} 
\put(  84.85,   58.80){\circle*{0.8}} 
\put(  84.90,   58.92){\circle*{0.8}} 
\put(  84.95,   59.05){\circle*{0.8}} 
\put(  85.00,   59.18){\circle*{0.8}} 
\put(  85.05,   59.30){\circle*{0.8}} 
\put(  85.10,   59.43){\circle*{0.8}} 
\put(  85.15,   59.56){\circle*{0.8}} 
\put(  85.20,   59.68){\circle*{0.8}} 
\put(  85.25,   59.81){\circle*{0.8}} 
\put(  85.30,   59.93){\circle*{0.8}} 
\put(  85.35,   60.06){\circle*{0.8}} 
\put(  85.40,   60.19){\circle*{0.8}} 
\put(  85.45,   60.31){\circle*{0.8}} 
\put(  85.50,   60.44){\circle*{0.8}} 
\put(  85.55,   60.57){\circle*{0.8}} 
\put(  85.60,   60.69){\circle*{0.8}} 
\put(  85.65,   60.82){\circle*{0.8}} 
\put(  85.70,   60.94){\circle*{0.8}} 
\put(  85.75,   61.07){\circle*{0.8}} 
\put(  85.80,   61.20){\circle*{0.8}} 
\put(  85.85,   61.32){\circle*{0.8}} 
\put(  85.90,   61.45){\circle*{0.8}} 
\put(  85.95,   61.57){\circle*{0.8}} 
\put(  86.00,   61.70){\circle*{0.8}} 
\put(  86.05,   61.83){\circle*{0.8}} 
\put(  86.10,   61.95){\circle*{0.8}} 
\put(  86.15,   62.08){\circle*{0.8}} 
\put(  86.20,   62.21){\circle*{0.8}} 
\put(  86.25,   62.33){\circle*{0.8}} 
\put(  86.30,   62.46){\circle*{0.8}} 
\put(  86.35,   62.58){\circle*{0.8}} 
\put(  86.40,   62.71){\circle*{0.8}} 
\put(  86.45,   62.84){\circle*{0.8}} 
\put(  86.50,   62.96){\circle*{0.8}} 
\put(  86.55,   63.09){\circle*{0.8}} 
\put(  86.60,   63.21){\circle*{0.8}} 
\put(  86.65,   63.34){\circle*{0.8}} 
\put(  86.70,   63.47){\circle*{0.8}} 
\put(  86.75,   63.59){\circle*{0.8}} 
\put(  86.80,   63.72){\circle*{0.8}} 
\put(  86.85,   63.85){\circle*{0.8}} 
\put(  86.90,   63.97){\circle*{0.8}} 
\put(  86.95,   64.10){\circle*{0.8}} 
\put(  87.00,   64.22){\circle*{0.8}} 
\put(  87.05,   64.35){\circle*{0.8}} 
\put(  87.10,   64.48){\circle*{0.8}} 
\put(  87.15,   64.60){\circle*{0.8}} 
\put(  87.20,   64.73){\circle*{0.8}} 
\put(  87.25,   64.86){\circle*{0.8}} 
\put(  87.30,   64.98){\circle*{0.8}} 
\put(  87.35,   65.11){\circle*{0.8}} 
\put(  87.40,   65.23){\circle*{0.8}} 
\put(  87.45,   65.36){\circle*{0.8}} 
\put(  87.50,   65.49){\circle*{0.8}} 
\put(  87.55,   65.61){\circle*{0.8}} 
\put(  87.60,   65.74){\circle*{0.8}} 
\put(  87.65,   65.86){\circle*{0.8}} 
\put(  87.70,   65.99){\circle*{0.8}} 
\put(  87.75,   66.12){\circle*{0.8}} 
\put(  87.80,   66.24){\circle*{0.8}} 
\put(  87.85,   66.37){\circle*{0.8}} 
\put(  87.90,   66.50){\circle*{0.8}} 
\put(  87.95,   66.62){\circle*{0.8}} 
\put(  88.00,   66.75){\circle*{0.8}} 
\put(  88.05,   66.87){\circle*{0.8}} 
\put(  88.10,   67.00){\circle*{0.8}} 
\put(  88.15,   67.13){\circle*{0.8}} 
\put(  88.20,   67.25){\circle*{0.8}} 
\put(  88.25,   67.38){\circle*{0.8}} 
\put(  88.30,   67.51){\circle*{0.8}} 
\put(  88.35,   67.63){\circle*{0.8}} 
\put(  88.40,   67.76){\circle*{0.8}} 
\put(  88.45,   67.88){\circle*{0.8}} 
\put(  88.50,   68.01){\circle*{0.8}} 
\put(  88.55,   68.14){\circle*{0.8}} 
\put(  88.60,   68.26){\circle*{0.8}} 
\put(  88.65,   68.39){\circle*{0.8}} 
\put(  88.70,   68.51){\circle*{0.8}} 
\put(  88.75,   68.64){\circle*{0.8}} 
\put(  88.80,   68.77){\circle*{0.8}} 
\put(  88.85,   68.89){\circle*{0.8}} 
\put(  88.90,   69.02){\circle*{0.8}} 
\put(  88.95,   69.15){\circle*{0.8}} 
\put(  89.00,   69.27){\circle*{0.8}} 
\put(  89.05,   69.40){\circle*{0.8}} 
\put(  89.10,   69.52){\circle*{0.8}} 
\put(  89.15,   69.65){\circle*{0.8}} 
\put(  89.20,   69.78){\circle*{0.8}} 
\put(  89.25,   69.90){\circle*{0.8}} 
\put(  89.30,   70.03){\circle*{0.8}} 
\put(  89.35,   70.16){\circle*{0.8}} 
\put(  89.40,   70.28){\circle*{0.8}} 
\put(  89.45,   70.41){\circle*{0.8}} 
\put(  89.50,   70.53){\circle*{0.8}} 
\put(  89.55,   70.66){\circle*{0.8}} 
\put(  89.60,   70.79){\circle*{0.8}} 
\put(  89.65,   70.91){\circle*{0.8}} 
\put(  89.70,   71.04){\circle*{0.8}} 
\put(  89.75,   71.16){\circle*{0.8}} 
\put(  89.80,   71.29){\circle*{0.8}} 
\put(  89.85,   71.42){\circle*{0.8}} 
\put(  89.90,   71.54){\circle*{0.8}} 
\put(  89.95,   71.67){\circle*{0.8}} 
\put(  90.00,   71.80){\circle*{0.8}} 
\put(  90.05,   71.92){\circle*{0.8}} 
\put(  90.10,   72.05){\circle*{0.8}} 
\put(  90.15,   72.17){\circle*{0.8}} 
\put(  90.20,   72.30){\circle*{0.8}} 
\put(  90.25,   72.43){\circle*{0.8}} 
\put(  90.30,   72.55){\circle*{0.8}} 
\put(  90.35,   72.68){\circle*{0.8}} 
\put(  90.40,   72.81){\circle*{0.8}} 
\put(  90.45,   72.93){\circle*{0.8}} 
\put(  90.50,   73.06){\circle*{0.8}} 
\put(  90.55,   73.18){\circle*{0.8}} 
\put(  90.60,   73.31){\circle*{0.8}} 
\put(  90.65,   73.44){\circle*{0.8}} 
\put(  90.70,   73.56){\circle*{0.8}} 
\put(  90.75,   73.69){\circle*{0.8}} 
\put(  90.80,   73.81){\circle*{0.8}} 
\put(  90.85,   73.94){\circle*{0.8}} 
\put(  90.90,   74.07){\circle*{0.8}} 
\put(  90.95,   74.19){\circle*{0.8}} 
\put(  91.00,   74.32){\circle*{0.8}} 
\put(  91.05,   74.45){\circle*{0.8}} 
\put(  91.10,   74.57){\circle*{0.8}} 
\put(  91.15,   74.70){\circle*{0.8}} 
\put(  91.20,   74.82){\circle*{0.8}} 
\put(  91.25,   74.95){\circle*{0.8}} 
\put(  91.30,   75.08){\circle*{0.8}} 
\put(  91.35,   75.20){\circle*{0.8}} 
\put(  91.40,   75.33){\circle*{0.8}} 
\put(  91.45,   75.46){\circle*{0.8}} 
\put(  91.50,   75.58){\circle*{0.8}} 
\put(  91.55,   75.71){\circle*{0.8}} 
\put(  91.60,   75.83){\circle*{0.8}} 
\put(  91.65,   75.96){\circle*{0.8}} 
\put(  91.70,   76.09){\circle*{0.8}} 
\put(  91.75,   76.21){\circle*{0.8}} 
\put(  91.80,   76.34){\circle*{0.8}} 
\put(  91.85,   76.46){\circle*{0.8}} 
\put(  91.90,   76.59){\circle*{0.8}} 
\put(  91.95,   76.72){\circle*{0.8}} 
\put(  92.00,   76.84){\circle*{0.8}} 
\put(  92.05,   76.97){\circle*{0.8}} 
\put(  92.10,   77.10){\circle*{0.8}} 
\put(  92.15,   77.22){\circle*{0.8}} 
\put(  92.20,   77.35){\circle*{0.8}} 
\put(  92.25,   77.47){\circle*{0.8}} 
\put(  92.30,   77.60){\circle*{0.8}} 
\put(  92.35,   77.73){\circle*{0.8}} 
\put(  92.40,   77.85){\circle*{0.8}} 
\put(  92.45,   77.98){\circle*{0.8}} 
\put(  92.50,   78.11){\circle*{0.8}} 
\put(  92.55,   78.23){\circle*{0.8}} 
\put(  92.60,   78.36){\circle*{0.8}} 
\put(  92.65,   78.48){\circle*{0.8}} 
\put(  92.70,   78.61){\circle*{0.8}} 
\put(  92.75,   78.74){\circle*{0.8}} 
\put(  92.80,   78.86){\circle*{0.8}} 
\put(  92.85,   78.99){\circle*{0.8}} 
\put(  92.90,   79.11){\circle*{0.8}} 
\put(  92.95,   79.24){\circle*{0.8}} 
\put(  93.00,   79.37){\circle*{0.8}} 
\put(  93.05,   79.49){\circle*{0.8}} 
\put(  93.10,   79.62){\circle*{0.8}} 
\put(  93.15,   79.75){\circle*{0.8}} 
\put(  93.20,   79.87){\circle*{0.8}} 
\put(  93.25,   80.00){\circle*{0.8}} 
\put(  93.30,   80.12){\circle*{0.8}} 
\put(  93.35,   80.25){\circle*{0.8}} 
\put(  93.40,   80.38){\circle*{0.8}} 
\put(  93.45,   80.50){\circle*{0.8}} 
\put(  93.50,   80.63){\circle*{0.8}} 
\put(  93.55,   80.76){\circle*{0.8}} 
\put(  93.60,   80.88){\circle*{0.8}} 
\put(  93.65,   81.01){\circle*{0.8}} 
\put(  93.70,   81.13){\circle*{0.8}} 
\put(  93.75,   81.26){\circle*{0.8}} 
\put(  93.80,   81.39){\circle*{0.8}} 
\put(  93.85,   81.51){\circle*{0.8}} 
\put(  93.90,   81.64){\circle*{0.8}} 
\put(  93.95,   81.76){\circle*{0.8}} 
\put(  94.00,   81.89){\circle*{0.8}} 
\put(  94.05,   82.02){\circle*{0.8}} 
\put(  94.10,   82.14){\circle*{0.8}} 
\put(  94.15,   82.27){\circle*{0.8}} 
\put(  94.20,   82.40){\circle*{0.8}} 
\put(  94.25,   82.52){\circle*{0.8}} 
\put(  94.30,   82.65){\circle*{0.8}} 
\put(  94.35,   82.77){\circle*{0.8}} 
\put(  94.40,   82.90){\circle*{0.8}} 
\put(  94.45,   83.03){\circle*{0.8}} 
\put(  94.50,   83.15){\circle*{0.8}} 
\put(  94.55,   83.28){\circle*{0.8}} 
\put(  94.60,   83.41){\circle*{0.8}} 
\put(  94.65,   83.53){\circle*{0.8}} 
\put(  94.70,   83.66){\circle*{0.8}} 
\put(  94.75,   83.78){\circle*{0.8}} 
\put(  94.80,   83.91){\circle*{0.8}} 
\put(  94.85,   84.04){\circle*{0.8}} 
\put(  94.90,   84.16){\circle*{0.8}} 
\put(  94.95,   84.29){\circle*{0.8}} 
\put(  95.00,   84.41){\circle*{0.8}} 
\put(  95.05,   84.54){\circle*{0.8}} 
\put(  95.10,   84.67){\circle*{0.8}} 
\put(  95.15,   84.79){\circle*{0.8}} 
\put(  95.20,   84.92){\circle*{0.8}} 
\put(  95.25,   85.05){\circle*{0.8}} 
\put(  95.30,   85.17){\circle*{0.8}} 
\put(  95.35,   85.30){\circle*{0.8}} 
\put(  95.40,   85.42){\circle*{0.8}} 
\put(  95.45,   85.55){\circle*{0.8}} 
\put(  95.50,   85.68){\circle*{0.8}} 
\put(  95.55,   85.80){\circle*{0.8}} 
\put(  95.60,   85.93){\circle*{0.8}} 
\put(  95.65,   86.06){\circle*{0.8}} 
\put(  95.70,   86.18){\circle*{0.8}} 
\put(  95.75,   86.31){\circle*{0.8}} 
\put(  95.80,   86.43){\circle*{0.8}} 
\put(  95.85,   86.56){\circle*{0.8}} 
\put(  95.90,   86.69){\circle*{0.8}} 
\put(  95.95,   86.81){\circle*{0.8}} 
\put(  96.00,   86.94){\circle*{0.8}} 
\put(  96.05,   87.06){\circle*{0.8}} 
\put(  96.10,   87.19){\circle*{0.8}} 
\put(  96.15,   87.32){\circle*{0.8}} 
\put(  96.20,   87.44){\circle*{0.8}} 
\put(  96.25,   87.57){\circle*{0.8}} 
\put(  96.30,   87.70){\circle*{0.8}} 
\put(  96.35,   87.82){\circle*{0.8}} 
\put(  96.40,   87.95){\circle*{0.8}} 
\put(  96.45,   88.07){\circle*{0.8}} 
\put(  96.50,   88.20){\circle*{0.8}} 
\put(  96.55,   88.33){\circle*{0.8}} 
\put(  96.60,   88.45){\circle*{0.8}} 
\put(  96.65,   88.58){\circle*{0.8}} 
\put(  96.70,   88.71){\circle*{0.8}} 
\put(  96.75,   88.83){\circle*{0.8}} 
\put(  96.80,   88.96){\circle*{0.8}} 
\put(  96.85,   89.08){\circle*{0.8}} 
\put(  96.90,   89.21){\circle*{0.8}} 
\put(  96.95,   89.34){\circle*{0.8}} 
\put(  97.00,   89.46){\circle*{0.8}} 
\put(  97.05,   89.59){\circle*{0.8}} 
\put(  97.10,   89.71){\circle*{0.8}} 
\put(  97.15,   89.84){\circle*{0.8}} 
\put(  97.20,   89.97){\circle*{0.8}} 
\put(  97.25,   90.09){\circle*{0.8}} 
\put(  97.30,   90.22){\circle*{0.8}} 
\put(  97.35,   90.35){\circle*{0.8}} 
\put(  97.40,   90.47){\circle*{0.8}} 
\put(  97.45,   90.60){\circle*{0.8}} 
\put(  97.50,   90.72){\circle*{0.8}} 
\put(  97.55,   90.85){\circle*{0.8}} 
\put(  97.60,   90.98){\circle*{0.8}} 
\put(  97.65,   91.10){\circle*{0.8}} 
\put(  97.70,   91.23){\circle*{0.8}} 
\put(  97.75,   91.36){\circle*{0.8}} 
\put(  97.80,   91.48){\circle*{0.8}} 
\put(  97.85,   91.61){\circle*{0.8}} 
\put(  97.90,   91.73){\circle*{0.8}} 
\put(  97.95,   91.86){\circle*{0.8}} 
\put(  98.00,   91.99){\circle*{0.8}} 
\put(  98.05,   92.11){\circle*{0.8}} 
\put(  98.10,   92.24){\circle*{0.8}} 
\put(  98.15,   92.36){\circle*{0.8}} 
\put(  98.20,   92.49){\circle*{0.8}} 
\put(  98.25,   92.62){\circle*{0.8}} 
\put(  98.30,   92.74){\circle*{0.8}} 
\put(  98.35,   92.87){\circle*{0.8}} 
\put(  98.40,   93.00){\circle*{0.8}} 
\put(  98.45,   93.12){\circle*{0.8}} 
\put(  98.50,   93.25){\circle*{0.8}} 
\put(  98.55,   93.37){\circle*{0.8}} 
\put(  98.60,   93.50){\circle*{0.8}} 
\put(  98.65,   93.63){\circle*{0.8}} 
\put(  98.70,   93.75){\circle*{0.8}} 
\put(  98.75,   93.88){\circle*{0.8}} 
\put(  98.80,   94.01){\circle*{0.8}} 
\put(  98.85,   94.13){\circle*{0.8}} 
\put(  98.90,   94.26){\circle*{0.8}} 
\put(  98.95,   94.38){\circle*{0.8}} 
\put(  99.00,   94.51){\circle*{0.8}} 
\put(  99.05,   94.64){\circle*{0.8}} 
\put(  99.10,   94.76){\circle*{0.8}} 
\put(  99.15,   94.89){\circle*{0.8}} 
\put(  99.20,   95.01){\circle*{0.8}} 
\put(  99.25,   95.14){\circle*{0.8}} 
\put(  99.30,   95.27){\circle*{0.8}} 
\put(  99.35,   95.39){\circle*{0.8}} 
\put(  99.40,   95.52){\circle*{0.8}} 
\put(  99.45,   95.65){\circle*{0.8}} 
\put(  99.50,   95.77){\circle*{0.8}} 
\put(  99.55,   95.90){\circle*{0.8}} 
\put(  99.60,   96.02){\circle*{0.8}} 
\put(  99.65,   96.15){\circle*{0.8}} 
\put(  99.70,   96.28){\circle*{0.8}} 
\put(  99.75,   96.40){\circle*{0.8}} 
\put(  99.80,   96.53){\circle*{0.8}} 
\put(  99.85,   96.66){\circle*{0.8}} 
\put(  99.90,   96.78){\circle*{0.8}} 
\put(  99.95,   96.91){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(9.09,0)(9.09,0){10}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.5}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(96,102){1}
\put(102,62){2}
\put(102,85){3}

\put(   4.37,    0.42){\circle{1.8}} 
\put(   8.73,    0.89){\circle{1.8}} 
\put(  13.10,    1.42){\circle{1.8}} 
\put(  17.47,    1.90){\circle{1.8}} 
\put(  21.83,    2.44){\circle{1.8}} 
\put(  26.20,    3.08){\circle{1.8}} 
\put(  30.57,    3.75){\circle{1.8}} 
\put(  34.93,    4.40){\circle{1.8}} 
\put(  39.30,    5.22){\circle{1.8}} 
\put(  43.66,    6.14){\circle{1.8}} 
\put(  48.03,    7.18){\circle{1.8}} 
\put(  52.40,    8.29){\circle{1.8}} 
\put(  56.76,   10.20){\circle{1.8}} 
\put(  61.13,   12.49){\circle{1.8}} 
\put(  65.50,   15.50){\circle{1.8}} 
\put(  69.86,   19.51){\circle{1.8}} 
\put(  74.23,   25.41){\circle{1.8}} 
\put(  78.60,   32.97){\circle{1.8}} 
\put(  82.96,   43.48){\circle{1.8}} 
\put(  87.33,   57.64){\circle{1.8}} 
\put(  91.70,   75.10){\circle{1.8}} 
\put(  96.06,   96.69){\circle{1.8}} 

\put(   0.22,    0.05){\circle*{0.8}} 
\put(   0.44,    0.08){\circle*{0.8}} 
\put(   0.65,    0.12){\circle*{0.8}} 
\put(   0.87,    0.16){\circle*{0.8}} 
\put(   1.09,    0.19){\circle*{0.8}} 
\put(   1.31,    0.22){\circle*{0.8}} 
\put(   1.53,    0.26){\circle*{0.8}} 
\put(   1.75,    0.29){\circle*{0.8}} 
\put(   1.96,    0.32){\circle*{0.8}} 
\put(   2.18,    0.35){\circle*{0.8}} 
\put(   2.40,    0.38){\circle*{0.8}} 
\put(   2.62,    0.40){\circle*{0.8}} 
\put(   2.84,    0.43){\circle*{0.8}} 
\put(   3.05,    0.46){\circle*{0.8}} 
\put(   3.27,    0.48){\circle*{0.8}} 
\put(   3.49,    0.51){\circle*{0.8}} 
\put(   3.71,    0.53){\circle*{0.8}} 
\put(   3.93,    0.56){\circle*{0.8}} 
\put(   4.15,    0.58){\circle*{0.8}} 
\put(   4.36,    0.60){\circle*{0.8}} 
\put(   4.58,    0.62){\circle*{0.8}} 
\put(   4.80,    0.65){\circle*{0.8}} 
\put(   5.02,    0.67){\circle*{0.8}} 
\put(   5.24,    0.69){\circle*{0.8}} 
\put(   5.45,    0.71){\circle*{0.8}} 
\put(   5.67,    0.73){\circle*{0.8}} 
\put(   5.89,    0.76){\circle*{0.8}} 
\put(   6.11,    0.78){\circle*{0.8}} 
\put(   6.33,    0.80){\circle*{0.8}} 
\put(   6.55,    0.82){\circle*{0.8}} 
\put(   6.76,    0.84){\circle*{0.8}} 
\put(   6.98,    0.86){\circle*{0.8}} 
\put(   7.20,    0.88){\circle*{0.8}} 
\put(   7.42,    0.90){\circle*{0.8}} 
\put(   7.64,    0.92){\circle*{0.8}} 
\put(   7.85,    0.95){\circle*{0.8}} 
\put(   8.07,    0.97){\circle*{0.8}} 
\put(   8.29,    0.99){\circle*{0.8}} 
\put(   8.51,    1.01){\circle*{0.8}} 
\put(   8.73,    1.03){\circle*{0.8}} 
\put(   8.95,    1.05){\circle*{0.8}} 
\put(   9.16,    1.08){\circle*{0.8}} 
\put(   9.38,    1.10){\circle*{0.8}} 
\put(   9.60,    1.12){\circle*{0.8}} 
\put(   9.82,    1.14){\circle*{0.8}} 
\put(  10.04,    1.17){\circle*{0.8}} 
\put(  10.25,    1.19){\circle*{0.8}} 
\put(  10.47,    1.21){\circle*{0.8}} 
\put(  10.69,    1.24){\circle*{0.8}} 
\put(  10.91,    1.26){\circle*{0.8}} 
\put(  11.13,    1.29){\circle*{0.8}} 
\put(  11.35,    1.31){\circle*{0.8}} 
\put(  11.56,    1.34){\circle*{0.8}} 
\put(  11.78,    1.36){\circle*{0.8}} 
\put(  12.00,    1.39){\circle*{0.8}} 
\put(  12.22,    1.42){\circle*{0.8}} 
\put(  12.44,    1.44){\circle*{0.8}} 
\put(  12.65,    1.47){\circle*{0.8}} 
\put(  12.87,    1.50){\circle*{0.8}} 
\put(  13.09,    1.53){\circle*{0.8}} 
\put(  13.31,    1.55){\circle*{0.8}} 
\put(  13.53,    1.58){\circle*{0.8}} 
\put(  13.75,    1.61){\circle*{0.8}} 
\put(  13.96,    1.64){\circle*{0.8}} 
\put(  14.18,    1.67){\circle*{0.8}} 
\put(  14.40,    1.70){\circle*{0.8}} 
\put(  14.62,    1.73){\circle*{0.8}} 
\put(  14.84,    1.76){\circle*{0.8}} 
\put(  15.05,    1.79){\circle*{0.8}} 
\put(  15.27,    1.82){\circle*{0.8}} 
\put(  15.49,    1.86){\circle*{0.8}} 
\put(  15.71,    1.89){\circle*{0.8}} 
\put(  15.93,    1.92){\circle*{0.8}} 
\put(  16.15,    1.95){\circle*{0.8}} 
\put(  16.36,    1.99){\circle*{0.8}} 
\put(  16.58,    2.02){\circle*{0.8}} 
\put(  16.80,    2.05){\circle*{0.8}} 
\put(  17.02,    2.09){\circle*{0.8}} 
\put(  17.24,    2.12){\circle*{0.8}} 
\put(  17.45,    2.16){\circle*{0.8}} 
\put(  17.67,    2.19){\circle*{0.8}} 
\put(  17.89,    2.23){\circle*{0.8}} 
\put(  18.11,    2.26){\circle*{0.8}} 
\put(  18.33,    2.30){\circle*{0.8}} 
\put(  18.55,    2.33){\circle*{0.8}} 
\put(  18.76,    2.37){\circle*{0.8}} 
\put(  18.98,    2.40){\circle*{0.8}} 
\put(  19.20,    2.44){\circle*{0.8}} 
\put(  19.42,    2.48){\circle*{0.8}} 
\put(  19.64,    2.52){\circle*{0.8}} 
\put(  19.85,    2.55){\circle*{0.8}} 
\put(  20.07,    2.59){\circle*{0.8}} 
\put(  20.29,    2.63){\circle*{0.8}} 
\put(  20.51,    2.67){\circle*{0.8}} 
\put(  20.73,    2.70){\circle*{0.8}} 
\put(  20.95,    2.74){\circle*{0.8}} 
\put(  21.16,    2.78){\circle*{0.8}} 
\put(  21.38,    2.82){\circle*{0.8}} 
\put(  21.60,    2.86){\circle*{0.8}} 
\put(  21.82,    2.90){\circle*{0.8}} 
\put(  22.04,    2.93){\circle*{0.8}} 
\put(  22.25,    2.97){\circle*{0.8}} 
\put(  22.47,    3.01){\circle*{0.8}} 
\put(  22.69,    3.05){\circle*{0.8}} 
\put(  22.91,    3.09){\circle*{0.8}} 
\put(  23.13,    3.13){\circle*{0.8}} 
\put(  23.35,    3.17){\circle*{0.8}} 
\put(  23.56,    3.21){\circle*{0.8}} 
\put(  23.78,    3.25){\circle*{0.8}} 
\put(  24.00,    3.29){\circle*{0.8}} 
\put(  24.22,    3.33){\circle*{0.8}} 
\put(  24.44,    3.37){\circle*{0.8}} 
\put(  24.65,    3.41){\circle*{0.8}} 
\put(  24.87,    3.45){\circle*{0.8}} 
\put(  25.09,    3.48){\circle*{0.8}} 
\put(  25.31,    3.52){\circle*{0.8}} 
\put(  25.53,    3.57){\circle*{0.8}} 
\put(  25.75,    3.60){\circle*{0.8}} 
\put(  25.96,    3.64){\circle*{0.8}} 
\put(  26.18,    3.68){\circle*{0.8}} 
\put(  26.40,    3.72){\circle*{0.8}} 
\put(  26.62,    3.76){\circle*{0.8}} 
\put(  26.84,    3.80){\circle*{0.8}} 
\put(  27.05,    3.84){\circle*{0.8}} 
\put(  27.27,    3.88){\circle*{0.8}} 
\put(  27.49,    3.92){\circle*{0.8}} 
\put(  27.71,    3.96){\circle*{0.8}} 
\put(  27.93,    4.00){\circle*{0.8}} 
\put(  28.15,    4.04){\circle*{0.8}} 
\put(  28.36,    4.08){\circle*{0.8}} 
\put(  28.58,    4.12){\circle*{0.8}} 
\put(  28.80,    4.15){\circle*{0.8}} 
\put(  29.02,    4.19){\circle*{0.8}} 
\put(  29.24,    4.23){\circle*{0.8}} 
\put(  29.45,    4.27){\circle*{0.8}} 
\put(  29.67,    4.31){\circle*{0.8}} 
\put(  29.89,    4.35){\circle*{0.8}} 
\put(  30.11,    4.39){\circle*{0.8}} 
\put(  30.33,    4.42){\circle*{0.8}} 
\put(  30.55,    4.46){\circle*{0.8}} 
\put(  30.76,    4.50){\circle*{0.8}} 
\put(  30.98,    4.54){\circle*{0.8}} 
\put(  31.20,    4.58){\circle*{0.8}} 
\put(  31.42,    4.62){\circle*{0.8}} 
\put(  31.64,    4.66){\circle*{0.8}} 
\put(  31.85,    4.69){\circle*{0.8}} 
\put(  32.07,    4.73){\circle*{0.8}} 
\put(  32.29,    4.77){\circle*{0.8}} 
\put(  32.51,    4.81){\circle*{0.8}} 
\put(  32.73,    4.84){\circle*{0.8}} 
\put(  32.95,    4.88){\circle*{0.8}} 
\put(  33.16,    4.92){\circle*{0.8}} 
\put(  33.38,    4.96){\circle*{0.8}} 
\put(  33.60,    5.00){\circle*{0.8}} 
\put(  33.82,    5.03){\circle*{0.8}} 
\put(  34.04,    5.07){\circle*{0.8}} 
\put(  34.25,    5.11){\circle*{0.8}} 
\put(  34.47,    5.14){\circle*{0.8}} 
\put(  34.69,    5.18){\circle*{0.8}} 
\put(  34.91,    5.22){\circle*{0.8}} 
\put(  35.13,    5.26){\circle*{0.8}} 
\put(  35.35,    5.29){\circle*{0.8}} 
\put(  35.56,    5.33){\circle*{0.8}} 
\put(  35.78,    5.37){\circle*{0.8}} 
\put(  36.00,    5.41){\circle*{0.8}} 
\put(  36.22,    5.44){\circle*{0.8}} 
\put(  36.44,    5.48){\circle*{0.8}} 
\put(  36.65,    5.52){\circle*{0.8}} 
\put(  36.87,    5.55){\circle*{0.8}} 
\put(  37.09,    5.59){\circle*{0.8}} 
\put(  37.31,    5.63){\circle*{0.8}} 
\put(  37.53,    5.67){\circle*{0.8}} 
\put(  37.75,    5.70){\circle*{0.8}} 
\put(  37.96,    5.74){\circle*{0.8}} 
\put(  38.18,    5.78){\circle*{0.8}} 
\put(  38.40,    5.82){\circle*{0.8}} 
\put(  38.62,    5.86){\circle*{0.8}} 
\put(  38.84,    5.89){\circle*{0.8}} 
\put(  39.05,    5.93){\circle*{0.8}} 
\put(  39.27,    5.97){\circle*{0.8}} 
\put(  39.49,    6.01){\circle*{0.8}} 
\put(  39.71,    6.04){\circle*{0.8}} 
\put(  39.93,    6.08){\circle*{0.8}} 
\put(  40.15,    6.12){\circle*{0.8}} 
\put(  40.36,    6.16){\circle*{0.8}} 
\put(  40.58,    6.20){\circle*{0.8}} 
\put(  40.80,    6.24){\circle*{0.8}} 
\put(  41.02,    6.28){\circle*{0.8}} 
\put(  41.24,    6.32){\circle*{0.8}} 
\put(  41.45,    6.36){\circle*{0.8}} 
\put(  41.67,    6.40){\circle*{0.8}} 
\put(  41.89,    6.44){\circle*{0.8}} 
\put(  42.11,    6.48){\circle*{0.8}} 
\put(  42.33,    6.52){\circle*{0.8}} 
\put(  42.55,    6.56){\circle*{0.8}} 
\put(  42.76,    6.60){\circle*{0.8}} 
\put(  42.98,    6.64){\circle*{0.8}} 
\put(  43.20,    6.68){\circle*{0.8}} 
\put(  43.42,    6.72){\circle*{0.8}} 
\put(  43.64,    6.77){\circle*{0.8}} 
\put(  43.85,    6.81){\circle*{0.8}} 
\put(  44.07,    6.85){\circle*{0.8}} 
\put(  44.29,    6.89){\circle*{0.8}} 
\put(  44.51,    6.94){\circle*{0.8}} 
\put(  44.73,    6.98){\circle*{0.8}} 
\put(  44.95,    7.02){\circle*{0.8}} 
\put(  45.16,    7.07){\circle*{0.8}} 
\put(  45.38,    7.11){\circle*{0.8}} 
\put(  45.60,    7.16){\circle*{0.8}} 
\put(  45.82,    7.20){\circle*{0.8}} 
\put(  46.04,    7.25){\circle*{0.8}} 
\put(  46.25,    7.30){\circle*{0.8}} 
\put(  46.47,    7.34){\circle*{0.8}} 
\put(  46.69,    7.39){\circle*{0.8}} 
\put(  46.91,    7.44){\circle*{0.8}} 
\put(  47.13,    7.49){\circle*{0.8}} 
\put(  47.35,    7.54){\circle*{0.8}} 
\put(  47.56,    7.58){\circle*{0.8}} 
\put(  47.78,    7.63){\circle*{0.8}} 
\put(  48.00,    7.68){\circle*{0.8}} 
\put(  48.22,    7.73){\circle*{0.8}} 
\put(  48.44,    7.78){\circle*{0.8}} 
\put(  48.65,    7.84){\circle*{0.8}} 
\put(  48.87,    7.89){\circle*{0.8}} 
\put(  49.09,    7.94){\circle*{0.8}} 
\put(  49.31,    8.00){\circle*{0.8}} 
\put(  49.53,    8.05){\circle*{0.8}} 
\put(  49.75,    8.11){\circle*{0.8}} 
\put(  49.96,    8.17){\circle*{0.8}} 
\put(  50.18,    8.22){\circle*{0.8}} 
\put(  50.40,    8.28){\circle*{0.8}} 
\put(  50.62,    8.34){\circle*{0.8}} 
\put(  50.84,    8.40){\circle*{0.8}} 
\put(  51.05,    8.45){\circle*{0.8}} 
\put(  51.27,    8.51){\circle*{0.8}} 
\put(  51.49,    8.57){\circle*{0.8}} 
\put(  51.71,    8.63){\circle*{0.8}} 
\put(  51.93,    8.70){\circle*{0.8}} 
\put(  52.15,    8.76){\circle*{0.8}} 
\put(  52.36,    8.82){\circle*{0.8}} 
\put(  52.58,    8.89){\circle*{0.8}} 
\put(  52.80,    8.96){\circle*{0.8}} 
\put(  53.02,    9.02){\circle*{0.8}} 
\put(  53.24,    9.09){\circle*{0.8}} 
\put(  53.45,    9.16){\circle*{0.8}} 
\put(  53.67,    9.23){\circle*{0.8}} 
\put(  53.89,    9.31){\circle*{0.8}} 
\put(  54.11,    9.38){\circle*{0.8}} 
\put(  54.33,    9.45){\circle*{0.8}} 
\put(  54.55,    9.52){\circle*{0.8}} 
\put(  54.75,    9.59){\circle*{0.8}} 
\put(  54.95,    9.66){\circle*{0.8}} 
\put(  55.15,    9.73){\circle*{0.8}} 
\put(  55.35,    9.80){\circle*{0.8}} 
\put(  55.55,    9.87){\circle*{0.8}} 
\put(  55.75,    9.94){\circle*{0.8}} 
\put(  55.95,   10.02){\circle*{0.8}} 
\put(  56.15,   10.09){\circle*{0.8}} 
\put(  56.35,   10.17){\circle*{0.8}} 
\put(  56.55,   10.25){\circle*{0.8}} 
\put(  56.75,   10.33){\circle*{0.8}} 
\put(  56.95,   10.41){\circle*{0.8}} 
\put(  57.15,   10.49){\circle*{0.8}} 
\put(  57.35,   10.57){\circle*{0.8}} 
\put(  57.55,   10.66){\circle*{0.8}} 
\put(  57.75,   10.74){\circle*{0.8}} 
\put(  57.95,   10.83){\circle*{0.8}} 
\put(  58.15,   10.92){\circle*{0.8}} 
\put(  58.35,   11.00){\circle*{0.8}} 
\put(  58.55,   11.09){\circle*{0.8}} 
\put(  58.75,   11.18){\circle*{0.8}} 
\put(  58.95,   11.27){\circle*{0.8}} 
\put(  59.15,   11.37){\circle*{0.8}} 
\put(  59.35,   11.46){\circle*{0.8}} 
\put(  59.55,   11.56){\circle*{0.8}} 
\put(  59.75,   11.65){\circle*{0.8}} 
\put(  59.95,   11.75){\circle*{0.8}} 
\put(  60.15,   11.85){\circle*{0.8}} 
\put(  60.35,   11.95){\circle*{0.8}} 
\put(  60.55,   12.06){\circle*{0.8}} 
\put(  60.75,   12.16){\circle*{0.8}} 
\put(  60.95,   12.27){\circle*{0.8}} 
\put(  61.15,   12.38){\circle*{0.8}} 
\put(  61.35,   12.49){\circle*{0.8}} 
\put(  61.55,   12.60){\circle*{0.8}} 
\put(  61.75,   12.71){\circle*{0.8}} 
\put(  61.95,   12.83){\circle*{0.8}} 
\put(  62.15,   12.95){\circle*{0.8}} 
\put(  62.35,   13.07){\circle*{0.8}} 
\put(  62.55,   13.19){\circle*{0.8}} 
\put(  62.75,   13.31){\circle*{0.8}} 
\put(  62.95,   13.43){\circle*{0.8}} 
\put(  63.15,   13.55){\circle*{0.8}} 
\put(  63.35,   13.68){\circle*{0.8}} 
\put(  63.55,   13.81){\circle*{0.8}} 
\put(  63.75,   13.94){\circle*{0.8}} 
\put(  63.95,   14.07){\circle*{0.8}} 
\put(  64.15,   14.21){\circle*{0.8}} 
\put(  64.35,   14.35){\circle*{0.8}} 
\put(  64.55,   14.49){\circle*{0.8}} 
\put(  64.75,   14.63){\circle*{0.8}} 
\put(  64.95,   14.77){\circle*{0.8}} 
\put(  65.15,   14.92){\circle*{0.8}} 
\put(  65.35,   15.07){\circle*{0.8}} 
\put(  65.55,   15.22){\circle*{0.8}} 
\put(  65.75,   15.37){\circle*{0.8}} 
\put(  65.95,   15.53){\circle*{0.8}} 
\put(  66.15,   15.69){\circle*{0.8}} 
\put(  66.35,   15.85){\circle*{0.8}} 
\put(  66.55,   16.02){\circle*{0.8}} 
\put(  66.75,   16.18){\circle*{0.8}} 
\put(  66.95,   16.35){\circle*{0.8}} 
\put(  67.15,   16.53){\circle*{0.8}} 
\put(  67.35,   16.70){\circle*{0.8}} 
\put(  67.55,   16.88){\circle*{0.8}} 
\put(  67.75,   17.05){\circle*{0.8}} 
\put(  67.95,   17.24){\circle*{0.8}} 
\put(  68.15,   17.42){\circle*{0.8}} 
\put(  68.35,   17.61){\circle*{0.8}} 
\put(  68.55,   17.80){\circle*{0.8}} 
\put(  68.75,   17.99){\circle*{0.8}} 
\put(  68.95,   18.19){\circle*{0.8}} 
\put(  69.15,   18.39){\circle*{0.8}} 
\put(  69.35,   18.59){\circle*{0.8}} 
\put(  69.55,   18.80){\circle*{0.8}} 
\put(  69.75,   19.01){\circle*{0.8}} 
\put(  69.95,   19.23){\circle*{0.8}} 
\put(  70.15,   19.44){\circle*{0.8}} 
\put(  70.33,   19.64){\circle*{0.8}} 
\put(  70.51,   19.85){\circle*{0.8}} 
\put(  70.69,   20.06){\circle*{0.8}} 
\put(  70.87,   20.27){\circle*{0.8}} 
\put(  71.05,   20.48){\circle*{0.8}} 
\put(  71.24,   20.70){\circle*{0.8}} 
\put(  71.42,   20.92){\circle*{0.8}} 
\put(  71.58,   21.12){\circle*{0.8}} 
\put(  71.75,   21.32){\circle*{0.8}} 
\put(  71.91,   21.53){\circle*{0.8}} 
\put(  72.07,   21.74){\circle*{0.8}} 
\put(  72.24,   21.95){\circle*{0.8}} 
\put(  72.40,   22.16){\circle*{0.8}} 
\put(  72.56,   22.38){\circle*{0.8}} 
\put(  72.73,   22.60){\circle*{0.8}} 
\put(  72.89,   22.82){\circle*{0.8}} 
\put(  73.05,   23.04){\circle*{0.8}} 
\put(  73.20,   23.25){\circle*{0.8}} 
\put(  73.35,   23.45){\circle*{0.8}} 
\put(  73.49,   23.66){\circle*{0.8}} 
\put(  73.64,   23.87){\circle*{0.8}} 
\put(  73.78,   24.08){\circle*{0.8}} 
\put(  73.93,   24.29){\circle*{0.8}} 
\put(  74.07,   24.51){\circle*{0.8}} 
\put(  74.22,   24.73){\circle*{0.8}} 
\put(  74.36,   24.95){\circle*{0.8}} 
\put(  74.51,   25.18){\circle*{0.8}} 
\put(  74.65,   25.40){\circle*{0.8}} 
\put(  74.78,   25.60){\circle*{0.8}} 
\put(  74.91,   25.81){\circle*{0.8}} 
\put(  75.04,   26.01){\circle*{0.8}} 
\put(  75.16,   26.22){\circle*{0.8}} 
\put(  75.29,   26.43){\circle*{0.8}} 
\put(  75.42,   26.64){\circle*{0.8}} 
\put(  75.55,   26.86){\circle*{0.8}} 
\put(  75.67,   27.07){\circle*{0.8}} 
\put(  75.80,   27.29){\circle*{0.8}} 
\put(  75.93,   27.51){\circle*{0.8}} 
\put(  76.05,   27.73){\circle*{0.8}} 
\put(  76.18,   27.96){\circle*{0.8}} 
\put(  76.31,   28.19){\circle*{0.8}} 
\put(  76.44,   28.42){\circle*{0.8}} 
\put(  76.56,   28.65){\circle*{0.8}} 
\put(  76.67,   28.85){\circle*{0.8}} 
\put(  76.78,   29.05){\circle*{0.8}} 
\put(  76.89,   29.26){\circle*{0.8}} 
\put(  77.00,   29.46){\circle*{0.8}} 
\put(  77.11,   29.67){\circle*{0.8}} 
\put(  77.22,   29.88){\circle*{0.8}} 
\put(  77.33,   30.09){\circle*{0.8}} 
\put(  77.44,   30.31){\circle*{0.8}} 
\put(  77.55,   30.52){\circle*{0.8}} 
\put(  77.65,   30.74){\circle*{0.8}} 
\put(  77.76,   30.96){\circle*{0.8}} 
\put(  77.87,   31.18){\circle*{0.8}} 
\put(  77.98,   31.40){\circle*{0.8}} 
\put(  78.09,   31.63){\circle*{0.8}} 
\put(  78.20,   31.85){\circle*{0.8}} 
\put(  78.31,   32.08){\circle*{0.8}} 
\put(  78.42,   32.31){\circle*{0.8}} 
\put(  78.53,   32.54){\circle*{0.8}} 
\put(  78.64,   32.78){\circle*{0.8}} 
\put(  78.75,   33.01){\circle*{0.8}} 
\put(  78.85,   33.25){\circle*{0.8}} 
\put(  78.96,   33.49){\circle*{0.8}} 
\put(  79.05,   33.69){\circle*{0.8}} 
\put(  79.15,   33.89){\circle*{0.8}} 
\put(  79.24,   34.09){\circle*{0.8}} 
\put(  79.33,   34.30){\circle*{0.8}} 
\put(  79.42,   34.50){\circle*{0.8}} 
\put(  79.51,   34.71){\circle*{0.8}} 
\put(  79.60,   34.92){\circle*{0.8}} 
\put(  79.69,   35.13){\circle*{0.8}} 
\put(  79.78,   35.34){\circle*{0.8}} 
\put(  79.87,   35.56){\circle*{0.8}} 
\put(  79.96,   35.77){\circle*{0.8}} 
\put(  80.05,   35.99){\circle*{0.8}} 
\put(  80.15,   36.20){\circle*{0.8}} 
\put(  80.24,   36.42){\circle*{0.8}} 
\put(  80.33,   36.64){\circle*{0.8}} 
\put(  80.42,   36.87){\circle*{0.8}} 
\put(  80.51,   37.09){\circle*{0.8}} 
\put(  80.60,   37.31){\circle*{0.8}} 
\put(  80.69,   37.54){\circle*{0.8}} 
\put(  80.78,   37.77){\circle*{0.8}} 
\put(  80.87,   38.00){\circle*{0.8}} 
\put(  80.96,   38.23){\circle*{0.8}} 
\put(  81.05,   38.46){\circle*{0.8}} 
\put(  81.15,   38.70){\circle*{0.8}} 
\put(  81.24,   38.93){\circle*{0.8}} 
\put(  81.33,   39.17){\circle*{0.8}} 
\put(  81.42,   39.41){\circle*{0.8}} 
\put(  81.51,   39.65){\circle*{0.8}} 
\put(  81.60,   39.89){\circle*{0.8}} 
\put(  81.69,   40.13){\circle*{0.8}} 
\put(  81.78,   40.38){\circle*{0.8}} 
\put(  81.87,   40.62){\circle*{0.8}} 
\put(  81.96,   40.87){\circle*{0.8}} 
\put(  82.05,   41.12){\circle*{0.8}} 
\put(  82.13,   41.32){\circle*{0.8}} 
\put(  82.20,   41.52){\circle*{0.8}} 
\put(  82.27,   41.73){\circle*{0.8}} 
\put(  82.35,   41.93){\circle*{0.8}} 
\put(  82.42,   42.13){\circle*{0.8}} 
\put(  82.49,   42.34){\circle*{0.8}} 
\put(  82.56,   42.55){\circle*{0.8}} 
\put(  82.64,   42.75){\circle*{0.8}} 
\put(  82.71,   42.96){\circle*{0.8}} 
\put(  82.78,   43.17){\circle*{0.8}} 
\put(  82.85,   43.38){\circle*{0.8}} 
\put(  82.93,   43.59){\circle*{0.8}} 
\put(  83.00,   43.81){\circle*{0.8}} 
\put(  83.07,   44.02){\circle*{0.8}} 
\put(  83.15,   44.24){\circle*{0.8}} 
\put(  83.22,   44.45){\circle*{0.8}} 
\put(  83.29,   44.67){\circle*{0.8}} 
\put(  83.36,   44.89){\circle*{0.8}} 
\put(  83.44,   45.11){\circle*{0.8}} 
\put(  83.51,   45.33){\circle*{0.8}} 
\put(  83.58,   45.55){\circle*{0.8}} 
\put(  83.65,   45.77){\circle*{0.8}} 
\put(  83.73,   45.99){\circle*{0.8}} 
\put(  83.80,   46.22){\circle*{0.8}} 
\put(  83.87,   46.44){\circle*{0.8}} 
\put(  83.95,   46.67){\circle*{0.8}} 
\put(  84.02,   46.89){\circle*{0.8}} 
\put(  84.09,   47.12){\circle*{0.8}} 
\put(  84.16,   47.35){\circle*{0.8}} 
\put(  84.24,   47.58){\circle*{0.8}} 
\put(  84.31,   47.81){\circle*{0.8}} 
\put(  84.38,   48.05){\circle*{0.8}} 
\put(  84.45,   48.28){\circle*{0.8}} 
\put(  84.53,   48.51){\circle*{0.8}} 
\put(  84.60,   48.75){\circle*{0.8}} 
\put(  84.67,   48.98){\circle*{0.8}} 
\put(  84.75,   49.22){\circle*{0.8}} 
\put(  84.82,   49.46){\circle*{0.8}} 
\put(  84.89,   49.70){\circle*{0.8}} 
\put(  84.96,   49.94){\circle*{0.8}} 
\put(  85.04,   50.18){\circle*{0.8}} 
\put(  85.11,   50.42){\circle*{0.8}} 
\put(  85.18,   50.67){\circle*{0.8}} 
\put(  85.25,   50.91){\circle*{0.8}} 
\put(  85.33,   51.16){\circle*{0.8}} 
\put(  85.40,   51.40){\circle*{0.8}} 
\put(  85.47,   51.65){\circle*{0.8}} 
\put(  85.55,   51.90){\circle*{0.8}} 
\put(  85.62,   52.15){\circle*{0.8}} 
\put(  85.69,   52.40){\circle*{0.8}} 
\put(  85.76,   52.65){\circle*{0.8}} 
\put(  85.84,   52.90){\circle*{0.8}} 
\put(  85.91,   53.15){\circle*{0.8}} 
\put(  85.98,   53.40){\circle*{0.8}} 
\put(  86.05,   53.66){\circle*{0.8}} 
\put(  86.13,   53.91){\circle*{0.8}} 
\put(  86.20,   54.17){\circle*{0.8}} 
\put(  86.27,   54.43){\circle*{0.8}} 
\put(  86.35,   54.69){\circle*{0.8}} 
\put(  86.42,   54.94){\circle*{0.8}} 
\put(  86.49,   55.20){\circle*{0.8}} 
\put(  86.56,   55.47){\circle*{0.8}} 
\put(  86.64,   55.73){\circle*{0.8}} 
\put(  86.71,   55.99){\circle*{0.8}} 
\put(  86.78,   56.26){\circle*{0.8}} 
\put(  86.85,   56.52){\circle*{0.8}} 
\put(  86.93,   56.79){\circle*{0.8}} 
\put(  86.98,   56.99){\circle*{0.8}} 
\put(  87.04,   57.19){\circle*{0.8}} 
\put(  87.09,   57.39){\circle*{0.8}} 
\put(  87.15,   57.59){\circle*{0.8}} 
\put(  87.20,   57.79){\circle*{0.8}} 
\put(  87.25,   58.00){\circle*{0.8}} 
\put(  87.31,   58.20){\circle*{0.8}} 
\put(  87.36,   58.40){\circle*{0.8}} 
\put(  87.42,   58.61){\circle*{0.8}} 
\put(  87.47,   58.81){\circle*{0.8}} 
\put(  87.53,   59.02){\circle*{0.8}} 
\put(  87.58,   59.22){\circle*{0.8}} 
\put(  87.64,   59.43){\circle*{0.8}} 
\put(  87.69,   59.64){\circle*{0.8}} 
\put(  87.75,   59.84){\circle*{0.8}} 
\put(  87.80,   60.05){\circle*{0.8}} 
\put(  87.85,   60.26){\circle*{0.8}} 
\put(  87.91,   60.47){\circle*{0.8}} 
\put(  87.96,   60.68){\circle*{0.8}} 
\put(  88.02,   60.89){\circle*{0.8}} 
\put(  88.07,   61.10){\circle*{0.8}} 
\put(  88.13,   61.31){\circle*{0.8}} 
\put(  88.18,   61.52){\circle*{0.8}} 
\put(  88.24,   61.73){\circle*{0.8}} 
\put(  88.29,   61.95){\circle*{0.8}} 
\put(  88.35,   62.16){\circle*{0.8}} 
\put(  88.40,   62.37){\circle*{0.8}} 
\put(  88.45,   62.59){\circle*{0.8}} 
\put(  88.51,   62.80){\circle*{0.8}} 
\put(  88.56,   63.01){\circle*{0.8}} 
\put(  88.62,   63.23){\circle*{0.8}} 
\put(  88.67,   63.45){\circle*{0.8}} 
\put(  88.73,   63.66){\circle*{0.8}} 
\put(  88.78,   63.88){\circle*{0.8}} 
\put(  88.84,   64.10){\circle*{0.8}} 
\put(  88.89,   64.31){\circle*{0.8}} 
\put(  88.95,   64.53){\circle*{0.8}} 
\put(  89.00,   64.75){\circle*{0.8}} 
\put(  89.05,   64.97){\circle*{0.8}} 
\put(  89.11,   65.19){\circle*{0.8}} 
\put(  89.16,   65.41){\circle*{0.8}} 
\put(  89.22,   65.63){\circle*{0.8}} 
\put(  89.27,   65.85){\circle*{0.8}} 
\put(  89.33,   66.07){\circle*{0.8}} 
\put(  89.38,   66.29){\circle*{0.8}} 
\put(  89.44,   66.51){\circle*{0.8}} 
\put(  89.49,   66.74){\circle*{0.8}} 
\put(  89.55,   66.96){\circle*{0.8}} 
\put(  89.60,   67.18){\circle*{0.8}} 
\put(  89.65,   67.41){\circle*{0.8}} 
\put(  89.71,   67.63){\circle*{0.8}} 
\put(  89.76,   67.86){\circle*{0.8}} 
\put(  89.82,   68.08){\circle*{0.8}} 
\put(  89.87,   68.31){\circle*{0.8}} 
\put(  89.93,   68.53){\circle*{0.8}} 
\put(  89.98,   68.76){\circle*{0.8}} 
\put(  90.04,   68.98){\circle*{0.8}} 
\put(  90.09,   69.21){\circle*{0.8}} 
\put(  90.15,   69.44){\circle*{0.8}} 
\put(  90.20,   69.67){\circle*{0.8}} 
\put(  90.25,   69.89){\circle*{0.8}} 
\put(  90.31,   70.12){\circle*{0.8}} 
\put(  90.36,   70.35){\circle*{0.8}} 
\put(  90.42,   70.58){\circle*{0.8}} 
\put(  90.47,   70.81){\circle*{0.8}} 
\put(  90.53,   71.04){\circle*{0.8}} 
\put(  90.58,   71.27){\circle*{0.8}} 
\put(  90.64,   71.50){\circle*{0.8}} 
\put(  90.69,   71.73){\circle*{0.8}} 
\put(  90.75,   71.97){\circle*{0.8}} 
\put(  90.80,   72.20){\circle*{0.8}} 
\put(  90.85,   72.43){\circle*{0.8}} 
\put(  90.91,   72.66){\circle*{0.8}} 
\put(  90.96,   72.89){\circle*{0.8}} 
\put(  91.02,   73.13){\circle*{0.8}} 
\put(  91.07,   73.36){\circle*{0.8}} 
\put(  91.13,   73.60){\circle*{0.8}} 
\put(  91.18,   73.83){\circle*{0.8}} 
\put(  91.24,   74.06){\circle*{0.8}} 
\put(  91.29,   74.30){\circle*{0.8}} 
\put(  91.35,   74.53){\circle*{0.8}} 
\put(  91.40,   74.77){\circle*{0.8}} 
\put(  91.45,   75.01){\circle*{0.8}} 
\put(  91.51,   75.24){\circle*{0.8}} 
\put(  91.56,   75.48){\circle*{0.8}} 
\put(  91.62,   75.72){\circle*{0.8}} 
\put(  91.67,   75.95){\circle*{0.8}} 
\put(  91.73,   76.19){\circle*{0.8}} 
\put(  91.78,   76.43){\circle*{0.8}} 
\put(  91.84,   76.67){\circle*{0.8}} 
\put(  91.89,   76.90){\circle*{0.8}} 
\put(  91.95,   77.14){\circle*{0.8}} 
\put(  92.00,   77.38){\circle*{0.8}} 
\put(  92.05,   77.62){\circle*{0.8}} 
\put(  92.11,   77.86){\circle*{0.8}} 
\put(  92.16,   78.10){\circle*{0.8}} 
\put(  92.22,   78.34){\circle*{0.8}} 
\put(  92.27,   78.58){\circle*{0.8}} 
\put(  92.33,   78.82){\circle*{0.8}} 
\put(  92.38,   79.06){\circle*{0.8}} 
\put(  92.44,   79.30){\circle*{0.8}} 
\put(  92.49,   79.54){\circle*{0.8}} 
\put(  92.55,   79.78){\circle*{0.8}} 
\put(  92.60,   80.02){\circle*{0.8}} 
\put(  92.65,   80.27){\circle*{0.8}} 
\put(  92.71,   80.51){\circle*{0.8}} 
\put(  92.76,   80.75){\circle*{0.8}} 
\put(  92.82,   80.99){\circle*{0.8}} 
\put(  92.87,   81.24){\circle*{0.8}} 
\put(  92.93,   81.48){\circle*{0.8}} 
\put(  92.98,   81.72){\circle*{0.8}} 
\put(  93.04,   81.96){\circle*{0.8}} 
\put(  93.09,   82.21){\circle*{0.8}} 
\put(  93.15,   82.45){\circle*{0.8}} 
\put(  93.20,   82.69){\circle*{0.8}} 
\put(  93.25,   82.94){\circle*{0.8}} 
\put(  93.31,   83.18){\circle*{0.8}} 
\put(  93.36,   83.42){\circle*{0.8}} 
\put(  93.42,   83.67){\circle*{0.8}} 
\put(  93.47,   83.91){\circle*{0.8}} 
\put(  93.53,   84.16){\circle*{0.8}} 
\put(  93.58,   84.40){\circle*{0.8}} 
\put(  93.64,   84.65){\circle*{0.8}} 
\put(  93.69,   84.89){\circle*{0.8}} 
\put(  93.75,   85.13){\circle*{0.8}} 
\put(  93.80,   85.38){\circle*{0.8}} 
\put(  93.85,   85.63){\circle*{0.8}} 
\put(  93.91,   85.87){\circle*{0.8}} 
\put(  93.96,   86.12){\circle*{0.8}} 
\put(  94.02,   86.36){\circle*{0.8}} 
\put(  94.07,   86.61){\circle*{0.8}} 
\put(  94.13,   86.85){\circle*{0.8}} 
\put(  94.18,   87.10){\circle*{0.8}} 
\put(  94.24,   87.35){\circle*{0.8}} 
\put(  94.29,   87.59){\circle*{0.8}} 
\put(  94.35,   87.84){\circle*{0.8}} 
\put(  94.40,   88.08){\circle*{0.8}} 
\put(  94.45,   88.33){\circle*{0.8}} 
\put(  94.51,   88.58){\circle*{0.8}} 
\put(  94.56,   88.82){\circle*{0.8}} 
\put(  94.62,   89.07){\circle*{0.8}} 
\put(  94.67,   89.32){\circle*{0.8}} 
\put(  94.73,   89.56){\circle*{0.8}} 
\put(  94.78,   89.81){\circle*{0.8}} 
\put(  94.84,   90.06){\circle*{0.8}} 
\put(  94.89,   90.31){\circle*{0.8}} 
\put(  94.95,   90.55){\circle*{0.8}} 
\put(  95.00,   90.80){\circle*{0.8}} 
\put(  95.05,   91.05){\circle*{0.8}} 
\put(  95.11,   91.30){\circle*{0.8}} 
\put(  95.16,   91.54){\circle*{0.8}} 
\put(  95.22,   91.79){\circle*{0.8}} 
\put(  95.27,   92.04){\circle*{0.8}} 
\put(  95.33,   92.29){\circle*{0.8}} 
\put(  95.38,   92.54){\circle*{0.8}} 
\put(  95.44,   92.78){\circle*{0.8}} 
\put(  95.49,   93.03){\circle*{0.8}} 
\put(  95.55,   93.28){\circle*{0.8}} 
\put(  95.60,   93.53){\circle*{0.8}} 
\put(  95.65,   93.78){\circle*{0.8}} 
\put(  95.71,   94.02){\circle*{0.8}} 
\put(  95.76,   94.27){\circle*{0.8}} 
\put(  95.82,   94.52){\circle*{0.8}} 
\put(  95.87,   94.77){\circle*{0.8}} 
\put(  95.93,   95.02){\circle*{0.8}} 
\put(  95.98,   95.26){\circle*{0.8}} 
\put(  96.04,   95.51){\circle*{0.8}} 
\put(  96.09,   95.76){\circle*{0.8}} 
\put(  96.15,   96.01){\circle*{0.8}} 
\put(  96.20,   96.26){\circle*{0.8}} 
\put(  96.25,   96.50){\circle*{0.8}} 
\put(  96.31,   96.75){\circle*{0.8}} 
\put(  96.36,   97.00){\circle*{0.8}} 
\put(  96.42,   97.25){\circle*{0.8}} 
\put(  96.47,   97.50){\circle*{0.8}} 
\put(  96.53,   97.75){\circle*{0.8}} 
\put(  96.58,   97.99){\circle*{0.8}} 
\put(  96.64,   98.24){\circle*{0.8}} 
\put(  96.69,   98.49){\circle*{0.8}} 
\put(  96.75,   98.74){\circle*{0.8}} 
\put(  96.80,   98.99){\circle*{0.8}} 
\put(  96.85,   99.23){\circle*{0.8}} 
\put(  96.91,   99.48){\circle*{0.8}} 
\put(  96.96,   99.73){\circle*{0.8}} 
\put(  97.02,   99.98){\circle*{0.8}} 

\put(   4.37,    0.39){\circle{1.8}}
\put(   8.73,    0.83){\circle{1.8}} 
\put(  13.10,    1.17){\circle{1.8}} 
\put(  17.47,    1.52){\circle{1.8}} 
\put(  21.83,    1.90){\circle{1.8}} 
\put(  26.20,    2.42){\circle{1.8}} 
\put(  30.57,    2.86){\circle{1.8}} 
\put(  34.93,    3.52){\circle{1.8}} 
\put(  39.30,    4.14){\circle{1.8}} 
\put(  43.66,    4.69){\circle{1.8}} 
\put(  48.03,    5.34){\circle{1.8}} 
\put(  52.40,    6.03){\circle{1.8}} 
\put(  56.76,    6.80){\circle{1.8}} 
\put(  61.13,    7.54){\circle{1.8}} 
\put(  65.50,    8.58){\circle{1.8}} 
\put(  69.86,    9.64){\circle{1.8}} 
\put(  74.23,   11.74){\circle{1.8}} 
\put(  78.60,   15.24){\circle{1.8}} 
\put(  82.96,   20.52){\circle{1.8}} 
\put(  87.33,   27.21){\circle{1.8}} 
\put(  91.70,   36.26){\circle{1.8}} 
\put(  96.06,   49.11){\circle{1.8}} 

\put(   0.22,    0.02){\circle*{0.8}} 
\put(   0.44,    0.03){\circle*{0.8}} 
\put(   0.65,    0.04){\circle*{0.8}} 
\put(   0.87,    0.07){\circle*{0.8}} 
\put(   0.95,    0.29){\circle*{0.8}} 
\put(   1.16,    0.40){\circle*{0.8}} 
\put(   1.38,    0.41){\circle*{0.8}} 
\put(   1.60,    0.31){\circle*{0.8}} 
\put(   1.75,    0.55){\circle*{0.8}} 
\put(   1.96,    0.66){\circle*{0.8}} 
\put(   2.18,    0.71){\circle*{0.8}} 
\put(   2.40,    0.70){\circle*{0.8}} 
\put(   2.62,    0.67){\circle*{0.8}} 
\put(   2.84,    0.62){\circle*{0.8}} 
\put(   3.05,    0.57){\circle*{0.8}} 
\put(   3.27,    0.54){\circle*{0.8}} 
\put(   3.49,    0.52){\circle*{0.8}} 
\put(   3.71,    0.51){\circle*{0.8}} 
\put(   3.93,    0.49){\circle*{0.8}} 
\put(   4.15,    0.48){\circle*{0.8}} 
\put(   4.36,    0.47){\circle*{0.8}} 
\put(   4.58,    0.47){\circle*{0.8}} 
\put(   4.80,    0.47){\circle*{0.8}} 
\put(   5.02,    0.47){\circle*{0.8}} 
\put(   5.24,    0.49){\circle*{0.8}} 
\put(   5.45,    0.50){\circle*{0.8}} 
\put(   5.67,    0.53){\circle*{0.8}} 
\put(   5.89,    0.56){\circle*{0.8}} 
\put(   6.11,    0.59){\circle*{0.8}} 
\put(   6.33,    0.62){\circle*{0.8}} 
\put(   6.55,    0.64){\circle*{0.8}} 
\put(   6.76,    0.67){\circle*{0.8}} 
\put(   6.98,    0.69){\circle*{0.8}} 
\put(   7.20,    0.72){\circle*{0.8}} 
\put(   7.42,    0.74){\circle*{0.8}} 
\put(   7.64,    0.76){\circle*{0.8}} 
\put(   7.85,    0.79){\circle*{0.8}} 
\put(   8.07,    0.82){\circle*{0.8}} 
\put(   8.29,    0.84){\circle*{0.8}} 
\put(   8.51,    0.86){\circle*{0.8}} 
\put(   8.73,    0.88){\circle*{0.8}} 
\put(   8.95,    0.90){\circle*{0.8}} 
\put(   9.16,    0.91){\circle*{0.8}} 
\put(   9.38,    0.93){\circle*{0.8}} 
\put(   9.60,    0.94){\circle*{0.8}} 
\put(   9.82,    0.95){\circle*{0.8}} 
\put(  10.04,    0.95){\circle*{0.8}} 
\put(  10.25,    0.96){\circle*{0.8}} 
\put(  10.47,    0.97){\circle*{0.8}} 
\put(  10.69,    0.99){\circle*{0.8}} 
\put(  10.91,    1.00){\circle*{0.8}} 
\put(  11.13,    1.02){\circle*{0.8}} 
\put(  11.35,    1.03){\circle*{0.8}} 
\put(  11.56,    1.05){\circle*{0.8}} 
\put(  11.78,    1.08){\circle*{0.8}} 
\put(  12.00,    1.10){\circle*{0.8}} 
\put(  12.22,    1.12){\circle*{0.8}} 
\put(  12.44,    1.15){\circle*{0.8}} 
\put(  12.65,    1.17){\circle*{0.8}} 
\put(  12.87,    1.20){\circle*{0.8}} 
\put(  13.09,    1.22){\circle*{0.8}} 
\put(  13.31,    1.25){\circle*{0.8}} 
\put(  13.53,    1.27){\circle*{0.8}} 
\put(  13.75,    1.29){\circle*{0.8}} 
\put(  13.96,    1.32){\circle*{0.8}} 
\put(  14.18,    1.34){\circle*{0.8}} 
\put(  14.40,    1.36){\circle*{0.8}} 
\put(  14.62,    1.39){\circle*{0.8}} 
\put(  14.84,    1.41){\circle*{0.8}} 
\put(  15.05,    1.43){\circle*{0.8}} 
\put(  15.27,    1.46){\circle*{0.8}} 
\put(  15.49,    1.48){\circle*{0.8}} 
\put(  15.71,    1.51){\circle*{0.8}} 
\put(  15.93,    1.53){\circle*{0.8}} 
\put(  16.15,    1.56){\circle*{0.8}} 
\put(  16.36,    1.58){\circle*{0.8}} 
\put(  16.58,    1.61){\circle*{0.8}} 
\put(  16.80,    1.64){\circle*{0.8}} 
\put(  17.02,    1.66){\circle*{0.8}} 
\put(  17.24,    1.69){\circle*{0.8}} 
\put(  17.45,    1.71){\circle*{0.8}} 
\put(  17.67,    1.74){\circle*{0.8}} 
\put(  17.89,    1.77){\circle*{0.8}} 
\put(  18.11,    1.80){\circle*{0.8}} 
\put(  18.33,    1.82){\circle*{0.8}} 
\put(  18.55,    1.85){\circle*{0.8}} 
\put(  18.76,    1.88){\circle*{0.8}} 
\put(  18.98,    1.90){\circle*{0.8}} 
\put(  19.20,    1.93){\circle*{0.8}} 
\put(  19.42,    1.96){\circle*{0.8}} 
\put(  19.64,    1.99){\circle*{0.8}} 
\put(  19.85,    2.02){\circle*{0.8}} 
\put(  20.07,    2.04){\circle*{0.8}} 
\put(  20.29,    2.07){\circle*{0.8}} 
\put(  20.51,    2.10){\circle*{0.8}} 
\put(  20.73,    2.13){\circle*{0.8}} 
\put(  20.95,    2.16){\circle*{0.8}} 
\put(  21.16,    2.19){\circle*{0.8}} 
\put(  21.38,    2.22){\circle*{0.8}} 
\put(  21.60,    2.24){\circle*{0.8}} 
\put(  21.82,    2.27){\circle*{0.8}} 
\put(  22.04,    2.30){\circle*{0.8}} 
\put(  22.25,    2.33){\circle*{0.8}} 
\put(  22.47,    2.36){\circle*{0.8}} 
\put(  22.69,    2.39){\circle*{0.8}} 
\put(  22.91,    2.42){\circle*{0.8}} 
\put(  23.13,    2.45){\circle*{0.8}} 
\put(  23.35,    2.47){\circle*{0.8}} 
\put(  23.56,    2.50){\circle*{0.8}} 
\put(  23.78,    2.53){\circle*{0.8}} 
\put(  24.00,    2.56){\circle*{0.8}} 
\put(  24.22,    2.59){\circle*{0.8}} 
\put(  24.44,    2.62){\circle*{0.8}} 
\put(  24.65,    2.65){\circle*{0.8}} 
\put(  24.87,    2.67){\circle*{0.8}} 
\put(  25.09,    2.70){\circle*{0.8}} 
\put(  25.31,    2.73){\circle*{0.8}} 
\put(  25.53,    2.76){\circle*{0.8}} 
\put(  25.75,    2.79){\circle*{0.8}} 
\put(  25.96,    2.82){\circle*{0.8}} 
\put(  26.18,    2.84){\circle*{0.8}} 
\put(  26.40,    2.87){\circle*{0.8}} 
\put(  26.62,    2.90){\circle*{0.8}} 
\put(  26.84,    2.93){\circle*{0.8}} 
\put(  27.05,    2.95){\circle*{0.8}} 
\put(  27.27,    2.98){\circle*{0.8}} 
\put(  27.49,    3.01){\circle*{0.8}} 
\put(  27.71,    3.04){\circle*{0.8}} 
\put(  27.93,    3.06){\circle*{0.8}} 
\put(  28.15,    3.09){\circle*{0.8}} 
\put(  28.36,    3.12){\circle*{0.8}} 
\put(  28.58,    3.14){\circle*{0.8}} 
\put(  28.80,    3.17){\circle*{0.8}} 
\put(  29.02,    3.19){\circle*{0.8}} 
\put(  29.24,    3.22){\circle*{0.8}} 
\put(  29.45,    3.25){\circle*{0.8}} 
\put(  29.67,    3.27){\circle*{0.8}} 
\put(  29.89,    3.30){\circle*{0.8}} 
\put(  30.11,    3.32){\circle*{0.8}} 
\put(  30.33,    3.35){\circle*{0.8}} 
\put(  30.55,    3.37){\circle*{0.8}} 
\put(  30.76,    3.40){\circle*{0.8}} 
\put(  30.98,    3.42){\circle*{0.8}} 
\put(  31.20,    3.45){\circle*{0.8}} 
\put(  31.42,    3.47){\circle*{0.8}} 
\put(  31.64,    3.50){\circle*{0.8}} 
\put(  31.85,    3.52){\circle*{0.8}} 
\put(  32.07,    3.54){\circle*{0.8}} 
\put(  32.29,    3.57){\circle*{0.8}} 
\put(  32.51,    3.59){\circle*{0.8}} 
\put(  32.73,    3.61){\circle*{0.8}} 
\put(  32.95,    3.64){\circle*{0.8}} 
\put(  33.16,    3.66){\circle*{0.8}} 
\put(  33.38,    3.69){\circle*{0.8}} 
\put(  33.60,    3.71){\circle*{0.8}} 
\put(  33.82,    3.73){\circle*{0.8}} 
\put(  34.04,    3.75){\circle*{0.8}} 
\put(  34.25,    3.77){\circle*{0.8}} 
\put(  34.47,    3.80){\circle*{0.8}} 
\put(  34.69,    3.82){\circle*{0.8}} 
\put(  34.91,    3.84){\circle*{0.8}} 
\put(  35.13,    3.86){\circle*{0.8}} 
\put(  35.35,    3.88){\circle*{0.8}} 
\put(  35.56,    3.91){\circle*{0.8}} 
\put(  35.78,    3.93){\circle*{0.8}} 
\put(  36.00,    3.95){\circle*{0.8}} 
\put(  36.22,    3.97){\circle*{0.8}} 
\put(  36.44,    3.99){\circle*{0.8}} 
\put(  36.65,    4.01){\circle*{0.8}} 
\put(  36.87,    4.03){\circle*{0.8}} 
\put(  37.09,    4.05){\circle*{0.8}} 
\put(  37.31,    4.07){\circle*{0.8}} 
\put(  37.53,    4.09){\circle*{0.8}} 
\put(  37.75,    4.11){\circle*{0.8}} 
\put(  37.96,    4.14){\circle*{0.8}} 
\put(  38.18,    4.16){\circle*{0.8}} 
\put(  38.40,    4.18){\circle*{0.8}} 
\put(  38.62,    4.20){\circle*{0.8}} 
\put(  38.84,    4.22){\circle*{0.8}} 
\put(  39.05,    4.23){\circle*{0.8}} 
\put(  39.27,    4.25){\circle*{0.8}} 
\put(  39.49,    4.27){\circle*{0.8}} 
\put(  39.71,    4.29){\circle*{0.8}} 
\put(  39.93,    4.31){\circle*{0.8}} 
\put(  40.15,    4.33){\circle*{0.8}} 
\put(  40.36,    4.35){\circle*{0.8}} 
\put(  40.58,    4.37){\circle*{0.8}} 
\put(  40.80,    4.39){\circle*{0.8}} 
\put(  41.02,    4.41){\circle*{0.8}} 
\put(  41.24,    4.43){\circle*{0.8}} 
\put(  41.45,    4.45){\circle*{0.8}} 
\put(  41.67,    4.47){\circle*{0.8}} 
\put(  41.89,    4.49){\circle*{0.8}} 
\put(  42.11,    4.51){\circle*{0.8}} 
\put(  42.33,    4.53){\circle*{0.8}} 
\put(  42.55,    4.55){\circle*{0.8}} 
\put(  42.76,    4.57){\circle*{0.8}} 
\put(  42.98,    4.59){\circle*{0.8}} 
\put(  43.20,    4.61){\circle*{0.8}} 
\put(  43.42,    4.63){\circle*{0.8}} 
\put(  43.64,    4.65){\circle*{0.8}} 
\put(  43.85,    4.67){\circle*{0.8}} 
\put(  44.07,    4.69){\circle*{0.8}} 
\put(  44.29,    4.71){\circle*{0.8}} 
\put(  44.51,    4.73){\circle*{0.8}} 
\put(  44.73,    4.75){\circle*{0.8}} 
\put(  44.95,    4.77){\circle*{0.8}} 
\put(  45.16,    4.79){\circle*{0.8}} 
\put(  45.38,    4.81){\circle*{0.8}} 
\put(  45.60,    4.83){\circle*{0.8}} 
\put(  45.82,    4.85){\circle*{0.8}} 
\put(  46.04,    4.87){\circle*{0.8}} 
\put(  46.25,    4.89){\circle*{0.8}} 
\put(  46.47,    4.91){\circle*{0.8}} 
\put(  46.69,    4.94){\circle*{0.8}} 
\put(  46.91,    4.96){\circle*{0.8}} 
\put(  47.13,    4.98){\circle*{0.8}} 
\put(  47.35,    5.00){\circle*{0.8}} 
\put(  47.56,    5.02){\circle*{0.8}} 
\put(  47.78,    5.04){\circle*{0.8}} 
\put(  48.00,    5.06){\circle*{0.8}} 
\put(  48.22,    5.09){\circle*{0.8}} 
\put(  48.44,    5.11){\circle*{0.8}} 
\put(  48.65,    5.13){\circle*{0.8}} 
\put(  48.87,    5.15){\circle*{0.8}} 
\put(  49.09,    5.18){\circle*{0.8}} 
\put(  49.31,    5.20){\circle*{0.8}} 
\put(  49.53,    5.23){\circle*{0.8}} 
\put(  49.75,    5.25){\circle*{0.8}} 
\put(  49.96,    5.28){\circle*{0.8}} 
\put(  50.18,    5.30){\circle*{0.8}} 
\put(  50.40,    5.33){\circle*{0.8}} 
\put(  50.62,    5.35){\circle*{0.8}} 
\put(  50.84,    5.37){\circle*{0.8}} 
\put(  51.05,    5.40){\circle*{0.8}} 
\put(  51.27,    5.42){\circle*{0.8}} 
\put(  51.49,    5.45){\circle*{0.8}} 
\put(  51.71,    5.48){\circle*{0.8}} 
\put(  51.93,    5.50){\circle*{0.8}} 
\put(  52.15,    5.53){\circle*{0.8}} 
\put(  52.36,    5.56){\circle*{0.8}} 
\put(  52.58,    5.59){\circle*{0.8}} 
\put(  52.80,    5.62){\circle*{0.8}} 
\put(  53.02,    5.64){\circle*{0.8}} 
\put(  53.24,    5.67){\circle*{0.8}} 
\put(  53.45,    5.70){\circle*{0.8}} 
\put(  53.67,    5.74){\circle*{0.8}} 
\put(  53.89,    5.77){\circle*{0.8}} 
\put(  54.11,    5.80){\circle*{0.8}} 
\put(  54.33,    5.83){\circle*{0.8}} 
\put(  54.55,    5.86){\circle*{0.8}} 
\put(  54.76,    5.89){\circle*{0.8}} 
\put(  54.98,    5.92){\circle*{0.8}} 
\put(  55.20,    5.95){\circle*{0.8}} 
\put(  55.42,    5.99){\circle*{0.8}} 
\put(  55.64,    6.02){\circle*{0.8}} 
\put(  55.85,    6.05){\circle*{0.8}} 
\put(  56.07,    6.09){\circle*{0.8}} 
\put(  56.29,    6.12){\circle*{0.8}} 
\put(  56.51,    6.16){\circle*{0.8}} 
\put(  56.73,    6.20){\circle*{0.8}} 
\put(  56.95,    6.23){\circle*{0.8}} 
\put(  57.16,    6.27){\circle*{0.8}} 
\put(  57.38,    6.31){\circle*{0.8}} 
\put(  57.60,    6.35){\circle*{0.8}} 
\put(  57.82,    6.39){\circle*{0.8}} 
\put(  58.04,    6.43){\circle*{0.8}} 
\put(  58.25,    6.47){\circle*{0.8}} 
\put(  58.47,    6.51){\circle*{0.8}} 
\put(  58.69,    6.55){\circle*{0.8}} 
\put(  58.91,    6.59){\circle*{0.8}} 
\put(  59.13,    6.64){\circle*{0.8}} 
\put(  59.35,    6.68){\circle*{0.8}} 
\put(  59.56,    6.72){\circle*{0.8}} 
\put(  59.78,    6.77){\circle*{0.8}} 
\put(  60.00,    6.81){\circle*{0.8}} 
\put(  60.22,    6.86){\circle*{0.8}} 
\put(  60.44,    6.91){\circle*{0.8}} 
\put(  60.65,    6.96){\circle*{0.8}} 
\put(  60.87,    7.00){\circle*{0.8}} 
\put(  61.09,    7.06){\circle*{0.8}} 
\put(  61.31,    7.11){\circle*{0.8}} 
\put(  61.53,    7.16){\circle*{0.8}} 
\put(  61.75,    7.21){\circle*{0.8}} 
\put(  61.96,    7.27){\circle*{0.8}} 
\put(  62.18,    7.32){\circle*{0.8}} 
\put(  62.40,    7.38){\circle*{0.8}} 
\put(  62.62,    7.43){\circle*{0.8}} 
\put(  62.84,    7.49){\circle*{0.8}} 
\put(  63.05,    7.54){\circle*{0.8}} 
\put(  63.27,    7.60){\circle*{0.8}} 
\put(  63.49,    7.66){\circle*{0.8}} 
\put(  63.71,    7.72){\circle*{0.8}} 
\put(  63.93,    7.78){\circle*{0.8}} 
\put(  64.15,    7.84){\circle*{0.8}} 
\put(  64.36,    7.90){\circle*{0.8}} 
\put(  64.58,    7.97){\circle*{0.8}} 
\put(  64.80,    8.03){\circle*{0.8}} 
\put(  65.02,    8.10){\circle*{0.8}} 
\put(  65.24,    8.17){\circle*{0.8}} 
\put(  65.45,    8.24){\circle*{0.8}} 
\put(  65.67,    8.31){\circle*{0.8}} 
\put(  65.89,    8.38){\circle*{0.8}} 
\put(  66.11,    8.45){\circle*{0.8}} 
\put(  66.33,    8.53){\circle*{0.8}} 
\put(  66.55,    8.60){\circle*{0.8}} 
\put(  66.76,    8.68){\circle*{0.8}} 
\put(  66.98,    8.76){\circle*{0.8}} 
\put(  67.20,    8.84){\circle*{0.8}} 
\put(  67.42,    8.92){\circle*{0.8}} 
\put(  67.64,    9.00){\circle*{0.8}} 
\put(  67.85,    9.08){\circle*{0.8}} 
\put(  68.07,    9.16){\circle*{0.8}} 
\put(  68.29,    9.25){\circle*{0.8}} 
\put(  68.51,    9.34){\circle*{0.8}} 
\put(  68.73,    9.42){\circle*{0.8}} 
\put(  68.95,    9.51){\circle*{0.8}} 
\put(  69.16,    9.60){\circle*{0.8}} 
\put(  69.38,    9.70){\circle*{0.8}} 
\put(  69.60,    9.79){\circle*{0.8}} 
\put(  69.82,    9.89){\circle*{0.8}} 
\put(  70.04,    9.99){\circle*{0.8}} 
\put(  70.25,   10.09){\circle*{0.8}} 
\put(  70.47,   10.19){\circle*{0.8}} 
\put(  70.69,   10.29){\circle*{0.8}} 
\put(  70.91,   10.40){\circle*{0.8}} 
\put(  71.13,   10.51){\circle*{0.8}} 
\put(  71.35,   10.62){\circle*{0.8}} 
\put(  71.56,   10.73){\circle*{0.8}} 
\put(  71.78,   10.84){\circle*{0.8}} 
\put(  72.00,   10.96){\circle*{0.8}} 
\put(  72.22,   11.08){\circle*{0.8}} 
\put(  72.44,   11.20){\circle*{0.8}} 
\put(  72.65,   11.32){\circle*{0.8}} 
\put(  72.87,   11.44){\circle*{0.8}} 
\put(  73.09,   11.57){\circle*{0.8}} 
\put(  73.31,   11.69){\circle*{0.8}} 
\put(  73.53,   11.82){\circle*{0.8}} 
\put(  73.75,   11.95){\circle*{0.8}} 
\put(  73.96,   12.09){\circle*{0.8}} 
\put(  74.18,   12.22){\circle*{0.8}} 
\put(  74.40,   12.36){\circle*{0.8}} 
\put(  74.62,   12.51){\circle*{0.8}} 
\put(  74.84,   12.65){\circle*{0.8}} 
\put(  75.05,   12.80){\circle*{0.8}} 
\put(  75.27,   12.95){\circle*{0.8}} 
\put(  75.49,   13.10){\circle*{0.8}} 
\put(  75.71,   13.25){\circle*{0.8}} 
\put(  75.93,   13.41){\circle*{0.8}} 
\put(  76.15,   13.57){\circle*{0.8}} 
\put(  76.36,   13.74){\circle*{0.8}} 
\put(  76.58,   13.91){\circle*{0.8}} 
\put(  76.80,   14.08){\circle*{0.8}} 
\put(  77.02,   14.25){\circle*{0.8}} 
\put(  77.24,   14.43){\circle*{0.8}} 
\put(  77.45,   14.61){\circle*{0.8}} 
\put(  77.67,   14.79){\circle*{0.8}} 
\put(  77.89,   14.98){\circle*{0.8}} 
\put(  78.11,   15.17){\circle*{0.8}} 
\put(  78.33,   15.36){\circle*{0.8}} 
\put(  78.55,   15.56){\circle*{0.8}} 
\put(  78.76,   15.76){\circle*{0.8}} 
\put(  78.98,   15.96){\circle*{0.8}} 
\put(  79.20,   16.17){\circle*{0.8}} 
\put(  79.42,   16.38){\circle*{0.8}} 
\put(  79.64,   16.59){\circle*{0.8}} 
\put(  79.85,   16.81){\circle*{0.8}} 
\put(  80.07,   17.03){\circle*{0.8}} 
\put(  80.29,   17.25){\circle*{0.8}} 
\put(  80.51,   17.48){\circle*{0.8}} 
\put(  80.73,   17.72){\circle*{0.8}} 
\put(  80.95,   17.96){\circle*{0.8}} 
\put(  81.13,   18.16){\circle*{0.8}} 
\put(  81.31,   18.37){\circle*{0.8}} 
\put(  81.49,   18.57){\circle*{0.8}} 
\put(  81.67,   18.79){\circle*{0.8}} 
\put(  81.85,   19.00){\circle*{0.8}} 
\put(  82.04,   19.22){\circle*{0.8}} 
\put(  82.22,   19.44){\circle*{0.8}} 
\put(  82.40,   19.67){\circle*{0.8}} 
\put(  82.58,   19.89){\circle*{0.8}} 
\put(  82.76,   20.13){\circle*{0.8}} 
\put(  82.95,   20.36){\circle*{0.8}} 
\put(  83.13,   20.60){\circle*{0.8}} 
\put(  83.31,   20.84){\circle*{0.8}} 
\put(  83.49,   21.09){\circle*{0.8}} 
\put(  83.67,   21.34){\circle*{0.8}} 
\put(  83.82,   21.54){\circle*{0.8}} 
\put(  83.96,   21.75){\circle*{0.8}} 
\put(  84.11,   21.96){\circle*{0.8}} 
\put(  84.25,   22.17){\circle*{0.8}} 
\put(  84.40,   22.38){\circle*{0.8}} 
\put(  84.55,   22.59){\circle*{0.8}} 
\put(  84.69,   22.81){\circle*{0.8}} 
\put(  84.84,   23.03){\circle*{0.8}} 
\put(  84.98,   23.25){\circle*{0.8}} 
\put(  85.13,   23.48){\circle*{0.8}} 
\put(  85.27,   23.71){\circle*{0.8}} 
\put(  85.42,   23.94){\circle*{0.8}} 
\put(  85.56,   24.17){\circle*{0.8}} 
\put(  85.71,   24.40){\circle*{0.8}} 
\put(  85.85,   24.64){\circle*{0.8}} 
\put(  86.00,   24.88){\circle*{0.8}} 
\put(  86.15,   25.12){\circle*{0.8}} 
\put(  86.29,   25.37){\circle*{0.8}} 
\put(  86.44,   25.62){\circle*{0.8}} 
\put(  86.58,   25.87){\circle*{0.8}} 
\put(  86.73,   26.12){\circle*{0.8}} 
\put(  86.87,   26.38){\circle*{0.8}} 
\put(  87.02,   26.64){\circle*{0.8}} 
\put(  87.16,   26.90){\circle*{0.8}} 
\put(  87.31,   27.17){\circle*{0.8}} 
\put(  87.42,   27.37){\circle*{0.8}} 
\put(  87.53,   27.57){\circle*{0.8}} 
\put(  87.64,   27.77){\circle*{0.8}} 
\put(  87.75,   27.98){\circle*{0.8}} 
\put(  87.85,   28.19){\circle*{0.8}} 
\put(  87.96,   28.40){\circle*{0.8}} 
\put(  88.07,   28.61){\circle*{0.8}} 
\put(  88.18,   28.82){\circle*{0.8}} 
\put(  88.29,   29.04){\circle*{0.8}} 
\put(  88.40,   29.25){\circle*{0.8}} 
\put(  88.51,   29.47){\circle*{0.8}} 
\put(  88.62,   29.69){\circle*{0.8}} 
\put(  88.73,   29.91){\circle*{0.8}} 
\put(  88.84,   30.14){\circle*{0.8}} 
\put(  88.95,   30.36){\circle*{0.8}} 
\put(  89.05,   30.59){\circle*{0.8}} 
\put(  89.16,   30.82){\circle*{0.8}} 
\put(  89.27,   31.05){\circle*{0.8}} 
\put(  89.38,   31.28){\circle*{0.8}} 
\put(  89.49,   31.52){\circle*{0.8}} 
\put(  89.60,   31.75){\circle*{0.8}} 
\put(  89.71,   31.99){\circle*{0.8}} 
\put(  89.82,   32.23){\circle*{0.8}} 
\put(  89.93,   32.47){\circle*{0.8}} 
\put(  90.04,   32.71){\circle*{0.8}} 
\put(  90.15,   32.96){\circle*{0.8}} 
\put(  90.25,   33.21){\circle*{0.8}} 
\put(  90.36,   33.46){\circle*{0.8}} 
\put(  90.47,   33.71){\circle*{0.8}} 
\put(  90.58,   33.96){\circle*{0.8}} 
\put(  90.69,   34.21){\circle*{0.8}} 
\put(  90.80,   34.47){\circle*{0.8}} 
\put(  90.91,   34.73){\circle*{0.8}} 
\put(  91.02,   34.99){\circle*{0.8}} 
\put(  91.13,   35.25){\circle*{0.8}} 
\put(  91.24,   35.51){\circle*{0.8}} 
\put(  91.35,   35.78){\circle*{0.8}} 
\put(  91.45,   36.04){\circle*{0.8}} 
\put(  91.56,   36.31){\circle*{0.8}} 
\put(  91.67,   36.58){\circle*{0.8}} 
\put(  91.78,   36.86){\circle*{0.8}} 
\put(  91.89,   37.13){\circle*{0.8}} 
\put(  92.00,   37.41){\circle*{0.8}} 
\put(  92.11,   37.69){\circle*{0.8}} 
\put(  92.22,   37.97){\circle*{0.8}} 
\put(  92.33,   38.25){\circle*{0.8}} 
\put(  92.44,   38.53){\circle*{0.8}} 
\put(  92.55,   38.82){\circle*{0.8}} 
\put(  92.65,   39.10){\circle*{0.8}} 
\put(  92.76,   39.39){\circle*{0.8}} 
\put(  92.87,   39.68){\circle*{0.8}} 
\put(  92.98,   39.98){\circle*{0.8}} 
\put(  93.09,   40.27){\circle*{0.8}} 
\put(  93.20,   40.57){\circle*{0.8}} 
\put(  93.31,   40.86){\circle*{0.8}} 
\put(  93.42,   41.16){\circle*{0.8}} 
\put(  93.53,   41.46){\circle*{0.8}} 
\put(  93.60,   41.66){\circle*{0.8}} 
\put(  93.67,   41.86){\circle*{0.8}} 
\put(  93.75,   42.07){\circle*{0.8}} 
\put(  93.82,   42.27){\circle*{0.8}} 
\put(  93.89,   42.47){\circle*{0.8}} 
\put(  93.96,   42.68){\circle*{0.8}} 
\put(  94.04,   42.89){\circle*{0.8}} 
\put(  94.11,   43.09){\circle*{0.8}} 
\put(  94.18,   43.30){\circle*{0.8}} 
\put(  94.25,   43.51){\circle*{0.8}} 
\put(  94.33,   43.72){\circle*{0.8}} 
\put(  94.40,   43.93){\circle*{0.8}} 
\put(  94.47,   44.14){\circle*{0.8}} 
\put(  94.55,   44.35){\circle*{0.8}} 
\put(  94.62,   44.56){\circle*{0.8}} 
\put(  94.69,   44.77){\circle*{0.8}} 
\put(  94.76,   44.99){\circle*{0.8}} 
\put(  94.84,   45.20){\circle*{0.8}} 
\put(  94.91,   45.41){\circle*{0.8}} 
\put(  94.98,   45.63){\circle*{0.8}} 
\put(  95.05,   45.85){\circle*{0.8}} 
\put(  95.13,   46.06){\circle*{0.8}} 
\put(  95.20,   46.28){\circle*{0.8}} 
\put(  95.27,   46.50){\circle*{0.8}} 
\put(  95.35,   46.72){\circle*{0.8}} 
\put(  95.42,   46.94){\circle*{0.8}} 
\put(  95.49,   47.16){\circle*{0.8}} 
\put(  95.56,   47.38){\circle*{0.8}} 
\put(  95.64,   47.60){\circle*{0.8}} 
\put(  95.71,   47.82){\circle*{0.8}} 
\put(  95.78,   48.05){\circle*{0.8}} 
\put(  95.85,   48.27){\circle*{0.8}} 
\put(  95.93,   48.49){\circle*{0.8}} 
\put(  96.00,   48.72){\circle*{0.8}} 
\put(  96.07,   48.95){\circle*{0.8}} 
\put(  96.15,   49.17){\circle*{0.8}} 
\put(  96.22,   49.40){\circle*{0.8}} 
\put(  96.29,   49.63){\circle*{0.8}} 
\put(  96.36,   49.86){\circle*{0.8}} 
\put(  96.44,   50.08){\circle*{0.8}} 
\put(  96.51,   50.31){\circle*{0.8}} 
\put(  96.58,   50.54){\circle*{0.8}} 
\put(  96.65,   50.77){\circle*{0.8}} 
\put(  96.73,   51.01){\circle*{0.8}} 
\put(  96.80,   51.24){\circle*{0.8}} 
\put(  96.87,   51.47){\circle*{0.8}} 
\put(  96.95,   51.70){\circle*{0.8}} 
\put(  97.02,   51.94){\circle*{0.8}} 
\put(  97.09,   52.17){\circle*{0.8}} 
\put(  97.16,   52.41){\circle*{0.8}} 
\put(  97.24,   52.64){\circle*{0.8}} 
\put(  97.31,   52.88){\circle*{0.8}} 
\put(  97.38,   53.12){\circle*{0.8}} 
\put(  97.45,   53.35){\circle*{0.8}} 
\put(  97.53,   53.59){\circle*{0.8}} 
\put(  97.60,   53.83){\circle*{0.8}} 
\put(  97.67,   54.07){\circle*{0.8}} 
\put(  97.75,   54.31){\circle*{0.8}} 
\put(  97.82,   54.55){\circle*{0.8}} 
\put(  97.89,   54.79){\circle*{0.8}} 
\put(  97.96,   55.03){\circle*{0.8}} 
\put(  98.04,   55.27){\circle*{0.8}} 
\put(  98.11,   55.51){\circle*{0.8}} 
\put(  98.18,   55.75){\circle*{0.8}} 
\put(  98.25,   56.00){\circle*{0.8}} 
\put(  98.33,   56.24){\circle*{0.8}} 
\put(  98.40,   56.48){\circle*{0.8}} 
\put(  98.47,   56.73){\circle*{0.8}} 
\put(  98.55,   56.97){\circle*{0.8}} 
\put(  98.62,   57.22){\circle*{0.8}} 
\put(  98.69,   57.46){\circle*{0.8}} 
\put(  98.76,   57.71){\circle*{0.8}} 
\put(  98.84,   57.96){\circle*{0.8}} 
\put(  98.91,   58.20){\circle*{0.8}} 
\put(  98.98,   58.45){\circle*{0.8}} 
\put(  99.05,   58.70){\circle*{0.8}} 
\put(  99.13,   58.95){\circle*{0.8}} 
\put(  99.20,   59.20){\circle*{0.8}} 
\put(  99.27,   59.44){\circle*{0.8}} 
\put(  99.35,   59.69){\circle*{0.8}} 
\put(  99.42,   59.94){\circle*{0.8}} 
\put(  99.49,   60.19){\circle*{0.8}} 
\put(  99.56,   60.44){\circle*{0.8}} 
\put(  99.64,   60.69){\circle*{0.8}} 
\put(  99.71,   60.95){\circle*{0.8}} 
\put(  99.78,   61.20){\circle*{0.8}} 
\put(  99.85,   61.45){\circle*{0.8}} 
\put(  99.93,   61.70){\circle*{0.8}} 
\put( 100.00,   61.95){\circle*{0.8}} 

\put(   4.37,    0.42){\circle*{1.8}}
\put(   8.73,    0.89){\circle*{1.8}} 
\put(  13.10,    1.42){\circle*{1.8}} 
\put(  17.47,    1.90){\circle*{1.8}} 
\put(  21.83,    2.44){\circle*{1.8}} 
\put(  26.20,    3.08){\circle*{1.8}} 
\put(  30.57,    3.59){\circle*{1.8}} 
\put(  34.93,    4.17){\circle*{1.8}} 
\put(  39.30,    4.76){\circle*{1.8}} 
\put(  43.66,    5.45){\circle*{1.8}} 
\put(  48.03,    6.19){\circle*{1.8}} 
\put(  52.40,    6.97){\circle*{1.8}} 
\put(  56.76,    7.92){\circle*{1.8}} 
\put(  61.13,    9.11){\circle*{1.8}} 
\put(  65.50,   10.86){\circle*{1.8}} 
\put(  69.86,   13.26){\circle*{1.8}} 
\put(  74.23,   16.58){\circle*{1.8}} 
\put(  78.60,   21.96){\circle*{1.8}} 
\put(  82.96,   29.71){\circle*{1.8}} 
\put(  87.33,   39.72){\circle*{1.8}} 
\put(  91.70,   52.92){\circle*{1.8}} 
\put(  96.06,   69.73){\circle*{1.8}} 

\put(   0.22,    0.04){\circle*{0.8}} 
\put(   0.44,    0.07){\circle*{0.8}} 
\put(   0.65,    0.11){\circle*{0.8}} 
\put(   0.87,    0.14){\circle*{0.8}} 
\put(   1.09,    0.17){\circle*{0.8}} 
\put(   1.31,    0.20){\circle*{0.8}} 
\put(   1.53,    0.23){\circle*{0.8}} 
\put(   1.75,    0.26){\circle*{0.8}} 
\put(   1.96,    0.28){\circle*{0.8}} 
\put(   2.18,    0.31){\circle*{0.8}} 
\put(   2.40,    0.34){\circle*{0.8}} 
\put(   2.62,    0.36){\circle*{0.8}} 
\put(   2.84,    0.39){\circle*{0.8}} 
\put(   3.05,    0.41){\circle*{0.8}} 
\put(   3.27,    0.43){\circle*{0.8}} 
\put(   3.49,    0.45){\circle*{0.8}} 
\put(   3.71,    0.48){\circle*{0.8}} 
\put(   3.93,    0.50){\circle*{0.8}} 
\put(   4.15,    0.52){\circle*{0.8}} 
\put(   4.36,    0.54){\circle*{0.8}} 
\put(   4.58,    0.56){\circle*{0.8}} 
\put(   4.80,    0.58){\circle*{0.8}} 
\put(   5.02,    0.60){\circle*{0.8}} 
\put(   5.24,    0.62){\circle*{0.8}} 
\put(   5.45,    0.64){\circle*{0.8}} 
\put(   5.67,    0.66){\circle*{0.8}} 
\put(   5.89,    0.68){\circle*{0.8}} 
\put(   6.11,    0.70){\circle*{0.8}} 
\put(   6.33,    0.71){\circle*{0.8}} 
\put(   6.55,    0.73){\circle*{0.8}} 
\put(   6.76,    0.75){\circle*{0.8}} 
\put(   6.98,    0.77){\circle*{0.8}} 
\put(   7.20,    0.79){\circle*{0.8}} 
\put(   7.42,    0.81){\circle*{0.8}} 
\put(   7.64,    0.83){\circle*{0.8}} 
\put(   7.85,    0.85){\circle*{0.8}} 
\put(   8.07,    0.87){\circle*{0.8}} 
\put(   8.29,    0.89){\circle*{0.8}} 
\put(   8.51,    0.90){\circle*{0.8}} 
\put(   8.73,    0.92){\circle*{0.8}} 
\put(   8.95,    0.94){\circle*{0.8}} 
\put(   9.16,    0.96){\circle*{0.8}} 
\put(   9.38,    0.98){\circle*{0.8}} 
\put(   9.60,    1.00){\circle*{0.8}} 
\put(   9.82,    1.02){\circle*{0.8}} 
\put(  10.04,    1.04){\circle*{0.8}} 
\put(  10.25,    1.07){\circle*{0.8}} 
\put(  10.47,    1.09){\circle*{0.8}} 
\put(  10.69,    1.11){\circle*{0.8}} 
\put(  10.91,    1.13){\circle*{0.8}} 
\put(  11.13,    1.15){\circle*{0.8}} 
\put(  11.35,    1.17){\circle*{0.8}} 
\put(  11.56,    1.20){\circle*{0.8}} 
\put(  11.78,    1.22){\circle*{0.8}} 
\put(  12.00,    1.24){\circle*{0.8}} 
\put(  12.22,    1.27){\circle*{0.8}} 
\put(  12.44,    1.29){\circle*{0.8}} 
\put(  12.65,    1.31){\circle*{0.8}} 
\put(  12.87,    1.34){\circle*{0.8}} 
\put(  13.09,    1.36){\circle*{0.8}} 
\put(  13.31,    1.39){\circle*{0.8}} 
\put(  13.53,    1.41){\circle*{0.8}} 
\put(  13.75,    1.44){\circle*{0.8}} 
\put(  13.96,    1.46){\circle*{0.8}} 
\put(  14.18,    1.49){\circle*{0.8}} 
\put(  14.40,    1.52){\circle*{0.8}} 
\put(  14.62,    1.54){\circle*{0.8}} 
\put(  14.84,    1.57){\circle*{0.8}} 
\put(  15.05,    1.60){\circle*{0.8}} 
\put(  15.27,    1.62){\circle*{0.8}} 
\put(  15.49,    1.65){\circle*{0.8}} 
\put(  15.71,    1.68){\circle*{0.8}} 
\put(  15.93,    1.71){\circle*{0.8}} 
\put(  16.15,    1.74){\circle*{0.8}} 
\put(  16.36,    1.77){\circle*{0.8}} 
\put(  16.58,    1.80){\circle*{0.8}} 
\put(  16.80,    1.83){\circle*{0.8}} 
\put(  17.02,    1.85){\circle*{0.8}} 
\put(  17.24,    1.88){\circle*{0.8}} 
\put(  17.45,    1.91){\circle*{0.8}} 
\put(  17.67,    1.95){\circle*{0.8}} 
\put(  17.89,    1.98){\circle*{0.8}} 
\put(  18.11,    2.01){\circle*{0.8}} 
\put(  18.33,    2.04){\circle*{0.8}} 
\put(  18.55,    2.07){\circle*{0.8}} 
\put(  18.76,    2.10){\circle*{0.8}} 
\put(  18.98,    2.13){\circle*{0.8}} 
\put(  19.20,    2.16){\circle*{0.8}} 
\put(  19.42,    2.19){\circle*{0.8}} 
\put(  19.64,    2.23){\circle*{0.8}} 
\put(  19.85,    2.26){\circle*{0.8}} 
\put(  20.07,    2.29){\circle*{0.8}} 
\put(  20.29,    2.32){\circle*{0.8}} 
\put(  20.51,    2.36){\circle*{0.8}} 
\put(  20.73,    2.39){\circle*{0.8}} 
\put(  20.95,    2.42){\circle*{0.8}} 
\put(  21.16,    2.45){\circle*{0.8}} 
\put(  21.38,    2.49){\circle*{0.8}} 
\put(  21.60,    2.52){\circle*{0.8}} 
\put(  21.82,    2.55){\circle*{0.8}} 
\put(  22.04,    2.59){\circle*{0.8}} 
\put(  22.25,    2.62){\circle*{0.8}} 
\put(  22.47,    2.65){\circle*{0.8}} 
\put(  22.69,    2.68){\circle*{0.8}} 
\put(  22.91,    2.72){\circle*{0.8}} 
\put(  23.13,    2.75){\circle*{0.8}} 
\put(  23.35,    2.78){\circle*{0.8}} 
\put(  23.56,    2.82){\circle*{0.8}} 
\put(  23.78,    2.85){\circle*{0.8}} 
\put(  24.00,    2.88){\circle*{0.8}} 
\put(  24.22,    2.92){\circle*{0.8}} 
\put(  24.44,    2.95){\circle*{0.8}} 
\put(  24.65,    2.98){\circle*{0.8}} 
\put(  24.87,    3.02){\circle*{0.8}} 
\put(  25.09,    3.05){\circle*{0.8}} 
\put(  25.31,    3.08){\circle*{0.8}} 
\put(  25.53,    3.11){\circle*{0.8}} 
\put(  25.75,    3.15){\circle*{0.8}} 
\put(  25.96,    3.18){\circle*{0.8}} 
\put(  26.18,    3.21){\circle*{0.8}} 
\put(  26.40,    3.24){\circle*{0.8}} 
\put(  26.62,    3.28){\circle*{0.8}} 
\put(  26.84,    3.31){\circle*{0.8}} 
\put(  27.05,    3.34){\circle*{0.8}} 
\put(  27.27,    3.37){\circle*{0.8}} 
\put(  27.49,    3.41){\circle*{0.8}} 
\put(  27.71,    3.44){\circle*{0.8}} 
\put(  27.93,    3.47){\circle*{0.8}} 
\put(  28.15,    3.50){\circle*{0.8}} 
\put(  28.36,    3.53){\circle*{0.8}} 
\put(  28.58,    3.56){\circle*{0.8}} 
\put(  28.80,    3.59){\circle*{0.8}} 
\put(  29.02,    3.63){\circle*{0.8}} 
\put(  29.24,    3.66){\circle*{0.8}} 
\put(  29.45,    3.69){\circle*{0.8}} 
\put(  29.67,    3.72){\circle*{0.8}} 
\put(  29.89,    3.75){\circle*{0.8}} 
\put(  30.11,    3.78){\circle*{0.8}} 
\put(  30.33,    3.81){\circle*{0.8}} 
\put(  30.55,    3.84){\circle*{0.8}} 
\put(  30.76,    3.87){\circle*{0.8}} 
\put(  30.98,    3.90){\circle*{0.8}} 
\put(  31.20,    3.93){\circle*{0.8}} 
\put(  31.42,    3.96){\circle*{0.8}} 
\put(  31.64,    3.99){\circle*{0.8}} 
\put(  31.85,    4.02){\circle*{0.8}} 
\put(  32.07,    4.05){\circle*{0.8}} 
\put(  32.29,    4.08){\circle*{0.8}} 
\put(  32.51,    4.10){\circle*{0.8}} 
\put(  32.73,    4.13){\circle*{0.8}} 
\put(  32.95,    4.16){\circle*{0.8}} 
\put(  33.16,    4.19){\circle*{0.8}} 
\put(  33.38,    4.22){\circle*{0.8}} 
\put(  33.60,    4.25){\circle*{0.8}} 
\put(  33.82,    4.28){\circle*{0.8}} 
\put(  34.04,    4.30){\circle*{0.8}} 
\put(  34.25,    4.33){\circle*{0.8}} 
\put(  34.47,    4.36){\circle*{0.8}} 
\put(  34.69,    4.39){\circle*{0.8}} 
\put(  34.91,    4.41){\circle*{0.8}} 
\put(  35.13,    4.44){\circle*{0.8}} 
\put(  35.35,    4.47){\circle*{0.8}} 
\put(  35.56,    4.50){\circle*{0.8}} 
\put(  35.78,    4.52){\circle*{0.8}} 
\put(  36.00,    4.55){\circle*{0.8}} 
\put(  36.22,    4.58){\circle*{0.8}} 
\put(  36.44,    4.60){\circle*{0.8}} 
\put(  36.65,    4.63){\circle*{0.8}} 
\put(  36.87,    4.66){\circle*{0.8}} 
\put(  37.09,    4.68){\circle*{0.8}} 
\put(  37.31,    4.71){\circle*{0.8}} 
\put(  37.53,    4.74){\circle*{0.8}} 
\put(  37.75,    4.76){\circle*{0.8}} 
\put(  37.96,    4.79){\circle*{0.8}} 
\put(  38.18,    4.82){\circle*{0.8}} 
\put(  38.40,    4.84){\circle*{0.8}} 
\put(  38.62,    4.87){\circle*{0.8}} 
\put(  38.84,    4.89){\circle*{0.8}} 
\put(  39.05,    4.92){\circle*{0.8}} 
\put(  39.27,    4.95){\circle*{0.8}} 
\put(  39.49,    4.97){\circle*{0.8}} 
\put(  39.71,    5.00){\circle*{0.8}} 
\put(  39.93,    5.03){\circle*{0.8}} 
\put(  40.15,    5.05){\circle*{0.8}} 
\put(  40.36,    5.08){\circle*{0.8}} 
\put(  40.58,    5.11){\circle*{0.8}} 
\put(  40.80,    5.13){\circle*{0.8}} 
\put(  41.02,    5.16){\circle*{0.8}} 
\put(  41.24,    5.19){\circle*{0.8}} 
\put(  41.45,    5.21){\circle*{0.8}} 
\put(  41.67,    5.24){\circle*{0.8}} 
\put(  41.89,    5.26){\circle*{0.8}} 
\put(  42.11,    5.29){\circle*{0.8}} 
\put(  42.33,    5.32){\circle*{0.8}} 
\put(  42.55,    5.34){\circle*{0.8}} 
\put(  42.76,    5.37){\circle*{0.8}} 
\put(  42.98,    5.40){\circle*{0.8}} 
\put(  43.20,    5.43){\circle*{0.8}} 
\put(  43.42,    5.45){\circle*{0.8}} 
\put(  43.64,    5.48){\circle*{0.8}} 
\put(  43.85,    5.51){\circle*{0.8}} 
\put(  44.07,    5.54){\circle*{0.8}} 
\put(  44.29,    5.56){\circle*{0.8}} 
\put(  44.51,    5.59){\circle*{0.8}} 
\put(  44.73,    5.62){\circle*{0.8}} 
\put(  44.95,    5.65){\circle*{0.8}} 
\put(  45.16,    5.68){\circle*{0.8}} 
\put(  45.38,    5.70){\circle*{0.8}} 
\put(  45.60,    5.73){\circle*{0.8}} 
\put(  45.82,    5.76){\circle*{0.8}} 
\put(  46.04,    5.79){\circle*{0.8}} 
\put(  46.25,    5.82){\circle*{0.8}} 
\put(  46.47,    5.85){\circle*{0.8}} 
\put(  46.69,    5.89){\circle*{0.8}} 
\put(  46.91,    5.92){\circle*{0.8}} 
\put(  47.13,    5.95){\circle*{0.8}} 
\put(  47.35,    5.98){\circle*{0.8}} 
\put(  47.56,    6.01){\circle*{0.8}} 
\put(  47.78,    6.04){\circle*{0.8}} 
\put(  48.00,    6.07){\circle*{0.8}} 
\put(  48.22,    6.10){\circle*{0.8}} 
\put(  48.44,    6.13){\circle*{0.8}} 
\put(  48.65,    6.17){\circle*{0.8}} 
\put(  48.87,    6.20){\circle*{0.8}} 
\put(  49.09,    6.23){\circle*{0.8}} 
\put(  49.31,    6.27){\circle*{0.8}} 
\put(  49.53,    6.30){\circle*{0.8}} 
\put(  49.75,    6.34){\circle*{0.8}} 
\put(  49.96,    6.38){\circle*{0.8}} 
\put(  50.18,    6.41){\circle*{0.8}} 
\put(  50.40,    6.45){\circle*{0.8}} 
\put(  50.62,    6.48){\circle*{0.8}} 
\put(  50.84,    6.52){\circle*{0.8}} 
\put(  51.05,    6.56){\circle*{0.8}} 
\put(  51.27,    6.59){\circle*{0.8}} 
\put(  51.49,    6.63){\circle*{0.8}} 
\put(  51.71,    6.67){\circle*{0.8}} 
\put(  51.93,    6.71){\circle*{0.8}} 
\put(  52.15,    6.75){\circle*{0.8}} 
\put(  52.36,    6.79){\circle*{0.8}} 
\put(  52.58,    6.83){\circle*{0.8}} 
\put(  52.80,    6.87){\circle*{0.8}} 
\put(  53.02,    6.91){\circle*{0.8}} 
\put(  53.24,    6.96){\circle*{0.8}} 
\put(  53.45,    7.00){\circle*{0.8}} 
\put(  53.67,    7.05){\circle*{0.8}} 
\put(  53.89,    7.09){\circle*{0.8}} 
\put(  54.11,    7.14){\circle*{0.8}} 
\put(  54.33,    7.18){\circle*{0.8}} 
\put(  54.55,    7.23){\circle*{0.8}} 
\put(  54.75,    7.27){\circle*{0.8}} 
\put(  54.95,    7.31){\circle*{0.8}} 
\put(  55.15,    7.36){\circle*{0.8}} 
\put(  55.35,    7.40){\circle*{0.8}} 
\put(  55.55,    7.45){\circle*{0.8}} 
\put(  55.75,    7.49){\circle*{0.8}} 
\put(  55.95,    7.54){\circle*{0.8}} 
\put(  56.15,    7.59){\circle*{0.8}} 
\put(  56.35,    7.63){\circle*{0.8}} 
\put(  56.55,    7.68){\circle*{0.8}} 
\put(  56.75,    7.73){\circle*{0.8}} 
\put(  56.95,    7.78){\circle*{0.8}} 
\put(  57.15,    7.84){\circle*{0.8}} 
\put(  57.35,    7.89){\circle*{0.8}} 
\put(  57.55,    7.94){\circle*{0.8}} 
\put(  57.75,    8.00){\circle*{0.8}} 
\put(  57.95,    8.05){\circle*{0.8}} 
\put(  58.15,    8.10){\circle*{0.8}} 
\put(  58.35,    8.16){\circle*{0.8}} 
\put(  58.55,    8.21){\circle*{0.8}} 
\put(  58.75,    8.27){\circle*{0.8}} 
\put(  58.95,    8.33){\circle*{0.8}} 
\put(  59.15,    8.38){\circle*{0.8}} 
\put(  59.35,    8.44){\circle*{0.8}} 
\put(  59.55,    8.50){\circle*{0.8}} 
\put(  59.75,    8.56){\circle*{0.8}} 
\put(  59.95,    8.63){\circle*{0.8}} 
\put(  60.15,    8.69){\circle*{0.8}} 
\put(  60.35,    8.75){\circle*{0.8}} 
\put(  60.55,    8.82){\circle*{0.8}} 
\put(  60.75,    8.89){\circle*{0.8}} 
\put(  60.95,    8.95){\circle*{0.8}} 
\put(  61.15,    9.02){\circle*{0.8}} 
\put(  61.35,    9.09){\circle*{0.8}} 
\put(  61.55,    9.16){\circle*{0.8}} 
\put(  61.75,    9.24){\circle*{0.8}} 
\put(  61.95,    9.31){\circle*{0.8}} 
\put(  62.15,    9.38){\circle*{0.8}} 
\put(  62.35,    9.46){\circle*{0.8}} 
\put(  62.55,    9.53){\circle*{0.8}} 
\put(  62.75,    9.61){\circle*{0.8}} 
\put(  62.95,    9.69){\circle*{0.8}} 
\put(  63.15,    9.76){\circle*{0.8}} 
\put(  63.35,    9.84){\circle*{0.8}} 
\put(  63.55,    9.93){\circle*{0.8}} 
\put(  63.75,   10.01){\circle*{0.8}} 
\put(  63.95,   10.09){\circle*{0.8}} 
\put(  64.15,   10.18){\circle*{0.8}} 
\put(  64.35,   10.26){\circle*{0.8}} 
\put(  64.55,   10.35){\circle*{0.8}} 
\put(  64.75,   10.44){\circle*{0.8}} 
\put(  64.95,   10.53){\circle*{0.8}} 
\put(  65.15,   10.63){\circle*{0.8}} 
\put(  65.35,   10.72){\circle*{0.8}} 
\put(  65.55,   10.82){\circle*{0.8}} 
\put(  65.75,   10.91){\circle*{0.8}} 
\put(  65.95,   11.01){\circle*{0.8}} 
\put(  66.15,   11.11){\circle*{0.8}} 
\put(  66.35,   11.22){\circle*{0.8}} 
\put(  66.55,   11.32){\circle*{0.8}} 
\put(  66.75,   11.43){\circle*{0.8}} 
\put(  66.95,   11.53){\circle*{0.8}} 
\put(  67.15,   11.64){\circle*{0.8}} 
\put(  67.35,   11.75){\circle*{0.8}} 
\put(  67.55,   11.86){\circle*{0.8}} 
\put(  67.75,   11.98){\circle*{0.8}} 
\put(  67.95,   12.09){\circle*{0.8}} 
\put(  68.15,   12.21){\circle*{0.8}} 
\put(  68.35,   12.33){\circle*{0.8}} 
\put(  68.55,   12.45){\circle*{0.8}} 
\put(  68.75,   12.57){\circle*{0.8}} 
\put(  68.95,   12.70){\circle*{0.8}} 
\put(  69.15,   12.82){\circle*{0.8}} 
\put(  69.35,   12.95){\circle*{0.8}} 
\put(  69.55,   13.08){\circle*{0.8}} 
\put(  69.75,   13.22){\circle*{0.8}} 
\put(  69.95,   13.35){\circle*{0.8}} 
\put(  70.15,   13.49){\circle*{0.8}} 
\put(  70.35,   13.63){\circle*{0.8}} 
\put(  70.55,   13.77){\circle*{0.8}} 
\put(  70.75,   13.92){\circle*{0.8}} 
\put(  70.95,   14.07){\circle*{0.8}} 
\put(  71.15,   14.22){\circle*{0.8}} 
\put(  71.35,   14.37){\circle*{0.8}} 
\put(  71.55,   14.53){\circle*{0.8}} 
\put(  71.75,   14.69){\circle*{0.8}} 
\put(  71.95,   14.85){\circle*{0.8}} 
\put(  72.15,   15.01){\circle*{0.8}} 
\put(  72.35,   15.18){\circle*{0.8}} 
\put(  72.55,   15.35){\circle*{0.8}} 
\put(  72.75,   15.52){\circle*{0.8}} 
\put(  72.95,   15.69){\circle*{0.8}} 
\put(  73.15,   15.87){\circle*{0.8}} 
\put(  73.35,   16.05){\circle*{0.8}} 
\put(  73.55,   16.23){\circle*{0.8}} 
\put(  73.75,   16.41){\circle*{0.8}} 
\put(  73.95,   16.60){\circle*{0.8}} 
\put(  74.15,   16.79){\circle*{0.8}} 
\put(  74.35,   16.99){\circle*{0.8}} 
\put(  74.55,   17.19){\circle*{0.8}} 
\put(  74.75,   17.39){\circle*{0.8}} 
\put(  74.95,   17.59){\circle*{0.8}} 
\put(  75.15,   17.80){\circle*{0.8}} 
\put(  75.35,   18.02){\circle*{0.8}} 
\put(  75.55,   18.23){\circle*{0.8}} 
\put(  75.75,   18.45){\circle*{0.8}} 
\put(  75.93,   18.65){\circle*{0.8}} 
\put(  76.11,   18.86){\circle*{0.8}} 
\put(  76.29,   19.07){\circle*{0.8}} 
\put(  76.47,   19.28){\circle*{0.8}} 
\put(  76.65,   19.50){\circle*{0.8}} 
\put(  76.84,   19.72){\circle*{0.8}} 
\put(  77.00,   19.92){\circle*{0.8}} 
\put(  77.16,   20.12){\circle*{0.8}} 
\put(  77.33,   20.33){\circle*{0.8}} 
\put(  77.49,   20.54){\circle*{0.8}} 
\put(  77.65,   20.75){\circle*{0.8}} 
\put(  77.82,   20.96){\circle*{0.8}} 
\put(  77.98,   21.18){\circle*{0.8}} 
\put(  78.15,   21.40){\circle*{0.8}} 
\put(  78.31,   21.63){\circle*{0.8}} 
\put(  78.45,   21.83){\circle*{0.8}} 
\put(  78.60,   22.03){\circle*{0.8}} 
\put(  78.75,   22.24){\circle*{0.8}} 
\put(  78.89,   22.45){\circle*{0.8}} 
\put(  79.04,   22.66){\circle*{0.8}} 
\put(  79.18,   22.87){\circle*{0.8}} 
\put(  79.33,   23.08){\circle*{0.8}} 
\put(  79.47,   23.30){\circle*{0.8}} 
\put(  79.62,   23.52){\circle*{0.8}} 
\put(  79.76,   23.74){\circle*{0.8}} 
\put(  79.91,   23.97){\circle*{0.8}} 
\put(  80.05,   24.20){\circle*{0.8}} 
\put(  80.18,   24.40){\circle*{0.8}} 
\put(  80.31,   24.60){\circle*{0.8}} 
\put(  80.44,   24.81){\circle*{0.8}} 
\put(  80.56,   25.02){\circle*{0.8}} 
\put(  80.69,   25.23){\circle*{0.8}} 
\put(  80.82,   25.44){\circle*{0.8}} 
\put(  80.95,   25.66){\circle*{0.8}} 
\put(  81.07,   25.88){\circle*{0.8}} 
\put(  81.20,   26.10){\circle*{0.8}} 
\put(  81.33,   26.32){\circle*{0.8}} 
\put(  81.45,   26.54){\circle*{0.8}} 
\put(  81.58,   26.77){\circle*{0.8}} 
\put(  81.71,   27.00){\circle*{0.8}} 
\put(  81.84,   27.23){\circle*{0.8}} 
\put(  81.95,   27.43){\circle*{0.8}} 
\put(  82.05,   27.63){\circle*{0.8}} 
\put(  82.16,   27.84){\circle*{0.8}} 
\put(  82.27,   28.04){\circle*{0.8}} 
\put(  82.38,   28.25){\circle*{0.8}} 
\put(  82.49,   28.46){\circle*{0.8}} 
\put(  82.60,   28.67){\circle*{0.8}} 
\put(  82.71,   28.88){\circle*{0.8}} 
\put(  82.82,   29.10){\circle*{0.8}} 
\put(  82.93,   29.32){\circle*{0.8}} 
\put(  83.04,   29.53){\circle*{0.8}} 
\put(  83.15,   29.76){\circle*{0.8}} 
\put(  83.25,   29.98){\circle*{0.8}} 
\put(  83.36,   30.20){\circle*{0.8}} 
\put(  83.47,   30.43){\circle*{0.8}} 
\put(  83.58,   30.66){\circle*{0.8}} 
\put(  83.69,   30.89){\circle*{0.8}} 
\put(  83.80,   31.12){\circle*{0.8}} 
\put(  83.91,   31.35){\circle*{0.8}} 
\put(  84.02,   31.59){\circle*{0.8}} 
\put(  84.13,   31.83){\circle*{0.8}} 
\put(  84.24,   32.07){\circle*{0.8}} 
\put(  84.33,   32.27){\circle*{0.8}} 
\put(  84.42,   32.47){\circle*{0.8}} 
\put(  84.51,   32.67){\circle*{0.8}} 
\put(  84.60,   32.88){\circle*{0.8}} 
\put(  84.69,   33.09){\circle*{0.8}} 
\put(  84.78,   33.29){\circle*{0.8}} 
\put(  84.87,   33.50){\circle*{0.8}} 
\put(  84.96,   33.72){\circle*{0.8}} 
\put(  85.05,   33.93){\circle*{0.8}} 
\put(  85.15,   34.14){\circle*{0.8}} 
\put(  85.24,   34.36){\circle*{0.8}} 
\put(  85.33,   34.57){\circle*{0.8}} 
\put(  85.42,   34.79){\circle*{0.8}} 
\put(  85.51,   35.01){\circle*{0.8}} 
\put(  85.60,   35.23){\circle*{0.8}} 
\put(  85.69,   35.45){\circle*{0.8}} 
\put(  85.78,   35.67){\circle*{0.8}} 
\put(  85.87,   35.90){\circle*{0.8}} 
\put(  85.96,   36.12){\circle*{0.8}} 
\put(  86.05,   36.35){\circle*{0.8}} 
\put(  86.15,   36.58){\circle*{0.8}} 
\put(  86.24,   36.81){\circle*{0.8}} 
\put(  86.33,   37.04){\circle*{0.8}} 
\put(  86.42,   37.27){\circle*{0.8}} 
\put(  86.51,   37.51){\circle*{0.8}} 
\put(  86.60,   37.74){\circle*{0.8}} 
\put(  86.69,   37.98){\circle*{0.8}} 
\put(  86.78,   38.22){\circle*{0.8}} 
\put(  86.87,   38.46){\circle*{0.8}} 
\put(  86.96,   38.70){\circle*{0.8}} 
\put(  87.05,   38.94){\circle*{0.8}} 
\put(  87.15,   39.19){\circle*{0.8}} 
\put(  87.24,   39.44){\circle*{0.8}} 
\put(  87.33,   39.68){\circle*{0.8}} 
\put(  87.42,   39.93){\circle*{0.8}} 
\put(  87.49,   40.13){\circle*{0.8}} 
\put(  87.56,   40.33){\circle*{0.8}} 
\put(  87.64,   40.54){\circle*{0.8}} 
\put(  87.71,   40.74){\circle*{0.8}} 
\put(  87.78,   40.94){\circle*{0.8}} 
\put(  87.85,   41.15){\circle*{0.8}} 
\put(  87.93,   41.35){\circle*{0.8}} 
\put(  88.00,   41.56){\circle*{0.8}} 
\put(  88.07,   41.77){\circle*{0.8}} 
\put(  88.15,   41.98){\circle*{0.8}} 
\put(  88.22,   42.19){\circle*{0.8}} 
\put(  88.29,   42.40){\circle*{0.8}} 
\put(  88.36,   42.61){\circle*{0.8}} 
\put(  88.44,   42.82){\circle*{0.8}} 
\put(  88.51,   43.04){\circle*{0.8}} 
\put(  88.58,   43.25){\circle*{0.8}} 
\put(  88.65,   43.47){\circle*{0.8}} 
\put(  88.73,   43.68){\circle*{0.8}} 
\put(  88.80,   43.90){\circle*{0.8}} 
\put(  88.87,   44.12){\circle*{0.8}} 
\put(  88.95,   44.34){\circle*{0.8}} 
\put(  89.02,   44.56){\circle*{0.8}} 
\put(  89.09,   44.78){\circle*{0.8}} 
\put(  89.16,   45.00){\circle*{0.8}} 
\put(  89.24,   45.22){\circle*{0.8}} 
\put(  89.31,   45.44){\circle*{0.8}} 
\put(  89.38,   45.67){\circle*{0.8}} 
\put(  89.45,   45.90){\circle*{0.8}} 
\put(  89.53,   46.12){\circle*{0.8}} 
\put(  89.60,   46.35){\circle*{0.8}} 
\put(  89.67,   46.58){\circle*{0.8}} 
\put(  89.75,   46.81){\circle*{0.8}} 
\put(  89.82,   47.04){\circle*{0.8}} 
\put(  89.89,   47.27){\circle*{0.8}} 
\put(  89.96,   47.50){\circle*{0.8}} 
\put(  90.04,   47.73){\circle*{0.8}} 
\put(  90.11,   47.97){\circle*{0.8}} 
\put(  90.18,   48.20){\circle*{0.8}} 
\put(  90.25,   48.44){\circle*{0.8}} 
\put(  90.33,   48.67){\circle*{0.8}} 
\put(  90.40,   48.91){\circle*{0.8}} 
\put(  90.47,   49.15){\circle*{0.8}} 
\put(  90.55,   49.39){\circle*{0.8}} 
\put(  90.62,   49.63){\circle*{0.8}} 
\put(  90.69,   49.87){\circle*{0.8}} 
\put(  90.76,   50.11){\circle*{0.8}} 
\put(  90.84,   50.35){\circle*{0.8}} 
\put(  90.91,   50.59){\circle*{0.8}} 
\put(  90.98,   50.84){\circle*{0.8}} 
\put(  91.05,   51.08){\circle*{0.8}} 
\put(  91.13,   51.33){\circle*{0.8}} 
\put(  91.20,   51.57){\circle*{0.8}} 
\put(  91.27,   51.82){\circle*{0.8}} 
\put(  91.35,   52.07){\circle*{0.8}} 
\put(  91.42,   52.32){\circle*{0.8}} 
\put(  91.49,   52.57){\circle*{0.8}} 
\put(  91.56,   52.82){\circle*{0.8}} 
\put(  91.64,   53.07){\circle*{0.8}} 
\put(  91.71,   53.32){\circle*{0.8}} 
\put(  91.78,   53.58){\circle*{0.8}} 
\put(  91.85,   53.83){\circle*{0.8}} 
\put(  91.93,   54.08){\circle*{0.8}} 
\put(  92.00,   54.34){\circle*{0.8}} 
\put(  92.07,   54.60){\circle*{0.8}} 
\put(  92.15,   54.85){\circle*{0.8}} 
\put(  92.22,   55.11){\circle*{0.8}} 
\put(  92.29,   55.37){\circle*{0.8}} 
\put(  92.36,   55.63){\circle*{0.8}} 
\put(  92.44,   55.89){\circle*{0.8}} 
\put(  92.51,   56.15){\circle*{0.8}} 
\put(  92.58,   56.41){\circle*{0.8}} 
\put(  92.65,   56.67){\circle*{0.8}} 
\put(  92.73,   56.94){\circle*{0.8}} 
\put(  92.80,   57.20){\circle*{0.8}} 
\put(  92.87,   57.46){\circle*{0.8}} 
\put(  92.95,   57.73){\circle*{0.8}} 
\put(  93.02,   57.99){\circle*{0.8}} 
\put(  93.09,   58.26){\circle*{0.8}} 
\put(  93.16,   58.52){\circle*{0.8}} 
\put(  93.24,   58.79){\circle*{0.8}} 
\put(  93.29,   58.99){\circle*{0.8}} 
\put(  93.35,   59.19){\circle*{0.8}} 
\put(  93.40,   59.39){\circle*{0.8}} 
\put(  93.45,   59.60){\circle*{0.8}} 
\put(  93.51,   59.80){\circle*{0.8}} 
\put(  93.56,   60.00){\circle*{0.8}} 
\put(  93.62,   60.20){\circle*{0.8}} 
\put(  93.67,   60.41){\circle*{0.8}} 
\put(  93.73,   60.61){\circle*{0.8}} 
\put(  93.78,   60.81){\circle*{0.8}} 
\put(  93.84,   61.02){\circle*{0.8}} 
\put(  93.89,   61.22){\circle*{0.8}} 
\put(  93.95,   61.43){\circle*{0.8}} 
\put(  94.00,   61.63){\circle*{0.8}} 
\put(  94.05,   61.84){\circle*{0.8}} 
\put(  94.11,   62.04){\circle*{0.8}} 
\put(  94.16,   62.25){\circle*{0.8}} 
\put(  94.22,   62.45){\circle*{0.8}} 
\put(  94.27,   62.66){\circle*{0.8}} 
\put(  94.33,   62.87){\circle*{0.8}} 
\put(  94.38,   63.07){\circle*{0.8}} 
\put(  94.44,   63.28){\circle*{0.8}} 
\put(  94.49,   63.49){\circle*{0.8}} 
\put(  94.55,   63.70){\circle*{0.8}} 
\put(  94.60,   63.91){\circle*{0.8}} 
\put(  94.65,   64.12){\circle*{0.8}} 
\put(  94.71,   64.32){\circle*{0.8}} 
\put(  94.76,   64.53){\circle*{0.8}} 
\put(  94.82,   64.74){\circle*{0.8}} 
\put(  94.87,   64.95){\circle*{0.8}} 
\put(  94.93,   65.16){\circle*{0.8}} 
\put(  94.98,   65.37){\circle*{0.8}} 
\put(  95.04,   65.59){\circle*{0.8}} 
\put(  95.09,   65.80){\circle*{0.8}} 
\put(  95.15,   66.01){\circle*{0.8}} 
\put(  95.20,   66.22){\circle*{0.8}} 
\put(  95.25,   66.43){\circle*{0.8}} 
\put(  95.31,   66.64){\circle*{0.8}} 
\put(  95.36,   66.86){\circle*{0.8}} 
\put(  95.42,   67.07){\circle*{0.8}} 
\put(  95.47,   67.28){\circle*{0.8}} 
\put(  95.53,   67.49){\circle*{0.8}} 
\put(  95.58,   67.71){\circle*{0.8}} 
\put(  95.64,   67.92){\circle*{0.8}} 
\put(  95.69,   68.13){\circle*{0.8}} 
\put(  95.75,   68.35){\circle*{0.8}} 
\put(  95.80,   68.56){\circle*{0.8}} 
\put(  95.85,   68.78){\circle*{0.8}} 
\put(  95.91,   68.99){\circle*{0.8}} 
\put(  95.96,   69.21){\circle*{0.8}} 
\put(  96.02,   69.42){\circle*{0.8}} 
\put(  96.07,   69.64){\circle*{0.8}} 
\put(  96.13,   69.85){\circle*{0.8}} 
\put(  96.18,   70.07){\circle*{0.8}} 
\put(  96.24,   70.28){\circle*{0.8}} 
\put(  96.29,   70.50){\circle*{0.8}} 
\put(  96.35,   70.71){\circle*{0.8}} 
\put(  96.40,   70.93){\circle*{0.8}} 
\put(  96.45,   71.15){\circle*{0.8}} 
\put(  96.51,   71.36){\circle*{0.8}} 
\put(  96.56,   71.58){\circle*{0.8}} 
\put(  96.62,   71.80){\circle*{0.8}} 
\put(  96.67,   72.02){\circle*{0.8}} 
\put(  96.73,   72.23){\circle*{0.8}} 
\put(  96.78,   72.45){\circle*{0.8}} 
\put(  96.84,   72.67){\circle*{0.8}} 
\put(  96.89,   72.89){\circle*{0.8}} 
\put(  96.95,   73.10){\circle*{0.8}} 
\put(  97.00,   73.32){\circle*{0.8}} 
\put(  97.05,   73.54){\circle*{0.8}} 
\put(  97.11,   73.76){\circle*{0.8}} 
\put(  97.16,   73.98){\circle*{0.8}} 
\put(  97.22,   74.20){\circle*{0.8}} 
\put(  97.27,   74.41){\circle*{0.8}} 
\put(  97.33,   74.63){\circle*{0.8}} 
\put(  97.38,   74.85){\circle*{0.8}} 
\put(  97.44,   75.07){\circle*{0.8}} 
\put(  97.49,   75.29){\circle*{0.8}} 
\put(  97.55,   75.51){\circle*{0.8}} 
\put(  97.60,   75.73){\circle*{0.8}} 
\put(  97.65,   75.95){\circle*{0.8}} 
\put(  97.71,   76.17){\circle*{0.8}} 
\put(  97.76,   76.39){\circle*{0.8}} 
\put(  97.82,   76.61){\circle*{0.8}} 
\put(  97.87,   76.83){\circle*{0.8}} 
\put(  97.93,   77.05){\circle*{0.8}} 
\put(  97.98,   77.27){\circle*{0.8}} 
\put(  98.04,   77.49){\circle*{0.8}} 
\put(  98.09,   77.71){\circle*{0.8}} 
\put(  98.15,   77.93){\circle*{0.8}} 
\put(  98.20,   78.15){\circle*{0.8}} 
\put(  98.25,   78.37){\circle*{0.8}} 
\put(  98.31,   78.59){\circle*{0.8}} 
\put(  98.36,   78.81){\circle*{0.8}} 
\put(  98.42,   79.03){\circle*{0.8}} 
\put(  98.47,   79.25){\circle*{0.8}} 
\put(  98.53,   79.47){\circle*{0.8}} 
\put(  98.58,   79.69){\circle*{0.8}} 
\put(  98.64,   79.92){\circle*{0.8}} 
\put(  98.69,   80.14){\circle*{0.8}} 
\put(  98.75,   80.36){\circle*{0.8}} 
\put(  98.80,   80.58){\circle*{0.8}} 
\put(  98.85,   80.80){\circle*{0.8}} 
\put(  98.91,   81.02){\circle*{0.8}} 
\put(  98.96,   81.24){\circle*{0.8}} 
\put(  99.02,   81.46){\circle*{0.8}} 
\put(  99.07,   81.68){\circle*{0.8}} 
\put(  99.13,   81.90){\circle*{0.8}} 
\put(  99.18,   82.13){\circle*{0.8}} 
\put(  99.24,   82.35){\circle*{0.8}} 
\put(  99.29,   82.57){\circle*{0.8}} 
\put(  99.35,   82.79){\circle*{0.8}} 
\put(  99.40,   83.01){\circle*{0.8}} 
\put(  99.45,   83.23){\circle*{0.8}} 
\put(  99.51,   83.45){\circle*{0.8}} 
\put(  99.56,   83.67){\circle*{0.8}} 
\put(  99.62,   83.89){\circle*{0.8}} 
\put(  99.67,   84.12){\circle*{0.8}} 
\put(  99.73,   84.34){\circle*{0.8}} 
\put(  99.78,   84.56){\circle*{0.8}} 
\put(  99.84,   84.78){\circle*{0.8}} 
\put(  99.89,   85.00){\circle*{0.8}} 
\put(  99.95,   85.22){\circle*{0.8}} 
\put( 100.00,   85.44){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(11.11,0)(11.11,0){8}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){4.5}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(95,102){1}
\put(102,59){2}
\put(102,91){3}

\put(   5.34,    0.66){\circle{1.8}} 
\put(  10.67,    1.34){\circle{1.8}} 
\put(  16.01,    2.09){\circle{1.8}} 
\put(  21.35,    2.86){\circle{1.8}} 
\put(  26.68,    3.95){\circle{1.8}} 
\put(  32.02,    5.21){\circle{1.8}} 
\put(  37.36,    6.51){\circle{1.8}} 
\put(  42.69,    7.88){\circle{1.8}} 
\put(  48.03,   10.04){\circle{1.8}} 
\put(  53.37,   12.38){\circle{1.8}} 
\put(  58.70,   15.34){\circle{1.8}} 
\put(  64.04,   19.41){\circle{1.8}} 
\put(  69.38,   24.73){\circle{1.8}} 
\put(  74.71,   31.98){\circle{1.8}} 
\put(  80.05,   43.21){\circle{1.8}} 
\put(  85.39,   58.16){\circle{1.8}} 
\put(  90.72,   76.54){\circle{1.8}} 

\put(   0.22,    0.06){\circle*{0.8}} 
\put(   0.44,    0.09){\circle*{0.8}} 
\put(   0.67,    0.13){\circle*{0.8}} 
\put(   0.89,    0.17){\circle*{0.8}} 
\put(   1.11,    0.20){\circle*{0.8}} 
\put(   1.33,    0.24){\circle*{0.8}} 
\put(   1.56,    0.27){\circle*{0.8}} 
\put(   1.78,    0.30){\circle*{0.8}} 
\put(   2.00,    0.33){\circle*{0.8}} 
\put(   2.22,    0.36){\circle*{0.8}} 
\put(   2.44,    0.39){\circle*{0.8}} 
\put(   2.67,    0.42){\circle*{0.8}} 
\put(   2.89,    0.45){\circle*{0.8}} 
\put(   3.11,    0.48){\circle*{0.8}} 
\put(   3.33,    0.51){\circle*{0.8}} 
\put(   3.56,    0.54){\circle*{0.8}} 
\put(   3.78,    0.56){\circle*{0.8}} 
\put(   4.00,    0.59){\circle*{0.8}} 
\put(   4.22,    0.61){\circle*{0.8}} 
\put(   4.44,    0.64){\circle*{0.8}} 
\put(   4.67,    0.66){\circle*{0.8}} 
\put(   4.89,    0.69){\circle*{0.8}} 
\put(   5.11,    0.71){\circle*{0.8}} 
\put(   5.33,    0.73){\circle*{0.8}} 
\put(   5.56,    0.76){\circle*{0.8}} 
\put(   5.78,    0.78){\circle*{0.8}} 
\put(   6.00,    0.80){\circle*{0.8}} 
\put(   6.22,    0.83){\circle*{0.8}} 
\put(   6.44,    0.85){\circle*{0.8}} 
\put(   6.67,    0.87){\circle*{0.8}} 
\put(   6.89,    0.89){\circle*{0.8}} 
\put(   7.11,    0.91){\circle*{0.8}} 
\put(   7.33,    0.94){\circle*{0.8}} 
\put(   7.56,    0.96){\circle*{0.8}} 
\put(   7.78,    0.98){\circle*{0.8}} 
\put(   8.00,    1.00){\circle*{0.8}} 
\put(   8.22,    1.02){\circle*{0.8}} 
\put(   8.44,    1.04){\circle*{0.8}} 
\put(   8.67,    1.07){\circle*{0.8}} 
\put(   8.89,    1.09){\circle*{0.8}} 
\put(   9.11,    1.11){\circle*{0.8}} 
\put(   9.33,    1.13){\circle*{0.8}} 
\put(   9.56,    1.15){\circle*{0.8}} 
\put(   9.78,    1.17){\circle*{0.8}} 
\put(  10.00,    1.20){\circle*{0.8}} 
\put(  10.22,    1.22){\circle*{0.8}} 
\put(  10.44,    1.24){\circle*{0.8}} 
\put(  10.67,    1.27){\circle*{0.8}} 
\put(  10.89,    1.29){\circle*{0.8}} 
\put(  11.11,    1.31){\circle*{0.8}} 
\put(  11.33,    1.33){\circle*{0.8}} 
\put(  11.56,    1.36){\circle*{0.8}} 
\put(  11.78,    1.38){\circle*{0.8}} 
\put(  12.00,    1.41){\circle*{0.8}} 
\put(  12.22,    1.43){\circle*{0.8}} 
\put(  12.44,    1.46){\circle*{0.8}} 
\put(  12.67,    1.48){\circle*{0.8}} 
\put(  12.89,    1.51){\circle*{0.8}} 
\put(  13.11,    1.53){\circle*{0.8}} 
\put(  13.33,    1.56){\circle*{0.8}} 
\put(  13.56,    1.58){\circle*{0.8}} 
\put(  13.78,    1.61){\circle*{0.8}} 
\put(  14.00,    1.64){\circle*{0.8}} 
\put(  14.22,    1.66){\circle*{0.8}} 
\put(  14.44,    1.69){\circle*{0.8}} 
\put(  14.67,    1.72){\circle*{0.8}} 
\put(  14.89,    1.75){\circle*{0.8}} 
\put(  15.11,    1.78){\circle*{0.8}} 
\put(  15.33,    1.81){\circle*{0.8}} 
\put(  15.56,    1.84){\circle*{0.8}} 
\put(  15.78,    1.87){\circle*{0.8}} 
\put(  16.00,    1.90){\circle*{0.8}} 
\put(  16.22,    1.93){\circle*{0.8}} 
\put(  16.44,    1.96){\circle*{0.8}} 
\put(  16.67,    1.99){\circle*{0.8}} 
\put(  16.89,    2.02){\circle*{0.8}} 
\put(  17.11,    2.05){\circle*{0.8}} 
\put(  17.33,    2.08){\circle*{0.8}} 
\put(  17.56,    2.12){\circle*{0.8}} 
\put(  17.78,    2.15){\circle*{0.8}} 
\put(  18.00,    2.18){\circle*{0.8}} 
\put(  18.22,    2.22){\circle*{0.8}} 
\put(  18.44,    2.25){\circle*{0.8}} 
\put(  18.67,    2.29){\circle*{0.8}} 
\put(  18.89,    2.32){\circle*{0.8}} 
\put(  19.11,    2.36){\circle*{0.8}} 
\put(  19.33,    2.39){\circle*{0.8}} 
\put(  19.56,    2.43){\circle*{0.8}} 
\put(  19.78,    2.47){\circle*{0.8}} 
\put(  20.00,    2.50){\circle*{0.8}} 
\put(  20.22,    2.54){\circle*{0.8}} 
\put(  20.44,    2.58){\circle*{0.8}} 
\put(  20.67,    2.62){\circle*{0.8}} 
\put(  20.89,    2.66){\circle*{0.8}} 
\put(  21.11,    2.70){\circle*{0.8}} 
\put(  21.33,    2.74){\circle*{0.8}} 
\put(  21.56,    2.78){\circle*{0.8}} 
\put(  21.78,    2.82){\circle*{0.8}} 
\put(  22.00,    2.86){\circle*{0.8}} 
\put(  22.22,    2.90){\circle*{0.8}} 
\put(  22.44,    2.94){\circle*{0.8}} 
\put(  22.67,    2.98){\circle*{0.8}} 
\put(  22.89,    3.02){\circle*{0.8}} 
\put(  23.11,    3.07){\circle*{0.8}} 
\put(  23.33,    3.11){\circle*{0.8}} 
\put(  23.56,    3.15){\circle*{0.8}} 
\put(  23.78,    3.20){\circle*{0.8}} 
\put(  24.00,    3.24){\circle*{0.8}} 
\put(  24.22,    3.28){\circle*{0.8}} 
\put(  24.44,    3.33){\circle*{0.8}} 
\put(  24.67,    3.37){\circle*{0.8}} 
\put(  24.89,    3.42){\circle*{0.8}} 
\put(  25.11,    3.47){\circle*{0.8}} 
\put(  25.33,    3.51){\circle*{0.8}} 
\put(  25.56,    3.56){\circle*{0.8}} 
\put(  25.78,    3.60){\circle*{0.8}} 
\put(  26.00,    3.65){\circle*{0.8}} 
\put(  26.22,    3.70){\circle*{0.8}} 
\put(  26.44,    3.75){\circle*{0.8}} 
\put(  26.67,    3.80){\circle*{0.8}} 
\put(  26.89,    3.84){\circle*{0.8}} 
\put(  27.11,    3.89){\circle*{0.8}} 
\put(  27.33,    3.94){\circle*{0.8}} 
\put(  27.56,    3.99){\circle*{0.8}} 
\put(  27.78,    4.04){\circle*{0.8}} 
\put(  28.00,    4.09){\circle*{0.8}} 
\put(  28.22,    4.14){\circle*{0.8}} 
\put(  28.44,    4.19){\circle*{0.8}} 
\put(  28.67,    4.24){\circle*{0.8}} 
\put(  28.89,    4.29){\circle*{0.8}} 
\put(  29.11,    4.35){\circle*{0.8}} 
\put(  29.33,    4.40){\circle*{0.8}} 
\put(  29.56,    4.45){\circle*{0.8}} 
\put(  29.78,    4.50){\circle*{0.8}} 
\put(  30.00,    4.56){\circle*{0.8}} 
\put(  30.22,    4.61){\circle*{0.8}} 
\put(  30.44,    4.66){\circle*{0.8}} 
\put(  30.67,    4.72){\circle*{0.8}} 
\put(  30.89,    4.77){\circle*{0.8}} 
\put(  31.11,    4.83){\circle*{0.8}} 
\put(  31.33,    4.88){\circle*{0.8}} 
\put(  31.56,    4.94){\circle*{0.8}} 
\put(  31.78,    4.99){\circle*{0.8}} 
\put(  32.00,    5.04){\circle*{0.8}} 
\put(  32.22,    5.10){\circle*{0.8}} 
\put(  32.44,    5.16){\circle*{0.8}} 
\put(  32.67,    5.21){\circle*{0.8}} 
\put(  32.89,    5.27){\circle*{0.8}} 
\put(  33.11,    5.33){\circle*{0.8}} 
\put(  33.33,    5.38){\circle*{0.8}} 
\put(  33.56,    5.44){\circle*{0.8}} 
\put(  33.78,    5.50){\circle*{0.8}} 
\put(  34.00,    5.56){\circle*{0.8}} 
\put(  34.22,    5.62){\circle*{0.8}} 
\put(  34.44,    5.67){\circle*{0.8}} 
\put(  34.67,    5.73){\circle*{0.8}} 
\put(  34.89,    5.79){\circle*{0.8}} 
\put(  35.11,    5.85){\circle*{0.8}} 
\put(  35.33,    5.91){\circle*{0.8}} 
\put(  35.56,    5.97){\circle*{0.8}} 
\put(  35.78,    6.04){\circle*{0.8}} 
\put(  36.00,    6.10){\circle*{0.8}} 
\put(  36.22,    6.16){\circle*{0.8}} 
\put(  36.44,    6.22){\circle*{0.8}} 
\put(  36.67,    6.28){\circle*{0.8}} 
\put(  36.89,    6.34){\circle*{0.8}} 
\put(  37.11,    6.40){\circle*{0.8}} 
\put(  37.33,    6.47){\circle*{0.8}} 
\put(  37.56,    6.53){\circle*{0.8}} 
\put(  37.78,    6.59){\circle*{0.8}} 
\put(  38.00,    6.66){\circle*{0.8}} 
\put(  38.22,    6.72){\circle*{0.8}} 
\put(  38.44,    6.79){\circle*{0.8}} 
\put(  38.67,    6.85){\circle*{0.8}} 
\put(  38.89,    6.92){\circle*{0.8}} 
\put(  39.11,    6.98){\circle*{0.8}} 
\put(  39.33,    7.05){\circle*{0.8}} 
\put(  39.56,    7.11){\circle*{0.8}} 
\put(  39.78,    7.18){\circle*{0.8}} 
\put(  40.00,    7.25){\circle*{0.8}} 
\put(  40.22,    7.32){\circle*{0.8}} 
\put(  40.44,    7.39){\circle*{0.8}} 
\put(  40.67,    7.45){\circle*{0.8}} 
\put(  40.89,    7.52){\circle*{0.8}} 
\put(  41.11,    7.59){\circle*{0.8}} 
\put(  41.33,    7.66){\circle*{0.8}} 
\put(  41.56,    7.73){\circle*{0.8}} 
\put(  41.78,    7.80){\circle*{0.8}} 
\put(  42.00,    7.87){\circle*{0.8}} 
\put(  42.22,    7.94){\circle*{0.8}} 
\put(  42.44,    8.02){\circle*{0.8}} 
\put(  42.67,    8.09){\circle*{0.8}} 
\put(  42.89,    8.16){\circle*{0.8}} 
\put(  43.11,    8.24){\circle*{0.8}} 
\put(  43.33,    8.31){\circle*{0.8}} 
\put(  43.56,    8.39){\circle*{0.8}} 
\put(  43.78,    8.46){\circle*{0.8}} 
\put(  44.00,    8.54){\circle*{0.8}} 
\put(  44.22,    8.61){\circle*{0.8}} 
\put(  44.44,    8.69){\circle*{0.8}} 
\put(  44.67,    8.76){\circle*{0.8}} 
\put(  44.89,    8.84){\circle*{0.8}} 
\put(  45.11,    8.92){\circle*{0.8}} 
\put(  45.33,    9.00){\circle*{0.8}} 
\put(  45.56,    9.08){\circle*{0.8}} 
\put(  45.78,    9.16){\circle*{0.8}} 
\put(  46.00,    9.24){\circle*{0.8}} 
\put(  46.22,    9.32){\circle*{0.8}} 
\put(  46.44,    9.40){\circle*{0.8}} 
\put(  46.67,    9.49){\circle*{0.8}} 
\put(  46.89,    9.57){\circle*{0.8}} 
\put(  47.11,    9.65){\circle*{0.8}} 
\put(  47.33,    9.74){\circle*{0.8}} 
\put(  47.56,    9.82){\circle*{0.8}} 
\put(  47.78,    9.91){\circle*{0.8}} 
\put(  48.00,    9.99){\circle*{0.8}} 
\put(  48.22,   10.08){\circle*{0.8}} 
\put(  48.44,   10.17){\circle*{0.8}} 
\put(  48.67,   10.26){\circle*{0.8}} 
\put(  48.89,   10.35){\circle*{0.8}} 
\put(  49.11,   10.44){\circle*{0.8}} 
\put(  49.33,   10.53){\circle*{0.8}} 
\put(  49.56,   10.63){\circle*{0.8}} 
\put(  49.78,   10.72){\circle*{0.8}} 
\put(  50.00,   10.81){\circle*{0.8}} 
\put(  50.22,   10.91){\circle*{0.8}} 
\put(  50.44,   11.00){\circle*{0.8}} 
\put(  50.67,   11.10){\circle*{0.8}} 
\put(  50.89,   11.20){\circle*{0.8}} 
\put(  51.11,   11.29){\circle*{0.8}} 
\put(  51.33,   11.39){\circle*{0.8}} 
\put(  51.56,   11.49){\circle*{0.8}} 
\put(  51.78,   11.59){\circle*{0.8}} 
\put(  52.00,   11.70){\circle*{0.8}} 
\put(  52.22,   11.80){\circle*{0.8}} 
\put(  52.44,   11.91){\circle*{0.8}} 
\put(  52.67,   12.01){\circle*{0.8}} 
\put(  52.89,   12.12){\circle*{0.8}} 
\put(  53.11,   12.23){\circle*{0.8}} 
\put(  53.33,   12.34){\circle*{0.8}} 
\put(  53.56,   12.45){\circle*{0.8}} 
\put(  53.78,   12.56){\circle*{0.8}} 
\put(  54.00,   12.67){\circle*{0.8}} 
\put(  54.22,   12.78){\circle*{0.8}} 
\put(  54.44,   12.90){\circle*{0.8}} 
\put(  54.67,   13.01){\circle*{0.8}} 
\put(  54.89,   13.13){\circle*{0.8}} 
\put(  55.11,   13.25){\circle*{0.8}} 
\put(  55.33,   13.37){\circle*{0.8}} 
\put(  55.56,   13.49){\circle*{0.8}} 
\put(  55.78,   13.61){\circle*{0.8}} 
\put(  56.00,   13.73){\circle*{0.8}} 
\put(  56.22,   13.86){\circle*{0.8}} 
\put(  56.44,   13.99){\circle*{0.8}} 
\put(  56.67,   14.12){\circle*{0.8}} 
\put(  56.89,   14.25){\circle*{0.8}} 
\put(  57.11,   14.38){\circle*{0.8}} 
\put(  57.33,   14.51){\circle*{0.8}} 
\put(  57.56,   14.65){\circle*{0.8}} 
\put(  57.78,   14.78){\circle*{0.8}} 
\put(  58.00,   14.92){\circle*{0.8}} 
\put(  58.22,   15.05){\circle*{0.8}} 
\put(  58.44,   15.19){\circle*{0.8}} 
\put(  58.67,   15.34){\circle*{0.8}} 
\put(  58.89,   15.48){\circle*{0.8}} 
\put(  59.11,   15.62){\circle*{0.8}} 
\put(  59.33,   15.77){\circle*{0.8}} 
\put(  59.56,   15.92){\circle*{0.8}} 
\put(  59.78,   16.07){\circle*{0.8}} 
\put(  60.00,   16.22){\circle*{0.8}} 
\put(  60.22,   16.38){\circle*{0.8}} 
\put(  60.44,   16.54){\circle*{0.8}} 
\put(  60.67,   16.70){\circle*{0.8}} 
\put(  60.89,   16.86){\circle*{0.8}} 
\put(  61.11,   17.02){\circle*{0.8}} 
\put(  61.33,   17.19){\circle*{0.8}} 
\put(  61.56,   17.36){\circle*{0.8}} 
\put(  61.78,   17.52){\circle*{0.8}} 
\put(  62.00,   17.69){\circle*{0.8}} 
\put(  62.22,   17.87){\circle*{0.8}} 
\put(  62.44,   18.04){\circle*{0.8}} 
\put(  62.67,   18.22){\circle*{0.8}} 
\put(  62.89,   18.40){\circle*{0.8}} 
\put(  63.11,   18.58){\circle*{0.8}} 
\put(  63.33,   18.76){\circle*{0.8}} 
\put(  63.56,   18.95){\circle*{0.8}} 
\put(  63.78,   19.14){\circle*{0.8}} 
\put(  64.00,   19.33){\circle*{0.8}} 
\put(  64.22,   19.52){\circle*{0.8}} 
\put(  64.44,   19.72){\circle*{0.8}} 
\put(  64.67,   19.92){\circle*{0.8}} 
\put(  64.89,   20.13){\circle*{0.8}} 
\put(  65.11,   20.33){\circle*{0.8}} 
\put(  65.33,   20.54){\circle*{0.8}} 
\put(  65.56,   20.75){\circle*{0.8}} 
\put(  65.78,   20.97){\circle*{0.8}} 
\put(  66.00,   21.18){\circle*{0.8}} 
\put(  66.22,   21.40){\circle*{0.8}} 
\put(  66.44,   21.62){\circle*{0.8}} 
\put(  66.67,   21.85){\circle*{0.8}} 
\put(  66.89,   22.07){\circle*{0.8}} 
\put(  67.11,   22.30){\circle*{0.8}} 
\put(  67.33,   22.54){\circle*{0.8}} 
\put(  67.56,   22.78){\circle*{0.8}} 
\put(  67.78,   23.02){\circle*{0.8}} 
\put(  68.00,   23.26){\circle*{0.8}} 
\put(  68.22,   23.51){\circle*{0.8}} 
\put(  68.40,   23.71){\circle*{0.8}} 
\put(  68.58,   23.91){\circle*{0.8}} 
\put(  68.76,   24.11){\circle*{0.8}} 
\put(  68.93,   24.32){\circle*{0.8}} 
\put(  69.11,   24.53){\circle*{0.8}} 
\put(  69.29,   24.74){\circle*{0.8}} 
\put(  69.47,   24.96){\circle*{0.8}} 
\put(  69.64,   25.18){\circle*{0.8}} 
\put(  69.82,   25.40){\circle*{0.8}} 
\put(  70.00,   25.62){\circle*{0.8}} 
\put(  70.18,   25.84){\circle*{0.8}} 
\put(  70.36,   26.07){\circle*{0.8}} 
\put(  70.53,   26.30){\circle*{0.8}} 
\put(  70.71,   26.53){\circle*{0.8}} 
\put(  70.89,   26.77){\circle*{0.8}} 
\put(  71.07,   27.00){\circle*{0.8}} 
\put(  71.24,   27.24){\circle*{0.8}} 
\put(  71.42,   27.48){\circle*{0.8}} 
\put(  71.60,   27.73){\circle*{0.8}} 
\put(  71.78,   27.97){\circle*{0.8}} 
\put(  71.96,   28.22){\circle*{0.8}} 
\put(  72.13,   28.47){\circle*{0.8}} 
\put(  72.31,   28.73){\circle*{0.8}} 
\put(  72.49,   28.99){\circle*{0.8}} 
\put(  72.67,   29.25){\circle*{0.8}} 
\put(  72.84,   29.51){\circle*{0.8}} 
\put(  72.98,   29.71){\circle*{0.8}} 
\put(  73.11,   29.92){\circle*{0.8}} 
\put(  73.24,   30.12){\circle*{0.8}} 
\put(  73.38,   30.32){\circle*{0.8}} 
\put(  73.51,   30.53){\circle*{0.8}} 
\put(  73.64,   30.74){\circle*{0.8}} 
\put(  73.78,   30.95){\circle*{0.8}} 
\put(  73.91,   31.16){\circle*{0.8}} 
\put(  74.04,   31.38){\circle*{0.8}} 
\put(  74.18,   31.59){\circle*{0.8}} 
\put(  74.31,   31.81){\circle*{0.8}} 
\put(  74.44,   32.03){\circle*{0.8}} 
\put(  74.58,   32.25){\circle*{0.8}} 
\put(  74.71,   32.48){\circle*{0.8}} 
\put(  74.84,   32.70){\circle*{0.8}} 
\put(  74.98,   32.93){\circle*{0.8}} 
\put(  75.11,   33.16){\circle*{0.8}} 
\put(  75.24,   33.39){\circle*{0.8}} 
\put(  75.38,   33.63){\circle*{0.8}} 
\put(  75.51,   33.86){\circle*{0.8}} 
\put(  75.64,   34.10){\circle*{0.8}} 
\put(  75.78,   34.34){\circle*{0.8}} 
\put(  75.91,   34.58){\circle*{0.8}} 
\put(  76.04,   34.82){\circle*{0.8}} 
\put(  76.18,   35.07){\circle*{0.8}} 
\put(  76.31,   35.32){\circle*{0.8}} 
\put(  76.44,   35.57){\circle*{0.8}} 
\put(  76.58,   35.82){\circle*{0.8}} 
\put(  76.71,   36.07){\circle*{0.8}} 
\put(  76.84,   36.32){\circle*{0.8}} 
\put(  76.98,   36.58){\circle*{0.8}} 
\put(  77.11,   36.84){\circle*{0.8}} 
\put(  77.24,   37.10){\circle*{0.8}} 
\put(  77.38,   37.36){\circle*{0.8}} 
\put(  77.51,   37.63){\circle*{0.8}} 
\put(  77.64,   37.90){\circle*{0.8}} 
\put(  77.78,   38.17){\circle*{0.8}} 
\put(  77.91,   38.44){\circle*{0.8}} 
\put(  78.04,   38.71){\circle*{0.8}} 
\put(  78.18,   38.99){\circle*{0.8}} 
\put(  78.31,   39.27){\circle*{0.8}} 
\put(  78.44,   39.55){\circle*{0.8}} 
\put(  78.58,   39.83){\circle*{0.8}} 
\put(  78.71,   40.12){\circle*{0.8}} 
\put(  78.84,   40.41){\circle*{0.8}} 
\put(  78.98,   40.70){\circle*{0.8}} 
\put(  79.11,   40.99){\circle*{0.8}} 
\put(  79.24,   41.29){\circle*{0.8}} 
\put(  79.38,   41.59){\circle*{0.8}} 
\put(  79.47,   41.79){\circle*{0.8}} 
\put(  79.56,   41.99){\circle*{0.8}} 
\put(  79.64,   42.19){\circle*{0.8}} 
\put(  79.73,   42.39){\circle*{0.8}} 
\put(  79.82,   42.60){\circle*{0.8}} 
\put(  79.91,   42.80){\circle*{0.8}} 
\put(  80.00,   43.01){\circle*{0.8}} 
\put(  80.09,   43.22){\circle*{0.8}} 
\put(  80.18,   43.43){\circle*{0.8}} 
\put(  80.27,   43.64){\circle*{0.8}} 
\put(  80.36,   43.85){\circle*{0.8}} 
\put(  80.44,   44.06){\circle*{0.8}} 
\put(  80.53,   44.27){\circle*{0.8}} 
\put(  80.62,   44.49){\circle*{0.8}} 
\put(  80.71,   44.70){\circle*{0.8}} 
\put(  80.80,   44.92){\circle*{0.8}} 
\put(  80.89,   45.14){\circle*{0.8}} 
\put(  80.98,   45.36){\circle*{0.8}} 
\put(  81.07,   45.58){\circle*{0.8}} 
\put(  81.16,   45.80){\circle*{0.8}} 
\put(  81.24,   46.02){\circle*{0.8}} 
\put(  81.33,   46.25){\circle*{0.8}} 
\put(  81.42,   46.47){\circle*{0.8}} 
\put(  81.51,   46.70){\circle*{0.8}} 
\put(  81.60,   46.93){\circle*{0.8}} 
\put(  81.69,   47.16){\circle*{0.8}} 
\put(  81.78,   47.39){\circle*{0.8}} 
\put(  81.87,   47.62){\circle*{0.8}} 
\put(  81.96,   47.85){\circle*{0.8}} 
\put(  82.04,   48.08){\circle*{0.8}} 
\put(  82.13,   48.32){\circle*{0.8}} 
\put(  82.22,   48.55){\circle*{0.8}} 
\put(  82.31,   48.79){\circle*{0.8}} 
\put(  82.40,   49.03){\circle*{0.8}} 
\put(  82.49,   49.27){\circle*{0.8}} 
\put(  82.58,   49.51){\circle*{0.8}} 
\put(  82.67,   49.75){\circle*{0.8}} 
\put(  82.76,   49.99){\circle*{0.8}} 
\put(  82.84,   50.23){\circle*{0.8}} 
\put(  82.93,   50.48){\circle*{0.8}} 
\put(  83.02,   50.72){\circle*{0.8}} 
\put(  83.11,   50.97){\circle*{0.8}} 
\put(  83.20,   51.22){\circle*{0.8}} 
\put(  83.29,   51.47){\circle*{0.8}} 
\put(  83.38,   51.72){\circle*{0.8}} 
\put(  83.47,   51.97){\circle*{0.8}} 
\put(  83.56,   52.22){\circle*{0.8}} 
\put(  83.64,   52.47){\circle*{0.8}} 
\put(  83.73,   52.73){\circle*{0.8}} 
\put(  83.82,   52.99){\circle*{0.8}} 
\put(  83.91,   53.25){\circle*{0.8}} 
\put(  84.00,   53.50){\circle*{0.8}} 
\put(  84.09,   53.77){\circle*{0.8}} 
\put(  84.18,   54.03){\circle*{0.8}} 
\put(  84.27,   54.29){\circle*{0.8}} 
\put(  84.36,   54.55){\circle*{0.8}} 
\put(  84.44,   54.82){\circle*{0.8}} 
\put(  84.53,   55.09){\circle*{0.8}} 
\put(  84.62,   55.36){\circle*{0.8}} 
\put(  84.71,   55.63){\circle*{0.8}} 
\put(  84.80,   55.90){\circle*{0.8}} 
\put(  84.89,   56.17){\circle*{0.8}} 
\put(  84.98,   56.44){\circle*{0.8}} 
\put(  85.07,   56.72){\circle*{0.8}} 
\put(  85.16,   56.99){\circle*{0.8}} 
\put(  85.24,   57.27){\circle*{0.8}} 
\put(  85.33,   57.55){\circle*{0.8}} 
\put(  85.42,   57.83){\circle*{0.8}} 
\put(  85.51,   58.11){\circle*{0.8}} 
\put(  85.60,   58.39){\circle*{0.8}} 
\put(  85.69,   58.68){\circle*{0.8}} 
\put(  85.78,   58.96){\circle*{0.8}} 
\put(  85.87,   59.25){\circle*{0.8}} 
\put(  85.96,   59.53){\circle*{0.8}} 
\put(  86.04,   59.82){\circle*{0.8}} 
\put(  86.13,   60.11){\circle*{0.8}} 
\put(  86.22,   60.40){\circle*{0.8}} 
\put(  86.31,   60.70){\circle*{0.8}} 
\put(  86.40,   60.99){\circle*{0.8}} 
\put(  86.49,   61.29){\circle*{0.8}} 
\put(  86.58,   61.58){\circle*{0.8}} 
\put(  86.67,   61.88){\circle*{0.8}} 
\put(  86.76,   62.18){\circle*{0.8}} 
\put(  86.84,   62.48){\circle*{0.8}} 
\put(  86.93,   62.78){\circle*{0.8}} 
\put(  87.02,   63.09){\circle*{0.8}} 
\put(  87.11,   63.39){\circle*{0.8}} 
\put(  87.20,   63.70){\circle*{0.8}} 
\put(  87.29,   64.00){\circle*{0.8}} 
\put(  87.38,   64.31){\circle*{0.8}} 
\put(  87.47,   64.62){\circle*{0.8}} 
\put(  87.56,   64.93){\circle*{0.8}} 
\put(  87.64,   65.24){\circle*{0.8}} 
\put(  87.73,   65.56){\circle*{0.8}} 
\put(  87.82,   65.87){\circle*{0.8}} 
\put(  87.91,   66.19){\circle*{0.8}} 
\put(  88.00,   66.51){\circle*{0.8}} 
\put(  88.09,   66.82){\circle*{0.8}} 
\put(  88.18,   67.14){\circle*{0.8}} 
\put(  88.27,   67.47){\circle*{0.8}} 
\put(  88.36,   67.79){\circle*{0.8}} 
\put(  88.44,   68.11){\circle*{0.8}} 
\put(  88.53,   68.44){\circle*{0.8}} 
\put(  88.62,   68.76){\circle*{0.8}} 
\put(  88.71,   69.09){\circle*{0.8}} 
\put(  88.80,   69.42){\circle*{0.8}} 
\put(  88.89,   69.75){\circle*{0.8}} 
\put(  88.98,   70.08){\circle*{0.8}} 
\put(  89.07,   70.41){\circle*{0.8}} 
\put(  89.16,   70.74){\circle*{0.8}} 
\put(  89.24,   71.07){\circle*{0.8}} 
\put(  89.33,   71.41){\circle*{0.8}} 
\put(  89.42,   71.75){\circle*{0.8}} 
\put(  89.51,   72.08){\circle*{0.8}} 
\put(  89.60,   72.42){\circle*{0.8}} 
\put(  89.69,   72.76){\circle*{0.8}} 
\put(  89.78,   73.10){\circle*{0.8}} 
\put(  89.87,   73.44){\circle*{0.8}} 
\put(  89.96,   73.79){\circle*{0.8}} 
\put(  90.04,   74.13){\circle*{0.8}} 
\put(  90.13,   74.48){\circle*{0.8}} 
\put(  90.22,   74.82){\circle*{0.8}} 
\put(  90.31,   75.17){\circle*{0.8}} 
\put(  90.40,   75.52){\circle*{0.8}} 
\put(  90.49,   75.87){\circle*{0.8}} 
\put(  90.58,   76.22){\circle*{0.8}} 
\put(  90.67,   76.58){\circle*{0.8}} 
\put(  90.76,   76.93){\circle*{0.8}} 
\put(  90.84,   77.28){\circle*{0.8}} 
\put(  90.93,   77.64){\circle*{0.8}} 
\put(  91.02,   78.00){\circle*{0.8}} 
\put(  91.11,   78.36){\circle*{0.8}} 
\put(  91.20,   78.72){\circle*{0.8}} 
\put(  91.29,   79.08){\circle*{0.8}} 
\put(  91.38,   79.44){\circle*{0.8}} 
\put(  91.47,   79.80){\circle*{0.8}} 
\put(  91.56,   80.17){\circle*{0.8}} 
\put(  91.64,   80.53){\circle*{0.8}} 
\put(  91.73,   80.90){\circle*{0.8}} 
\put(  91.82,   81.26){\circle*{0.8}} 
\put(  91.91,   81.63){\circle*{0.8}} 
\put(  92.00,   82.00){\circle*{0.8}} 
\put(  92.09,   82.37){\circle*{0.8}} 
\put(  92.18,   82.74){\circle*{0.8}} 
\put(  92.27,   83.12){\circle*{0.8}} 
\put(  92.36,   83.49){\circle*{0.8}} 
\put(  92.44,   83.87){\circle*{0.8}} 
\put(  92.53,   84.24){\circle*{0.8}} 
\put(  92.62,   84.62){\circle*{0.8}} 
\put(  92.71,   85.00){\circle*{0.8}} 
\put(  92.80,   85.37){\circle*{0.8}} 
\put(  92.89,   85.75){\circle*{0.8}} 
\put(  92.98,   86.14){\circle*{0.8}} 
\put(  93.07,   86.52){\circle*{0.8}} 
\put(  93.16,   86.90){\circle*{0.8}} 
\put(  93.24,   87.28){\circle*{0.8}} 
\put(  93.33,   87.67){\circle*{0.8}} 
\put(  93.42,   88.05){\circle*{0.8}} 
\put(  93.51,   88.44){\circle*{0.8}} 
\put(  93.60,   88.83){\circle*{0.8}} 
\put(  93.69,   89.22){\circle*{0.8}} 
\put(  93.78,   89.61){\circle*{0.8}} 
\put(  93.87,   90.00){\circle*{0.8}} 
\put(  93.96,   90.39){\circle*{0.8}} 
\put(  94.04,   90.78){\circle*{0.8}} 
\put(  94.13,   91.17){\circle*{0.8}} 
\put(  94.22,   91.56){\circle*{0.8}} 
\put(  94.31,   91.96){\circle*{0.8}} 
\put(  94.40,   92.35){\circle*{0.8}} 
\put(  94.49,   92.75){\circle*{0.8}} 
\put(  94.58,   93.15){\circle*{0.8}} 
\put(  94.67,   93.55){\circle*{0.8}} 
\put(  94.76,   93.94){\circle*{0.8}} 
\put(  94.84,   94.34){\circle*{0.8}} 
\put(  94.89,   94.54){\circle*{0.8}} 
\put(  94.93,   94.74){\circle*{0.8}} 
\put(  94.98,   94.94){\circle*{0.8}} 
\put(  95.02,   95.15){\circle*{0.8}} 
\put(  95.07,   95.35){\circle*{0.8}} 
\put(  95.11,   95.55){\circle*{0.8}} 
\put(  95.16,   95.75){\circle*{0.8}} 
\put(  95.20,   95.95){\circle*{0.8}} 
\put(  95.24,   96.15){\circle*{0.8}} 
\put(  95.29,   96.35){\circle*{0.8}} 
\put(  95.33,   96.55){\circle*{0.8}} 
\put(  95.38,   96.76){\circle*{0.8}} 
\put(  95.42,   96.96){\circle*{0.8}} 
\put(  95.47,   97.16){\circle*{0.8}} 
\put(  95.51,   97.36){\circle*{0.8}} 
\put(  95.56,   97.57){\circle*{0.8}} 
\put(  95.60,   97.77){\circle*{0.8}} 
\put(  95.64,   97.97){\circle*{0.8}} 
\put(  95.69,   98.18){\circle*{0.8}} 
\put(  95.73,   98.38){\circle*{0.8}} 
\put(  95.78,   98.58){\circle*{0.8}} 
\put(  95.82,   98.79){\circle*{0.8}} 
\put(  95.87,   98.99){\circle*{0.8}} 
\put(  95.91,   99.20){\circle*{0.8}} 
\put(  95.96,   99.40){\circle*{0.8}} 
\put(  96.00,   99.60){\circle*{0.8}} 
\put(  96.04,   99.81){\circle*{0.8}} 

\put(   5.34,    0.43){\circle{1.8}}
\put(  10.67,    0.96){\circle{1.8}} 
\put(  16.01,    1.59){\circle{1.8}} 
\put(  21.35,    2.27){\circle{1.8}} 
\put(  26.68,    3.10){\circle{1.8}} 
\put(  32.02,    3.96){\circle{1.8}} 
\put(  37.36,    5.08){\circle{1.8}} 
\put(  42.69,    6.15){\circle{1.8}} 
\put(  48.03,    7.37){\circle{1.8}} 
\put(  53.37,    8.62){\circle{1.8}} 
\put(  58.70,   10.15){\circle{1.8}} 
\put(  64.04,   11.87){\circle{1.8}} 
\put(  69.38,   13.89){\circle{1.8}} 
\put(  74.71,   16.31){\circle{1.8}} 
\put(  80.05,   19.53){\circle{1.8}} 
\put(  85.39,   25.58){\circle{1.8}} 
\put(  90.72,   35.73){\circle{1.8}} 

\put(   0.22,    0.04){\circle*{0.8}} 
\put(   0.44,    0.09){\circle*{0.8}} 
\put(   0.67,    0.13){\circle*{0.8}} 
\put(   0.89,    0.15){\circle*{0.8}} 
\put(   1.11,    0.18){\circle*{0.8}} 
\put(   1.33,    0.22){\circle*{0.8}} 
\put(   1.56,    0.26){\circle*{0.8}} 
\put(   1.78,    0.29){\circle*{0.8}} 
\put(   2.00,    0.32){\circle*{0.8}} 
\put(   2.22,    0.35){\circle*{0.8}} 
\put(   2.44,    0.38){\circle*{0.8}} 
\put(   2.67,    0.41){\circle*{0.8}} 
\put(   2.89,    0.44){\circle*{0.8}} 
\put(   3.11,    0.47){\circle*{0.8}} 
\put(   3.33,    0.50){\circle*{0.8}} 
\put(   3.56,    0.52){\circle*{0.8}} 
\put(   3.78,    0.55){\circle*{0.8}} 
\put(   4.00,    0.57){\circle*{0.8}} 
\put(   4.22,    0.60){\circle*{0.8}} 
\put(   4.44,    0.62){\circle*{0.8}} 
\put(   4.67,    0.65){\circle*{0.8}} 
\put(   4.89,    0.67){\circle*{0.8}} 
\put(   5.11,    0.69){\circle*{0.8}} 
\put(   5.33,    0.72){\circle*{0.8}} 
\put(   5.56,    0.74){\circle*{0.8}} 
\put(   5.78,    0.76){\circle*{0.8}} 
\put(   6.00,    0.79){\circle*{0.8}} 
\put(   6.22,    0.81){\circle*{0.8}} 
\put(   6.44,    0.83){\circle*{0.8}} 
\put(   6.67,    0.85){\circle*{0.8}} 
\put(   6.89,    0.87){\circle*{0.8}} 
\put(   7.11,    0.89){\circle*{0.8}} 
\put(   7.33,    0.91){\circle*{0.8}} 
\put(   7.56,    0.94){\circle*{0.8}} 
\put(   7.78,    0.96){\circle*{0.8}} 
\put(   8.00,    0.98){\circle*{0.8}} 
\put(   8.22,    1.00){\circle*{0.8}} 
\put(   8.44,    1.02){\circle*{0.8}} 
\put(   8.67,    1.04){\circle*{0.8}} 
\put(   8.89,    1.06){\circle*{0.8}} 
\put(   9.11,    1.08){\circle*{0.8}} 
\put(   9.33,    1.10){\circle*{0.8}} 
\put(   9.56,    1.12){\circle*{0.8}} 
\put(   9.78,    1.15){\circle*{0.8}} 
\put(  10.00,    1.17){\circle*{0.8}} 
\put(  10.22,    1.19){\circle*{0.8}} 
\put(  10.44,    1.21){\circle*{0.8}} 
\put(  10.67,    1.23){\circle*{0.8}} 
\put(  10.89,    1.25){\circle*{0.8}} 
\put(  11.11,    1.28){\circle*{0.8}} 
\put(  11.33,    1.30){\circle*{0.8}} 
\put(  11.56,    1.32){\circle*{0.8}} 
\put(  11.78,    1.34){\circle*{0.8}} 
\put(  12.00,    1.37){\circle*{0.8}} 
\put(  12.22,    1.39){\circle*{0.8}} 
\put(  12.44,    1.41){\circle*{0.8}} 
\put(  12.67,    1.44){\circle*{0.8}} 
\put(  12.89,    1.46){\circle*{0.8}} 
\put(  13.11,    1.48){\circle*{0.8}} 
\put(  13.33,    1.51){\circle*{0.8}} 
\put(  13.56,    1.53){\circle*{0.8}} 
\put(  13.78,    1.56){\circle*{0.8}} 
\put(  14.00,    1.58){\circle*{0.8}} 
\put(  14.22,    1.61){\circle*{0.8}} 
\put(  14.44,    1.63){\circle*{0.8}} 
\put(  14.67,    1.66){\circle*{0.8}} 
\put(  14.89,    1.69){\circle*{0.8}} 
\put(  15.11,    1.71){\circle*{0.8}} 
\put(  15.33,    1.74){\circle*{0.8}} 
\put(  15.56,    1.77){\circle*{0.8}} 
\put(  15.78,    1.80){\circle*{0.8}} 
\put(  16.00,    1.82){\circle*{0.8}} 
\put(  16.22,    1.85){\circle*{0.8}} 
\put(  16.44,    1.88){\circle*{0.8}} 
\put(  16.67,    1.91){\circle*{0.8}} 
\put(  16.89,    1.94){\circle*{0.8}} 
\put(  17.11,    1.97){\circle*{0.8}} 
\put(  17.33,    2.00){\circle*{0.8}} 
\put(  17.56,    2.03){\circle*{0.8}} 
\put(  17.78,    2.06){\circle*{0.8}} 
\put(  18.00,    2.09){\circle*{0.8}} 
\put(  18.22,    2.12){\circle*{0.8}} 
\put(  18.44,    2.15){\circle*{0.8}} 
\put(  18.67,    2.18){\circle*{0.8}} 
\put(  18.89,    2.21){\circle*{0.8}} 
\put(  19.11,    2.24){\circle*{0.8}} 
\put(  19.33,    2.28){\circle*{0.8}} 
\put(  19.56,    2.31){\circle*{0.8}} 
\put(  19.78,    2.34){\circle*{0.8}} 
\put(  20.00,    2.37){\circle*{0.8}} 
\put(  20.22,    2.41){\circle*{0.8}} 
\put(  20.44,    2.44){\circle*{0.8}} 
\put(  20.67,    2.48){\circle*{0.8}} 
\put(  20.89,    2.51){\circle*{0.8}} 
\put(  21.11,    2.54){\circle*{0.8}} 
\put(  21.33,    2.58){\circle*{0.8}} 
\put(  21.56,    2.61){\circle*{0.8}} 
\put(  21.78,    2.65){\circle*{0.8}} 
\put(  22.00,    2.68){\circle*{0.8}} 
\put(  22.22,    2.72){\circle*{0.8}} 
\put(  22.44,    2.75){\circle*{0.8}} 
\put(  22.67,    2.79){\circle*{0.8}} 
\put(  22.89,    2.83){\circle*{0.8}} 
\put(  23.11,    2.86){\circle*{0.8}} 
\put(  23.33,    2.90){\circle*{0.8}} 
\put(  23.56,    2.94){\circle*{0.8}} 
\put(  23.78,    2.97){\circle*{0.8}} 
\put(  24.00,    3.01){\circle*{0.8}} 
\put(  24.22,    3.05){\circle*{0.8}} 
\put(  24.44,    3.09){\circle*{0.8}} 
\put(  24.67,    3.12){\circle*{0.8}} 
\put(  24.89,    3.16){\circle*{0.8}} 
\put(  25.11,    3.20){\circle*{0.8}} 
\put(  25.33,    3.24){\circle*{0.8}} 
\put(  25.56,    3.28){\circle*{0.8}} 
\put(  25.78,    3.32){\circle*{0.8}} 
\put(  26.00,    3.35){\circle*{0.8}} 
\put(  26.22,    3.39){\circle*{0.8}} 
\put(  26.44,    3.43){\circle*{0.8}} 
\put(  26.67,    3.47){\circle*{0.8}} 
\put(  26.89,    3.51){\circle*{0.8}} 
\put(  27.11,    3.55){\circle*{0.8}} 
\put(  27.33,    3.59){\circle*{0.8}} 
\put(  27.56,    3.63){\circle*{0.8}} 
\put(  27.78,    3.67){\circle*{0.8}} 
\put(  28.00,    3.71){\circle*{0.8}} 
\put(  28.22,    3.75){\circle*{0.8}} 
\put(  28.44,    3.79){\circle*{0.8}} 
\put(  28.67,    3.82){\circle*{0.8}} 
\put(  28.89,    3.87){\circle*{0.8}} 
\put(  29.11,    3.91){\circle*{0.8}} 
\put(  29.33,    3.95){\circle*{0.8}} 
\put(  29.56,    3.99){\circle*{0.8}} 
\put(  29.78,    4.02){\circle*{0.8}} 
\put(  30.00,    4.06){\circle*{0.8}} 
\put(  30.22,    4.10){\circle*{0.8}} 
\put(  30.44,    4.14){\circle*{0.8}} 
\put(  30.67,    4.18){\circle*{0.8}} 
\put(  30.89,    4.23){\circle*{0.8}} 
\put(  31.11,    4.27){\circle*{0.8}} 
\put(  31.33,    4.31){\circle*{0.8}} 
\put(  31.56,    4.35){\circle*{0.8}} 
\put(  31.78,    4.39){\circle*{0.8}} 
\put(  32.00,    4.43){\circle*{0.8}} 
\put(  32.22,    4.47){\circle*{0.8}} 
\put(  32.44,    4.51){\circle*{0.8}} 
\put(  32.67,    4.55){\circle*{0.8}} 
\put(  32.89,    4.59){\circle*{0.8}} 
\put(  33.11,    4.63){\circle*{0.8}} 
\put(  33.33,    4.67){\circle*{0.8}} 
\put(  33.56,    4.71){\circle*{0.8}} 
\put(  33.78,    4.75){\circle*{0.8}} 
\put(  34.00,    4.79){\circle*{0.8}} 
\put(  34.22,    4.83){\circle*{0.8}} 
\put(  34.44,    4.87){\circle*{0.8}} 
\put(  34.67,    4.91){\circle*{0.8}} 
\put(  34.89,    4.95){\circle*{0.8}} 
\put(  35.11,    4.99){\circle*{0.8}} 
\put(  35.33,    5.03){\circle*{0.8}} 
\put(  35.56,    5.07){\circle*{0.8}} 
\put(  35.78,    5.11){\circle*{0.8}} 
\put(  36.00,    5.15){\circle*{0.8}} 
\put(  36.22,    5.19){\circle*{0.8}} 
\put(  36.44,    5.23){\circle*{0.8}} 
\put(  36.67,    5.27){\circle*{0.8}} 
\put(  36.89,    5.31){\circle*{0.8}} 
\put(  37.11,    5.35){\circle*{0.8}} 
\put(  37.33,    5.39){\circle*{0.8}} 
\put(  37.56,    5.43){\circle*{0.8}} 
\put(  37.78,    5.47){\circle*{0.8}} 
\put(  38.00,    5.51){\circle*{0.8}} 
\put(  38.22,    5.55){\circle*{0.8}} 
\put(  38.44,    5.59){\circle*{0.8}} 
\put(  38.67,    5.63){\circle*{0.8}} 
\put(  38.89,    5.66){\circle*{0.8}} 
\put(  39.11,    5.70){\circle*{0.8}} 
\put(  39.33,    5.74){\circle*{0.8}} 
\put(  39.56,    5.78){\circle*{0.8}} 
\put(  39.78,    5.82){\circle*{0.8}} 
\put(  40.00,    5.86){\circle*{0.8}} 
\put(  40.22,    5.90){\circle*{0.8}} 
\put(  40.44,    5.94){\circle*{0.8}} 
\put(  40.67,    5.98){\circle*{0.8}} 
\put(  40.89,    6.02){\circle*{0.8}} 
\put(  41.11,    6.06){\circle*{0.8}} 
\put(  41.33,    6.10){\circle*{0.8}} 
\put(  41.56,    6.14){\circle*{0.8}} 
\put(  41.78,    6.18){\circle*{0.8}} 
\put(  42.00,    6.21){\circle*{0.8}} 
\put(  42.22,    6.25){\circle*{0.8}} 
\put(  42.44,    6.29){\circle*{0.8}} 
\put(  42.67,    6.33){\circle*{0.8}} 
\put(  42.89,    6.37){\circle*{0.8}} 
\put(  43.11,    6.41){\circle*{0.8}} 
\put(  43.33,    6.45){\circle*{0.8}} 
\put(  43.56,    6.49){\circle*{0.8}} 
\put(  43.78,    6.53){\circle*{0.8}} 
\put(  44.00,    6.57){\circle*{0.8}} 
\put(  44.22,    6.61){\circle*{0.8}} 
\put(  44.44,    6.65){\circle*{0.8}} 
\put(  44.67,    6.69){\circle*{0.8}} 
\put(  44.89,    6.73){\circle*{0.8}} 
\put(  45.11,    6.77){\circle*{0.8}} 
\put(  45.33,    6.81){\circle*{0.8}} 
\put(  45.56,    6.85){\circle*{0.8}} 
\put(  45.78,    6.89){\circle*{0.8}} 
\put(  46.00,    6.93){\circle*{0.8}} 
\put(  46.22,    6.97){\circle*{0.8}} 
\put(  46.44,    7.01){\circle*{0.8}} 
\put(  46.67,    7.05){\circle*{0.8}} 
\put(  46.89,    7.10){\circle*{0.8}} 
\put(  47.11,    7.14){\circle*{0.8}} 
\put(  47.33,    7.18){\circle*{0.8}} 
\put(  47.56,    7.22){\circle*{0.8}} 
\put(  47.78,    7.26){\circle*{0.8}} 
\put(  48.00,    7.30){\circle*{0.8}} 
\put(  48.22,    7.34){\circle*{0.8}} 
\put(  48.44,    7.38){\circle*{0.8}} 
\put(  48.67,    7.42){\circle*{0.8}} 
\put(  48.89,    7.46){\circle*{0.8}} 
\put(  49.11,    7.51){\circle*{0.8}} 
\put(  49.33,    7.55){\circle*{0.8}} 
\put(  49.56,    7.59){\circle*{0.8}} 
\put(  49.78,    7.64){\circle*{0.8}} 
\put(  50.00,    7.68){\circle*{0.8}} 
\put(  50.22,    7.72){\circle*{0.8}} 
\put(  50.44,    7.77){\circle*{0.8}} 
\put(  50.67,    7.81){\circle*{0.8}} 
\put(  50.89,    7.85){\circle*{0.8}} 
\put(  51.11,    7.89){\circle*{0.8}} 
\put(  51.33,    7.94){\circle*{0.8}} 
\put(  51.56,    7.98){\circle*{0.8}} 
\put(  51.78,    8.03){\circle*{0.8}} 
\put(  52.00,    8.07){\circle*{0.8}} 
\put(  52.22,    8.12){\circle*{0.8}} 
\put(  52.44,    8.16){\circle*{0.8}} 
\put(  52.67,    8.21){\circle*{0.8}} 
\put(  52.89,    8.26){\circle*{0.8}} 
\put(  53.11,    8.31){\circle*{0.8}} 
\put(  53.33,    8.35){\circle*{0.8}} 
\put(  53.56,    8.40){\circle*{0.8}} 
\put(  53.78,    8.45){\circle*{0.8}} 
\put(  54.00,    8.50){\circle*{0.8}} 
\put(  54.22,    8.54){\circle*{0.8}} 
\put(  54.44,    8.59){\circle*{0.8}} 
\put(  54.67,    8.64){\circle*{0.8}} 
\put(  54.89,    8.69){\circle*{0.8}} 
\put(  55.11,    8.74){\circle*{0.8}} 
\put(  55.33,    8.79){\circle*{0.8}} 
\put(  55.56,    8.84){\circle*{0.8}} 
\put(  55.78,    8.89){\circle*{0.8}} 
\put(  56.00,    8.94){\circle*{0.8}} 
\put(  56.22,    8.99){\circle*{0.8}} 
\put(  56.44,    9.05){\circle*{0.8}} 
\put(  56.67,    9.10){\circle*{0.8}} 
\put(  56.89,    9.16){\circle*{0.8}} 
\put(  57.11,    9.21){\circle*{0.8}} 
\put(  57.33,    9.27){\circle*{0.8}} 
\put(  57.56,    9.32){\circle*{0.8}} 
\put(  57.78,    9.38){\circle*{0.8}} 
\put(  58.00,    9.43){\circle*{0.8}} 
\put(  58.22,    9.49){\circle*{0.8}} 
\put(  58.44,    9.54){\circle*{0.8}} 
\put(  58.67,    9.60){\circle*{0.8}} 
\put(  58.89,    9.66){\circle*{0.8}} 
\put(  59.11,    9.72){\circle*{0.8}} 
\put(  59.33,    9.78){\circle*{0.8}} 
\put(  59.56,    9.84){\circle*{0.8}} 
\put(  59.78,    9.90){\circle*{0.8}} 
\put(  60.00,    9.96){\circle*{0.8}} 
\put(  60.22,   10.02){\circle*{0.8}} 
\put(  60.44,   10.08){\circle*{0.8}} 
\put(  60.67,   10.15){\circle*{0.8}} 
\put(  60.89,   10.21){\circle*{0.8}} 
\put(  61.11,   10.28){\circle*{0.8}} 
\put(  61.33,   10.35){\circle*{0.8}} 
\put(  61.56,   10.41){\circle*{0.8}} 
\put(  61.78,   10.48){\circle*{0.8}} 
\put(  62.00,   10.55){\circle*{0.8}} 
\put(  62.22,   10.61){\circle*{0.8}} 
\put(  62.44,   10.68){\circle*{0.8}} 
\put(  62.67,   10.75){\circle*{0.8}} 
\put(  62.89,   10.82){\circle*{0.8}} 
\put(  63.11,   10.89){\circle*{0.8}} 
\put(  63.33,   10.97){\circle*{0.8}} 
\put(  63.56,   11.04){\circle*{0.8}} 
\put(  63.78,   11.11){\circle*{0.8}} 
\put(  64.00,   11.19){\circle*{0.8}} 
\put(  64.22,   11.27){\circle*{0.8}} 
\put(  64.44,   11.34){\circle*{0.8}} 
\put(  64.67,   11.42){\circle*{0.8}} 
\put(  64.89,   11.50){\circle*{0.8}} 
\put(  65.11,   11.58){\circle*{0.8}} 
\put(  65.33,   11.67){\circle*{0.8}} 
\put(  65.56,   11.75){\circle*{0.8}} 
\put(  65.78,   11.83){\circle*{0.8}} 
\put(  66.00,   11.92){\circle*{0.8}} 
\put(  66.22,   12.00){\circle*{0.8}} 
\put(  66.44,   12.09){\circle*{0.8}} 
\put(  66.67,   12.18){\circle*{0.8}} 
\put(  66.89,   12.26){\circle*{0.8}} 
\put(  67.11,   12.35){\circle*{0.8}} 
\put(  67.33,   12.44){\circle*{0.8}} 
\put(  67.56,   12.53){\circle*{0.8}} 
\put(  67.78,   12.63){\circle*{0.8}} 
\put(  68.00,   12.72){\circle*{0.8}} 
\put(  68.22,   12.82){\circle*{0.8}} 
\put(  68.44,   12.91){\circle*{0.8}} 
\put(  68.67,   13.01){\circle*{0.8}} 
\put(  68.89,   13.11){\circle*{0.8}} 
\put(  69.11,   13.21){\circle*{0.8}} 
\put(  69.33,   13.32){\circle*{0.8}} 
\put(  69.56,   13.42){\circle*{0.8}} 
\put(  69.78,   13.53){\circle*{0.8}} 
\put(  70.00,   13.64){\circle*{0.8}} 
\put(  70.22,   13.75){\circle*{0.8}} 
\put(  70.44,   13.86){\circle*{0.8}} 
\put(  70.67,   13.97){\circle*{0.8}} 
\put(  70.89,   14.08){\circle*{0.8}} 
\put(  71.11,   14.20){\circle*{0.8}} 
\put(  71.33,   14.31){\circle*{0.8}} 
\put(  71.56,   14.43){\circle*{0.8}} 
\put(  71.78,   14.55){\circle*{0.8}} 
\put(  72.00,   14.67){\circle*{0.8}} 
\put(  72.22,   14.79){\circle*{0.8}} 
\put(  72.44,   14.91){\circle*{0.8}} 
\put(  72.67,   15.04){\circle*{0.8}} 
\put(  72.89,   15.17){\circle*{0.8}} 
\put(  73.11,   15.29){\circle*{0.8}} 
\put(  73.33,   15.43){\circle*{0.8}} 
\put(  73.56,   15.56){\circle*{0.8}} 
\put(  73.78,   15.70){\circle*{0.8}} 
\put(  74.00,   15.83){\circle*{0.8}} 
\put(  74.22,   15.97){\circle*{0.8}} 
\put(  74.44,   16.11){\circle*{0.8}} 
\put(  74.67,   16.26){\circle*{0.8}} 
\put(  74.89,   16.40){\circle*{0.8}} 
\put(  75.11,   16.55){\circle*{0.8}} 
\put(  75.33,   16.70){\circle*{0.8}} 
\put(  75.56,   16.86){\circle*{0.8}} 
\put(  75.78,   17.01){\circle*{0.8}} 
\put(  76.00,   17.17){\circle*{0.8}} 
\put(  76.22,   17.33){\circle*{0.8}} 
\put(  76.44,   17.49){\circle*{0.8}} 
\put(  76.67,   17.65){\circle*{0.8}} 
\put(  76.89,   17.82){\circle*{0.8}} 
\put(  77.11,   17.98){\circle*{0.8}} 
\put(  77.33,   18.15){\circle*{0.8}} 
\put(  77.56,   18.33){\circle*{0.8}} 
\put(  77.78,   18.50){\circle*{0.8}} 
\put(  78.00,   18.68){\circle*{0.8}} 
\put(  78.22,   18.86){\circle*{0.8}} 
\put(  78.44,   19.04){\circle*{0.8}} 
\put(  78.67,   19.23){\circle*{0.8}} 
\put(  78.89,   19.42){\circle*{0.8}} 
\put(  79.11,   19.61){\circle*{0.8}} 
\put(  79.33,   19.80){\circle*{0.8}} 
\put(  79.56,   20.00){\circle*{0.8}} 
\put(  79.78,   20.20){\circle*{0.8}} 
\put(  80.00,   20.41){\circle*{0.8}} 
\put(  80.22,   20.62){\circle*{0.8}} 
\put(  80.44,   20.83){\circle*{0.8}} 
\put(  80.67,   21.04){\circle*{0.8}} 
\put(  80.89,   21.26){\circle*{0.8}} 
\put(  81.11,   21.48){\circle*{0.8}} 
\put(  81.33,   21.70){\circle*{0.8}} 
\put(  81.56,   21.93){\circle*{0.8}} 
\put(  81.78,   22.16){\circle*{0.8}} 
\put(  82.00,   22.40){\circle*{0.8}} 
\put(  82.22,   22.64){\circle*{0.8}} 
\put(  82.44,   22.88){\circle*{0.8}} 
\put(  82.67,   23.12){\circle*{0.8}} 
\put(  82.89,   23.37){\circle*{0.8}} 
\put(  83.07,   23.57){\circle*{0.8}} 
\put(  83.24,   23.77){\circle*{0.8}} 
\put(  83.42,   23.98){\circle*{0.8}} 
\put(  83.60,   24.18){\circle*{0.8}} 
\put(  83.78,   24.39){\circle*{0.8}} 
\put(  83.96,   24.61){\circle*{0.8}} 
\put(  84.13,   24.82){\circle*{0.8}} 
\put(  84.31,   25.04){\circle*{0.8}} 
\put(  84.49,   25.26){\circle*{0.8}} 
\put(  84.67,   25.49){\circle*{0.8}} 
\put(  84.84,   25.71){\circle*{0.8}} 
\put(  85.02,   25.94){\circle*{0.8}} 
\put(  85.20,   26.18){\circle*{0.8}} 
\put(  85.38,   26.41){\circle*{0.8}} 
\put(  85.56,   26.65){\circle*{0.8}} 
\put(  85.73,   26.89){\circle*{0.8}} 
\put(  85.91,   27.14){\circle*{0.8}} 
\put(  86.09,   27.39){\circle*{0.8}} 
\put(  86.27,   27.64){\circle*{0.8}} 
\put(  86.44,   27.89){\circle*{0.8}} 
\put(  86.62,   28.15){\circle*{0.8}} 
\put(  86.80,   28.41){\circle*{0.8}} 
\put(  86.98,   28.67){\circle*{0.8}} 
\put(  87.16,   28.94){\circle*{0.8}} 
\put(  87.29,   29.14){\circle*{0.8}} 
\put(  87.42,   29.35){\circle*{0.8}} 
\put(  87.56,   29.55){\circle*{0.8}} 
\put(  87.69,   29.76){\circle*{0.8}} 
\put(  87.82,   29.97){\circle*{0.8}} 
\put(  87.96,   30.18){\circle*{0.8}} 
\put(  88.09,   30.40){\circle*{0.8}} 
\put(  88.22,   30.61){\circle*{0.8}} 
\put(  88.36,   30.83){\circle*{0.8}} 
\put(  88.49,   31.05){\circle*{0.8}} 
\put(  88.62,   31.27){\circle*{0.8}} 
\put(  88.76,   31.50){\circle*{0.8}} 
\put(  88.89,   31.72){\circle*{0.8}} 
\put(  89.02,   31.95){\circle*{0.8}} 
\put(  89.16,   32.18){\circle*{0.8}} 
\put(  89.29,   32.41){\circle*{0.8}} 
\put(  89.42,   32.64){\circle*{0.8}} 
\put(  89.56,   32.87){\circle*{0.8}} 
\put(  89.69,   33.11){\circle*{0.8}} 
\put(  89.82,   33.35){\circle*{0.8}} 
\put(  89.96,   33.59){\circle*{0.8}} 
\put(  90.09,   33.83){\circle*{0.8}} 
\put(  90.22,   34.08){\circle*{0.8}} 
\put(  90.36,   34.33){\circle*{0.8}} 
\put(  90.49,   34.58){\circle*{0.8}} 
\put(  90.62,   34.83){\circle*{0.8}} 
\put(  90.76,   35.08){\circle*{0.8}} 
\put(  90.89,   35.34){\circle*{0.8}} 
\put(  91.02,   35.60){\circle*{0.8}} 
\put(  91.16,   35.86){\circle*{0.8}} 
\put(  91.29,   36.13){\circle*{0.8}} 
\put(  91.42,   36.39){\circle*{0.8}} 
\put(  91.56,   36.66){\circle*{0.8}} 
\put(  91.69,   36.93){\circle*{0.8}} 
\put(  91.82,   37.21){\circle*{0.8}} 
\put(  91.96,   37.48){\circle*{0.8}} 
\put(  92.09,   37.76){\circle*{0.8}} 
\put(  92.22,   38.04){\circle*{0.8}} 
\put(  92.36,   38.33){\circle*{0.8}} 
\put(  92.49,   38.61){\circle*{0.8}} 
\put(  92.62,   38.90){\circle*{0.8}} 
\put(  92.76,   39.19){\circle*{0.8}} 
\put(  92.89,   39.48){\circle*{0.8}} 
\put(  93.02,   39.78){\circle*{0.8}} 
\put(  93.16,   40.08){\circle*{0.8}} 
\put(  93.24,   40.28){\circle*{0.8}} 
\put(  93.33,   40.48){\circle*{0.8}} 
\put(  93.42,   40.68){\circle*{0.8}} 
\put(  93.51,   40.89){\circle*{0.8}} 
\put(  93.60,   41.09){\circle*{0.8}} 
\put(  93.69,   41.30){\circle*{0.8}} 
\put(  93.78,   41.51){\circle*{0.8}} 
\put(  93.87,   41.72){\circle*{0.8}} 
\put(  93.96,   41.93){\circle*{0.8}} 
\put(  94.04,   42.14){\circle*{0.8}} 
\put(  94.13,   42.35){\circle*{0.8}} 
\put(  94.22,   42.56){\circle*{0.8}} 
\put(  94.31,   42.78){\circle*{0.8}} 
\put(  94.40,   42.99){\circle*{0.8}} 
\put(  94.49,   43.21){\circle*{0.8}} 
\put(  94.58,   43.43){\circle*{0.8}} 
\put(  94.67,   43.65){\circle*{0.8}} 
\put(  94.76,   43.87){\circle*{0.8}} 
\put(  94.84,   44.09){\circle*{0.8}} 
\put(  94.93,   44.32){\circle*{0.8}} 
\put(  95.02,   44.54){\circle*{0.8}} 
\put(  95.11,   44.77){\circle*{0.8}} 
\put(  95.20,   44.99){\circle*{0.8}} 
\put(  95.29,   45.22){\circle*{0.8}} 
\put(  95.38,   45.45){\circle*{0.8}} 
\put(  95.47,   45.68){\circle*{0.8}} 
\put(  95.56,   45.91){\circle*{0.8}} 
\put(  95.64,   46.15){\circle*{0.8}} 
\put(  95.73,   46.38){\circle*{0.8}} 
\put(  95.82,   46.62){\circle*{0.8}} 
\put(  95.91,   46.85){\circle*{0.8}} 
\put(  96.00,   47.09){\circle*{0.8}} 
\put(  96.09,   47.33){\circle*{0.8}} 
\put(  96.18,   47.57){\circle*{0.8}} 
\put(  96.27,   47.81){\circle*{0.8}} 
\put(  96.36,   48.06){\circle*{0.8}} 
\put(  96.44,   48.30){\circle*{0.8}} 
\put(  96.53,   48.54){\circle*{0.8}} 
\put(  96.62,   48.79){\circle*{0.8}} 
\put(  96.71,   49.04){\circle*{0.8}} 
\put(  96.80,   49.28){\circle*{0.8}} 
\put(  96.89,   49.53){\circle*{0.8}} 
\put(  96.98,   49.79){\circle*{0.8}} 
\put(  97.07,   50.04){\circle*{0.8}} 
\put(  97.16,   50.29){\circle*{0.8}} 
\put(  97.24,   50.55){\circle*{0.8}} 
\put(  97.33,   50.80){\circle*{0.8}} 
\put(  97.42,   51.06){\circle*{0.8}} 
\put(  97.51,   51.32){\circle*{0.8}} 
\put(  97.60,   51.58){\circle*{0.8}} 
\put(  97.69,   51.84){\circle*{0.8}} 
\put(  97.78,   52.10){\circle*{0.8}} 
\put(  97.87,   52.37){\circle*{0.8}} 
\put(  97.96,   52.63){\circle*{0.8}} 
\put(  98.04,   52.90){\circle*{0.8}} 
\put(  98.13,   53.17){\circle*{0.8}} 
\put(  98.22,   53.44){\circle*{0.8}} 
\put(  98.31,   53.71){\circle*{0.8}} 
\put(  98.40,   53.98){\circle*{0.8}} 
\put(  98.49,   54.25){\circle*{0.8}} 
\put(  98.58,   54.53){\circle*{0.8}} 
\put(  98.67,   54.80){\circle*{0.8}} 
\put(  98.76,   55.08){\circle*{0.8}} 
\put(  98.84,   55.36){\circle*{0.8}} 
\put(  98.93,   55.64){\circle*{0.8}} 
\put(  99.02,   55.92){\circle*{0.8}} 
\put(  99.11,   56.20){\circle*{0.8}} 
\put(  99.20,   56.49){\circle*{0.8}} 
\put(  99.29,   56.77){\circle*{0.8}} 
\put(  99.38,   57.06){\circle*{0.8}} 
\put(  99.47,   57.35){\circle*{0.8}} 
\put(  99.56,   57.63){\circle*{0.8}} 
\put(  99.64,   57.92){\circle*{0.8}} 
\put(  99.73,   58.22){\circle*{0.8}} 
\put(  99.82,   58.51){\circle*{0.8}} 
\put(  99.91,   58.80){\circle*{0.8}} 
\put( 100.00,   59.10){\circle*{0.8}} 

\put(   5.34,    0.66){\circle*{1.8}}
\put(  10.67,    1.34){\circle*{1.8}} 
\put(  16.01,    2.00){\circle*{1.8}} 
\put(  21.35,    2.66){\circle*{1.8}} 
\put(  26.68,    3.53){\circle*{1.8}} 
\put(  32.02,    4.43){\circle*{1.8}} 
\put(  37.36,    5.60){\circle*{1.8}} 
\put(  42.69,    6.92){\circle*{1.8}} 
\put(  48.03,    8.44){\circle*{1.8}} 
\put(  53.37,   10.07){\circle*{1.8}} 
\put(  58.70,   11.84){\circle*{1.8}} 
\put(  64.04,   14.13){\circle*{1.8}} 
\put(  69.38,   16.85){\circle*{1.8}} 
\put(  74.71,   20.12){\circle*{1.8}} 
\put(  80.05,   26.23){\circle*{1.8}} 
\put(  85.39,   35.73){\circle*{1.8}} 
\put(  90.72,   51.52){\circle*{1.8}} 

\put(   0.22,    0.05){\circle*{0.8}} 
\put(   0.44,    0.11){\circle*{0.8}} 
\put(   0.67,    0.17){\circle*{0.8}} 
\put(   0.89,    0.20){\circle*{0.8}} 
\put(   1.11,    0.20){\circle*{0.8}} 
\put(   1.33,    0.22){\circle*{0.8}} 
\put(   1.56,    0.28){\circle*{0.8}} 
\put(   1.78,    0.36){\circle*{0.8}} 
\put(   2.00,    0.41){\circle*{0.8}} 
\put(   2.22,    0.43){\circle*{0.8}} 
\put(   2.44,    0.43){\circle*{0.8}} 
\put(   2.67,    0.45){\circle*{0.8}} 
\put(   2.89,    0.50){\circle*{0.8}} 
\put(   3.11,    0.56){\circle*{0.8}} 
\put(   3.33,    0.60){\circle*{0.8}} 
\put(   3.56,    0.62){\circle*{0.8}} 
\put(   3.78,    0.64){\circle*{0.8}} 
\put(   4.00,    0.66){\circle*{0.8}} 
\put(   4.22,    0.69){\circle*{0.8}} 
\put(   4.44,    0.73){\circle*{0.8}} 
\put(   4.67,    0.77){\circle*{0.8}} 
\put(   4.89,    0.80){\circle*{0.8}} 
\put(   5.11,    0.82){\circle*{0.8}} 
\put(   5.33,    0.83){\circle*{0.8}} 
\put(   5.56,    0.86){\circle*{0.8}} 
\put(   5.78,    0.89){\circle*{0.8}} 
\put(   6.00,    0.92){\circle*{0.8}} 
\put(   6.22,    0.95){\circle*{0.8}} 
\put(   6.44,    0.97){\circle*{0.8}} 
\put(   6.67,    0.99){\circle*{0.8}} 
\put(   6.89,    1.01){\circle*{0.8}} 
\put(   7.11,    1.04){\circle*{0.8}} 
\put(   7.33,    1.07){\circle*{0.8}} 
\put(   7.56,    1.10){\circle*{0.8}} 
\put(   7.78,    1.12){\circle*{0.8}} 
\put(   8.00,    1.14){\circle*{0.8}} 
\put(   8.22,    1.16){\circle*{0.8}} 
\put(   8.44,    1.19){\circle*{0.8}} 
\put(   8.67,    1.22){\circle*{0.8}} 
\put(   8.89,    1.24){\circle*{0.8}} 
\put(   9.11,    1.26){\circle*{0.8}} 
\put(   9.33,    1.29){\circle*{0.8}} 
\put(   9.56,    1.31){\circle*{0.8}} 
\put(   9.78,    1.34){\circle*{0.8}} 
\put(  10.00,    1.36){\circle*{0.8}} 
\put(  10.22,    1.39){\circle*{0.8}} 
\put(  10.44,    1.41){\circle*{0.8}} 
\put(  10.67,    1.44){\circle*{0.8}} 
\put(  10.89,    1.47){\circle*{0.8}} 
\put(  11.11,    1.49){\circle*{0.8}} 
\put(  11.33,    1.52){\circle*{0.8}} 
\put(  11.56,    1.54){\circle*{0.8}} 
\put(  11.78,    1.57){\circle*{0.8}} 
\put(  12.00,    1.60){\circle*{0.8}} 
\put(  12.22,    1.62){\circle*{0.8}} 
\put(  12.44,    1.65){\circle*{0.8}} 
\put(  12.67,    1.68){\circle*{0.8}} 
\put(  12.89,    1.71){\circle*{0.8}} 
\put(  13.11,    1.73){\circle*{0.8}} 
\put(  13.33,    1.76){\circle*{0.8}} 
\put(  13.56,    1.79){\circle*{0.8}} 
\put(  13.78,    1.82){\circle*{0.8}} 
\put(  14.00,    1.85){\circle*{0.8}} 
\put(  14.22,    1.88){\circle*{0.8}} 
\put(  14.44,    1.91){\circle*{0.8}} 
\put(  14.67,    1.94){\circle*{0.8}} 
\put(  14.89,    1.97){\circle*{0.8}} 
\put(  15.11,    2.00){\circle*{0.8}} 
\put(  15.33,    2.03){\circle*{0.8}} 
\put(  15.56,    2.06){\circle*{0.8}} 
\put(  15.78,    2.10){\circle*{0.8}} 
\put(  16.00,    2.13){\circle*{0.8}} 
\put(  16.22,    2.16){\circle*{0.8}} 
\put(  16.44,    2.19){\circle*{0.8}} 
\put(  16.67,    2.23){\circle*{0.8}} 
\put(  16.89,    2.26){\circle*{0.8}} 
\put(  17.11,    2.29){\circle*{0.8}} 
\put(  17.33,    2.33){\circle*{0.8}} 
\put(  17.56,    2.36){\circle*{0.8}} 
\put(  17.78,    2.40){\circle*{0.8}} 
\put(  18.00,    2.43){\circle*{0.8}} 
\put(  18.22,    2.47){\circle*{0.8}} 
\put(  18.44,    2.51){\circle*{0.8}} 
\put(  18.67,    2.54){\circle*{0.8}} 
\put(  18.89,    2.58){\circle*{0.8}} 
\put(  19.11,    2.62){\circle*{0.8}} 
\put(  19.33,    2.65){\circle*{0.8}} 
\put(  19.56,    2.69){\circle*{0.8}} 
\put(  19.78,    2.73){\circle*{0.8}} 
\put(  20.00,    2.77){\circle*{0.8}} 
\put(  20.22,    2.81){\circle*{0.8}} 
\put(  20.44,    2.84){\circle*{0.8}} 
\put(  20.67,    2.88){\circle*{0.8}} 
\put(  20.89,    2.92){\circle*{0.8}} 
\put(  21.11,    2.96){\circle*{0.8}} 
\put(  21.33,    3.00){\circle*{0.8}} 
\put(  21.56,    3.04){\circle*{0.8}} 
\put(  21.78,    3.08){\circle*{0.8}} 
\put(  22.00,    3.12){\circle*{0.8}} 
\put(  22.22,    3.17){\circle*{0.8}} 
\put(  22.44,    3.21){\circle*{0.8}} 
\put(  22.67,    3.25){\circle*{0.8}} 
\put(  22.89,    3.29){\circle*{0.8}} 
\put(  23.11,    3.33){\circle*{0.8}} 
\put(  23.33,    3.37){\circle*{0.8}} 
\put(  23.56,    3.42){\circle*{0.8}} 
\put(  23.78,    3.46){\circle*{0.8}} 
\put(  24.00,    3.50){\circle*{0.8}} 
\put(  24.22,    3.54){\circle*{0.8}} 
\put(  24.44,    3.59){\circle*{0.8}} 
\put(  24.67,    3.63){\circle*{0.8}} 
\put(  24.89,    3.67){\circle*{0.8}} 
\put(  25.11,    3.72){\circle*{0.8}} 
\put(  25.33,    3.76){\circle*{0.8}} 
\put(  25.56,    3.81){\circle*{0.8}} 
\put(  25.78,    3.85){\circle*{0.8}} 
\put(  26.00,    3.89){\circle*{0.8}} 
\put(  26.22,    3.94){\circle*{0.8}} 
\put(  26.44,    3.98){\circle*{0.8}} 
\put(  26.67,    4.03){\circle*{0.8}} 
\put(  26.89,    4.07){\circle*{0.8}} 
\put(  27.11,    4.12){\circle*{0.8}} 
\put(  27.33,    4.16){\circle*{0.8}} 
\put(  27.56,    4.21){\circle*{0.8}} 
\put(  27.78,    4.25){\circle*{0.8}} 
\put(  28.00,    4.30){\circle*{0.8}} 
\put(  28.22,    4.34){\circle*{0.8}} 
\put(  28.44,    4.39){\circle*{0.8}} 
\put(  28.67,    4.43){\circle*{0.8}} 
\put(  28.89,    4.48){\circle*{0.8}} 
\put(  29.11,    4.53){\circle*{0.8}} 
\put(  29.33,    4.57){\circle*{0.8}} 
\put(  29.56,    4.62){\circle*{0.8}} 
\put(  29.78,    4.66){\circle*{0.8}} 
\put(  30.00,    4.71){\circle*{0.8}} 
\put(  30.22,    4.75){\circle*{0.8}} 
\put(  30.44,    4.80){\circle*{0.8}} 
\put(  30.67,    4.85){\circle*{0.8}} 
\put(  30.89,    4.89){\circle*{0.8}} 
\put(  31.11,    4.94){\circle*{0.8}} 
\put(  31.33,    4.98){\circle*{0.8}} 
\put(  31.56,    5.03){\circle*{0.8}} 
\put(  31.78,    5.08){\circle*{0.8}} 
\put(  32.00,    5.12){\circle*{0.8}} 
\put(  32.22,    5.17){\circle*{0.8}} 
\put(  32.44,    5.21){\circle*{0.8}} 
\put(  32.67,    5.26){\circle*{0.8}} 
\put(  32.89,    5.30){\circle*{0.8}} 
\put(  33.11,    5.35){\circle*{0.8}} 
\put(  33.33,    5.40){\circle*{0.8}} 
\put(  33.56,    5.44){\circle*{0.8}} 
\put(  33.78,    5.49){\circle*{0.8}} 
\put(  34.00,    5.53){\circle*{0.8}} 
\put(  34.22,    5.58){\circle*{0.8}} 
\put(  34.44,    5.62){\circle*{0.8}} 
\put(  34.67,    5.67){\circle*{0.8}} 
\put(  34.89,    5.71){\circle*{0.8}} 
\put(  35.11,    5.76){\circle*{0.8}} 
\put(  35.33,    5.81){\circle*{0.8}} 
\put(  35.56,    5.85){\circle*{0.8}} 
\put(  35.78,    5.90){\circle*{0.8}} 
\put(  36.00,    5.94){\circle*{0.8}} 
\put(  36.22,    5.99){\circle*{0.8}} 
\put(  36.44,    6.03){\circle*{0.8}} 
\put(  36.67,    6.08){\circle*{0.8}} 
\put(  36.89,    6.12){\circle*{0.8}} 
\put(  37.11,    6.17){\circle*{0.8}} 
\put(  37.33,    6.21){\circle*{0.8}} 
\put(  37.56,    6.26){\circle*{0.8}} 
\put(  37.78,    6.30){\circle*{0.8}} 
\put(  38.00,    6.35){\circle*{0.8}} 
\put(  38.22,    6.39){\circle*{0.8}} 
\put(  38.44,    6.44){\circle*{0.8}} 
\put(  38.67,    6.48){\circle*{0.8}} 
\put(  38.89,    6.53){\circle*{0.8}} 
\put(  39.11,    6.57){\circle*{0.8}} 
\put(  39.33,    6.62){\circle*{0.8}} 
\put(  39.56,    6.66){\circle*{0.8}} 
\put(  39.78,    6.71){\circle*{0.8}} 
\put(  40.00,    6.75){\circle*{0.8}} 
\put(  40.22,    6.80){\circle*{0.8}} 
\put(  40.44,    6.84){\circle*{0.8}} 
\put(  40.67,    6.89){\circle*{0.8}} 
\put(  40.89,    6.93){\circle*{0.8}} 
\put(  41.11,    6.98){\circle*{0.8}} 
\put(  41.33,    7.02){\circle*{0.8}} 
\put(  41.56,    7.07){\circle*{0.8}} 
\put(  41.78,    7.11){\circle*{0.8}} 
\put(  42.00,    7.15){\circle*{0.8}} 
\put(  42.22,    7.20){\circle*{0.8}} 
\put(  42.44,    7.24){\circle*{0.8}} 
\put(  42.67,    7.29){\circle*{0.8}} 
\put(  42.89,    7.33){\circle*{0.8}} 
\put(  43.11,    7.38){\circle*{0.8}} 
\put(  43.33,    7.43){\circle*{0.8}} 
\put(  43.56,    7.47){\circle*{0.8}} 
\put(  43.78,    7.52){\circle*{0.8}} 
\put(  44.00,    7.56){\circle*{0.8}} 
\put(  44.22,    7.61){\circle*{0.8}} 
\put(  44.44,    7.65){\circle*{0.8}} 
\put(  44.67,    7.70){\circle*{0.8}} 
\put(  44.89,    7.74){\circle*{0.8}} 
\put(  45.11,    7.79){\circle*{0.8}} 
\put(  45.33,    7.83){\circle*{0.8}} 
\put(  45.56,    7.88){\circle*{0.8}} 
\put(  45.78,    7.93){\circle*{0.8}} 
\put(  46.00,    7.97){\circle*{0.8}} 
\put(  46.22,    8.02){\circle*{0.8}} 
\put(  46.44,    8.07){\circle*{0.8}} 
\put(  46.67,    8.12){\circle*{0.8}} 
\put(  46.89,    8.17){\circle*{0.8}} 
\put(  47.11,    8.21){\circle*{0.8}} 
\put(  47.33,    8.26){\circle*{0.8}} 
\put(  47.56,    8.31){\circle*{0.8}} 
\put(  47.78,    8.35){\circle*{0.8}} 
\put(  48.00,    8.40){\circle*{0.8}} 
\put(  48.22,    8.45){\circle*{0.8}} 
\put(  48.44,    8.50){\circle*{0.8}} 
\put(  48.67,    8.55){\circle*{0.8}} 
\put(  48.89,    8.60){\circle*{0.8}} 
\put(  49.11,    8.65){\circle*{0.8}} 
\put(  49.33,    8.70){\circle*{0.8}} 
\put(  49.56,    8.75){\circle*{0.8}} 
\put(  49.78,    8.80){\circle*{0.8}} 
\put(  50.00,    8.85){\circle*{0.8}} 
\put(  50.22,    8.90){\circle*{0.8}} 
\put(  50.44,    8.95){\circle*{0.8}} 
\put(  50.67,    9.00){\circle*{0.8}} 
\put(  50.89,    9.05){\circle*{0.8}} 
\put(  51.11,    9.11){\circle*{0.8}} 
\put(  51.33,    9.16){\circle*{0.8}} 
\put(  51.56,    9.21){\circle*{0.8}} 
\put(  51.78,    9.26){\circle*{0.8}} 
\put(  52.00,    9.32){\circle*{0.8}} 
\put(  52.22,    9.37){\circle*{0.8}} 
\put(  52.44,    9.43){\circle*{0.8}} 
\put(  52.67,    9.48){\circle*{0.8}} 
\put(  52.89,    9.54){\circle*{0.8}} 
\put(  53.11,    9.60){\circle*{0.8}} 
\put(  53.33,    9.66){\circle*{0.8}} 
\put(  53.56,    9.72){\circle*{0.8}} 
\put(  53.78,    9.77){\circle*{0.8}} 
\put(  54.00,    9.83){\circle*{0.8}} 
\put(  54.22,    9.89){\circle*{0.8}} 
\put(  54.44,    9.95){\circle*{0.8}} 
\put(  54.67,   10.01){\circle*{0.8}} 
\put(  54.89,   10.07){\circle*{0.8}} 
\put(  55.11,   10.13){\circle*{0.8}} 
\put(  55.33,   10.19){\circle*{0.8}} 
\put(  55.56,   10.25){\circle*{0.8}} 
\put(  55.78,   10.31){\circle*{0.8}} 
\put(  56.00,   10.38){\circle*{0.8}} 
\put(  56.22,   10.44){\circle*{0.8}} 
\put(  56.44,   10.51){\circle*{0.8}} 
\put(  56.67,   10.58){\circle*{0.8}} 
\put(  56.89,   10.64){\circle*{0.8}} 
\put(  57.11,   10.71){\circle*{0.8}} 
\put(  57.33,   10.78){\circle*{0.8}} 
\put(  57.56,   10.85){\circle*{0.8}} 
\put(  57.78,   10.92){\circle*{0.8}} 
\put(  58.00,   10.99){\circle*{0.8}} 
\put(  58.22,   11.06){\circle*{0.8}} 
\put(  58.44,   11.13){\circle*{0.8}} 
\put(  58.67,   11.20){\circle*{0.8}} 
\put(  58.89,   11.28){\circle*{0.8}} 
\put(  59.11,   11.35){\circle*{0.8}} 
\put(  59.33,   11.43){\circle*{0.8}} 
\put(  59.56,   11.50){\circle*{0.8}} 
\put(  59.78,   11.58){\circle*{0.8}} 
\put(  60.00,   11.66){\circle*{0.8}} 
\put(  60.22,   11.74){\circle*{0.8}} 
\put(  60.44,   11.82){\circle*{0.8}} 
\put(  60.67,   11.91){\circle*{0.8}} 
\put(  60.89,   11.99){\circle*{0.8}} 
\put(  61.11,   12.08){\circle*{0.8}} 
\put(  61.33,   12.16){\circle*{0.8}} 
\put(  61.56,   12.25){\circle*{0.8}} 
\put(  61.78,   12.34){\circle*{0.8}} 
\put(  62.00,   12.42){\circle*{0.8}} 
\put(  62.22,   12.51){\circle*{0.8}} 
\put(  62.44,   12.60){\circle*{0.8}} 
\put(  62.67,   12.69){\circle*{0.8}} 
\put(  62.89,   12.79){\circle*{0.8}} 
\put(  63.11,   12.88){\circle*{0.8}} 
\put(  63.33,   12.98){\circle*{0.8}} 
\put(  63.56,   13.07){\circle*{0.8}} 
\put(  63.78,   13.17){\circle*{0.8}} 
\put(  64.00,   13.27){\circle*{0.8}} 
\put(  64.22,   13.37){\circle*{0.8}} 
\put(  64.44,   13.48){\circle*{0.8}} 
\put(  64.67,   13.58){\circle*{0.8}} 
\put(  64.89,   13.69){\circle*{0.8}} 
\put(  65.11,   13.80){\circle*{0.8}} 
\put(  65.33,   13.91){\circle*{0.8}} 
\put(  65.56,   14.02){\circle*{0.8}} 
\put(  65.78,   14.14){\circle*{0.8}} 
\put(  66.00,   14.25){\circle*{0.8}} 
\put(  66.22,   14.37){\circle*{0.8}} 
\put(  66.44,   14.49){\circle*{0.8}} 
\put(  66.67,   14.60){\circle*{0.8}} 
\put(  66.89,   14.72){\circle*{0.8}} 
\put(  67.11,   14.85){\circle*{0.8}} 
\put(  67.33,   14.97){\circle*{0.8}} 
\put(  67.56,   15.10){\circle*{0.8}} 
\put(  67.78,   15.23){\circle*{0.8}} 
\put(  68.00,   15.36){\circle*{0.8}} 
\put(  68.22,   15.49){\circle*{0.8}} 
\put(  68.44,   15.62){\circle*{0.8}} 
\put(  68.67,   15.76){\circle*{0.8}} 
\put(  68.89,   15.90){\circle*{0.8}} 
\put(  69.11,   16.04){\circle*{0.8}} 
\put(  69.33,   16.19){\circle*{0.8}} 
\put(  69.56,   16.34){\circle*{0.8}} 
\put(  69.78,   16.49){\circle*{0.8}} 
\put(  70.00,   16.64){\circle*{0.8}} 
\put(  70.22,   16.79){\circle*{0.8}} 
\put(  70.44,   16.95){\circle*{0.8}} 
\put(  70.67,   17.11){\circle*{0.8}} 
\put(  70.89,   17.27){\circle*{0.8}} 
\put(  71.11,   17.43){\circle*{0.8}} 
\put(  71.33,   17.60){\circle*{0.8}} 
\put(  71.56,   17.77){\circle*{0.8}} 
\put(  71.78,   17.94){\circle*{0.8}} 
\put(  72.00,   18.11){\circle*{0.8}} 
\put(  72.22,   18.29){\circle*{0.8}} 
\put(  72.44,   18.47){\circle*{0.8}} 
\put(  72.67,   18.65){\circle*{0.8}} 
\put(  72.89,   18.83){\circle*{0.8}} 
\put(  73.11,   19.02){\circle*{0.8}} 
\put(  73.33,   19.21){\circle*{0.8}} 
\put(  73.56,   19.41){\circle*{0.8}} 
\put(  73.78,   19.61){\circle*{0.8}} 
\put(  74.00,   19.81){\circle*{0.8}} 
\put(  74.22,   20.02){\circle*{0.8}} 
\put(  74.44,   20.23){\circle*{0.8}} 
\put(  74.67,   20.44){\circle*{0.8}} 
\put(  74.89,   20.66){\circle*{0.8}} 
\put(  75.11,   20.88){\circle*{0.8}} 
\put(  75.33,   21.10){\circle*{0.8}} 
\put(  75.56,   21.33){\circle*{0.8}} 
\put(  75.78,   21.56){\circle*{0.8}} 
\put(  76.00,   21.80){\circle*{0.8}} 
\put(  76.22,   22.04){\circle*{0.8}} 
\put(  76.44,   22.28){\circle*{0.8}} 
\put(  76.67,   22.53){\circle*{0.8}} 
\put(  76.89,   22.78){\circle*{0.8}} 
\put(  77.07,   22.98){\circle*{0.8}} 
\put(  77.24,   23.19){\circle*{0.8}} 
\put(  77.42,   23.40){\circle*{0.8}} 
\put(  77.60,   23.61){\circle*{0.8}} 
\put(  77.78,   23.82){\circle*{0.8}} 
\put(  77.96,   24.04){\circle*{0.8}} 
\put(  78.13,   24.26){\circle*{0.8}} 
\put(  78.31,   24.49){\circle*{0.8}} 
\put(  78.49,   24.71){\circle*{0.8}} 
\put(  78.67,   24.95){\circle*{0.8}} 
\put(  78.84,   25.18){\circle*{0.8}} 
\put(  79.02,   25.42){\circle*{0.8}} 
\put(  79.20,   25.66){\circle*{0.8}} 
\put(  79.38,   25.90){\circle*{0.8}} 
\put(  79.56,   26.15){\circle*{0.8}} 
\put(  79.73,   26.40){\circle*{0.8}} 
\put(  79.91,   26.66){\circle*{0.8}} 
\put(  80.09,   26.91){\circle*{0.8}} 
\put(  80.27,   27.18){\circle*{0.8}} 
\put(  80.44,   27.44){\circle*{0.8}} 
\put(  80.58,   27.64){\circle*{0.8}} 
\put(  80.71,   27.85){\circle*{0.8}} 
\put(  80.84,   28.05){\circle*{0.8}} 
\put(  80.98,   28.26){\circle*{0.8}} 
\put(  81.11,   28.47){\circle*{0.8}} 
\put(  81.24,   28.69){\circle*{0.8}} 
\put(  81.38,   28.90){\circle*{0.8}} 
\put(  81.51,   29.12){\circle*{0.8}} 
\put(  81.64,   29.34){\circle*{0.8}} 
\put(  81.78,   29.56){\circle*{0.8}} 
\put(  81.91,   29.79){\circle*{0.8}} 
\put(  82.04,   30.01){\circle*{0.8}} 
\put(  82.18,   30.24){\circle*{0.8}} 
\put(  82.31,   30.47){\circle*{0.8}} 
\put(  82.44,   30.70){\circle*{0.8}} 
\put(  82.58,   30.94){\circle*{0.8}} 
\put(  82.71,   31.17){\circle*{0.8}} 
\put(  82.84,   31.41){\circle*{0.8}} 
\put(  82.98,   31.65){\circle*{0.8}} 
\put(  83.11,   31.90){\circle*{0.8}} 
\put(  83.24,   32.15){\circle*{0.8}} 
\put(  83.38,   32.40){\circle*{0.8}} 
\put(  83.51,   32.65){\circle*{0.8}} 
\put(  83.64,   32.90){\circle*{0.8}} 
\put(  83.78,   33.16){\circle*{0.8}} 
\put(  83.91,   33.42){\circle*{0.8}} 
\put(  84.04,   33.68){\circle*{0.8}} 
\put(  84.18,   33.95){\circle*{0.8}} 
\put(  84.31,   34.22){\circle*{0.8}} 
\put(  84.44,   34.49){\circle*{0.8}} 
\put(  84.58,   34.77){\circle*{0.8}} 
\put(  84.71,   35.04){\circle*{0.8}} 
\put(  84.84,   35.32){\circle*{0.8}} 
\put(  84.98,   35.61){\circle*{0.8}} 
\put(  85.11,   35.89){\circle*{0.8}} 
\put(  85.24,   36.18){\circle*{0.8}} 
\put(  85.38,   36.47){\circle*{0.8}} 
\put(  85.51,   36.77){\circle*{0.8}} 
\put(  85.64,   37.07){\circle*{0.8}} 
\put(  85.73,   37.27){\circle*{0.8}} 
\put(  85.82,   37.47){\circle*{0.8}} 
\put(  85.91,   37.67){\circle*{0.8}} 
\put(  86.00,   37.88){\circle*{0.8}} 
\put(  86.09,   38.08){\circle*{0.8}} 
\put(  86.18,   38.29){\circle*{0.8}} 
\put(  86.27,   38.50){\circle*{0.8}} 
\put(  86.36,   38.71){\circle*{0.8}} 
\put(  86.44,   38.92){\circle*{0.8}} 
\put(  86.53,   39.14){\circle*{0.8}} 
\put(  86.62,   39.35){\circle*{0.8}} 
\put(  86.71,   39.57){\circle*{0.8}} 
\put(  86.80,   39.79){\circle*{0.8}} 
\put(  86.89,   40.01){\circle*{0.8}} 
\put(  86.98,   40.23){\circle*{0.8}} 
\put(  87.07,   40.45){\circle*{0.8}} 
\put(  87.16,   40.67){\circle*{0.8}} 
\put(  87.24,   40.90){\circle*{0.8}} 
\put(  87.33,   41.12){\circle*{0.8}} 
\put(  87.42,   41.35){\circle*{0.8}} 
\put(  87.51,   41.58){\circle*{0.8}} 
\put(  87.60,   41.81){\circle*{0.8}} 
\put(  87.69,   42.05){\circle*{0.8}} 
\put(  87.78,   42.28){\circle*{0.8}} 
\put(  87.87,   42.52){\circle*{0.8}} 
\put(  87.96,   42.75){\circle*{0.8}} 
\put(  88.04,   42.99){\circle*{0.8}} 
\put(  88.13,   43.23){\circle*{0.8}} 
\put(  88.22,   43.48){\circle*{0.8}} 
\put(  88.31,   43.72){\circle*{0.8}} 
\put(  88.40,   43.97){\circle*{0.8}} 
\put(  88.49,   44.21){\circle*{0.8}} 
\put(  88.58,   44.46){\circle*{0.8}} 
\put(  88.67,   44.71){\circle*{0.8}} 
\put(  88.76,   44.97){\circle*{0.8}} 
\put(  88.84,   45.22){\circle*{0.8}} 
\put(  88.93,   45.47){\circle*{0.8}} 
\put(  89.02,   45.73){\circle*{0.8}} 
\put(  89.11,   45.98){\circle*{0.8}} 
\put(  89.20,   46.24){\circle*{0.8}} 
\put(  89.29,   46.50){\circle*{0.8}} 
\put(  89.38,   46.77){\circle*{0.8}} 
\put(  89.47,   47.03){\circle*{0.8}} 
\put(  89.56,   47.29){\circle*{0.8}} 
\put(  89.64,   47.56){\circle*{0.8}} 
\put(  89.73,   47.83){\circle*{0.8}} 
\put(  89.82,   48.10){\circle*{0.8}} 
\put(  89.91,   48.37){\circle*{0.8}} 
\put(  90.00,   48.65){\circle*{0.8}} 
\put(  90.09,   48.92){\circle*{0.8}} 
\put(  90.18,   49.20){\circle*{0.8}} 
\put(  90.27,   49.48){\circle*{0.8}} 
\put(  90.36,   49.76){\circle*{0.8}} 
\put(  90.44,   50.04){\circle*{0.8}} 
\put(  90.53,   50.33){\circle*{0.8}} 
\put(  90.62,   50.62){\circle*{0.8}} 
\put(  90.71,   50.90){\circle*{0.8}} 
\put(  90.80,   51.19){\circle*{0.8}} 
\put(  90.89,   51.48){\circle*{0.8}} 
\put(  90.98,   51.78){\circle*{0.8}} 
\put(  91.07,   52.07){\circle*{0.8}} 
\put(  91.16,   52.37){\circle*{0.8}} 
\put(  91.24,   52.67){\circle*{0.8}} 
\put(  91.33,   52.97){\circle*{0.8}} 
\put(  91.42,   53.27){\circle*{0.8}} 
\put(  91.51,   53.58){\circle*{0.8}} 
\put(  91.60,   53.88){\circle*{0.8}} 
\put(  91.69,   54.19){\circle*{0.8}} 
\put(  91.78,   54.50){\circle*{0.8}} 
\put(  91.87,   54.81){\circle*{0.8}} 
\put(  91.96,   55.12){\circle*{0.8}} 
\put(  92.04,   55.44){\circle*{0.8}} 
\put(  92.13,   55.76){\circle*{0.8}} 
\put(  92.22,   56.07){\circle*{0.8}} 
\put(  92.31,   56.40){\circle*{0.8}} 
\put(  92.40,   56.72){\circle*{0.8}} 
\put(  92.49,   57.04){\circle*{0.8}} 
\put(  92.58,   57.37){\circle*{0.8}} 
\put(  92.67,   57.70){\circle*{0.8}} 
\put(  92.76,   58.03){\circle*{0.8}} 
\put(  92.84,   58.36){\circle*{0.8}} 
\put(  92.93,   58.69){\circle*{0.8}} 
\put(  93.02,   59.03){\circle*{0.8}} 
\put(  93.11,   59.36){\circle*{0.8}} 
\put(  93.20,   59.70){\circle*{0.8}} 
\put(  93.29,   60.04){\circle*{0.8}} 
\put(  93.38,   60.39){\circle*{0.8}} 
\put(  93.47,   60.73){\circle*{0.8}} 
\put(  93.56,   61.08){\circle*{0.8}} 
\put(  93.64,   61.42){\circle*{0.8}} 
\put(  93.73,   61.77){\circle*{0.8}} 
\put(  93.82,   62.13){\circle*{0.8}} 
\put(  93.91,   62.48){\circle*{0.8}} 
\put(  94.00,   62.84){\circle*{0.8}} 
\put(  94.09,   63.19){\circle*{0.8}} 
\put(  94.18,   63.55){\circle*{0.8}} 
\put(  94.27,   63.91){\circle*{0.8}} 
\put(  94.36,   64.28){\circle*{0.8}} 
\put(  94.44,   64.64){\circle*{0.8}} 
\put(  94.53,   65.01){\circle*{0.8}} 
\put(  94.62,   65.38){\circle*{0.8}} 
\put(  94.71,   65.75){\circle*{0.8}} 
\put(  94.80,   66.12){\circle*{0.8}} 
\put(  94.89,   66.49){\circle*{0.8}} 
\put(  94.98,   66.87){\circle*{0.8}} 
\put(  95.07,   67.25){\circle*{0.8}} 
\put(  95.16,   67.63){\circle*{0.8}} 
\put(  95.24,   68.01){\circle*{0.8}} 
\put(  95.33,   68.39){\circle*{0.8}} 
\put(  95.42,   68.77){\circle*{0.8}} 
\put(  95.51,   69.16){\circle*{0.8}} 
\put(  95.60,   69.55){\circle*{0.8}} 
\put(  95.69,   69.94){\circle*{0.8}} 
\put(  95.78,   70.33){\circle*{0.8}} 
\put(  95.87,   70.72){\circle*{0.8}} 
\put(  95.96,   71.12){\circle*{0.8}} 
\put(  96.04,   71.52){\circle*{0.8}} 
\put(  96.13,   71.92){\circle*{0.8}} 
\put(  96.22,   72.31){\circle*{0.8}} 
\put(  96.27,   72.51){\circle*{0.8}} 
\put(  96.31,   72.72){\circle*{0.8}} 
\put(  96.36,   72.92){\circle*{0.8}} 
\put(  96.40,   73.12){\circle*{0.8}} 
\put(  96.44,   73.32){\circle*{0.8}} 
\put(  96.49,   73.52){\circle*{0.8}} 
\put(  96.53,   73.72){\circle*{0.8}} 
\put(  96.58,   73.93){\circle*{0.8}} 
\put(  96.62,   74.13){\circle*{0.8}} 
\put(  96.67,   74.34){\circle*{0.8}} 
\put(  96.71,   74.54){\circle*{0.8}} 
\put(  96.76,   74.74){\circle*{0.8}} 
\put(  96.80,   74.95){\circle*{0.8}} 
\put(  96.84,   75.16){\circle*{0.8}} 
\put(  96.89,   75.36){\circle*{0.8}} 
\put(  96.93,   75.57){\circle*{0.8}} 
\put(  96.98,   75.78){\circle*{0.8}} 
\put(  97.02,   75.98){\circle*{0.8}} 
\put(  97.07,   76.19){\circle*{0.8}} 
\put(  97.11,   76.40){\circle*{0.8}} 
\put(  97.16,   76.61){\circle*{0.8}} 
\put(  97.20,   76.82){\circle*{0.8}} 
\put(  97.24,   77.03){\circle*{0.8}} 
\put(  97.29,   77.24){\circle*{0.8}} 
\put(  97.33,   77.45){\circle*{0.8}} 
\put(  97.38,   77.66){\circle*{0.8}} 
\put(  97.42,   77.87){\circle*{0.8}} 
\put(  97.47,   78.08){\circle*{0.8}} 
\put(  97.51,   78.29){\circle*{0.8}} 
\put(  97.56,   78.50){\circle*{0.8}} 
\put(  97.60,   78.72){\circle*{0.8}} 
\put(  97.64,   78.93){\circle*{0.8}} 
\put(  97.69,   79.14){\circle*{0.8}} 
\put(  97.73,   79.36){\circle*{0.8}} 
\put(  97.78,   79.57){\circle*{0.8}} 
\put(  97.82,   79.78){\circle*{0.8}} 
\put(  97.87,   80.00){\circle*{0.8}} 
\put(  97.91,   80.21){\circle*{0.8}} 
\put(  97.96,   80.43){\circle*{0.8}} 
\put(  98.00,   80.65){\circle*{0.8}} 
\put(  98.04,   80.86){\circle*{0.8}} 
\put(  98.09,   81.08){\circle*{0.8}} 
\put(  98.13,   81.30){\circle*{0.8}} 
\put(  98.18,   81.51){\circle*{0.8}} 
\put(  98.22,   81.73){\circle*{0.8}} 
\put(  98.27,   81.95){\circle*{0.8}} 
\put(  98.31,   82.17){\circle*{0.8}} 
\put(  98.36,   82.39){\circle*{0.8}} 
\put(  98.40,   82.61){\circle*{0.8}} 
\put(  98.44,   82.83){\circle*{0.8}} 
\put(  98.49,   83.05){\circle*{0.8}} 
\put(  98.53,   83.27){\circle*{0.8}} 
\put(  98.58,   83.49){\circle*{0.8}} 
\put(  98.62,   83.71){\circle*{0.8}} 
\put(  98.67,   83.93){\circle*{0.8}} 
\put(  98.71,   84.15){\circle*{0.8}} 
\put(  98.76,   84.38){\circle*{0.8}} 
\put(  98.80,   84.60){\circle*{0.8}} 
\put(  98.84,   84.82){\circle*{0.8}} 
\put(  98.89,   85.05){\circle*{0.8}} 
\put(  98.93,   85.27){\circle*{0.8}} 
\put(  98.98,   85.49){\circle*{0.8}} 
\put(  99.02,   85.72){\circle*{0.8}} 
\put(  99.07,   85.94){\circle*{0.8}} 
\put(  99.11,   86.17){\circle*{0.8}} 
\put(  99.16,   86.39){\circle*{0.8}} 
\put(  99.20,   86.62){\circle*{0.8}} 
\put(  99.24,   86.85){\circle*{0.8}} 
\put(  99.29,   87.07){\circle*{0.8}} 
\put(  99.33,   87.30){\circle*{0.8}} 
\put(  99.38,   87.53){\circle*{0.8}} 
\put(  99.42,   87.75){\circle*{0.8}} 
\put(  99.47,   87.98){\circle*{0.8}} 
\put(  99.51,   88.21){\circle*{0.8}} 
\put(  99.56,   88.44){\circle*{0.8}} 
\put(  99.60,   88.67){\circle*{0.8}} 
\put(  99.64,   88.90){\circle*{0.8}} 
\put(  99.69,   89.13){\circle*{0.8}} 
\put(  99.73,   89.36){\circle*{0.8}} 
\put(  99.78,   89.59){\circle*{0.8}} 
\put(  99.82,   89.82){\circle*{0.8}} 
\put(  99.87,   90.05){\circle*{0.8}} 
\put(  99.91,   90.28){\circle*{0.8}} 
\put(  99.96,   90.51){\circle*{0.8}} 
\put( 100.00,   90.74){\circle*{0.8}} 
\put( 100.04,   90.97){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){3.5}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){40.0}
\put(-10,70){$\sigma$}
\put(93,102){1}
\put(102,84){2}
\put(102,94){3}

\put(   6.86,    1.26){\circle{1.8}} 
\put(  13.72,    2.67){\circle{1.8}} 
\put(  20.58,    4.26){\circle{1.8}} 
\put(  27.45,    6.20){\circle{1.8}} 
\put(  34.31,    9.01){\circle{1.8}} 
\put(  41.17,   12.09){\circle{1.8}} 
\put(  48.03,   15.42){\circle{1.8}} 
\put(  54.89,   19.87){\circle{1.8}} 
\put(  61.75,   25.64){\circle{1.8}} 
\put(  68.62,   33.59){\circle{1.8}} 
\put(  75.48,   43.70){\circle{1.8}} 
\put(  82.34,   57.83){\circle{1.8}} 
\put(  89.20,   78.04){\circle{1.8}} 

\put(   0.23,    0.12){\circle*{0.8}} 
\put(   0.46,    0.17){\circle*{0.8}} 
\put(   0.69,    0.24){\circle*{0.8}} 
\put(   0.91,    0.31){\circle*{0.8}} 
\put(   1.14,    0.37){\circle*{0.8}} 
\put(   1.37,    0.43){\circle*{0.8}} 
\put(   1.60,    0.50){\circle*{0.8}} 
\put(   1.83,    0.56){\circle*{0.8}} 
\put(   2.06,    0.61){\circle*{0.8}} 
\put(   2.29,    0.67){\circle*{0.8}} 
\put(   2.51,    0.73){\circle*{0.8}} 
\put(   2.74,    0.78){\circle*{0.8}} 
\put(   2.97,    0.84){\circle*{0.8}} 
\put(   3.20,    0.89){\circle*{0.8}} 
\put(   3.43,    0.94){\circle*{0.8}} 
\put(   3.66,    0.99){\circle*{0.8}} 
\put(   3.89,    1.05){\circle*{0.8}} 
\put(   4.11,    1.09){\circle*{0.8}} 
\put(   4.34,    1.14){\circle*{0.8}} 
\put(   4.57,    1.19){\circle*{0.8}} 
\put(   4.80,    1.24){\circle*{0.8}} 
\put(   5.03,    1.28){\circle*{0.8}} 
\put(   5.26,    1.33){\circle*{0.8}} 
\put(   5.49,    1.37){\circle*{0.8}} 
\put(   5.71,    1.42){\circle*{0.8}} 
\put(   5.94,    1.46){\circle*{0.8}} 
\put(   6.17,    1.50){\circle*{0.8}} 
\put(   6.40,    1.55){\circle*{0.8}} 
\put(   6.63,    1.59){\circle*{0.8}} 
\put(   6.86,    1.63){\circle*{0.8}} 
\put(   7.09,    1.67){\circle*{0.8}} 
\put(   7.31,    1.71){\circle*{0.8}} 
\put(   7.54,    1.75){\circle*{0.8}} 
\put(   7.77,    1.79){\circle*{0.8}} 
\put(   8.00,    1.83){\circle*{0.8}} 
\put(   8.23,    1.87){\circle*{0.8}} 
\put(   8.46,    1.91){\circle*{0.8}} 
\put(   8.69,    1.95){\circle*{0.8}} 
\put(   8.91,    1.99){\circle*{0.8}} 
\put(   9.14,    2.03){\circle*{0.8}} 
\put(   9.37,    2.07){\circle*{0.8}} 
\put(   9.60,    2.11){\circle*{0.8}} 
\put(   9.83,    2.15){\circle*{0.8}} 
\put(  10.06,    2.18){\circle*{0.8}} 
\put(  10.29,    2.22){\circle*{0.8}} 
\put(  10.51,    2.26){\circle*{0.8}} 
\put(  10.74,    2.30){\circle*{0.8}} 
\put(  10.97,    2.34){\circle*{0.8}} 
\put(  11.20,    2.38){\circle*{0.8}} 
\put(  11.43,    2.42){\circle*{0.8}} 
\put(  11.66,    2.46){\circle*{0.8}} 
\put(  11.89,    2.49){\circle*{0.8}} 
\put(  12.11,    2.53){\circle*{0.8}} 
\put(  12.34,    2.57){\circle*{0.8}} 
\put(  12.57,    2.61){\circle*{0.8}} 
\put(  12.80,    2.65){\circle*{0.8}} 
\put(  13.03,    2.69){\circle*{0.8}} 
\put(  13.26,    2.73){\circle*{0.8}} 
\put(  13.49,    2.77){\circle*{0.8}} 
\put(  13.71,    2.81){\circle*{0.8}} 
\put(  13.94,    2.86){\circle*{0.8}} 
\put(  14.17,    2.90){\circle*{0.8}} 
\put(  14.40,    2.94){\circle*{0.8}} 
\put(  14.63,    2.98){\circle*{0.8}} 
\put(  14.86,    3.02){\circle*{0.8}} 
\put(  15.09,    3.07){\circle*{0.8}} 
\put(  15.31,    3.11){\circle*{0.8}} 
\put(  15.54,    3.15){\circle*{0.8}} 
\put(  15.77,    3.20){\circle*{0.8}} 
\put(  16.00,    3.24){\circle*{0.8}} 
\put(  16.23,    3.29){\circle*{0.8}} 
\put(  16.46,    3.33){\circle*{0.8}} 
\put(  16.69,    3.38){\circle*{0.8}} 
\put(  16.91,    3.43){\circle*{0.8}} 
\put(  17.14,    3.47){\circle*{0.8}} 
\put(  17.37,    3.52){\circle*{0.8}} 
\put(  17.60,    3.57){\circle*{0.8}} 
\put(  17.83,    3.62){\circle*{0.8}} 
\put(  18.06,    3.67){\circle*{0.8}} 
\put(  18.29,    3.72){\circle*{0.8}} 
\put(  18.51,    3.77){\circle*{0.8}} 
\put(  18.74,    3.82){\circle*{0.8}} 
\put(  18.97,    3.87){\circle*{0.8}} 
\put(  19.20,    3.92){\circle*{0.8}} 
\put(  19.43,    3.97){\circle*{0.8}} 
\put(  19.66,    4.02){\circle*{0.8}} 
\put(  19.89,    4.08){\circle*{0.8}} 
\put(  20.11,    4.13){\circle*{0.8}} 
\put(  20.34,    4.19){\circle*{0.8}} 
\put(  20.57,    4.24){\circle*{0.8}} 
\put(  20.80,    4.30){\circle*{0.8}} 
\put(  21.03,    4.35){\circle*{0.8}} 
\put(  21.26,    4.41){\circle*{0.8}} 
\put(  21.49,    4.47){\circle*{0.8}} 
\put(  21.71,    4.52){\circle*{0.8}} 
\put(  21.94,    4.58){\circle*{0.8}} 
\put(  22.17,    4.64){\circle*{0.8}} 
\put(  22.40,    4.70){\circle*{0.8}} 
\put(  22.63,    4.76){\circle*{0.8}} 
\put(  22.86,    4.82){\circle*{0.8}} 
\put(  23.09,    4.89){\circle*{0.8}} 
\put(  23.31,    4.95){\circle*{0.8}} 
\put(  23.54,    5.01){\circle*{0.8}} 
\put(  23.77,    5.07){\circle*{0.8}} 
\put(  24.00,    5.14){\circle*{0.8}} 
\put(  24.23,    5.20){\circle*{0.8}} 
\put(  24.46,    5.27){\circle*{0.8}} 
\put(  24.69,    5.34){\circle*{0.8}} 
\put(  24.91,    5.40){\circle*{0.8}} 
\put(  25.14,    5.47){\circle*{0.8}} 
\put(  25.37,    5.54){\circle*{0.8}} 
\put(  25.60,    5.61){\circle*{0.8}} 
\put(  25.83,    5.68){\circle*{0.8}} 
\put(  26.06,    5.75){\circle*{0.8}} 
\put(  26.29,    5.82){\circle*{0.8}} 
\put(  26.51,    5.89){\circle*{0.8}} 
\put(  26.74,    5.96){\circle*{0.8}} 
\put(  26.97,    6.03){\circle*{0.8}} 
\put(  27.20,    6.11){\circle*{0.8}} 
\put(  27.43,    6.18){\circle*{0.8}} 
\put(  27.66,    6.25){\circle*{0.8}} 
\put(  27.89,    6.33){\circle*{0.8}} 
\put(  28.11,    6.41){\circle*{0.8}} 
\put(  28.34,    6.48){\circle*{0.8}} 
\put(  28.57,    6.56){\circle*{0.8}} 
\put(  28.80,    6.64){\circle*{0.8}} 
\put(  29.03,    6.72){\circle*{0.8}} 
\put(  29.26,    6.80){\circle*{0.8}} 
\put(  29.49,    6.87){\circle*{0.8}} 
\put(  29.71,    6.96){\circle*{0.8}} 
\put(  29.94,    7.04){\circle*{0.8}} 
\put(  30.17,    7.12){\circle*{0.8}} 
\put(  30.40,    7.20){\circle*{0.8}} 
\put(  30.63,    7.29){\circle*{0.8}} 
\put(  30.86,    7.37){\circle*{0.8}} 
\put(  31.09,    7.45){\circle*{0.8}} 
\put(  31.31,    7.54){\circle*{0.8}} 
\put(  31.54,    7.62){\circle*{0.8}} 
\put(  31.77,    7.71){\circle*{0.8}} 
\put(  32.00,    7.80){\circle*{0.8}} 
\put(  32.23,    7.88){\circle*{0.8}} 
\put(  32.46,    7.97){\circle*{0.8}} 
\put(  32.69,    8.06){\circle*{0.8}} 
\put(  32.91,    8.15){\circle*{0.8}} 
\put(  33.14,    8.24){\circle*{0.8}} 
\put(  33.37,    8.33){\circle*{0.8}} 
\put(  33.60,    8.42){\circle*{0.8}} 
\put(  33.83,    8.52){\circle*{0.8}} 
\put(  34.06,    8.61){\circle*{0.8}} 
\put(  34.29,    8.70){\circle*{0.8}} 
\put(  34.51,    8.80){\circle*{0.8}} 
\put(  34.74,    8.89){\circle*{0.8}} 
\put(  34.97,    8.99){\circle*{0.8}} 
\put(  35.20,    9.08){\circle*{0.8}} 
\put(  35.43,    9.18){\circle*{0.8}} 
\put(  35.66,    9.28){\circle*{0.8}} 
\put(  35.89,    9.37){\circle*{0.8}} 
\put(  36.11,    9.47){\circle*{0.8}} 
\put(  36.34,    9.57){\circle*{0.8}} 
\put(  36.57,    9.67){\circle*{0.8}} 
\put(  36.80,    9.77){\circle*{0.8}} 
\put(  37.03,    9.87){\circle*{0.8}} 
\put(  37.26,    9.98){\circle*{0.8}} 
\put(  37.49,   10.08){\circle*{0.8}} 
\put(  37.71,   10.18){\circle*{0.8}} 
\put(  37.94,   10.29){\circle*{0.8}} 
\put(  38.17,   10.39){\circle*{0.8}} 
\put(  38.40,   10.50){\circle*{0.8}} 
\put(  38.63,   10.60){\circle*{0.8}} 
\put(  38.86,   10.71){\circle*{0.8}} 
\put(  39.09,   10.81){\circle*{0.8}} 
\put(  39.31,   10.92){\circle*{0.8}} 
\put(  39.54,   11.03){\circle*{0.8}} 
\put(  39.77,   11.14){\circle*{0.8}} 
\put(  40.00,   11.25){\circle*{0.8}} 
\put(  40.23,   11.36){\circle*{0.8}} 
\put(  40.46,   11.48){\circle*{0.8}} 
\put(  40.69,   11.59){\circle*{0.8}} 
\put(  40.91,   11.70){\circle*{0.8}} 
\put(  41.14,   11.81){\circle*{0.8}} 
\put(  41.37,   11.92){\circle*{0.8}} 
\put(  41.60,   12.04){\circle*{0.8}} 
\put(  41.83,   12.15){\circle*{0.8}} 
\put(  42.06,   12.27){\circle*{0.8}} 
\put(  42.29,   12.39){\circle*{0.8}} 
\put(  42.51,   12.51){\circle*{0.8}} 
\put(  42.74,   12.63){\circle*{0.8}} 
\put(  42.97,   12.75){\circle*{0.8}} 
\put(  43.20,   12.87){\circle*{0.8}} 
\put(  43.43,   12.99){\circle*{0.8}} 
\put(  43.66,   13.11){\circle*{0.8}} 
\put(  43.89,   13.23){\circle*{0.8}} 
\put(  44.11,   13.35){\circle*{0.8}} 
\put(  44.34,   13.47){\circle*{0.8}} 
\put(  44.57,   13.60){\circle*{0.8}} 
\put(  44.80,   13.72){\circle*{0.8}} 
\put(  45.03,   13.85){\circle*{0.8}} 
\put(  45.26,   13.98){\circle*{0.8}} 
\put(  45.49,   14.10){\circle*{0.8}} 
\put(  45.71,   14.23){\circle*{0.8}} 
\put(  45.94,   14.36){\circle*{0.8}} 
\put(  46.17,   14.49){\circle*{0.8}} 
\put(  46.40,   14.62){\circle*{0.8}} 
\put(  46.63,   14.76){\circle*{0.8}} 
\put(  46.86,   14.89){\circle*{0.8}} 
\put(  47.09,   15.02){\circle*{0.8}} 
\put(  47.31,   15.15){\circle*{0.8}} 
\put(  47.54,   15.29){\circle*{0.8}} 
\put(  47.77,   15.42){\circle*{0.8}} 
\put(  48.00,   15.56){\circle*{0.8}} 
\put(  48.23,   15.70){\circle*{0.8}} 
\put(  48.46,   15.84){\circle*{0.8}} 
\put(  48.69,   15.98){\circle*{0.8}} 
\put(  48.91,   16.12){\circle*{0.8}} 
\put(  49.14,   16.26){\circle*{0.8}} 
\put(  49.37,   16.41){\circle*{0.8}} 
\put(  49.60,   16.55){\circle*{0.8}} 
\put(  49.83,   16.69){\circle*{0.8}} 
\put(  50.06,   16.84){\circle*{0.8}} 
\put(  50.29,   16.98){\circle*{0.8}} 
\put(  50.51,   17.13){\circle*{0.8}} 
\put(  50.74,   17.27){\circle*{0.8}} 
\put(  50.97,   17.42){\circle*{0.8}} 
\put(  51.20,   17.57){\circle*{0.8}} 
\put(  51.43,   17.73){\circle*{0.8}} 
\put(  51.66,   17.88){\circle*{0.8}} 
\put(  51.89,   18.03){\circle*{0.8}} 
\put(  52.11,   18.19){\circle*{0.8}} 
\put(  52.34,   18.35){\circle*{0.8}} 
\put(  52.57,   18.50){\circle*{0.8}} 
\put(  52.80,   18.66){\circle*{0.8}} 
\put(  53.03,   18.82){\circle*{0.8}} 
\put(  53.26,   18.98){\circle*{0.8}} 
\put(  53.49,   19.14){\circle*{0.8}} 
\put(  53.71,   19.30){\circle*{0.8}} 
\put(  53.94,   19.46){\circle*{0.8}} 
\put(  54.17,   19.63){\circle*{0.8}} 
\put(  54.40,   19.80){\circle*{0.8}} 
\put(  54.63,   19.96){\circle*{0.8}} 
\put(  54.86,   20.13){\circle*{0.8}} 
\put(  55.09,   20.30){\circle*{0.8}} 
\put(  55.31,   20.47){\circle*{0.8}} 
\put(  55.54,   20.65){\circle*{0.8}} 
\put(  55.77,   20.82){\circle*{0.8}} 
\put(  56.00,   21.00){\circle*{0.8}} 
\put(  56.23,   21.18){\circle*{0.8}} 
\put(  56.46,   21.36){\circle*{0.8}} 
\put(  56.69,   21.54){\circle*{0.8}} 
\put(  56.91,   21.72){\circle*{0.8}} 
\put(  57.14,   21.90){\circle*{0.8}} 
\put(  57.37,   22.08){\circle*{0.8}} 
\put(  57.60,   22.26){\circle*{0.8}} 
\put(  57.83,   22.45){\circle*{0.8}} 
\put(  58.06,   22.64){\circle*{0.8}} 
\put(  58.29,   22.83){\circle*{0.8}} 
\put(  58.51,   23.02){\circle*{0.8}} 
\put(  58.74,   23.21){\circle*{0.8}} 
\put(  58.97,   23.41){\circle*{0.8}} 
\put(  59.20,   23.61){\circle*{0.8}} 
\put(  59.43,   23.81){\circle*{0.8}} 
\put(  59.66,   24.01){\circle*{0.8}} 
\put(  59.89,   24.21){\circle*{0.8}} 
\put(  60.11,   24.42){\circle*{0.8}} 
\put(  60.34,   24.62){\circle*{0.8}} 
\put(  60.57,   24.83){\circle*{0.8}} 
\put(  60.80,   25.03){\circle*{0.8}} 
\put(  61.03,   25.24){\circle*{0.8}} 
\put(  61.26,   25.45){\circle*{0.8}} 
\put(  61.49,   25.67){\circle*{0.8}} 
\put(  61.71,   25.88){\circle*{0.8}} 
\put(  61.94,   26.10){\circle*{0.8}} 
\put(  62.17,   26.32){\circle*{0.8}} 
\put(  62.40,   26.54){\circle*{0.8}} 
\put(  62.63,   26.77){\circle*{0.8}} 
\put(  62.86,   26.99){\circle*{0.8}} 
\put(  63.09,   27.22){\circle*{0.8}} 
\put(  63.31,   27.45){\circle*{0.8}} 
\put(  63.54,   27.69){\circle*{0.8}} 
\put(  63.77,   27.92){\circle*{0.8}} 
\put(  64.00,   28.16){\circle*{0.8}} 
\put(  64.23,   28.40){\circle*{0.8}} 
\put(  64.46,   28.65){\circle*{0.8}} 
\put(  64.69,   28.89){\circle*{0.8}} 
\put(  64.91,   29.13){\circle*{0.8}} 
\put(  65.14,   29.38){\circle*{0.8}} 
\put(  65.37,   29.63){\circle*{0.8}} 
\put(  65.60,   29.88){\circle*{0.8}} 
\put(  65.83,   30.13){\circle*{0.8}} 
\put(  66.06,   30.39){\circle*{0.8}} 
\put(  66.29,   30.65){\circle*{0.8}} 
\put(  66.51,   30.91){\circle*{0.8}} 
\put(  66.74,   31.18){\circle*{0.8}} 
\put(  66.91,   31.38){\circle*{0.8}} 
\put(  67.09,   31.58){\circle*{0.8}} 
\put(  67.26,   31.79){\circle*{0.8}} 
\put(  67.43,   31.99){\circle*{0.8}} 
\put(  67.60,   32.20){\circle*{0.8}} 
\put(  67.77,   32.41){\circle*{0.8}} 
\put(  67.94,   32.62){\circle*{0.8}} 
\put(  68.11,   32.83){\circle*{0.8}} 
\put(  68.29,   33.05){\circle*{0.8}} 
\put(  68.46,   33.26){\circle*{0.8}} 
\put(  68.63,   33.48){\circle*{0.8}} 
\put(  68.80,   33.70){\circle*{0.8}} 
\put(  68.97,   33.92){\circle*{0.8}} 
\put(  69.14,   34.15){\circle*{0.8}} 
\put(  69.31,   34.37){\circle*{0.8}} 
\put(  69.49,   34.59){\circle*{0.8}} 
\put(  69.66,   34.82){\circle*{0.8}} 
\put(  69.83,   35.04){\circle*{0.8}} 
\put(  70.00,   35.27){\circle*{0.8}} 
\put(  70.17,   35.50){\circle*{0.8}} 
\put(  70.34,   35.74){\circle*{0.8}} 
\put(  70.51,   35.97){\circle*{0.8}} 
\put(  70.69,   36.21){\circle*{0.8}} 
\put(  70.86,   36.45){\circle*{0.8}} 
\put(  71.03,   36.69){\circle*{0.8}} 
\put(  71.20,   36.93){\circle*{0.8}} 
\put(  71.37,   37.18){\circle*{0.8}} 
\put(  71.54,   37.43){\circle*{0.8}} 
\put(  71.71,   37.68){\circle*{0.8}} 
\put(  71.89,   37.93){\circle*{0.8}} 
\put(  72.06,   38.18){\circle*{0.8}} 
\put(  72.23,   38.44){\circle*{0.8}} 
\put(  72.40,   38.69){\circle*{0.8}} 
\put(  72.57,   38.95){\circle*{0.8}} 
\put(  72.74,   39.22){\circle*{0.8}} 
\put(  72.91,   39.48){\circle*{0.8}} 
\put(  73.09,   39.75){\circle*{0.8}} 
\put(  73.26,   40.02){\circle*{0.8}} 
\put(  73.43,   40.29){\circle*{0.8}} 
\put(  73.60,   40.57){\circle*{0.8}} 
\put(  73.77,   40.84){\circle*{0.8}} 
\put(  73.94,   41.12){\circle*{0.8}} 
\put(  74.11,   41.40){\circle*{0.8}} 
\put(  74.29,   41.68){\circle*{0.8}} 
\put(  74.46,   41.96){\circle*{0.8}} 
\put(  74.63,   42.24){\circle*{0.8}} 
\put(  74.80,   42.53){\circle*{0.8}} 
\put(  74.97,   42.82){\circle*{0.8}} 
\put(  75.14,   43.11){\circle*{0.8}} 
\put(  75.31,   43.41){\circle*{0.8}} 
\put(  75.49,   43.71){\circle*{0.8}} 
\put(  75.66,   44.01){\circle*{0.8}} 
\put(  75.77,   44.21){\circle*{0.8}} 
\put(  75.89,   44.41){\circle*{0.8}} 
\put(  76.00,   44.61){\circle*{0.8}} 
\put(  76.11,   44.82){\circle*{0.8}} 
\put(  76.23,   45.03){\circle*{0.8}} 
\put(  76.34,   45.23){\circle*{0.8}} 
\put(  76.46,   45.44){\circle*{0.8}} 
\put(  76.57,   45.65){\circle*{0.8}} 
\put(  76.69,   45.86){\circle*{0.8}} 
\put(  76.80,   46.08){\circle*{0.8}} 
\put(  76.91,   46.29){\circle*{0.8}} 
\put(  77.03,   46.51){\circle*{0.8}} 
\put(  77.14,   46.72){\circle*{0.8}} 
\put(  77.26,   46.94){\circle*{0.8}} 
\put(  77.37,   47.16){\circle*{0.8}} 
\put(  77.49,   47.38){\circle*{0.8}} 
\put(  77.60,   47.60){\circle*{0.8}} 
\put(  77.71,   47.82){\circle*{0.8}} 
\put(  77.83,   48.05){\circle*{0.8}} 
\put(  77.94,   48.27){\circle*{0.8}} 
\put(  78.06,   48.50){\circle*{0.8}} 
\put(  78.17,   48.73){\circle*{0.8}} 
\put(  78.29,   48.96){\circle*{0.8}} 
\put(  78.40,   49.19){\circle*{0.8}} 
\put(  78.51,   49.42){\circle*{0.8}} 
\put(  78.63,   49.65){\circle*{0.8}} 
\put(  78.74,   49.89){\circle*{0.8}} 
\put(  78.86,   50.13){\circle*{0.8}} 
\put(  78.97,   50.36){\circle*{0.8}} 
\put(  79.09,   50.60){\circle*{0.8}} 
\put(  79.20,   50.84){\circle*{0.8}} 
\put(  79.31,   51.08){\circle*{0.8}} 
\put(  79.43,   51.32){\circle*{0.8}} 
\put(  79.54,   51.57){\circle*{0.8}} 
\put(  79.66,   51.81){\circle*{0.8}} 
\put(  79.77,   52.06){\circle*{0.8}} 
\put(  79.89,   52.30){\circle*{0.8}} 
\put(  80.00,   52.55){\circle*{0.8}} 
\put(  80.11,   52.80){\circle*{0.8}} 
\put(  80.23,   53.05){\circle*{0.8}} 
\put(  80.34,   53.31){\circle*{0.8}} 
\put(  80.46,   53.56){\circle*{0.8}} 
\put(  80.57,   53.82){\circle*{0.8}} 
\put(  80.69,   54.07){\circle*{0.8}} 
\put(  80.80,   54.33){\circle*{0.8}} 
\put(  80.91,   54.59){\circle*{0.8}} 
\put(  81.03,   54.85){\circle*{0.8}} 
\put(  81.14,   55.12){\circle*{0.8}} 
\put(  81.26,   55.38){\circle*{0.8}} 
\put(  81.37,   55.65){\circle*{0.8}} 
\put(  81.49,   55.92){\circle*{0.8}} 
\put(  81.60,   56.19){\circle*{0.8}} 
\put(  81.71,   56.46){\circle*{0.8}} 
\put(  81.83,   56.73){\circle*{0.8}} 
\put(  81.94,   57.01){\circle*{0.8}} 
\put(  82.06,   57.29){\circle*{0.8}} 
\put(  82.17,   57.56){\circle*{0.8}} 
\put(  82.29,   57.84){\circle*{0.8}} 
\put(  82.40,   58.13){\circle*{0.8}} 
\put(  82.51,   58.41){\circle*{0.8}} 
\put(  82.63,   58.70){\circle*{0.8}} 
\put(  82.74,   58.98){\circle*{0.8}} 
\put(  82.86,   59.27){\circle*{0.8}} 
\put(  82.97,   59.56){\circle*{0.8}} 
\put(  83.09,   59.85){\circle*{0.8}} 
\put(  83.20,   60.15){\circle*{0.8}} 
\put(  83.31,   60.44){\circle*{0.8}} 
\put(  83.43,   60.74){\circle*{0.8}} 
\put(  83.54,   61.04){\circle*{0.8}} 
\put(  83.66,   61.34){\circle*{0.8}} 
\put(  83.77,   61.64){\circle*{0.8}} 
\put(  83.89,   61.95){\circle*{0.8}} 
\put(  84.00,   62.26){\circle*{0.8}} 
\put(  84.11,   62.56){\circle*{0.8}} 
\put(  84.23,   62.88){\circle*{0.8}} 
\put(  84.34,   63.19){\circle*{0.8}} 
\put(  84.46,   63.50){\circle*{0.8}} 
\put(  84.57,   63.82){\circle*{0.8}} 
\put(  84.69,   64.14){\circle*{0.8}} 
\put(  84.80,   64.46){\circle*{0.8}} 
\put(  84.91,   64.78){\circle*{0.8}} 
\put(  85.03,   65.10){\circle*{0.8}} 
\put(  85.14,   65.42){\circle*{0.8}} 
\put(  85.26,   65.75){\circle*{0.8}} 
\put(  85.37,   66.08){\circle*{0.8}} 
\put(  85.49,   66.40){\circle*{0.8}} 
\put(  85.60,   66.73){\circle*{0.8}} 
\put(  85.71,   67.07){\circle*{0.8}} 
\put(  85.83,   67.40){\circle*{0.8}} 
\put(  85.94,   67.74){\circle*{0.8}} 
\put(  86.06,   68.08){\circle*{0.8}} 
\put(  86.17,   68.42){\circle*{0.8}} 
\put(  86.29,   68.76){\circle*{0.8}} 
\put(  86.40,   69.11){\circle*{0.8}} 
\put(  86.51,   69.46){\circle*{0.8}} 
\put(  86.63,   69.80){\circle*{0.8}} 
\put(  86.74,   70.16){\circle*{0.8}} 
\put(  86.86,   70.51){\circle*{0.8}} 
\put(  86.97,   70.87){\circle*{0.8}} 
\put(  87.09,   71.22){\circle*{0.8}} 
\put(  87.20,   71.58){\circle*{0.8}} 
\put(  87.31,   71.95){\circle*{0.8}} 
\put(  87.43,   72.31){\circle*{0.8}} 
\put(  87.54,   72.68){\circle*{0.8}} 
\put(  87.66,   73.05){\circle*{0.8}} 
\put(  87.77,   73.42){\circle*{0.8}} 
\put(  87.89,   73.79){\circle*{0.8}} 
\put(  88.00,   74.17){\circle*{0.8}} 
\put(  88.11,   74.54){\circle*{0.8}} 
\put(  88.23,   74.92){\circle*{0.8}} 
\put(  88.34,   75.31){\circle*{0.8}} 
\put(  88.46,   75.69){\circle*{0.8}} 
\put(  88.57,   76.08){\circle*{0.8}} 
\put(  88.69,   76.47){\circle*{0.8}} 
\put(  88.80,   76.86){\circle*{0.8}} 
\put(  88.91,   77.25){\circle*{0.8}} 
\put(  89.03,   77.65){\circle*{0.8}} 
\put(  89.14,   78.05){\circle*{0.8}} 
\put(  89.20,   78.25){\circle*{0.8}} 
\put(  89.26,   78.45){\circle*{0.8}} 
\put(  89.31,   78.65){\circle*{0.8}} 
\put(  89.37,   78.85){\circle*{0.8}} 
\put(  89.43,   79.05){\circle*{0.8}} 
\put(  89.49,   79.26){\circle*{0.8}} 
\put(  89.54,   79.46){\circle*{0.8}} 
\put(  89.60,   79.67){\circle*{0.8}} 
\put(  89.66,   79.87){\circle*{0.8}} 
\put(  89.71,   80.08){\circle*{0.8}} 
\put(  89.77,   80.28){\circle*{0.8}} 
\put(  89.83,   80.49){\circle*{0.8}} 
\put(  89.89,   80.70){\circle*{0.8}} 
\put(  89.94,   80.91){\circle*{0.8}} 
\put(  90.00,   81.11){\circle*{0.8}} 
\put(  90.06,   81.32){\circle*{0.8}} 
\put(  90.11,   81.53){\circle*{0.8}} 
\put(  90.17,   81.74){\circle*{0.8}} 
\put(  90.23,   81.96){\circle*{0.8}} 
\put(  90.29,   82.17){\circle*{0.8}} 
\put(  90.34,   82.38){\circle*{0.8}} 
\put(  90.40,   82.59){\circle*{0.8}} 
\put(  90.46,   82.81){\circle*{0.8}} 
\put(  90.51,   83.02){\circle*{0.8}} 
\put(  90.57,   83.24){\circle*{0.8}} 
\put(  90.63,   83.45){\circle*{0.8}} 
\put(  90.69,   83.67){\circle*{0.8}} 
\put(  90.74,   83.88){\circle*{0.8}} 
\put(  90.80,   84.10){\circle*{0.8}} 
\put(  90.86,   84.32){\circle*{0.8}} 
\put(  90.91,   84.54){\circle*{0.8}} 
\put(  90.97,   84.76){\circle*{0.8}} 
\put(  91.03,   84.98){\circle*{0.8}} 
\put(  91.09,   85.20){\circle*{0.8}} 
\put(  91.14,   85.42){\circle*{0.8}} 
\put(  91.20,   85.64){\circle*{0.8}} 
\put(  91.26,   85.86){\circle*{0.8}} 
\put(  91.31,   86.09){\circle*{0.8}} 
\put(  91.37,   86.31){\circle*{0.8}} 
\put(  91.43,   86.53){\circle*{0.8}} 
\put(  91.49,   86.76){\circle*{0.8}} 
\put(  91.54,   86.98){\circle*{0.8}} 
\put(  91.60,   87.21){\circle*{0.8}} 
\put(  91.66,   87.43){\circle*{0.8}} 
\put(  91.71,   87.66){\circle*{0.8}} 
\put(  91.77,   87.89){\circle*{0.8}} 
\put(  91.83,   88.11){\circle*{0.8}} 
\put(  91.89,   88.34){\circle*{0.8}} 
\put(  91.94,   88.57){\circle*{0.8}} 
\put(  92.00,   88.80){\circle*{0.8}} 
\put(  92.06,   89.03){\circle*{0.8}} 
\put(  92.11,   89.26){\circle*{0.8}} 
\put(  92.17,   89.49){\circle*{0.8}} 
\put(  92.23,   89.73){\circle*{0.8}} 
\put(  92.29,   89.96){\circle*{0.8}} 
\put(  92.34,   90.19){\circle*{0.8}} 
\put(  92.40,   90.43){\circle*{0.8}} 
\put(  92.46,   90.66){\circle*{0.8}} 
\put(  92.51,   90.90){\circle*{0.8}} 
\put(  92.57,   91.13){\circle*{0.8}} 
\put(  92.63,   91.37){\circle*{0.8}} 
\put(  92.69,   91.61){\circle*{0.8}} 
\put(  92.74,   91.85){\circle*{0.8}} 
\put(  92.80,   92.09){\circle*{0.8}} 
\put(  92.86,   92.33){\circle*{0.8}} 
\put(  92.91,   92.57){\circle*{0.8}} 
\put(  92.97,   92.81){\circle*{0.8}} 
\put(  93.03,   93.05){\circle*{0.8}} 
\put(  93.09,   93.29){\circle*{0.8}} 
\put(  93.14,   93.54){\circle*{0.8}} 
\put(  93.20,   93.78){\circle*{0.8}} 
\put(  93.26,   94.03){\circle*{0.8}} 
\put(  93.31,   94.27){\circle*{0.8}} 
\put(  93.37,   94.52){\circle*{0.8}} 
\put(  93.43,   94.76){\circle*{0.8}} 
\put(  93.49,   95.01){\circle*{0.8}} 
\put(  93.54,   95.26){\circle*{0.8}} 
\put(  93.60,   95.51){\circle*{0.8}} 
\put(  93.66,   95.76){\circle*{0.8}} 
\put(  93.71,   96.01){\circle*{0.8}} 
\put(  93.77,   96.26){\circle*{0.8}} 
\put(  93.83,   96.51){\circle*{0.8}} 
\put(  93.89,   96.76){\circle*{0.8}} 
\put(  93.94,   97.02){\circle*{0.8}} 
\put(  94.00,   97.27){\circle*{0.8}} 
\put(  94.06,   97.53){\circle*{0.8}} 
\put(  94.11,   97.78){\circle*{0.8}} 
\put(  94.17,   98.04){\circle*{0.8}} 
\put(  94.23,   98.29){\circle*{0.8}} 
\put(  94.29,   98.55){\circle*{0.8}} 
\put(  94.34,   98.81){\circle*{0.8}} 
\put(  94.40,   99.07){\circle*{0.8}} 
\put(  94.46,   99.33){\circle*{0.8}} 
\put(  94.51,   99.59){\circle*{0.8}} 
\put(  94.57,   99.85){\circle*{0.8}} 

\put(   6.86,    0.92){\circle{1.8}}
\put(  13.72,    1.96){\circle{1.8}} 
\put(  20.58,    3.18){\circle{1.8}} 
\put(  27.45,    4.83){\circle{1.8}} 
\put(  34.31,    6.54){\circle{1.8}} 
\put(  41.17,    8.74){\circle{1.8}} 
\put(  48.03,   11.01){\circle{1.8}} 
\put(  54.89,   13.74){\circle{1.8}} 
\put(  61.75,   17.31){\circle{1.8}} 
\put(  68.62,   21.99){\circle{1.8}} 
\put(  75.48,   27.95){\circle{1.8}} 
\put(  82.34,   35.95){\circle{1.8}} 
\put(  89.20,   47.60){\circle{1.8}} 
\put(  96.06,   69.24){\circle{1.8}} 

\put(   0.23,    0.09){\circle*{0.8}} 
\put(   0.46,    0.12){\circle*{0.8}} 
\put(   0.69,    0.19){\circle*{0.8}} 
\put(   0.91,    0.24){\circle*{0.8}} 
\put(   1.14,    0.29){\circle*{0.8}} 
\put(   1.37,    0.35){\circle*{0.8}} 
\put(   1.60,    0.40){\circle*{0.8}} 
\put(   1.83,    0.45){\circle*{0.8}} 
\put(   2.06,    0.50){\circle*{0.8}} 
\put(   2.29,    0.55){\circle*{0.8}} 
\put(   2.51,    0.59){\circle*{0.8}} 
\put(   2.74,    0.64){\circle*{0.8}} 
\put(   2.97,    0.68){\circle*{0.8}} 
\put(   3.20,    0.73){\circle*{0.8}} 
\put(   3.43,    0.77){\circle*{0.8}} 
\put(   3.66,    0.81){\circle*{0.8}} 
\put(   3.89,    0.85){\circle*{0.8}} 
\put(   4.11,    0.90){\circle*{0.8}} 
\put(   4.34,    0.94){\circle*{0.8}} 
\put(   4.57,    0.98){\circle*{0.8}} 
\put(   4.80,    1.01){\circle*{0.8}} 
\put(   5.03,    1.05){\circle*{0.8}} 
\put(   5.26,    1.09){\circle*{0.8}} 
\put(   5.49,    1.13){\circle*{0.8}} 
\put(   5.71,    1.16){\circle*{0.8}} 
\put(   5.94,    1.20){\circle*{0.8}} 
\put(   6.17,    1.23){\circle*{0.8}} 
\put(   6.40,    1.27){\circle*{0.8}} 
\put(   6.63,    1.30){\circle*{0.8}} 
\put(   6.86,    1.34){\circle*{0.8}} 
\put(   7.09,    1.37){\circle*{0.8}} 
\put(   7.31,    1.41){\circle*{0.8}} 
\put(   7.54,    1.44){\circle*{0.8}} 
\put(   7.77,    1.47){\circle*{0.8}} 
\put(   8.00,    1.51){\circle*{0.8}} 
\put(   8.23,    1.54){\circle*{0.8}} 
\put(   8.46,    1.57){\circle*{0.8}} 
\put(   8.69,    1.60){\circle*{0.8}} 
\put(   8.91,    1.63){\circle*{0.8}} 
\put(   9.14,    1.67){\circle*{0.8}} 
\put(   9.37,    1.70){\circle*{0.8}} 
\put(   9.60,    1.73){\circle*{0.8}} 
\put(   9.83,    1.76){\circle*{0.8}} 
\put(  10.06,    1.79){\circle*{0.8}} 
\put(  10.29,    1.82){\circle*{0.8}} 
\put(  10.51,    1.85){\circle*{0.8}} 
\put(  10.74,    1.89){\circle*{0.8}} 
\put(  10.97,    1.92){\circle*{0.8}} 
\put(  11.20,    1.95){\circle*{0.8}} 
\put(  11.43,    1.98){\circle*{0.8}} 
\put(  11.66,    2.01){\circle*{0.8}} 
\put(  11.89,    2.04){\circle*{0.8}} 
\put(  12.11,    2.08){\circle*{0.8}} 
\put(  12.34,    2.11){\circle*{0.8}} 
\put(  12.57,    2.14){\circle*{0.8}} 
\put(  12.80,    2.17){\circle*{0.8}} 
\put(  13.03,    2.20){\circle*{0.8}} 
\put(  13.26,    2.24){\circle*{0.8}} 
\put(  13.49,    2.27){\circle*{0.8}} 
\put(  13.71,    2.30){\circle*{0.8}} 
\put(  13.94,    2.34){\circle*{0.8}} 
\put(  14.17,    2.37){\circle*{0.8}} 
\put(  14.40,    2.40){\circle*{0.8}} 
\put(  14.63,    2.44){\circle*{0.8}} 
\put(  14.86,    2.47){\circle*{0.8}} 
\put(  15.09,    2.51){\circle*{0.8}} 
\put(  15.31,    2.54){\circle*{0.8}} 
\put(  15.54,    2.57){\circle*{0.8}} 
\put(  15.77,    2.61){\circle*{0.8}} 
\put(  16.00,    2.65){\circle*{0.8}} 
\put(  16.23,    2.68){\circle*{0.8}} 
\put(  16.46,    2.72){\circle*{0.8}} 
\put(  16.69,    2.75){\circle*{0.8}} 
\put(  16.91,    2.79){\circle*{0.8}} 
\put(  17.14,    2.83){\circle*{0.8}} 
\put(  17.37,    2.87){\circle*{0.8}} 
\put(  17.60,    2.90){\circle*{0.8}} 
\put(  17.83,    2.94){\circle*{0.8}} 
\put(  18.06,    2.98){\circle*{0.8}} 
\put(  18.29,    3.02){\circle*{0.8}} 
\put(  18.51,    3.06){\circle*{0.8}} 
\put(  18.74,    3.10){\circle*{0.8}} 
\put(  18.97,    3.14){\circle*{0.8}} 
\put(  19.20,    3.18){\circle*{0.8}} 
\put(  19.43,    3.22){\circle*{0.8}} 
\put(  19.66,    3.26){\circle*{0.8}} 
\put(  19.89,    3.30){\circle*{0.8}} 
\put(  20.11,    3.34){\circle*{0.8}} 
\put(  20.34,    3.39){\circle*{0.8}} 
\put(  20.57,    3.43){\circle*{0.8}} 
\put(  20.80,    3.47){\circle*{0.8}} 
\put(  21.03,    3.52){\circle*{0.8}} 
\put(  21.26,    3.56){\circle*{0.8}} 
\put(  21.49,    3.61){\circle*{0.8}} 
\put(  21.71,    3.65){\circle*{0.8}} 
\put(  21.94,    3.70){\circle*{0.8}} 
\put(  22.17,    3.74){\circle*{0.8}} 
\put(  22.40,    3.79){\circle*{0.8}} 
\put(  22.63,    3.83){\circle*{0.8}} 
\put(  22.86,    3.88){\circle*{0.8}} 
\put(  23.09,    3.93){\circle*{0.8}} 
\put(  23.31,    3.98){\circle*{0.8}} 
\put(  23.54,    4.02){\circle*{0.8}} 
\put(  23.77,    4.07){\circle*{0.8}} 
\put(  24.00,    4.12){\circle*{0.8}} 
\put(  24.23,    4.17){\circle*{0.8}} 
\put(  24.46,    4.22){\circle*{0.8}} 
\put(  24.69,    4.27){\circle*{0.8}} 
\put(  24.91,    4.32){\circle*{0.8}} 
\put(  25.14,    4.37){\circle*{0.8}} 
\put(  25.37,    4.42){\circle*{0.8}} 
\put(  25.60,    4.48){\circle*{0.8}} 
\put(  25.83,    4.53){\circle*{0.8}} 
\put(  26.06,    4.58){\circle*{0.8}} 
\put(  26.29,    4.64){\circle*{0.8}} 
\put(  26.51,    4.69){\circle*{0.8}} 
\put(  26.74,    4.74){\circle*{0.8}} 
\put(  26.97,    4.80){\circle*{0.8}} 
\put(  27.20,    4.85){\circle*{0.8}} 
\put(  27.43,    4.91){\circle*{0.8}} 
\put(  27.66,    4.96){\circle*{0.8}} 
\put(  27.89,    5.02){\circle*{0.8}} 
\put(  28.11,    5.08){\circle*{0.8}} 
\put(  28.34,    5.13){\circle*{0.8}} 
\put(  28.57,    5.19){\circle*{0.8}} 
\put(  28.80,    5.25){\circle*{0.8}} 
\put(  29.03,    5.30){\circle*{0.8}} 
\put(  29.26,    5.36){\circle*{0.8}} 
\put(  29.49,    5.42){\circle*{0.8}} 
\put(  29.71,    5.48){\circle*{0.8}} 
\put(  29.94,    5.54){\circle*{0.8}} 
\put(  30.17,    5.60){\circle*{0.8}} 
\put(  30.40,    5.66){\circle*{0.8}} 
\put(  30.63,    5.72){\circle*{0.8}} 
\put(  30.86,    5.78){\circle*{0.8}} 
\put(  31.09,    5.84){\circle*{0.8}} 
\put(  31.31,    5.90){\circle*{0.8}} 
\put(  31.54,    5.96){\circle*{0.8}} 
\put(  31.77,    6.02){\circle*{0.8}} 
\put(  32.00,    6.09){\circle*{0.8}} 
\put(  32.23,    6.15){\circle*{0.8}} 
\put(  32.46,    6.21){\circle*{0.8}} 
\put(  32.69,    6.28){\circle*{0.8}} 
\put(  32.91,    6.34){\circle*{0.8}} 
\put(  33.14,    6.40){\circle*{0.8}} 
\put(  33.37,    6.47){\circle*{0.8}} 
\put(  33.60,    6.53){\circle*{0.8}} 
\put(  33.83,    6.60){\circle*{0.8}} 
\put(  34.06,    6.66){\circle*{0.8}} 
\put(  34.29,    6.73){\circle*{0.8}} 
\put(  34.51,    6.80){\circle*{0.8}} 
\put(  34.74,    6.86){\circle*{0.8}} 
\put(  34.97,    6.93){\circle*{0.8}} 
\put(  35.20,    7.00){\circle*{0.8}} 
\put(  35.43,    7.06){\circle*{0.8}} 
\put(  35.66,    7.13){\circle*{0.8}} 
\put(  35.89,    7.20){\circle*{0.8}} 
\put(  36.11,    7.26){\circle*{0.8}} 
\put(  36.34,    7.33){\circle*{0.8}} 
\put(  36.57,    7.40){\circle*{0.8}} 
\put(  36.80,    7.47){\circle*{0.8}} 
\put(  37.03,    7.54){\circle*{0.8}} 
\put(  37.26,    7.61){\circle*{0.8}} 
\put(  37.49,    7.68){\circle*{0.8}} 
\put(  37.71,    7.75){\circle*{0.8}} 
\put(  37.94,    7.82){\circle*{0.8}} 
\put(  38.17,    7.89){\circle*{0.8}} 
\put(  38.40,    7.96){\circle*{0.8}} 
\put(  38.63,    8.03){\circle*{0.8}} 
\put(  38.86,    8.10){\circle*{0.8}} 
\put(  39.09,    8.17){\circle*{0.8}} 
\put(  39.31,    8.24){\circle*{0.8}} 
\put(  39.54,    8.32){\circle*{0.8}} 
\put(  39.77,    8.39){\circle*{0.8}} 
\put(  40.00,    8.46){\circle*{0.8}} 
\put(  40.23,    8.54){\circle*{0.8}} 
\put(  40.46,    8.61){\circle*{0.8}} 
\put(  40.69,    8.68){\circle*{0.8}} 
\put(  40.91,    8.76){\circle*{0.8}} 
\put(  41.14,    8.83){\circle*{0.8}} 
\put(  41.37,    8.90){\circle*{0.8}} 
\put(  41.60,    8.98){\circle*{0.8}} 
\put(  41.83,    9.05){\circle*{0.8}} 
\put(  42.06,    9.13){\circle*{0.8}} 
\put(  42.29,    9.20){\circle*{0.8}} 
\put(  42.51,    9.28){\circle*{0.8}} 
\put(  42.74,    9.36){\circle*{0.8}} 
\put(  42.97,    9.43){\circle*{0.8}} 
\put(  43.20,    9.51){\circle*{0.8}} 
\put(  43.43,    9.59){\circle*{0.8}} 
\put(  43.66,    9.66){\circle*{0.8}} 
\put(  43.89,    9.74){\circle*{0.8}} 
\put(  44.11,    9.82){\circle*{0.8}} 
\put(  44.34,    9.90){\circle*{0.8}} 
\put(  44.57,    9.97){\circle*{0.8}} 
\put(  44.80,   10.05){\circle*{0.8}} 
\put(  45.03,   10.13){\circle*{0.8}} 
\put(  45.26,   10.21){\circle*{0.8}} 
\put(  45.49,   10.29){\circle*{0.8}} 
\put(  45.71,   10.37){\circle*{0.8}} 
\put(  45.94,   10.45){\circle*{0.8}} 
\put(  46.17,   10.53){\circle*{0.8}} 
\put(  46.40,   10.61){\circle*{0.8}} 
\put(  46.63,   10.69){\circle*{0.8}} 
\put(  46.86,   10.77){\circle*{0.8}} 
\put(  47.09,   10.86){\circle*{0.8}} 
\put(  47.31,   10.94){\circle*{0.8}} 
\put(  47.54,   11.02){\circle*{0.8}} 
\put(  47.77,   11.10){\circle*{0.8}} 
\put(  48.00,   11.19){\circle*{0.8}} 
\put(  48.23,   11.27){\circle*{0.8}} 
\put(  48.46,   11.35){\circle*{0.8}} 
\put(  48.69,   11.44){\circle*{0.8}} 
\put(  48.91,   11.53){\circle*{0.8}} 
\put(  49.14,   11.61){\circle*{0.8}} 
\put(  49.37,   11.70){\circle*{0.8}} 
\put(  49.60,   11.78){\circle*{0.8}} 
\put(  49.83,   11.87){\circle*{0.8}} 
\put(  50.06,   11.95){\circle*{0.8}} 
\put(  50.29,   12.04){\circle*{0.8}} 
\put(  50.51,   12.13){\circle*{0.8}} 
\put(  50.74,   12.21){\circle*{0.8}} 
\put(  50.97,   12.30){\circle*{0.8}} 
\put(  51.20,   12.39){\circle*{0.8}} 
\put(  51.43,   12.48){\circle*{0.8}} 
\put(  51.66,   12.57){\circle*{0.8}} 
\put(  51.89,   12.66){\circle*{0.8}} 
\put(  52.11,   12.76){\circle*{0.8}} 
\put(  52.34,   12.85){\circle*{0.8}} 
\put(  52.57,   12.94){\circle*{0.8}} 
\put(  52.80,   13.03){\circle*{0.8}} 
\put(  53.03,   13.13){\circle*{0.8}} 
\put(  53.26,   13.22){\circle*{0.8}} 
\put(  53.49,   13.31){\circle*{0.8}} 
\put(  53.71,   13.40){\circle*{0.8}} 
\put(  53.94,   13.50){\circle*{0.8}} 
\put(  54.17,   13.59){\circle*{0.8}} 
\put(  54.40,   13.69){\circle*{0.8}} 
\put(  54.63,   13.79){\circle*{0.8}} 
\put(  54.86,   13.89){\circle*{0.8}} 
\put(  55.09,   13.98){\circle*{0.8}} 
\put(  55.31,   14.08){\circle*{0.8}} 
\put(  55.54,   14.18){\circle*{0.8}} 
\put(  55.77,   14.28){\circle*{0.8}} 
\put(  56.00,   14.39){\circle*{0.8}} 
\put(  56.23,   14.49){\circle*{0.8}} 
\put(  56.46,   14.59){\circle*{0.8}} 
\put(  56.69,   14.69){\circle*{0.8}} 
\put(  56.91,   14.80){\circle*{0.8}} 
\put(  57.14,   14.90){\circle*{0.8}} 
\put(  57.37,   15.00){\circle*{0.8}} 
\put(  57.60,   15.11){\circle*{0.8}} 
\put(  57.83,   15.21){\circle*{0.8}} 
\put(  58.06,   15.32){\circle*{0.8}} 
\put(  58.29,   15.43){\circle*{0.8}} 
\put(  58.51,   15.54){\circle*{0.8}} 
\put(  58.74,   15.65){\circle*{0.8}} 
\put(  58.97,   15.76){\circle*{0.8}} 
\put(  59.20,   15.87){\circle*{0.8}} 
\put(  59.43,   15.99){\circle*{0.8}} 
\put(  59.66,   16.10){\circle*{0.8}} 
\put(  59.89,   16.22){\circle*{0.8}} 
\put(  60.11,   16.33){\circle*{0.8}} 
\put(  60.34,   16.45){\circle*{0.8}} 
\put(  60.57,   16.56){\circle*{0.8}} 
\put(  60.80,   16.68){\circle*{0.8}} 
\put(  61.03,   16.80){\circle*{0.8}} 
\put(  61.26,   16.92){\circle*{0.8}} 
\put(  61.49,   17.04){\circle*{0.8}} 
\put(  61.71,   17.16){\circle*{0.8}} 
\put(  61.94,   17.28){\circle*{0.8}} 
\put(  62.17,   17.41){\circle*{0.8}} 
\put(  62.40,   17.53){\circle*{0.8}} 
\put(  62.63,   17.66){\circle*{0.8}} 
\put(  62.86,   17.79){\circle*{0.8}} 
\put(  63.09,   17.92){\circle*{0.8}} 
\put(  63.31,   18.05){\circle*{0.8}} 
\put(  63.54,   18.18){\circle*{0.8}} 
\put(  63.77,   18.31){\circle*{0.8}} 
\put(  64.00,   18.45){\circle*{0.8}} 
\put(  64.23,   18.58){\circle*{0.8}} 
\put(  64.46,   18.72){\circle*{0.8}} 
\put(  64.69,   18.86){\circle*{0.8}} 
\put(  64.91,   19.00){\circle*{0.8}} 
\put(  65.14,   19.13){\circle*{0.8}} 
\put(  65.37,   19.28){\circle*{0.8}} 
\put(  65.60,   19.42){\circle*{0.8}} 
\put(  65.83,   19.56){\circle*{0.8}} 
\put(  66.06,   19.71){\circle*{0.8}} 
\put(  66.29,   19.85){\circle*{0.8}} 
\put(  66.51,   20.00){\circle*{0.8}} 
\put(  66.74,   20.15){\circle*{0.8}} 
\put(  66.97,   20.31){\circle*{0.8}} 
\put(  67.20,   20.46){\circle*{0.8}} 
\put(  67.43,   20.62){\circle*{0.8}} 
\put(  67.66,   20.77){\circle*{0.8}} 
\put(  67.89,   20.93){\circle*{0.8}} 
\put(  68.11,   21.09){\circle*{0.8}} 
\put(  68.34,   21.26){\circle*{0.8}} 
\put(  68.57,   21.42){\circle*{0.8}} 
\put(  68.80,   21.59){\circle*{0.8}} 
\put(  69.03,   21.76){\circle*{0.8}} 
\put(  69.26,   21.93){\circle*{0.8}} 
\put(  69.49,   22.10){\circle*{0.8}} 
\put(  69.71,   22.27){\circle*{0.8}} 
\put(  69.94,   22.44){\circle*{0.8}} 
\put(  70.17,   22.62){\circle*{0.8}} 
\put(  70.40,   22.80){\circle*{0.8}} 
\put(  70.63,   22.98){\circle*{0.8}} 
\put(  70.86,   23.16){\circle*{0.8}} 
\put(  71.09,   23.34){\circle*{0.8}} 
\put(  71.31,   23.53){\circle*{0.8}} 
\put(  71.54,   23.72){\circle*{0.8}} 
\put(  71.77,   23.91){\circle*{0.8}} 
\put(  72.00,   24.11){\circle*{0.8}} 
\put(  72.23,   24.31){\circle*{0.8}} 
\put(  72.46,   24.51){\circle*{0.8}} 
\put(  72.69,   24.71){\circle*{0.8}} 
\put(  72.91,   24.91){\circle*{0.8}} 
\put(  73.14,   25.12){\circle*{0.8}} 
\put(  73.37,   25.33){\circle*{0.8}} 
\put(  73.60,   25.54){\circle*{0.8}} 
\put(  73.83,   25.76){\circle*{0.8}} 
\put(  74.06,   25.97){\circle*{0.8}} 
\put(  74.29,   26.19){\circle*{0.8}} 
\put(  74.51,   26.41){\circle*{0.8}} 
\put(  74.74,   26.63){\circle*{0.8}} 
\put(  74.97,   26.86){\circle*{0.8}} 
\put(  75.20,   27.09){\circle*{0.8}} 
\put(  75.43,   27.32){\circle*{0.8}} 
\put(  75.66,   27.56){\circle*{0.8}} 
\put(  75.89,   27.79){\circle*{0.8}} 
\put(  76.11,   28.04){\circle*{0.8}} 
\put(  76.34,   28.28){\circle*{0.8}} 
\put(  76.57,   28.53){\circle*{0.8}} 
\put(  76.80,   28.78){\circle*{0.8}} 
\put(  77.03,   29.03){\circle*{0.8}} 
\put(  77.26,   29.29){\circle*{0.8}} 
\put(  77.49,   29.55){\circle*{0.8}} 
\put(  77.71,   29.82){\circle*{0.8}} 
\put(  77.89,   30.02){\circle*{0.8}} 
\put(  78.06,   30.23){\circle*{0.8}} 
\put(  78.23,   30.43){\circle*{0.8}} 
\put(  78.40,   30.64){\circle*{0.8}} 
\put(  78.57,   30.85){\circle*{0.8}} 
\put(  78.74,   31.06){\circle*{0.8}} 
\put(  78.91,   31.28){\circle*{0.8}} 
\put(  79.09,   31.49){\circle*{0.8}} 
\put(  79.26,   31.71){\circle*{0.8}} 
\put(  79.43,   31.93){\circle*{0.8}} 
\put(  79.60,   32.15){\circle*{0.8}} 
\put(  79.77,   32.37){\circle*{0.8}} 
\put(  79.94,   32.59){\circle*{0.8}} 
\put(  80.11,   32.82){\circle*{0.8}} 
\put(  80.29,   33.05){\circle*{0.8}} 
\put(  80.46,   33.28){\circle*{0.8}} 
\put(  80.63,   33.51){\circle*{0.8}} 
\put(  80.80,   33.75){\circle*{0.8}} 
\put(  80.97,   33.99){\circle*{0.8}} 
\put(  81.14,   34.23){\circle*{0.8}} 
\put(  81.31,   34.48){\circle*{0.8}} 
\put(  81.49,   34.72){\circle*{0.8}} 
\put(  81.66,   34.97){\circle*{0.8}} 
\put(  81.83,   35.22){\circle*{0.8}} 
\put(  82.00,   35.48){\circle*{0.8}} 
\put(  82.17,   35.74){\circle*{0.8}} 
\put(  82.34,   36.00){\circle*{0.8}} 
\put(  82.51,   36.26){\circle*{0.8}} 
\put(  82.69,   36.53){\circle*{0.8}} 
\put(  82.86,   36.80){\circle*{0.8}} 
\put(  83.03,   37.07){\circle*{0.8}} 
\put(  83.20,   37.34){\circle*{0.8}} 
\put(  83.37,   37.62){\circle*{0.8}} 
\put(  83.54,   37.90){\circle*{0.8}} 
\put(  83.71,   38.18){\circle*{0.8}} 
\put(  83.89,   38.47){\circle*{0.8}} 
\put(  84.06,   38.76){\circle*{0.8}} 
\put(  84.23,   39.05){\circle*{0.8}} 
\put(  84.40,   39.35){\circle*{0.8}} 
\put(  84.57,   39.65){\circle*{0.8}} 
\put(  84.69,   39.85){\circle*{0.8}} 
\put(  84.80,   40.05){\circle*{0.8}} 
\put(  84.91,   40.25){\circle*{0.8}} 
\put(  85.03,   40.46){\circle*{0.8}} 
\put(  85.14,   40.66){\circle*{0.8}} 
\put(  85.26,   40.87){\circle*{0.8}} 
\put(  85.37,   41.08){\circle*{0.8}} 
\put(  85.49,   41.29){\circle*{0.8}} 
\put(  85.60,   41.50){\circle*{0.8}} 
\put(  85.71,   41.71){\circle*{0.8}} 
\put(  85.83,   41.92){\circle*{0.8}} 
\put(  85.94,   42.14){\circle*{0.8}} 
\put(  86.06,   42.35){\circle*{0.8}} 
\put(  86.17,   42.57){\circle*{0.8}} 
\put(  86.29,   42.79){\circle*{0.8}} 
\put(  86.40,   43.01){\circle*{0.8}} 
\put(  86.51,   43.24){\circle*{0.8}} 
\put(  86.63,   43.46){\circle*{0.8}} 
\put(  86.74,   43.69){\circle*{0.8}} 
\put(  86.86,   43.92){\circle*{0.8}} 
\put(  86.97,   44.14){\circle*{0.8}} 
\put(  87.09,   44.38){\circle*{0.8}} 
\put(  87.20,   44.61){\circle*{0.8}} 
\put(  87.31,   44.84){\circle*{0.8}} 
\put(  87.43,   45.08){\circle*{0.8}} 
\put(  87.54,   45.32){\circle*{0.8}} 
\put(  87.66,   45.56){\circle*{0.8}} 
\put(  87.77,   45.80){\circle*{0.8}} 
\put(  87.89,   46.04){\circle*{0.8}} 
\put(  88.00,   46.29){\circle*{0.8}} 
\put(  88.11,   46.53){\circle*{0.8}} 
\put(  88.23,   46.78){\circle*{0.8}} 
\put(  88.34,   47.03){\circle*{0.8}} 
\put(  88.46,   47.29){\circle*{0.8}} 
\put(  88.57,   47.54){\circle*{0.8}} 
\put(  88.69,   47.80){\circle*{0.8}} 
\put(  88.80,   48.05){\circle*{0.8}} 
\put(  88.91,   48.31){\circle*{0.8}} 
\put(  89.03,   48.58){\circle*{0.8}} 
\put(  89.14,   48.84){\circle*{0.8}} 
\put(  89.26,   49.10){\circle*{0.8}} 
\put(  89.37,   49.37){\circle*{0.8}} 
\put(  89.49,   49.64){\circle*{0.8}} 
\put(  89.60,   49.91){\circle*{0.8}} 
\put(  89.71,   50.19){\circle*{0.8}} 
\put(  89.83,   50.46){\circle*{0.8}} 
\put(  89.94,   50.74){\circle*{0.8}} 
\put(  90.06,   51.02){\circle*{0.8}} 
\put(  90.17,   51.30){\circle*{0.8}} 
\put(  90.29,   51.58){\circle*{0.8}} 
\put(  90.40,   51.87){\circle*{0.8}} 
\put(  90.51,   52.15){\circle*{0.8}} 
\put(  90.63,   52.44){\circle*{0.8}} 
\put(  90.74,   52.73){\circle*{0.8}} 
\put(  90.86,   53.03){\circle*{0.8}} 
\put(  90.97,   53.32){\circle*{0.8}} 
\put(  91.09,   53.62){\circle*{0.8}} 
\put(  91.20,   53.92){\circle*{0.8}} 
\put(  91.31,   54.22){\circle*{0.8}} 
\put(  91.43,   54.52){\circle*{0.8}} 
\put(  91.54,   54.83){\circle*{0.8}} 
\put(  91.66,   55.13){\circle*{0.8}} 
\put(  91.77,   55.44){\circle*{0.8}} 
\put(  91.89,   55.75){\circle*{0.8}} 
\put(  92.00,   56.06){\circle*{0.8}} 
\put(  92.11,   56.38){\circle*{0.8}} 
\put(  92.23,   56.70){\circle*{0.8}} 
\put(  92.34,   57.01){\circle*{0.8}} 
\put(  92.46,   57.34){\circle*{0.8}} 
\put(  92.57,   57.66){\circle*{0.8}} 
\put(  92.69,   57.99){\circle*{0.8}} 
\put(  92.80,   58.32){\circle*{0.8}} 
\put(  92.91,   58.65){\circle*{0.8}} 
\put(  93.03,   58.98){\circle*{0.8}} 
\put(  93.14,   59.32){\circle*{0.8}} 
\put(  93.26,   59.65){\circle*{0.8}} 
\put(  93.37,   60.00){\circle*{0.8}} 
\put(  93.49,   60.34){\circle*{0.8}} 
\put(  93.60,   60.68){\circle*{0.8}} 
\put(  93.71,   61.03){\circle*{0.8}} 
\put(  93.83,   61.38){\circle*{0.8}} 
\put(  93.94,   61.74){\circle*{0.8}} 
\put(  94.06,   62.09){\circle*{0.8}} 
\put(  94.17,   62.45){\circle*{0.8}} 
\put(  94.29,   62.81){\circle*{0.8}} 
\put(  94.40,   63.17){\circle*{0.8}} 
\put(  94.51,   63.54){\circle*{0.8}} 
\put(  94.63,   63.91){\circle*{0.8}} 
\put(  94.74,   64.28){\circle*{0.8}} 
\put(  94.86,   64.65){\circle*{0.8}} 
\put(  94.97,   65.03){\circle*{0.8}} 
\put(  95.09,   65.40){\circle*{0.8}} 
\put(  95.20,   65.79){\circle*{0.8}} 
\put(  95.31,   66.17){\circle*{0.8}} 
\put(  95.43,   66.56){\circle*{0.8}} 
\put(  95.54,   66.94){\circle*{0.8}} 
\put(  95.66,   67.34){\circle*{0.8}} 
\put(  95.77,   67.73){\circle*{0.8}} 
\put(  95.89,   68.13){\circle*{0.8}} 
\put(  96.00,   68.53){\circle*{0.8}} 
\put(  96.06,   68.73){\circle*{0.8}} 
\put(  96.11,   68.93){\circle*{0.8}} 
\put(  96.17,   69.13){\circle*{0.8}} 
\put(  96.23,   69.34){\circle*{0.8}} 
\put(  96.29,   69.54){\circle*{0.8}} 
\put(  96.34,   69.75){\circle*{0.8}} 
\put(  96.40,   69.95){\circle*{0.8}} 
\put(  96.46,   70.16){\circle*{0.8}} 
\put(  96.51,   70.36){\circle*{0.8}} 
\put(  96.57,   70.57){\circle*{0.8}} 
\put(  96.63,   70.78){\circle*{0.8}} 
\put(  96.69,   70.99){\circle*{0.8}} 
\put(  96.74,   71.20){\circle*{0.8}} 
\put(  96.80,   71.41){\circle*{0.8}} 
\put(  96.86,   71.62){\circle*{0.8}} 
\put(  96.91,   71.83){\circle*{0.8}} 
\put(  96.97,   72.04){\circle*{0.8}} 
\put(  97.03,   72.25){\circle*{0.8}} 
\put(  97.09,   72.47){\circle*{0.8}} 
\put(  97.14,   72.68){\circle*{0.8}} 
\put(  97.20,   72.90){\circle*{0.8}} 
\put(  97.26,   73.11){\circle*{0.8}} 
\put(  97.31,   73.33){\circle*{0.8}} 
\put(  97.37,   73.55){\circle*{0.8}} 
\put(  97.43,   73.76){\circle*{0.8}} 
\put(  97.49,   73.98){\circle*{0.8}} 
\put(  97.54,   74.20){\circle*{0.8}} 
\put(  97.60,   74.42){\circle*{0.8}} 
\put(  97.66,   74.64){\circle*{0.8}} 
\put(  97.71,   74.87){\circle*{0.8}} 
\put(  97.77,   75.09){\circle*{0.8}} 
\put(  97.83,   75.31){\circle*{0.8}} 
\put(  97.89,   75.53){\circle*{0.8}} 
\put(  97.94,   75.76){\circle*{0.8}} 
\put(  98.00,   75.98){\circle*{0.8}} 
\put(  98.06,   76.21){\circle*{0.8}} 
\put(  98.11,   76.44){\circle*{0.8}} 
\put(  98.17,   76.66){\circle*{0.8}} 
\put(  98.23,   76.89){\circle*{0.8}} 
\put(  98.29,   77.12){\circle*{0.8}} 
\put(  98.34,   77.35){\circle*{0.8}} 
\put(  98.40,   77.58){\circle*{0.8}} 
\put(  98.46,   77.81){\circle*{0.8}} 
\put(  98.51,   78.04){\circle*{0.8}} 
\put(  98.57,   78.27){\circle*{0.8}} 
\put(  98.63,   78.50){\circle*{0.8}} 
\put(  98.69,   78.73){\circle*{0.8}} 
\put(  98.74,   78.97){\circle*{0.8}} 
\put(  98.80,   79.20){\circle*{0.8}} 
\put(  98.86,   79.44){\circle*{0.8}} 
\put(  98.91,   79.67){\circle*{0.8}} 
\put(  98.97,   79.91){\circle*{0.8}} 
\put(  99.03,   80.15){\circle*{0.8}} 
\put(  99.09,   80.39){\circle*{0.8}} 
\put(  99.14,   80.63){\circle*{0.8}} 
\put(  99.20,   80.87){\circle*{0.8}} 
\put(  99.26,   81.11){\circle*{0.8}} 
\put(  99.31,   81.35){\circle*{0.8}} 
\put(  99.37,   81.59){\circle*{0.8}} 
\put(  99.43,   81.83){\circle*{0.8}} 
\put(  99.49,   82.08){\circle*{0.8}} 
\put(  99.54,   82.32){\circle*{0.8}} 
\put(  99.60,   82.57){\circle*{0.8}} 
\put(  99.66,   82.81){\circle*{0.8}} 
\put(  99.71,   83.06){\circle*{0.8}} 
\put(  99.77,   83.31){\circle*{0.8}} 
\put(  99.83,   83.56){\circle*{0.8}} 
\put(  99.89,   83.80){\circle*{0.8}} 
\put(  99.94,   84.05){\circle*{0.8}} 
\put( 100.00,   84.31){\circle*{0.8}} 
\put( 100.06,   84.56){\circle*{0.8}} 

\put(   6.86,    0.99){\circle*{1.8}}
\put(  13.72,    2.07){\circle*{1.8}} 
\put(  20.58,    3.61){\circle*{1.8}} 
\put(  27.45,    5.28){\circle*{1.8}} 
\put(  34.31,    7.21){\circle*{1.8}} 
\put(  41.17,    9.42){\circle*{1.8}} 
\put(  48.03,   11.95){\circle*{1.8}} 
\put(  54.89,   15.53){\circle*{1.8}} 
\put(  61.75,   19.47){\circle*{1.8}} 
\put(  68.62,   24.47){\circle*{1.8}} 
\put(  75.48,   30.49){\circle*{1.8}} 
\put(  82.34,   39.29){\circle*{1.8}} 
\put(  89.20,   52.95){\circle*{1.8}} 
\put(  96.06,   76.99){\circle*{1.8}} 

\put(   0.23,    0.10){\circle*{0.8}} 
\put(   0.46,    0.14){\circle*{0.8}} 
\put(   0.69,    0.21){\circle*{0.8}} 
\put(   0.91,    0.27){\circle*{0.8}} 
\put(   1.14,    0.33){\circle*{0.8}} 
\put(   1.37,    0.39){\circle*{0.8}} 
\put(   1.60,    0.45){\circle*{0.8}} 
\put(   1.83,    0.50){\circle*{0.8}} 
\put(   2.06,    0.56){\circle*{0.8}} 
\put(   2.29,    0.61){\circle*{0.8}} 
\put(   2.51,    0.67){\circle*{0.8}} 
\put(   2.74,    0.72){\circle*{0.8}} 
\put(   2.97,    0.77){\circle*{0.8}} 
\put(   3.20,    0.82){\circle*{0.8}} 
\put(   3.43,    0.87){\circle*{0.8}} 
\put(   3.66,    0.92){\circle*{0.8}} 
\put(   3.89,    0.96){\circle*{0.8}} 
\put(   4.11,    1.01){\circle*{0.8}} 
\put(   4.34,    1.05){\circle*{0.8}} 
\put(   4.57,    1.10){\circle*{0.8}} 
\put(   4.80,    1.14){\circle*{0.8}} 
\put(   5.03,    1.19){\circle*{0.8}} 
\put(   5.26,    1.23){\circle*{0.8}} 
\put(   5.49,    1.27){\circle*{0.8}} 
\put(   5.71,    1.31){\circle*{0.8}} 
\put(   5.94,    1.35){\circle*{0.8}} 
\put(   6.17,    1.39){\circle*{0.8}} 
\put(   6.40,    1.43){\circle*{0.8}} 
\put(   6.63,    1.47){\circle*{0.8}} 
\put(   6.86,    1.51){\circle*{0.8}} 
\put(   7.09,    1.55){\circle*{0.8}} 
\put(   7.31,    1.58){\circle*{0.8}} 
\put(   7.54,    1.62){\circle*{0.8}} 
\put(   7.77,    1.66){\circle*{0.8}} 
\put(   8.00,    1.70){\circle*{0.8}} 
\put(   8.23,    1.73){\circle*{0.8}} 
\put(   8.46,    1.77){\circle*{0.8}} 
\put(   8.69,    1.80){\circle*{0.8}} 
\put(   8.91,    1.84){\circle*{0.8}} 
\put(   9.14,    1.88){\circle*{0.8}} 
\put(   9.37,    1.91){\circle*{0.8}} 
\put(   9.60,    1.95){\circle*{0.8}} 
\put(   9.83,    1.98){\circle*{0.8}} 
\put(  10.06,    2.02){\circle*{0.8}} 
\put(  10.29,    2.05){\circle*{0.8}} 
\put(  10.51,    2.09){\circle*{0.8}} 
\put(  10.74,    2.12){\circle*{0.8}} 
\put(  10.97,    2.16){\circle*{0.8}} 
\put(  11.20,    2.20){\circle*{0.8}} 
\put(  11.43,    2.23){\circle*{0.8}} 
\put(  11.66,    2.27){\circle*{0.8}} 
\put(  11.89,    2.30){\circle*{0.8}} 
\put(  12.11,    2.34){\circle*{0.8}} 
\put(  12.34,    2.37){\circle*{0.8}} 
\put(  12.57,    2.41){\circle*{0.8}} 
\put(  12.80,    2.45){\circle*{0.8}} 
\put(  13.03,    2.48){\circle*{0.8}} 
\put(  13.26,    2.52){\circle*{0.8}} 
\put(  13.49,    2.56){\circle*{0.8}} 
\put(  13.71,    2.59){\circle*{0.8}} 
\put(  13.94,    2.63){\circle*{0.8}} 
\put(  14.17,    2.67){\circle*{0.8}} 
\put(  14.40,    2.71){\circle*{0.8}} 
\put(  14.63,    2.74){\circle*{0.8}} 
\put(  14.86,    2.78){\circle*{0.8}} 
\put(  15.09,    2.82){\circle*{0.8}} 
\put(  15.31,    2.86){\circle*{0.8}} 
\put(  15.54,    2.90){\circle*{0.8}} 
\put(  15.77,    2.94){\circle*{0.8}} 
\put(  16.00,    2.98){\circle*{0.8}} 
\put(  16.23,    3.02){\circle*{0.8}} 
\put(  16.46,    3.06){\circle*{0.8}} 
\put(  16.69,    3.10){\circle*{0.8}} 
\put(  16.91,    3.14){\circle*{0.8}} 
\put(  17.14,    3.18){\circle*{0.8}} 
\put(  17.37,    3.23){\circle*{0.8}} 
\put(  17.60,    3.27){\circle*{0.8}} 
\put(  17.83,    3.31){\circle*{0.8}} 
\put(  18.06,    3.35){\circle*{0.8}} 
\put(  18.29,    3.40){\circle*{0.8}} 
\put(  18.51,    3.44){\circle*{0.8}} 
\put(  18.74,    3.49){\circle*{0.8}} 
\put(  18.97,    3.53){\circle*{0.8}} 
\put(  19.20,    3.58){\circle*{0.8}} 
\put(  19.43,    3.62){\circle*{0.8}} 
\put(  19.66,    3.67){\circle*{0.8}} 
\put(  19.89,    3.72){\circle*{0.8}} 
\put(  20.11,    3.76){\circle*{0.8}} 
\put(  20.34,    3.81){\circle*{0.8}} 
\put(  20.57,    3.86){\circle*{0.8}} 
\put(  20.80,    3.91){\circle*{0.8}} 
\put(  21.03,    3.96){\circle*{0.8}} 
\put(  21.26,    4.01){\circle*{0.8}} 
\put(  21.49,    4.06){\circle*{0.8}} 
\put(  21.71,    4.11){\circle*{0.8}} 
\put(  21.94,    4.16){\circle*{0.8}} 
\put(  22.17,    4.21){\circle*{0.8}} 
\put(  22.40,    4.26){\circle*{0.8}} 
\put(  22.63,    4.31){\circle*{0.8}} 
\put(  22.86,    4.36){\circle*{0.8}} 
\put(  23.09,    4.42){\circle*{0.8}} 
\put(  23.31,    4.47){\circle*{0.8}} 
\put(  23.54,    4.52){\circle*{0.8}} 
\put(  23.77,    4.58){\circle*{0.8}} 
\put(  24.00,    4.63){\circle*{0.8}} 
\put(  24.23,    4.69){\circle*{0.8}} 
\put(  24.46,    4.75){\circle*{0.8}} 
\put(  24.69,    4.80){\circle*{0.8}} 
\put(  24.91,    4.86){\circle*{0.8}} 
\put(  25.14,    4.92){\circle*{0.8}} 
\put(  25.37,    4.97){\circle*{0.8}} 
\put(  25.60,    5.03){\circle*{0.8}} 
\put(  25.83,    5.09){\circle*{0.8}} 
\put(  26.06,    5.15){\circle*{0.8}} 
\put(  26.29,    5.21){\circle*{0.8}} 
\put(  26.51,    5.27){\circle*{0.8}} 
\put(  26.74,    5.33){\circle*{0.8}} 
\put(  26.97,    5.39){\circle*{0.8}} 
\put(  27.20,    5.45){\circle*{0.8}} 
\put(  27.43,    5.51){\circle*{0.8}} 
\put(  27.66,    5.57){\circle*{0.8}} 
\put(  27.89,    5.64){\circle*{0.8}} 
\put(  28.11,    5.70){\circle*{0.8}} 
\put(  28.34,    5.76){\circle*{0.8}} 
\put(  28.57,    5.83){\circle*{0.8}} 
\put(  28.80,    5.89){\circle*{0.8}} 
\put(  29.03,    5.95){\circle*{0.8}} 
\put(  29.26,    6.02){\circle*{0.8}} 
\put(  29.49,    6.08){\circle*{0.8}} 
\put(  29.71,    6.15){\circle*{0.8}} 
\put(  29.94,    6.22){\circle*{0.8}} 
\put(  30.17,    6.28){\circle*{0.8}} 
\put(  30.40,    6.35){\circle*{0.8}} 
\put(  30.63,    6.42){\circle*{0.8}} 
\put(  30.86,    6.49){\circle*{0.8}} 
\put(  31.09,    6.55){\circle*{0.8}} 
\put(  31.31,    6.62){\circle*{0.8}} 
\put(  31.54,    6.69){\circle*{0.8}} 
\put(  31.77,    6.76){\circle*{0.8}} 
\put(  32.00,    6.83){\circle*{0.8}} 
\put(  32.23,    6.90){\circle*{0.8}} 
\put(  32.46,    6.97){\circle*{0.8}} 
\put(  32.69,    7.04){\circle*{0.8}} 
\put(  32.91,    7.11){\circle*{0.8}} 
\put(  33.14,    7.18){\circle*{0.8}} 
\put(  33.37,    7.25){\circle*{0.8}} 
\put(  33.60,    7.32){\circle*{0.8}} 
\put(  33.83,    7.40){\circle*{0.8}} 
\put(  34.06,    7.47){\circle*{0.8}} 
\put(  34.29,    7.54){\circle*{0.8}} 
\put(  34.51,    7.62){\circle*{0.8}} 
\put(  34.74,    7.69){\circle*{0.8}} 
\put(  34.97,    7.76){\circle*{0.8}} 
\put(  35.20,    7.84){\circle*{0.8}} 
\put(  35.43,    7.91){\circle*{0.8}} 
\put(  35.66,    7.99){\circle*{0.8}} 
\put(  35.89,    8.06){\circle*{0.8}} 
\put(  36.11,    8.14){\circle*{0.8}} 
\put(  36.34,    8.21){\circle*{0.8}} 
\put(  36.57,    8.29){\circle*{0.8}} 
\put(  36.80,    8.36){\circle*{0.8}} 
\put(  37.03,    8.44){\circle*{0.8}} 
\put(  37.26,    8.52){\circle*{0.8}} 
\put(  37.49,    8.60){\circle*{0.8}} 
\put(  37.71,    8.68){\circle*{0.8}} 
\put(  37.94,    8.75){\circle*{0.8}} 
\put(  38.17,    8.83){\circle*{0.8}} 
\put(  38.40,    8.91){\circle*{0.8}} 
\put(  38.63,    8.99){\circle*{0.8}} 
\put(  38.86,    9.06){\circle*{0.8}} 
\put(  39.09,    9.14){\circle*{0.8}} 
\put(  39.31,    9.22){\circle*{0.8}} 
\put(  39.54,    9.30){\circle*{0.8}} 
\put(  39.77,    9.38){\circle*{0.8}} 
\put(  40.00,    9.46){\circle*{0.8}} 
\put(  40.23,    9.55){\circle*{0.8}} 
\put(  40.46,    9.63){\circle*{0.8}} 
\put(  40.69,    9.71){\circle*{0.8}} 
\put(  40.91,    9.79){\circle*{0.8}} 
\put(  41.14,    9.87){\circle*{0.8}} 
\put(  41.37,    9.95){\circle*{0.8}} 
\put(  41.60,   10.03){\circle*{0.8}} 
\put(  41.83,   10.12){\circle*{0.8}} 
\put(  42.06,   10.20){\circle*{0.8}} 
\put(  42.29,   10.28){\circle*{0.8}} 
\put(  42.51,   10.37){\circle*{0.8}} 
\put(  42.74,   10.45){\circle*{0.8}} 
\put(  42.97,   10.54){\circle*{0.8}} 
\put(  43.20,   10.62){\circle*{0.8}} 
\put(  43.43,   10.70){\circle*{0.8}} 
\put(  43.66,   10.79){\circle*{0.8}} 
\put(  43.89,   10.87){\circle*{0.8}} 
\put(  44.11,   10.96){\circle*{0.8}} 
\put(  44.34,   11.04){\circle*{0.8}} 
\put(  44.57,   11.13){\circle*{0.8}} 
\put(  44.80,   11.22){\circle*{0.8}} 
\put(  45.03,   11.30){\circle*{0.8}} 
\put(  45.26,   11.39){\circle*{0.8}} 
\put(  45.49,   11.48){\circle*{0.8}} 
\put(  45.71,   11.57){\circle*{0.8}} 
\put(  45.94,   11.66){\circle*{0.8}} 
\put(  46.17,   11.75){\circle*{0.8}} 
\put(  46.40,   11.83){\circle*{0.8}} 
\put(  46.63,   11.92){\circle*{0.8}} 
\put(  46.86,   12.01){\circle*{0.8}} 
\put(  47.09,   12.10){\circle*{0.8}} 
\put(  47.31,   12.19){\circle*{0.8}} 
\put(  47.54,   12.28){\circle*{0.8}} 
\put(  47.77,   12.37){\circle*{0.8}} 
\put(  48.00,   12.46){\circle*{0.8}} 
\put(  48.23,   12.55){\circle*{0.8}} 
\put(  48.46,   12.65){\circle*{0.8}} 
\put(  48.69,   12.74){\circle*{0.8}} 
\put(  48.91,   12.83){\circle*{0.8}} 
\put(  49.14,   12.93){\circle*{0.8}} 
\put(  49.37,   13.02){\circle*{0.8}} 
\put(  49.60,   13.11){\circle*{0.8}} 
\put(  49.83,   13.21){\circle*{0.8}} 
\put(  50.06,   13.30){\circle*{0.8}} 
\put(  50.29,   13.40){\circle*{0.8}} 
\put(  50.51,   13.49){\circle*{0.8}} 
\put(  50.74,   13.59){\circle*{0.8}} 
\put(  50.97,   13.68){\circle*{0.8}} 
\put(  51.20,   13.78){\circle*{0.8}} 
\put(  51.43,   13.88){\circle*{0.8}} 
\put(  51.66,   13.98){\circle*{0.8}} 
\put(  51.89,   14.08){\circle*{0.8}} 
\put(  52.11,   14.18){\circle*{0.8}} 
\put(  52.34,   14.28){\circle*{0.8}} 
\put(  52.57,   14.38){\circle*{0.8}} 
\put(  52.80,   14.48){\circle*{0.8}} 
\put(  53.03,   14.58){\circle*{0.8}} 
\put(  53.26,   14.68){\circle*{0.8}} 
\put(  53.49,   14.79){\circle*{0.8}} 
\put(  53.71,   14.89){\circle*{0.8}} 
\put(  53.94,   14.99){\circle*{0.8}} 
\put(  54.17,   15.10){\circle*{0.8}} 
\put(  54.40,   15.20){\circle*{0.8}} 
\put(  54.63,   15.31){\circle*{0.8}} 
\put(  54.86,   15.41){\circle*{0.8}} 
\put(  55.09,   15.52){\circle*{0.8}} 
\put(  55.31,   15.63){\circle*{0.8}} 
\put(  55.54,   15.74){\circle*{0.8}} 
\put(  55.77,   15.85){\circle*{0.8}} 
\put(  56.00,   15.96){\circle*{0.8}} 
\put(  56.23,   16.07){\circle*{0.8}} 
\put(  56.46,   16.18){\circle*{0.8}} 
\put(  56.69,   16.30){\circle*{0.8}} 
\put(  56.91,   16.41){\circle*{0.8}} 
\put(  57.14,   16.52){\circle*{0.8}} 
\put(  57.37,   16.63){\circle*{0.8}} 
\put(  57.60,   16.75){\circle*{0.8}} 
\put(  57.83,   16.86){\circle*{0.8}} 
\put(  58.06,   16.98){\circle*{0.8}} 
\put(  58.29,   17.10){\circle*{0.8}} 
\put(  58.51,   17.22){\circle*{0.8}} 
\put(  58.74,   17.34){\circle*{0.8}} 
\put(  58.97,   17.46){\circle*{0.8}} 
\put(  59.20,   17.58){\circle*{0.8}} 
\put(  59.43,   17.70){\circle*{0.8}} 
\put(  59.66,   17.83){\circle*{0.8}} 
\put(  59.89,   17.96){\circle*{0.8}} 
\put(  60.11,   18.08){\circle*{0.8}} 
\put(  60.34,   18.21){\circle*{0.8}} 
\put(  60.57,   18.34){\circle*{0.8}} 
\put(  60.80,   18.46){\circle*{0.8}} 
\put(  61.03,   18.59){\circle*{0.8}} 
\put(  61.26,   18.72){\circle*{0.8}} 
\put(  61.49,   18.85){\circle*{0.8}} 
\put(  61.71,   18.98){\circle*{0.8}} 
\put(  61.94,   19.12){\circle*{0.8}} 
\put(  62.17,   19.25){\circle*{0.8}} 
\put(  62.40,   19.39){\circle*{0.8}} 
\put(  62.63,   19.53){\circle*{0.8}} 
\put(  62.86,   19.67){\circle*{0.8}} 
\put(  63.09,   19.81){\circle*{0.8}} 
\put(  63.31,   19.95){\circle*{0.8}} 
\put(  63.54,   20.10){\circle*{0.8}} 
\put(  63.77,   20.24){\circle*{0.8}} 
\put(  64.00,   20.39){\circle*{0.8}} 
\put(  64.23,   20.54){\circle*{0.8}} 
\put(  64.46,   20.69){\circle*{0.8}} 
\put(  64.69,   20.84){\circle*{0.8}} 
\put(  64.91,   20.99){\circle*{0.8}} 
\put(  65.14,   21.14){\circle*{0.8}} 
\put(  65.37,   21.29){\circle*{0.8}} 
\put(  65.60,   21.45){\circle*{0.8}} 
\put(  65.83,   21.61){\circle*{0.8}} 
\put(  66.06,   21.76){\circle*{0.8}} 
\put(  66.29,   21.93){\circle*{0.8}} 
\put(  66.51,   22.09){\circle*{0.8}} 
\put(  66.74,   22.25){\circle*{0.8}} 
\put(  66.97,   22.42){\circle*{0.8}} 
\put(  67.20,   22.59){\circle*{0.8}} 
\put(  67.43,   22.76){\circle*{0.8}} 
\put(  67.66,   22.93){\circle*{0.8}} 
\put(  67.89,   23.11){\circle*{0.8}} 
\put(  68.11,   23.28){\circle*{0.8}} 
\put(  68.34,   23.46){\circle*{0.8}} 
\put(  68.57,   23.64){\circle*{0.8}} 
\put(  68.80,   23.83){\circle*{0.8}} 
\put(  69.03,   24.01){\circle*{0.8}} 
\put(  69.26,   24.19){\circle*{0.8}} 
\put(  69.49,   24.38){\circle*{0.8}} 
\put(  69.71,   24.57){\circle*{0.8}} 
\put(  69.94,   24.76){\circle*{0.8}} 
\put(  70.17,   24.95){\circle*{0.8}} 
\put(  70.40,   25.15){\circle*{0.8}} 
\put(  70.63,   25.34){\circle*{0.8}} 
\put(  70.86,   25.54){\circle*{0.8}} 
\put(  71.09,   25.75){\circle*{0.8}} 
\put(  71.31,   25.95){\circle*{0.8}} 
\put(  71.54,   26.16){\circle*{0.8}} 
\put(  71.77,   26.37){\circle*{0.8}} 
\put(  72.00,   26.58){\circle*{0.8}} 
\put(  72.23,   26.80){\circle*{0.8}} 
\put(  72.46,   27.02){\circle*{0.8}} 
\put(  72.69,   27.24){\circle*{0.8}} 
\put(  72.91,   27.47){\circle*{0.8}} 
\put(  73.14,   27.69){\circle*{0.8}} 
\put(  73.37,   27.93){\circle*{0.8}} 
\put(  73.60,   28.16){\circle*{0.8}} 
\put(  73.83,   28.40){\circle*{0.8}} 
\put(  74.06,   28.63){\circle*{0.8}} 
\put(  74.29,   28.87){\circle*{0.8}} 
\put(  74.51,   29.11){\circle*{0.8}} 
\put(  74.74,   29.36){\circle*{0.8}} 
\put(  74.97,   29.61){\circle*{0.8}} 
\put(  75.20,   29.86){\circle*{0.8}} 
\put(  75.43,   30.11){\circle*{0.8}} 
\put(  75.66,   30.37){\circle*{0.8}} 
\put(  75.89,   30.63){\circle*{0.8}} 
\put(  76.11,   30.90){\circle*{0.8}} 
\put(  76.29,   31.10){\circle*{0.8}} 
\put(  76.46,   31.31){\circle*{0.8}} 
\put(  76.63,   31.51){\circle*{0.8}} 
\put(  76.80,   31.72){\circle*{0.8}} 
\put(  76.97,   31.93){\circle*{0.8}} 
\put(  77.14,   32.14){\circle*{0.8}} 
\put(  77.31,   32.36){\circle*{0.8}} 
\put(  77.49,   32.57){\circle*{0.8}} 
\put(  77.66,   32.79){\circle*{0.8}} 
\put(  77.83,   33.02){\circle*{0.8}} 
\put(  78.00,   33.24){\circle*{0.8}} 
\put(  78.17,   33.47){\circle*{0.8}} 
\put(  78.34,   33.69){\circle*{0.8}} 
\put(  78.51,   33.93){\circle*{0.8}} 
\put(  78.69,   34.16){\circle*{0.8}} 
\put(  78.86,   34.40){\circle*{0.8}} 
\put(  79.03,   34.63){\circle*{0.8}} 
\put(  79.20,   34.87){\circle*{0.8}} 
\put(  79.37,   35.11){\circle*{0.8}} 
\put(  79.54,   35.35){\circle*{0.8}} 
\put(  79.71,   35.60){\circle*{0.8}} 
\put(  79.89,   35.85){\circle*{0.8}} 
\put(  80.06,   36.10){\circle*{0.8}} 
\put(  80.23,   36.35){\circle*{0.8}} 
\put(  80.40,   36.60){\circle*{0.8}} 
\put(  80.57,   36.86){\circle*{0.8}} 
\put(  80.74,   37.12){\circle*{0.8}} 
\put(  80.91,   37.39){\circle*{0.8}} 
\put(  81.09,   37.65){\circle*{0.8}} 
\put(  81.26,   37.92){\circle*{0.8}} 
\put(  81.43,   38.20){\circle*{0.8}} 
\put(  81.60,   38.47){\circle*{0.8}} 
\put(  81.77,   38.75){\circle*{0.8}} 
\put(  81.94,   39.03){\circle*{0.8}} 
\put(  82.11,   39.32){\circle*{0.8}} 
\put(  82.29,   39.60){\circle*{0.8}} 
\put(  82.46,   39.90){\circle*{0.8}} 
\put(  82.63,   40.19){\circle*{0.8}} 
\put(  82.80,   40.49){\circle*{0.8}} 
\put(  82.97,   40.79){\circle*{0.8}} 
\put(  83.09,   40.99){\circle*{0.8}} 
\put(  83.20,   41.19){\circle*{0.8}} 
\put(  83.31,   41.40){\circle*{0.8}} 
\put(  83.43,   41.60){\circle*{0.8}} 
\put(  83.54,   41.81){\circle*{0.8}} 
\put(  83.66,   42.02){\circle*{0.8}} 
\put(  83.77,   42.23){\circle*{0.8}} 
\put(  83.89,   42.45){\circle*{0.8}} 
\put(  84.00,   42.66){\circle*{0.8}} 
\put(  84.11,   42.88){\circle*{0.8}} 
\put(  84.23,   43.09){\circle*{0.8}} 
\put(  84.34,   43.31){\circle*{0.8}} 
\put(  84.46,   43.53){\circle*{0.8}} 
\put(  84.57,   43.76){\circle*{0.8}} 
\put(  84.69,   43.98){\circle*{0.8}} 
\put(  84.80,   44.20){\circle*{0.8}} 
\put(  84.91,   44.43){\circle*{0.8}} 
\put(  85.03,   44.66){\circle*{0.8}} 
\put(  85.14,   44.88){\circle*{0.8}} 
\put(  85.26,   45.11){\circle*{0.8}} 
\put(  85.37,   45.34){\circle*{0.8}} 
\put(  85.49,   45.58){\circle*{0.8}} 
\put(  85.60,   45.81){\circle*{0.8}} 
\put(  85.71,   46.05){\circle*{0.8}} 
\put(  85.83,   46.29){\circle*{0.8}} 
\put(  85.94,   46.53){\circle*{0.8}} 
\put(  86.06,   46.77){\circle*{0.8}} 
\put(  86.17,   47.01){\circle*{0.8}} 
\put(  86.29,   47.26){\circle*{0.8}} 
\put(  86.40,   47.50){\circle*{0.8}} 
\put(  86.51,   47.75){\circle*{0.8}} 
\put(  86.63,   48.00){\circle*{0.8}} 
\put(  86.74,   48.26){\circle*{0.8}} 
\put(  86.86,   48.51){\circle*{0.8}} 
\put(  86.97,   48.77){\circle*{0.8}} 
\put(  87.09,   49.02){\circle*{0.8}} 
\put(  87.20,   49.28){\circle*{0.8}} 
\put(  87.31,   49.55){\circle*{0.8}} 
\put(  87.43,   49.81){\circle*{0.8}} 
\put(  87.54,   50.08){\circle*{0.8}} 
\put(  87.66,   50.34){\circle*{0.8}} 
\put(  87.77,   50.61){\circle*{0.8}} 
\put(  87.89,   50.89){\circle*{0.8}} 
\put(  88.00,   51.16){\circle*{0.8}} 
\put(  88.11,   51.44){\circle*{0.8}} 
\put(  88.23,   51.71){\circle*{0.8}} 
\put(  88.34,   51.99){\circle*{0.8}} 
\put(  88.46,   52.28){\circle*{0.8}} 
\put(  88.57,   52.56){\circle*{0.8}} 
\put(  88.69,   52.85){\circle*{0.8}} 
\put(  88.80,   53.13){\circle*{0.8}} 
\put(  88.91,   53.43){\circle*{0.8}} 
\put(  89.03,   53.72){\circle*{0.8}} 
\put(  89.14,   54.01){\circle*{0.8}} 
\put(  89.26,   54.31){\circle*{0.8}} 
\put(  89.37,   54.61){\circle*{0.8}} 
\put(  89.49,   54.91){\circle*{0.8}} 
\put(  89.60,   55.21){\circle*{0.8}} 
\put(  89.71,   55.52){\circle*{0.8}} 
\put(  89.83,   55.83){\circle*{0.8}} 
\put(  89.94,   56.14){\circle*{0.8}} 
\put(  90.06,   56.45){\circle*{0.8}} 
\put(  90.17,   56.77){\circle*{0.8}} 
\put(  90.29,   57.08){\circle*{0.8}} 
\put(  90.40,   57.40){\circle*{0.8}} 
\put(  90.51,   57.73){\circle*{0.8}} 
\put(  90.63,   58.05){\circle*{0.8}} 
\put(  90.74,   58.38){\circle*{0.8}} 
\put(  90.86,   58.71){\circle*{0.8}} 
\put(  90.97,   59.04){\circle*{0.8}} 
\put(  91.09,   59.37){\circle*{0.8}} 
\put(  91.20,   59.71){\circle*{0.8}} 
\put(  91.31,   60.05){\circle*{0.8}} 
\put(  91.43,   60.38){\circle*{0.8}} 
\put(  91.54,   60.73){\circle*{0.8}} 
\put(  91.66,   61.07){\circle*{0.8}} 
\put(  91.77,   61.42){\circle*{0.8}} 
\put(  91.89,   61.77){\circle*{0.8}} 
\put(  92.00,   62.12){\circle*{0.8}} 
\put(  92.11,   62.47){\circle*{0.8}} 
\put(  92.23,   62.83){\circle*{0.8}} 
\put(  92.34,   63.19){\circle*{0.8}} 
\put(  92.46,   63.55){\circle*{0.8}} 
\put(  92.57,   63.91){\circle*{0.8}} 
\put(  92.69,   64.28){\circle*{0.8}} 
\put(  92.80,   64.65){\circle*{0.8}} 
\put(  92.91,   65.02){\circle*{0.8}} 
\put(  93.03,   65.40){\circle*{0.8}} 
\put(  93.14,   65.78){\circle*{0.8}} 
\put(  93.26,   66.16){\circle*{0.8}} 
\put(  93.37,   66.54){\circle*{0.8}} 
\put(  93.49,   66.93){\circle*{0.8}} 
\put(  93.60,   67.32){\circle*{0.8}} 
\put(  93.71,   67.71){\circle*{0.8}} 
\put(  93.83,   68.10){\circle*{0.8}} 
\put(  93.94,   68.50){\circle*{0.8}} 
\put(  94.06,   68.90){\circle*{0.8}} 
\put(  94.11,   69.10){\circle*{0.8}} 
\put(  94.17,   69.31){\circle*{0.8}} 
\put(  94.23,   69.51){\circle*{0.8}} 
\put(  94.29,   69.71){\circle*{0.8}} 
\put(  94.34,   69.92){\circle*{0.8}} 
\put(  94.40,   70.12){\circle*{0.8}} 
\put(  94.46,   70.33){\circle*{0.8}} 
\put(  94.51,   70.53){\circle*{0.8}} 
\put(  94.57,   70.74){\circle*{0.8}} 
\put(  94.63,   70.95){\circle*{0.8}} 
\put(  94.69,   71.16){\circle*{0.8}} 
\put(  94.74,   71.37){\circle*{0.8}} 
\put(  94.80,   71.58){\circle*{0.8}} 
\put(  94.86,   71.79){\circle*{0.8}} 
\put(  94.91,   72.00){\circle*{0.8}} 
\put(  94.97,   72.21){\circle*{0.8}} 
\put(  95.03,   72.43){\circle*{0.8}} 
\put(  95.09,   72.64){\circle*{0.8}} 
\put(  95.14,   72.86){\circle*{0.8}} 
\put(  95.20,   73.07){\circle*{0.8}} 
\put(  95.26,   73.29){\circle*{0.8}} 
\put(  95.31,   73.50){\circle*{0.8}} 
\put(  95.37,   73.72){\circle*{0.8}} 
\put(  95.43,   73.94){\circle*{0.8}} 
\put(  95.49,   74.16){\circle*{0.8}} 
\put(  95.54,   74.38){\circle*{0.8}} 
\put(  95.60,   74.60){\circle*{0.8}} 
\put(  95.66,   74.82){\circle*{0.8}} 
\put(  95.71,   75.05){\circle*{0.8}} 
\put(  95.77,   75.27){\circle*{0.8}} 
\put(  95.83,   75.49){\circle*{0.8}} 
\put(  95.89,   75.72){\circle*{0.8}} 
\put(  95.94,   75.94){\circle*{0.8}} 
\put(  96.00,   76.17){\circle*{0.8}} 
\put(  96.06,   76.40){\circle*{0.8}} 
\put(  96.11,   76.63){\circle*{0.8}} 
\put(  96.17,   76.85){\circle*{0.8}} 
\put(  96.23,   77.08){\circle*{0.8}} 
\put(  96.29,   77.31){\circle*{0.8}} 
\put(  96.34,   77.55){\circle*{0.8}} 
\put(  96.40,   77.78){\circle*{0.8}} 
\put(  96.46,   78.01){\circle*{0.8}} 
\put(  96.51,   78.24){\circle*{0.8}} 
\put(  96.57,   78.48){\circle*{0.8}} 
\put(  96.63,   78.71){\circle*{0.8}} 
\put(  96.69,   78.95){\circle*{0.8}} 
\put(  96.74,   79.19){\circle*{0.8}} 
\put(  96.80,   79.42){\circle*{0.8}} 
\put(  96.86,   79.66){\circle*{0.8}} 
\put(  96.91,   79.90){\circle*{0.8}} 
\put(  96.97,   80.14){\circle*{0.8}} 
\put(  97.03,   80.38){\circle*{0.8}} 
\put(  97.09,   80.63){\circle*{0.8}} 
\put(  97.14,   80.87){\circle*{0.8}} 
\put(  97.20,   81.11){\circle*{0.8}} 
\put(  97.26,   81.36){\circle*{0.8}} 
\put(  97.31,   81.60){\circle*{0.8}} 
\put(  97.37,   81.85){\circle*{0.8}} 
\put(  97.43,   82.09){\circle*{0.8}} 
\put(  97.49,   82.34){\circle*{0.8}} 
\put(  97.54,   82.59){\circle*{0.8}} 
\put(  97.60,   82.84){\circle*{0.8}} 
\put(  97.66,   83.09){\circle*{0.8}} 
\put(  97.71,   83.34){\circle*{0.8}} 
\put(  97.77,   83.59){\circle*{0.8}} 
\put(  97.83,   83.85){\circle*{0.8}} 
\put(  97.89,   84.10){\circle*{0.8}} 
\put(  97.94,   84.36){\circle*{0.8}} 
\put(  98.00,   84.61){\circle*{0.8}} 
\put(  98.06,   84.87){\circle*{0.8}} 
\put(  98.11,   85.12){\circle*{0.8}} 
\put(  98.17,   85.38){\circle*{0.8}} 
\put(  98.23,   85.64){\circle*{0.8}} 
\put(  98.29,   85.90){\circle*{0.8}} 
\put(  98.34,   86.15){\circle*{0.8}} 
\put(  98.40,   86.41){\circle*{0.8}} 
\put(  98.46,   86.68){\circle*{0.8}} 
\put(  98.51,   86.94){\circle*{0.8}} 
\put(  98.57,   87.20){\circle*{0.8}} 
\put(  98.63,   87.46){\circle*{0.8}} 
\put(  98.69,   87.73){\circle*{0.8}} 
\put(  98.74,   87.99){\circle*{0.8}} 
\put(  98.80,   88.26){\circle*{0.8}} 
\put(  98.86,   88.53){\circle*{0.8}} 
\put(  98.91,   88.79){\circle*{0.8}} 
\put(  98.97,   89.06){\circle*{0.8}} 
\put(  99.03,   89.33){\circle*{0.8}} 
\put(  99.09,   89.60){\circle*{0.8}} 
\put(  99.14,   89.87){\circle*{0.8}} 
\put(  99.20,   90.15){\circle*{0.8}} 
\put(  99.26,   90.42){\circle*{0.8}} 
\put(  99.31,   90.69){\circle*{0.8}} 
\put(  99.37,   90.97){\circle*{0.8}} 
\put(  99.43,   91.24){\circle*{0.8}} 
\put(  99.49,   91.52){\circle*{0.8}} 
\put(  99.54,   91.80){\circle*{0.8}} 
\put(  99.60,   92.08){\circle*{0.8}} 
\put(  99.66,   92.36){\circle*{0.8}} 
\put(  99.71,   92.64){\circle*{0.8}} 
\put(  99.77,   92.92){\circle*{0.8}} 
\put(  99.83,   93.20){\circle*{0.8}} 
\put(  99.89,   93.48){\circle*{0.8}} 
\put(  99.94,   93.77){\circle*{0.8}} 
\put( 100.00,   94.05){\circle*{0.8}} 
\put( 100.06,   94.34){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(9.09,0)(9.09,0){10}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){5.5}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(91,102){1}
\put(102,93){2}
\put(94,102){3}

\put(   7.73,    0.65){\circle{1.8}} 
\put(  11.59,    1.17){\circle{1.8}} 
\put(  15.45,    1.60){\circle{1.8}} 
\put(  19.32,    2.09){\circle{1.8}} 
\put(  23.18,    2.60){\circle{1.8}} 
\put(  27.04,    3.26){\circle{1.8}} 
\put(  30.91,    3.86){\circle{1.8}} 
\put(  34.77,    4.69){\circle{1.8}} 
\put(  38.63,    5.50){\circle{1.8}} 
\put(  42.50,    6.27){\circle{1.8}} 
\put(  46.36,    7.17){\circle{1.8}} 
\put(  50.22,    8.13){\circle{1.8}} 
\put(  54.09,    9.38){\circle{1.8}} 
\put(  57.95,   11.00){\circle{1.8}} 
\put(  61.81,   13.61){\circle{1.8}} 
\put(  65.68,   17.10){\circle{1.8}} 
\put(  69.54,   21.67){\circle{1.8}} 
\put(  73.40,   27.51){\circle{1.8}} 
\put(  77.27,   35.80){\circle{1.8}} 
\put(  81.13,   48.13){\circle{1.8}} 
\put(  84.99,   62.05){\circle{1.8}} 
\put(  88.86,   79.50){\circle{1.8}} 
\put(  92.72,   98.18){\circle{1.8}} 

\put(   0.20,    0.04){\circle*{0.8}} 
\put(   0.40,    0.08){\circle*{0.8}} 
\put(   0.60,    0.12){\circle*{0.8}} 
\put(   0.80,    0.16){\circle*{0.8}} 
\put(   1.00,    0.20){\circle*{0.8}} 
\put(   1.20,    0.24){\circle*{0.8}} 
\put(   1.40,    0.27){\circle*{0.8}} 
\put(   1.60,    0.30){\circle*{0.8}} 
\put(   1.80,    0.34){\circle*{0.8}} 
\put(   2.00,    0.37){\circle*{0.8}} 
\put(   2.20,    0.40){\circle*{0.8}} 
\put(   2.40,    0.42){\circle*{0.8}} 
\put(   2.60,    0.45){\circle*{0.8}} 
\put(   2.80,    0.48){\circle*{0.8}} 
\put(   3.00,    0.51){\circle*{0.8}} 
\put(   3.20,    0.53){\circle*{0.8}} 
\put(   3.40,    0.56){\circle*{0.8}} 
\put(   3.60,    0.58){\circle*{0.8}} 
\put(   3.80,    0.61){\circle*{0.8}} 
\put(   4.00,    0.63){\circle*{0.8}} 
\put(   4.20,    0.65){\circle*{0.8}} 
\put(   4.40,    0.67){\circle*{0.8}} 
\put(   4.60,    0.70){\circle*{0.8}} 
\put(   4.80,    0.72){\circle*{0.8}} 
\put(   5.00,    0.74){\circle*{0.8}} 
\put(   5.20,    0.76){\circle*{0.8}} 
\put(   5.40,    0.78){\circle*{0.8}} 
\put(   5.60,    0.80){\circle*{0.8}} 
\put(   5.80,    0.82){\circle*{0.8}} 
\put(   6.00,    0.83){\circle*{0.8}} 
\put(   6.20,    0.85){\circle*{0.8}} 
\put(   6.40,    0.87){\circle*{0.8}} 
\put(   6.60,    0.89){\circle*{0.8}} 
\put(   6.80,    0.91){\circle*{0.8}} 
\put(   7.00,    0.92){\circle*{0.8}} 
\put(   7.20,    0.94){\circle*{0.8}} 
\put(   7.40,    0.96){\circle*{0.8}} 
\put(   7.60,    0.98){\circle*{0.8}} 
\put(   7.80,    0.99){\circle*{0.8}} 
\put(   8.00,    1.01){\circle*{0.8}} 
\put(   8.23,    1.03){\circle*{0.8}} 
\put(   8.47,    1.05){\circle*{0.8}} 
\put(   8.67,    1.07){\circle*{0.8}} 
\put(   8.90,    1.09){\circle*{0.8}} 
\put(   9.10,    1.10){\circle*{0.8}} 
\put(   9.33,    1.12){\circle*{0.8}} 
\put(   9.53,    1.14){\circle*{0.8}} 
\put(   9.77,    1.16){\circle*{0.8}} 
\put(   9.97,    1.17){\circle*{0.8}} 
\put(  10.20,    1.19){\circle*{0.8}} 
\put(  10.43,    1.21){\circle*{0.8}} 
\put(  10.63,    1.23){\circle*{0.8}} 
\put(  10.87,    1.25){\circle*{0.8}} 
\put(  11.07,    1.27){\circle*{0.8}} 
\put(  11.30,    1.29){\circle*{0.8}} 
\put(  11.50,    1.30){\circle*{0.8}} 
\put(  11.73,    1.32){\circle*{0.8}} 
\put(  11.93,    1.34){\circle*{0.8}} 
\put(  12.17,    1.36){\circle*{0.8}} 
\put(  12.37,    1.38){\circle*{0.8}} 
\put(  12.60,    1.40){\circle*{0.8}} 
\put(  12.83,    1.42){\circle*{0.8}} 
\put(  13.03,    1.44){\circle*{0.8}} 
\put(  13.27,    1.46){\circle*{0.8}} 
\put(  13.47,    1.48){\circle*{0.8}} 
\put(  13.70,    1.50){\circle*{0.8}} 
\put(  13.90,    1.52){\circle*{0.8}} 
\put(  14.13,    1.54){\circle*{0.8}} 
\put(  14.33,    1.56){\circle*{0.8}} 
\put(  14.57,    1.58){\circle*{0.8}} 
\put(  14.77,    1.60){\circle*{0.8}} 
\put(  15.00,    1.62){\circle*{0.8}} 
\put(  15.23,    1.64){\circle*{0.8}} 
\put(  15.43,    1.66){\circle*{0.8}} 
\put(  15.67,    1.68){\circle*{0.8}} 
\put(  15.87,    1.70){\circle*{0.8}} 
\put(  16.10,    1.73){\circle*{0.8}} 
\put(  16.33,    1.75){\circle*{0.8}} 
\put(  16.53,    1.77){\circle*{0.8}} 
\put(  16.77,    1.79){\circle*{0.8}} 
\put(  17.00,    1.82){\circle*{0.8}} 
\put(  17.23,    1.84){\circle*{0.8}} 
\put(  17.47,    1.87){\circle*{0.8}} 
\put(  17.70,    1.89){\circle*{0.8}} 
\put(  17.93,    1.91){\circle*{0.8}} 
\put(  18.17,    1.94){\circle*{0.8}} 
\put(  18.40,    1.96){\circle*{0.8}} 
\put(  18.63,    1.99){\circle*{0.8}} 
\put(  18.87,    2.02){\circle*{0.8}} 
\put(  19.10,    2.04){\circle*{0.8}} 
\put(  19.33,    2.07){\circle*{0.8}} 
\put(  19.57,    2.09){\circle*{0.8}} 
\put(  19.80,    2.12){\circle*{0.8}} 
\put(  20.03,    2.14){\circle*{0.8}} 
\put(  20.27,    2.17){\circle*{0.8}} 
\put(  20.50,    2.20){\circle*{0.8}} 
\put(  20.73,    2.23){\circle*{0.8}} 
\put(  20.97,    2.25){\circle*{0.8}} 
\put(  21.20,    2.28){\circle*{0.8}} 
\put(  21.43,    2.31){\circle*{0.8}} 
\put(  21.67,    2.33){\circle*{0.8}} 
\put(  21.90,    2.36){\circle*{0.8}} 
\put(  22.13,    2.39){\circle*{0.8}} 
\put(  22.37,    2.42){\circle*{0.8}} 
\put(  22.60,    2.45){\circle*{0.8}} 
\put(  22.83,    2.47){\circle*{0.8}} 
\put(  23.07,    2.50){\circle*{0.8}} 
\put(  23.30,    2.53){\circle*{0.8}} 
\put(  23.53,    2.56){\circle*{0.8}} 
\put(  23.77,    2.59){\circle*{0.8}} 
\put(  24.00,    2.62){\circle*{0.8}} 
\put(  24.23,    2.65){\circle*{0.8}} 
\put(  24.47,    2.68){\circle*{0.8}} 
\put(  24.70,    2.71){\circle*{0.8}} 
\put(  24.93,    2.74){\circle*{0.8}} 
\put(  25.17,    2.77){\circle*{0.8}} 
\put(  25.40,    2.80){\circle*{0.8}} 
\put(  25.63,    2.83){\circle*{0.8}} 
\put(  25.87,    2.86){\circle*{0.8}} 
\put(  26.10,    2.89){\circle*{0.8}} 
\put(  26.33,    2.92){\circle*{0.8}} 
\put(  26.57,    2.95){\circle*{0.8}} 
\put(  26.80,    2.98){\circle*{0.8}} 
\put(  27.03,    3.02){\circle*{0.8}} 
\put(  27.27,    3.05){\circle*{0.8}} 
\put(  27.50,    3.08){\circle*{0.8}} 
\put(  27.73,    3.11){\circle*{0.8}} 
\put(  27.97,    3.14){\circle*{0.8}} 
\put(  28.20,    3.17){\circle*{0.8}} 
\put(  28.43,    3.21){\circle*{0.8}} 
\put(  28.67,    3.24){\circle*{0.8}} 
\put(  28.90,    3.27){\circle*{0.8}} 
\put(  29.13,    3.31){\circle*{0.8}} 
\put(  29.37,    3.34){\circle*{0.8}} 
\put(  29.60,    3.37){\circle*{0.8}} 
\put(  29.83,    3.40){\circle*{0.8}} 
\put(  30.07,    3.44){\circle*{0.8}} 
\put(  30.30,    3.47){\circle*{0.8}} 
\put(  30.53,    3.51){\circle*{0.8}} 
\put(  30.77,    3.54){\circle*{0.8}} 
\put(  31.00,    3.58){\circle*{0.8}} 
\put(  31.23,    3.61){\circle*{0.8}} 
\put(  31.47,    3.64){\circle*{0.8}} 
\put(  31.70,    3.68){\circle*{0.8}} 
\put(  31.93,    3.71){\circle*{0.8}} 
\put(  32.17,    3.75){\circle*{0.8}} 
\put(  32.40,    3.79){\circle*{0.8}} 
\put(  32.63,    3.82){\circle*{0.8}} 
\put(  32.87,    3.86){\circle*{0.8}} 
\put(  33.10,    3.90){\circle*{0.8}} 
\put(  33.33,    3.93){\circle*{0.8}} 
\put(  33.57,    3.97){\circle*{0.8}} 
\put(  33.80,    4.01){\circle*{0.8}} 
\put(  34.03,    4.04){\circle*{0.8}} 
\put(  34.27,    4.08){\circle*{0.8}} 
\put(  34.50,    4.12){\circle*{0.8}} 
\put(  34.73,    4.16){\circle*{0.8}} 
\put(  34.97,    4.20){\circle*{0.8}} 
\put(  35.20,    4.24){\circle*{0.8}} 
\put(  35.43,    4.28){\circle*{0.8}} 
\put(  35.67,    4.32){\circle*{0.8}} 
\put(  35.90,    4.35){\circle*{0.8}} 
\put(  36.13,    4.39){\circle*{0.8}} 
\put(  36.37,    4.44){\circle*{0.8}} 
\put(  36.60,    4.48){\circle*{0.8}} 
\put(  36.83,    4.52){\circle*{0.8}} 
\put(  37.07,    4.56){\circle*{0.8}} 
\put(  37.30,    4.60){\circle*{0.8}} 
\put(  37.53,    4.65){\circle*{0.8}} 
\put(  37.77,    4.69){\circle*{0.8}} 
\put(  38.00,    4.73){\circle*{0.8}} 
\put(  38.23,    4.77){\circle*{0.8}} 
\put(  38.47,    4.82){\circle*{0.8}} 
\put(  38.70,    4.86){\circle*{0.8}} 
\put(  38.93,    4.91){\circle*{0.8}} 
\put(  39.17,    4.95){\circle*{0.8}} 
\put(  39.40,    5.00){\circle*{0.8}} 
\put(  39.63,    5.05){\circle*{0.8}} 
\put(  39.87,    5.09){\circle*{0.8}} 
\put(  40.10,    5.14){\circle*{0.8}} 
\put(  40.33,    5.19){\circle*{0.8}} 
\put(  40.57,    5.24){\circle*{0.8}} 
\put(  40.80,    5.28){\circle*{0.8}} 
\put(  41.03,    5.33){\circle*{0.8}} 
\put(  41.27,    5.38){\circle*{0.8}} 
\put(  41.50,    5.43){\circle*{0.8}} 
\put(  41.73,    5.48){\circle*{0.8}} 
\put(  41.97,    5.54){\circle*{0.8}} 
\put(  42.20,    5.59){\circle*{0.8}} 
\put(  42.43,    5.64){\circle*{0.8}} 
\put(  42.67,    5.70){\circle*{0.8}} 
\put(  42.90,    5.75){\circle*{0.8}} 
\put(  43.13,    5.81){\circle*{0.8}} 
\put(  43.37,    5.86){\circle*{0.8}} 
\put(  43.60,    5.92){\circle*{0.8}} 
\put(  43.83,    5.97){\circle*{0.8}} 
\put(  44.07,    6.03){\circle*{0.8}} 
\put(  44.30,    6.09){\circle*{0.8}} 
\put(  44.53,    6.14){\circle*{0.8}} 
\put(  44.77,    6.20){\circle*{0.8}} 
\put(  45.00,    6.26){\circle*{0.8}} 
\put(  45.23,    6.33){\circle*{0.8}} 
\put(  45.47,    6.39){\circle*{0.8}} 
\put(  45.70,    6.45){\circle*{0.8}} 
\put(  45.93,    6.52){\circle*{0.8}} 
\put(  46.17,    6.58){\circle*{0.8}} 
\put(  46.40,    6.65){\circle*{0.8}} 
\put(  46.63,    6.71){\circle*{0.8}} 
\put(  46.87,    6.78){\circle*{0.8}} 
\put(  47.10,    6.84){\circle*{0.8}} 
\put(  47.33,    6.91){\circle*{0.8}} 
\put(  47.57,    6.98){\circle*{0.8}} 
\put(  47.80,    7.05){\circle*{0.8}} 
\put(  48.03,    7.13){\circle*{0.8}} 
\put(  48.27,    7.20){\circle*{0.8}} 
\put(  48.50,    7.27){\circle*{0.8}} 
\put(  48.73,    7.35){\circle*{0.8}} 
\put(  48.97,    7.43){\circle*{0.8}} 
\put(  49.20,    7.50){\circle*{0.8}} 
\put(  49.43,    7.58){\circle*{0.8}} 
\put(  49.67,    7.66){\circle*{0.8}} 
\put(  49.90,    7.74){\circle*{0.8}} 
\put(  50.13,    7.82){\circle*{0.8}} 
\put(  50.37,    7.90){\circle*{0.8}} 
\put(  50.60,    7.99){\circle*{0.8}} 
\put(  50.83,    8.07){\circle*{0.8}} 
\put(  51.07,    8.16){\circle*{0.8}} 
\put(  51.30,    8.24){\circle*{0.8}} 
\put(  51.53,    8.33){\circle*{0.8}} 
\put(  51.77,    8.42){\circle*{0.8}} 
\put(  52.00,    8.52){\circle*{0.8}} 
\put(  52.23,    8.61){\circle*{0.8}} 
\put(  52.47,    8.71){\circle*{0.8}} 
\put(  52.70,    8.80){\circle*{0.8}} 
\put(  52.93,    8.90){\circle*{0.8}} 
\put(  53.17,    9.00){\circle*{0.8}} 
\put(  53.40,    9.10){\circle*{0.8}} 
\put(  53.63,    9.20){\circle*{0.8}} 
\put(  53.87,    9.31){\circle*{0.8}} 
\put(  54.10,    9.41){\circle*{0.8}} 
\put(  54.33,    9.52){\circle*{0.8}} 
\put(  54.57,    9.62){\circle*{0.8}} 
\put(  54.80,    9.73){\circle*{0.8}} 
\put(  55.03,    9.85){\circle*{0.8}} 
\put(  55.27,    9.96){\circle*{0.8}} 
\put(  55.50,   10.08){\circle*{0.8}} 
\put(  55.73,   10.19){\circle*{0.8}} 
\put(  55.97,   10.31){\circle*{0.8}} 
\put(  56.20,   10.44){\circle*{0.8}} 
\put(  56.43,   10.56){\circle*{0.8}} 
\put(  56.67,   10.69){\circle*{0.8}} 
\put(  56.90,   10.82){\circle*{0.8}} 
\put(  57.13,   10.95){\circle*{0.8}} 
\put(  57.37,   11.08){\circle*{0.8}} 
\put(  57.60,   11.21){\circle*{0.8}} 
\put(  57.83,   11.35){\circle*{0.8}} 
\put(  58.07,   11.48){\circle*{0.8}} 
\put(  58.30,   11.62){\circle*{0.8}} 
\put(  58.53,   11.76){\circle*{0.8}} 
\put(  58.77,   11.91){\circle*{0.8}} 
\put(  59.00,   12.06){\circle*{0.8}} 
\put(  59.23,   12.20){\circle*{0.8}} 
\put(  59.47,   12.36){\circle*{0.8}} 
\put(  59.70,   12.51){\circle*{0.8}} 
\put(  59.93,   12.67){\circle*{0.8}} 
\put(  60.17,   12.83){\circle*{0.8}} 
\put(  60.40,   13.00){\circle*{0.8}} 
\put(  60.63,   13.16){\circle*{0.8}} 
\put(  60.87,   13.33){\circle*{0.8}} 
\put(  61.10,   13.50){\circle*{0.8}} 
\put(  61.33,   13.68){\circle*{0.8}} 
\put(  61.57,   13.86){\circle*{0.8}} 
\put(  61.80,   14.04){\circle*{0.8}} 
\put(  62.03,   14.22){\circle*{0.8}} 
\put(  62.27,   14.41){\circle*{0.8}} 
\put(  62.50,   14.59){\circle*{0.8}} 
\put(  62.73,   14.79){\circle*{0.8}} 
\put(  62.97,   14.98){\circle*{0.8}} 
\put(  63.20,   15.18){\circle*{0.8}} 
\put(  63.43,   15.38){\circle*{0.8}} 
\put(  63.67,   15.59){\circle*{0.8}} 
\put(  63.90,   15.80){\circle*{0.8}} 
\put(  64.13,   16.01){\circle*{0.8}} 
\put(  64.37,   16.23){\circle*{0.8}} 
\put(  64.60,   16.45){\circle*{0.8}} 
\put(  64.83,   16.68){\circle*{0.8}} 
\put(  65.07,   16.91){\circle*{0.8}} 
\put(  65.27,   17.11){\circle*{0.8}} 
\put(  65.47,   17.31){\circle*{0.8}} 
\put(  65.67,   17.52){\circle*{0.8}} 
\put(  65.87,   17.73){\circle*{0.8}} 
\put(  66.07,   17.94){\circle*{0.8}} 
\put(  66.27,   18.16){\circle*{0.8}} 
\put(  66.47,   18.38){\circle*{0.8}} 
\put(  66.67,   18.60){\circle*{0.8}} 
\put(  66.87,   18.82){\circle*{0.8}} 
\put(  67.07,   19.05){\circle*{0.8}} 
\put(  67.27,   19.28){\circle*{0.8}} 
\put(  67.47,   19.51){\circle*{0.8}} 
\put(  67.67,   19.75){\circle*{0.8}} 
\put(  67.83,   19.95){\circle*{0.8}} 
\put(  68.00,   20.16){\circle*{0.8}} 
\put(  68.17,   20.36){\circle*{0.8}} 
\put(  68.33,   20.57){\circle*{0.8}} 
\put(  68.50,   20.79){\circle*{0.8}} 
\put(  68.67,   21.00){\circle*{0.8}} 
\put(  68.83,   21.22){\circle*{0.8}} 
\put(  69.00,   21.44){\circle*{0.8}} 
\put(  69.17,   21.66){\circle*{0.8}} 
\put(  69.33,   21.89){\circle*{0.8}} 
\put(  69.50,   22.12){\circle*{0.8}} 
\put(  69.67,   22.35){\circle*{0.8}} 
\put(  69.83,   22.58){\circle*{0.8}} 
\put(  70.00,   22.82){\circle*{0.8}} 
\put(  70.17,   23.06){\circle*{0.8}} 
\put(  70.33,   23.31){\circle*{0.8}} 
\put(  70.50,   23.56){\circle*{0.8}} 
\put(  70.63,   23.76){\circle*{0.8}} 
\put(  70.77,   23.96){\circle*{0.8}} 
\put(  70.90,   24.16){\circle*{0.8}} 
\put(  71.03,   24.37){\circle*{0.8}} 
\put(  71.17,   24.58){\circle*{0.8}} 
\put(  71.30,   24.79){\circle*{0.8}} 
\put(  71.43,   25.01){\circle*{0.8}} 
\put(  71.57,   25.22){\circle*{0.8}} 
\put(  71.70,   25.44){\circle*{0.8}} 
\put(  71.83,   25.66){\circle*{0.8}} 
\put(  71.97,   25.88){\circle*{0.8}} 
\put(  72.10,   26.11){\circle*{0.8}} 
\put(  72.23,   26.33){\circle*{0.8}} 
\put(  72.37,   26.56){\circle*{0.8}} 
\put(  72.50,   26.79){\circle*{0.8}} 
\put(  72.63,   27.02){\circle*{0.8}} 
\put(  72.77,   27.26){\circle*{0.8}} 
\put(  72.90,   27.49){\circle*{0.8}} 
\put(  73.03,   27.73){\circle*{0.8}} 
\put(  73.17,   27.97){\circle*{0.8}} 
\put(  73.30,   28.22){\circle*{0.8}} 
\put(  73.43,   28.46){\circle*{0.8}} 
\put(  73.57,   28.71){\circle*{0.8}} 
\put(  73.70,   28.97){\circle*{0.8}} 
\put(  73.83,   29.22){\circle*{0.8}} 
\put(  73.97,   29.48){\circle*{0.8}} 
\put(  74.10,   29.74){\circle*{0.8}} 
\put(  74.23,   30.00){\circle*{0.8}} 
\put(  74.37,   30.26){\circle*{0.8}} 
\put(  74.47,   30.47){\circle*{0.8}} 
\put(  74.57,   30.67){\circle*{0.8}} 
\put(  74.67,   30.87){\circle*{0.8}} 
\put(  74.77,   31.08){\circle*{0.8}} 
\put(  74.87,   31.28){\circle*{0.8}} 
\put(  74.97,   31.49){\circle*{0.8}} 
\put(  75.07,   31.70){\circle*{0.8}} 
\put(  75.17,   31.91){\circle*{0.8}} 
\put(  75.27,   32.13){\circle*{0.8}} 
\put(  75.37,   32.34){\circle*{0.8}} 
\put(  75.47,   32.56){\circle*{0.8}} 
\put(  75.57,   32.78){\circle*{0.8}} 
\put(  75.67,   33.00){\circle*{0.8}} 
\put(  75.77,   33.22){\circle*{0.8}} 
\put(  75.87,   33.44){\circle*{0.8}} 
\put(  75.97,   33.67){\circle*{0.8}} 
\put(  76.07,   33.89){\circle*{0.8}} 
\put(  76.17,   34.12){\circle*{0.8}} 
\put(  76.27,   34.35){\circle*{0.8}} 
\put(  76.37,   34.58){\circle*{0.8}} 
\put(  76.47,   34.82){\circle*{0.8}} 
\put(  76.57,   35.05){\circle*{0.8}} 
\put(  76.67,   35.29){\circle*{0.8}} 
\put(  76.77,   35.53){\circle*{0.8}} 
\put(  76.87,   35.77){\circle*{0.8}} 
\put(  76.97,   36.01){\circle*{0.8}} 
\put(  77.07,   36.25){\circle*{0.8}} 
\put(  77.17,   36.50){\circle*{0.8}} 
\put(  77.27,   36.75){\circle*{0.8}} 
\put(  77.37,   37.00){\circle*{0.8}} 
\put(  77.47,   37.25){\circle*{0.8}} 
\put(  77.57,   37.50){\circle*{0.8}} 
\put(  77.67,   37.76){\circle*{0.8}} 
\put(  77.77,   38.01){\circle*{0.8}} 
\put(  77.87,   38.27){\circle*{0.8}} 
\put(  77.97,   38.53){\circle*{0.8}} 
\put(  78.07,   38.79){\circle*{0.8}} 
\put(  78.17,   39.06){\circle*{0.8}} 
\put(  78.27,   39.33){\circle*{0.8}} 
\put(  78.37,   39.59){\circle*{0.8}} 
\put(  78.47,   39.86){\circle*{0.8}} 
\put(  78.57,   40.13){\circle*{0.8}} 
\put(  78.67,   40.40){\circle*{0.8}} 
\put(  78.77,   40.68){\circle*{0.8}} 
\put(  78.87,   40.95){\circle*{0.8}} 
\put(  78.97,   41.23){\circle*{0.8}} 
\put(  79.07,   41.51){\circle*{0.8}} 
\put(  79.17,   41.79){\circle*{0.8}} 
\put(  79.27,   42.08){\circle*{0.8}} 
\put(  79.37,   42.36){\circle*{0.8}} 
\put(  79.47,   42.65){\circle*{0.8}} 
\put(  79.57,   42.94){\circle*{0.8}} 
\put(  79.67,   43.23){\circle*{0.8}} 
\put(  79.77,   43.53){\circle*{0.8}} 
\put(  79.87,   43.82){\circle*{0.8}} 
\put(  79.97,   44.12){\circle*{0.8}} 
\put(  80.07,   44.42){\circle*{0.8}} 
\put(  80.13,   44.62){\circle*{0.8}} 
\put(  80.20,   44.82){\circle*{0.8}} 
\put(  80.27,   45.03){\circle*{0.8}} 
\put(  80.33,   45.23){\circle*{0.8}} 
\put(  80.40,   45.44){\circle*{0.8}} 
\put(  80.47,   45.64){\circle*{0.8}} 
\put(  80.53,   45.85){\circle*{0.8}} 
\put(  80.60,   46.06){\circle*{0.8}} 
\put(  80.67,   46.27){\circle*{0.8}} 
\put(  80.73,   46.48){\circle*{0.8}} 
\put(  80.80,   46.69){\circle*{0.8}} 
\put(  80.87,   46.90){\circle*{0.8}} 
\put(  80.93,   47.11){\circle*{0.8}} 
\put(  81.00,   47.32){\circle*{0.8}} 
\put(  81.07,   47.54){\circle*{0.8}} 
\put(  81.13,   47.75){\circle*{0.8}} 
\put(  81.20,   47.97){\circle*{0.8}} 
\put(  81.27,   48.19){\circle*{0.8}} 
\put(  81.33,   48.40){\circle*{0.8}} 
\put(  81.40,   48.62){\circle*{0.8}} 
\put(  81.47,   48.84){\circle*{0.8}} 
\put(  81.53,   49.06){\circle*{0.8}} 
\put(  81.60,   49.28){\circle*{0.8}} 
\put(  81.67,   49.51){\circle*{0.8}} 
\put(  81.73,   49.73){\circle*{0.8}} 
\put(  81.80,   49.96){\circle*{0.8}} 
\put(  81.87,   50.18){\circle*{0.8}} 
\put(  81.93,   50.41){\circle*{0.8}} 
\put(  82.00,   50.64){\circle*{0.8}} 
\put(  82.07,   50.86){\circle*{0.8}} 
\put(  82.13,   51.09){\circle*{0.8}} 
\put(  82.20,   51.32){\circle*{0.8}} 
\put(  82.27,   51.55){\circle*{0.8}} 
\put(  82.33,   51.79){\circle*{0.8}} 
\put(  82.40,   52.02){\circle*{0.8}} 
\put(  82.47,   52.25){\circle*{0.8}} 
\put(  82.53,   52.49){\circle*{0.8}} 
\put(  82.60,   52.73){\circle*{0.8}} 
\put(  82.67,   52.96){\circle*{0.8}} 
\put(  82.73,   53.20){\circle*{0.8}} 
\put(  82.80,   53.44){\circle*{0.8}} 
\put(  82.87,   53.68){\circle*{0.8}} 
\put(  82.93,   53.92){\circle*{0.8}} 
\put(  83.00,   54.16){\circle*{0.8}} 
\put(  83.07,   54.41){\circle*{0.8}} 
\put(  83.13,   54.65){\circle*{0.8}} 
\put(  83.20,   54.89){\circle*{0.8}} 
\put(  83.27,   55.14){\circle*{0.8}} 
\put(  83.33,   55.39){\circle*{0.8}} 
\put(  83.40,   55.63){\circle*{0.8}} 
\put(  83.47,   55.88){\circle*{0.8}} 
\put(  83.53,   56.13){\circle*{0.8}} 
\put(  83.60,   56.38){\circle*{0.8}} 
\put(  83.67,   56.63){\circle*{0.8}} 
\put(  83.73,   56.89){\circle*{0.8}} 
\put(  83.80,   57.14){\circle*{0.8}} 
\put(  83.87,   57.39){\circle*{0.8}} 
\put(  83.93,   57.65){\circle*{0.8}} 
\put(  84.00,   57.91){\circle*{0.8}} 
\put(  84.07,   58.16){\circle*{0.8}} 
\put(  84.13,   58.42){\circle*{0.8}} 
\put(  84.20,   58.68){\circle*{0.8}} 
\put(  84.27,   58.94){\circle*{0.8}} 
\put(  84.33,   59.20){\circle*{0.8}} 
\put(  84.40,   59.46){\circle*{0.8}} 
\put(  84.47,   59.73){\circle*{0.8}} 
\put(  84.53,   59.99){\circle*{0.8}} 
\put(  84.60,   60.26){\circle*{0.8}} 
\put(  84.67,   60.52){\circle*{0.8}} 
\put(  84.73,   60.79){\circle*{0.8}} 
\put(  84.80,   61.06){\circle*{0.8}} 
\put(  84.87,   61.32){\circle*{0.8}} 
\put(  84.93,   61.59){\circle*{0.8}} 
\put(  85.00,   61.87){\circle*{0.8}} 
\put(  85.07,   62.14){\circle*{0.8}} 
\put(  85.13,   62.41){\circle*{0.8}} 
\put(  85.20,   62.68){\circle*{0.8}} 
\put(  85.27,   62.96){\circle*{0.8}} 
\put(  85.33,   63.23){\circle*{0.8}} 
\put(  85.40,   63.51){\circle*{0.8}} 
\put(  85.47,   63.78){\circle*{0.8}} 
\put(  85.53,   64.06){\circle*{0.8}} 
\put(  85.60,   64.34){\circle*{0.8}} 
\put(  85.67,   64.62){\circle*{0.8}} 
\put(  85.73,   64.90){\circle*{0.8}} 
\put(  85.80,   65.18){\circle*{0.8}} 
\put(  85.87,   65.46){\circle*{0.8}} 
\put(  85.93,   65.74){\circle*{0.8}} 
\put(  86.00,   66.02){\circle*{0.8}} 
\put(  86.07,   66.31){\circle*{0.8}} 
\put(  86.13,   66.59){\circle*{0.8}} 
\put(  86.20,   66.88){\circle*{0.8}} 
\put(  86.27,   67.17){\circle*{0.8}} 
\put(  86.33,   67.45){\circle*{0.8}} 
\put(  86.40,   67.74){\circle*{0.8}} 
\put(  86.47,   68.03){\circle*{0.8}} 
\put(  86.53,   68.32){\circle*{0.8}} 
\put(  86.60,   68.61){\circle*{0.8}} 
\put(  86.67,   68.91){\circle*{0.8}} 
\put(  86.73,   69.20){\circle*{0.8}} 
\put(  86.80,   69.49){\circle*{0.8}} 
\put(  86.87,   69.79){\circle*{0.8}} 
\put(  86.93,   70.08){\circle*{0.8}} 
\put(  87.00,   70.38){\circle*{0.8}} 
\put(  87.07,   70.68){\circle*{0.8}} 
\put(  87.13,   70.98){\circle*{0.8}} 
\put(  87.20,   71.27){\circle*{0.8}} 
\put(  87.27,   71.57){\circle*{0.8}} 
\put(  87.33,   71.87){\circle*{0.8}} 
\put(  87.40,   72.18){\circle*{0.8}} 
\put(  87.47,   72.48){\circle*{0.8}} 
\put(  87.53,   72.78){\circle*{0.8}} 
\put(  87.60,   73.09){\circle*{0.8}} 
\put(  87.67,   73.39){\circle*{0.8}} 
\put(  87.73,   73.70){\circle*{0.8}} 
\put(  87.80,   74.00){\circle*{0.8}} 
\put(  87.87,   74.31){\circle*{0.8}} 
\put(  87.93,   74.62){\circle*{0.8}} 
\put(  88.00,   74.93){\circle*{0.8}} 
\put(  88.07,   75.24){\circle*{0.8}} 
\put(  88.13,   75.55){\circle*{0.8}} 
\put(  88.20,   75.86){\circle*{0.8}} 
\put(  88.27,   76.17){\circle*{0.8}} 
\put(  88.33,   76.49){\circle*{0.8}} 
\put(  88.40,   76.80){\circle*{0.8}} 
\put(  88.47,   77.11){\circle*{0.8}} 
\put(  88.53,   77.43){\circle*{0.8}} 
\put(  88.60,   77.74){\circle*{0.8}} 
\put(  88.67,   78.06){\circle*{0.8}} 
\put(  88.73,   78.38){\circle*{0.8}} 
\put(  88.80,   78.70){\circle*{0.8}} 
\put(  88.87,   79.02){\circle*{0.8}} 
\put(  88.93,   79.34){\circle*{0.8}} 
\put(  89.00,   79.66){\circle*{0.8}} 
\put(  89.07,   79.98){\circle*{0.8}} 
\put(  89.13,   80.30){\circle*{0.8}} 
\put(  89.20,   80.62){\circle*{0.8}} 
\put(  89.27,   80.94){\circle*{0.8}} 
\put(  89.33,   81.27){\circle*{0.8}} 
\put(  89.40,   81.59){\circle*{0.8}} 
\put(  89.47,   81.92){\circle*{0.8}} 
\put(  89.53,   82.24){\circle*{0.8}} 
\put(  89.60,   82.57){\circle*{0.8}} 
\put(  89.67,   82.90){\circle*{0.8}} 
\put(  89.73,   83.23){\circle*{0.8}} 
\put(  89.80,   83.56){\circle*{0.8}} 
\put(  89.87,   83.88){\circle*{0.8}} 
\put(  89.93,   84.21){\circle*{0.8}} 
\put(  90.00,   84.55){\circle*{0.8}} 
\put(  90.07,   84.88){\circle*{0.8}} 
\put(  90.13,   85.21){\circle*{0.8}} 
\put(  90.20,   85.54){\circle*{0.8}} 
\put(  90.27,   85.87){\circle*{0.8}} 
\put(  90.33,   86.21){\circle*{0.8}} 
\put(  90.40,   86.54){\circle*{0.8}} 
\put(  90.47,   86.88){\circle*{0.8}} 
\put(  90.53,   87.21){\circle*{0.8}} 
\put(  90.60,   87.55){\circle*{0.8}} 
\put(  90.67,   87.88){\circle*{0.8}} 
\put(  90.73,   88.22){\circle*{0.8}} 
\put(  90.80,   88.56){\circle*{0.8}} 
\put(  90.87,   88.90){\circle*{0.8}} 
\put(  90.93,   89.24){\circle*{0.8}} 
\put(  91.00,   89.58){\circle*{0.8}} 
\put(  91.07,   89.92){\circle*{0.8}} 
\put(  91.13,   90.26){\circle*{0.8}} 
\put(  91.20,   90.60){\circle*{0.8}} 
\put(  91.27,   90.94){\circle*{0.8}} 
\put(  91.33,   91.28){\circle*{0.8}} 
\put(  91.40,   91.62){\circle*{0.8}} 
\put(  91.47,   91.96){\circle*{0.8}} 
\put(  91.53,   92.31){\circle*{0.8}} 
\put(  91.60,   92.65){\circle*{0.8}} 
\put(  91.67,   93.00){\circle*{0.8}} 
\put(  91.73,   93.34){\circle*{0.8}} 
\put(  91.80,   93.69){\circle*{0.8}} 
\put(  91.87,   94.03){\circle*{0.8}} 
\put(  91.93,   94.38){\circle*{0.8}} 
\put(  92.00,   94.72){\circle*{0.8}} 
\put(  92.07,   95.07){\circle*{0.8}} 
\put(  92.13,   95.42){\circle*{0.8}} 
\put(  92.20,   95.77){\circle*{0.8}} 
\put(  92.27,   96.12){\circle*{0.8}} 
\put(  92.33,   96.46){\circle*{0.8}} 
\put(  92.40,   96.81){\circle*{0.8}} 
\put(  92.47,   97.16){\circle*{0.8}} 
\put(  92.53,   97.51){\circle*{0.8}} 
\put(  92.60,   97.86){\circle*{0.8}} 
\put(  92.67,   98.21){\circle*{0.8}} 
\put(  92.73,   98.56){\circle*{0.8}} 
\put(  92.80,   98.91){\circle*{0.8}} 
\put(  92.87,   99.27){\circle*{0.8}} 
\put(  92.93,   99.62){\circle*{0.8}} 
\put(  93.00,   99.97){\circle*{0.8}} 

\put(   7.73,    0.50){\circle{1.8}}
\put(  11.59,    0.80){\circle{1.8}} 
\put(  15.45,    1.17){\circle{1.8}} 
\put(  19.32,    1.65){\circle{1.8}} 
\put(  23.18,    1.98){\circle{1.8}} 
\put(  27.04,    2.53){\circle{1.8}} 
\put(  30.91,    3.05){\circle{1.8}} 
\put(  34.77,    3.69){\circle{1.8}} 
\put(  38.63,    4.15){\circle{1.8}} 
\put(  42.50,    4.77){\circle{1.8}} 
\put(  46.36,    5.40){\circle{1.8}} 
\put(  50.22,    6.06){\circle{1.8}} 
\put(  54.09,    6.64){\circle{1.8}} 
\put(  57.95,    7.13){\circle{1.8}} 
\put(  61.81,    7.89){\circle{1.8}} 
\put(  65.68,    9.10){\circle{1.8}} 
\put(  69.54,   11.05){\circle{1.8}} 
\put(  73.40,   13.98){\circle{1.8}} 
\put(  77.27,   18.42){\circle{1.8}} 
\put(  81.13,   24.04){\circle{1.8}} 
\put(  84.99,   31.44){\circle{1.8}} 
\put(  88.86,   43.13){\circle{1.8}} 
\put(  92.72,   56.85){\circle{1.8}} 

\put(   0.22,    0.05){\circle*{0.8}} 
\put(   0.43,    0.10){\circle*{0.8}} 
\put(   0.65,    0.14){\circle*{0.8}} 
\put(   0.87,    0.18){\circle*{0.8}} 
\put(   1.08,    0.23){\circle*{0.8}} 
\put(   1.30,    0.27){\circle*{0.8}} 
\put(   1.52,    0.30){\circle*{0.8}} 
\put(   1.73,    0.34){\circle*{0.8}} 
\put(   1.95,    0.38){\circle*{0.8}} 
\put(   2.17,    0.41){\circle*{0.8}} 
\put(   2.38,    0.45){\circle*{0.8}} 
\put(   2.60,    0.48){\circle*{0.8}} 
\put(   2.82,    0.51){\circle*{0.8}} 
\put(   3.03,    0.54){\circle*{0.8}} 
\put(   3.25,    0.57){\circle*{0.8}} 
\put(   3.47,    0.60){\circle*{0.8}} 
\put(   3.68,    0.62){\circle*{0.8}} 
\put(   3.90,    0.65){\circle*{0.8}} 
\put(   4.12,    0.68){\circle*{0.8}} 
\put(   4.33,    0.70){\circle*{0.8}} 
\put(   4.55,    0.73){\circle*{0.8}} 
\put(   4.77,    0.75){\circle*{0.8}} 
\put(   4.98,    0.78){\circle*{0.8}} 
\put(   5.20,    0.80){\circle*{0.8}} 
\put(   5.42,    0.82){\circle*{0.8}} 
\put(   5.63,    0.84){\circle*{0.8}} 
\put(   5.85,    0.86){\circle*{0.8}} 
\put(   6.07,    0.89){\circle*{0.8}} 
\put(   6.28,    0.91){\circle*{0.8}} 
\put(   6.50,    0.93){\circle*{0.8}} 
\put(   6.72,    0.95){\circle*{0.8}} 
\put(   6.93,    0.97){\circle*{0.8}} 
\put(   7.15,    0.99){\circle*{0.8}} 
\put(   7.37,    1.01){\circle*{0.8}} 
\put(   7.58,    1.03){\circle*{0.8}} 
\put(   7.80,    1.05){\circle*{0.8}} 
\put(   8.02,    1.06){\circle*{0.8}} 
\put(   8.23,    1.08){\circle*{0.8}} 
\put(   8.45,    1.10){\circle*{0.8}} 
\put(   8.67,    1.12){\circle*{0.8}} 
\put(   8.88,    1.14){\circle*{0.8}} 
\put(   9.10,    1.16){\circle*{0.8}} 
\put(   9.32,    1.18){\circle*{0.8}} 
\put(   9.53,    1.19){\circle*{0.8}} 
\put(   9.75,    1.21){\circle*{0.8}} 
\put(   9.97,    1.23){\circle*{0.8}} 
\put(  10.18,    1.25){\circle*{0.8}} 
\put(  10.40,    1.27){\circle*{0.8}} 
\put(  10.62,    1.29){\circle*{0.8}} 
\put(  10.83,    1.31){\circle*{0.8}} 
\put(  11.05,    1.32){\circle*{0.8}} 
\put(  11.27,    1.34){\circle*{0.8}} 
\put(  11.48,    1.36){\circle*{0.8}} 
\put(  11.70,    1.38){\circle*{0.8}} 
\put(  11.92,    1.40){\circle*{0.8}} 
\put(  12.13,    1.42){\circle*{0.8}} 
\put(  12.35,    1.44){\circle*{0.8}} 
\put(  12.57,    1.46){\circle*{0.8}} 
\put(  12.78,    1.48){\circle*{0.8}} 
\put(  13.00,    1.49){\circle*{0.8}} 
\put(  13.22,    1.51){\circle*{0.8}} 
\put(  13.43,    1.53){\circle*{0.8}} 
\put(  13.65,    1.55){\circle*{0.8}} 
\put(  13.87,    1.57){\circle*{0.8}} 
\put(  14.08,    1.59){\circle*{0.8}} 
\put(  14.30,    1.61){\circle*{0.8}} 
\put(  14.52,    1.63){\circle*{0.8}} 
\put(  14.73,    1.65){\circle*{0.8}} 
\put(  14.95,    1.67){\circle*{0.8}} 
\put(  15.17,    1.69){\circle*{0.8}} 
\put(  15.38,    1.71){\circle*{0.8}} 
\put(  15.60,    1.73){\circle*{0.8}} 
\put(  15.82,    1.76){\circle*{0.8}} 
\put(  16.03,    1.78){\circle*{0.8}} 
\put(  16.25,    1.80){\circle*{0.8}} 
\put(  16.47,    1.82){\circle*{0.8}} 
\put(  16.68,    1.84){\circle*{0.8}} 
\put(  16.90,    1.86){\circle*{0.8}} 
\put(  17.12,    1.88){\circle*{0.8}} 
\put(  17.33,    1.90){\circle*{0.8}} 
\put(  17.55,    1.93){\circle*{0.8}} 
\put(  17.77,    1.95){\circle*{0.8}} 
\put(  17.98,    1.97){\circle*{0.8}} 
\put(  18.20,    1.99){\circle*{0.8}} 
\put(  18.42,    2.01){\circle*{0.8}} 
\put(  18.63,    2.04){\circle*{0.8}} 
\put(  18.85,    2.06){\circle*{0.8}} 
\put(  19.07,    2.08){\circle*{0.8}} 
\put(  19.28,    2.10){\circle*{0.8}} 
\put(  19.50,    2.12){\circle*{0.8}} 
\put(  19.72,    2.15){\circle*{0.8}} 
\put(  19.93,    2.17){\circle*{0.8}} 
\put(  20.15,    2.19){\circle*{0.8}} 
\put(  20.37,    2.22){\circle*{0.8}} 
\put(  20.58,    2.24){\circle*{0.8}} 
\put(  20.80,    2.26){\circle*{0.8}} 
\put(  21.02,    2.28){\circle*{0.8}} 
\put(  21.23,    2.31){\circle*{0.8}} 
\put(  21.45,    2.33){\circle*{0.8}} 
\put(  21.67,    2.35){\circle*{0.8}} 
\put(  21.88,    2.38){\circle*{0.8}} 
\put(  22.10,    2.40){\circle*{0.8}} 
\put(  22.32,    2.42){\circle*{0.8}} 
\put(  22.53,    2.44){\circle*{0.8}} 
\put(  22.75,    2.47){\circle*{0.8}} 
\put(  22.97,    2.49){\circle*{0.8}} 
\put(  23.18,    2.51){\circle*{0.8}} 
\put(  23.40,    2.54){\circle*{0.8}} 
\put(  23.62,    2.56){\circle*{0.8}} 
\put(  23.83,    2.58){\circle*{0.8}} 
\put(  24.05,    2.61){\circle*{0.8}} 
\put(  24.27,    2.63){\circle*{0.8}} 
\put(  24.48,    2.65){\circle*{0.8}} 
\put(  24.70,    2.68){\circle*{0.8}} 
\put(  24.92,    2.70){\circle*{0.8}} 
\put(  25.13,    2.72){\circle*{0.8}} 
\put(  25.35,    2.75){\circle*{0.8}} 
\put(  25.57,    2.77){\circle*{0.8}} 
\put(  25.78,    2.79){\circle*{0.8}} 
\put(  26.00,    2.82){\circle*{0.8}} 
\put(  26.22,    2.84){\circle*{0.8}} 
\put(  26.43,    2.86){\circle*{0.8}} 
\put(  26.65,    2.89){\circle*{0.8}} 
\put(  26.87,    2.91){\circle*{0.8}} 
\put(  27.08,    2.93){\circle*{0.8}} 
\put(  27.30,    2.95){\circle*{0.8}} 
\put(  27.52,    2.98){\circle*{0.8}} 
\put(  27.73,    3.00){\circle*{0.8}} 
\put(  27.95,    3.02){\circle*{0.8}} 
\put(  28.17,    3.05){\circle*{0.8}} 
\put(  28.38,    3.07){\circle*{0.8}} 
\put(  28.60,    3.09){\circle*{0.8}} 
\put(  28.82,    3.12){\circle*{0.8}} 
\put(  29.03,    3.14){\circle*{0.8}} 
\put(  29.25,    3.16){\circle*{0.8}} 
\put(  29.47,    3.18){\circle*{0.8}} 
\put(  29.68,    3.21){\circle*{0.8}} 
\put(  29.90,    3.23){\circle*{0.8}} 
\put(  30.12,    3.25){\circle*{0.8}} 
\put(  30.33,    3.27){\circle*{0.8}} 
\put(  30.55,    3.30){\circle*{0.8}} 
\put(  30.77,    3.32){\circle*{0.8}} 
\put(  30.98,    3.34){\circle*{0.8}} 
\put(  31.20,    3.36){\circle*{0.8}} 
\put(  31.42,    3.38){\circle*{0.8}} 
\put(  31.63,    3.41){\circle*{0.8}} 
\put(  31.85,    3.43){\circle*{0.8}} 
\put(  32.07,    3.45){\circle*{0.8}} 
\put(  32.28,    3.47){\circle*{0.8}} 
\put(  32.50,    3.50){\circle*{0.8}} 
\put(  32.72,    3.52){\circle*{0.8}} 
\put(  32.93,    3.54){\circle*{0.8}} 
\put(  33.15,    3.56){\circle*{0.8}} 
\put(  33.37,    3.58){\circle*{0.8}} 
\put(  33.58,    3.61){\circle*{0.8}} 
\put(  33.80,    3.63){\circle*{0.8}} 
\put(  34.02,    3.65){\circle*{0.8}} 
\put(  34.23,    3.67){\circle*{0.8}} 
\put(  34.45,    3.69){\circle*{0.8}} 
\put(  34.67,    3.72){\circle*{0.8}} 
\put(  34.88,    3.74){\circle*{0.8}} 
\put(  35.10,    3.76){\circle*{0.8}} 
\put(  35.32,    3.78){\circle*{0.8}} 
\put(  35.53,    3.80){\circle*{0.8}} 
\put(  35.75,    3.82){\circle*{0.8}} 
\put(  35.97,    3.84){\circle*{0.8}} 
\put(  36.18,    3.87){\circle*{0.8}} 
\put(  36.40,    3.89){\circle*{0.8}} 
\put(  36.62,    3.91){\circle*{0.8}} 
\put(  36.83,    3.93){\circle*{0.8}} 
\put(  37.05,    3.95){\circle*{0.8}} 
\put(  37.27,    3.98){\circle*{0.8}} 
\put(  37.48,    4.00){\circle*{0.8}} 
\put(  37.70,    4.02){\circle*{0.8}} 
\put(  37.92,    4.04){\circle*{0.8}} 
\put(  38.13,    4.06){\circle*{0.8}} 
\put(  38.35,    4.08){\circle*{0.8}} 
\put(  38.57,    4.11){\circle*{0.8}} 
\put(  38.78,    4.13){\circle*{0.8}} 
\put(  39.00,    4.15){\circle*{0.8}} 
\put(  39.22,    4.17){\circle*{0.8}} 
\put(  39.43,    4.19){\circle*{0.8}} 
\put(  39.65,    4.22){\circle*{0.8}} 
\put(  39.87,    4.24){\circle*{0.8}} 
\put(  40.08,    4.26){\circle*{0.8}} 
\put(  40.30,    4.29){\circle*{0.8}} 
\put(  40.52,    4.31){\circle*{0.8}} 
\put(  40.73,    4.33){\circle*{0.8}} 
\put(  40.95,    4.35){\circle*{0.8}} 
\put(  41.17,    4.37){\circle*{0.8}} 
\put(  41.38,    4.40){\circle*{0.8}} 
\put(  41.60,    4.42){\circle*{0.8}} 
\put(  41.82,    4.44){\circle*{0.8}} 
\put(  42.03,    4.47){\circle*{0.8}} 
\put(  42.25,    4.49){\circle*{0.8}} 
\put(  42.47,    4.51){\circle*{0.8}} 
\put(  42.68,    4.54){\circle*{0.8}} 
\put(  42.90,    4.56){\circle*{0.8}} 
\put(  43.12,    4.59){\circle*{0.8}} 
\put(  43.33,    4.61){\circle*{0.8}} 
\put(  43.55,    4.63){\circle*{0.8}} 
\put(  43.77,    4.66){\circle*{0.8}} 
\put(  43.98,    4.68){\circle*{0.8}} 
\put(  44.20,    4.70){\circle*{0.8}} 
\put(  44.42,    4.73){\circle*{0.8}} 
\put(  44.63,    4.75){\circle*{0.8}} 
\put(  44.85,    4.78){\circle*{0.8}} 
\put(  45.07,    4.80){\circle*{0.8}} 
\put(  45.28,    4.83){\circle*{0.8}} 
\put(  45.50,    4.86){\circle*{0.8}} 
\put(  45.72,    4.88){\circle*{0.8}} 
\put(  45.93,    4.91){\circle*{0.8}} 
\put(  46.15,    4.94){\circle*{0.8}} 
\put(  46.37,    4.96){\circle*{0.8}} 
\put(  46.58,    4.99){\circle*{0.8}} 
\put(  46.80,    5.02){\circle*{0.8}} 
\put(  47.02,    5.04){\circle*{0.8}} 
\put(  47.23,    5.07){\circle*{0.8}} 
\put(  47.45,    5.10){\circle*{0.8}} 
\put(  47.67,    5.12){\circle*{0.8}} 
\put(  47.88,    5.15){\circle*{0.8}} 
\put(  48.10,    5.18){\circle*{0.8}} 
\put(  48.32,    5.21){\circle*{0.8}} 
\put(  48.53,    5.24){\circle*{0.8}} 
\put(  48.75,    5.27){\circle*{0.8}} 
\put(  48.97,    5.30){\circle*{0.8}} 
\put(  49.18,    5.34){\circle*{0.8}} 
\put(  49.40,    5.37){\circle*{0.8}} 
\put(  49.62,    5.40){\circle*{0.8}} 
\put(  49.83,    5.43){\circle*{0.8}} 
\put(  50.05,    5.46){\circle*{0.8}} 
\put(  50.25,    5.49){\circle*{0.8}} 
\put(  50.45,    5.52){\circle*{0.8}} 
\put(  50.65,    5.55){\circle*{0.8}} 
\put(  50.85,    5.58){\circle*{0.8}} 
\put(  51.05,    5.61){\circle*{0.8}} 
\put(  51.25,    5.64){\circle*{0.8}} 
\put(  51.45,    5.67){\circle*{0.8}} 
\put(  51.65,    5.71){\circle*{0.8}} 
\put(  51.85,    5.74){\circle*{0.8}} 
\put(  52.05,    5.77){\circle*{0.8}} 
\put(  52.25,    5.81){\circle*{0.8}} 
\put(  52.45,    5.84){\circle*{0.8}} 
\put(  52.65,    5.88){\circle*{0.8}} 
\put(  52.85,    5.91){\circle*{0.8}} 
\put(  53.05,    5.95){\circle*{0.8}} 
\put(  53.25,    5.99){\circle*{0.8}} 
\put(  53.45,    6.02){\circle*{0.8}} 
\put(  53.65,    6.06){\circle*{0.8}} 
\put(  53.85,    6.09){\circle*{0.8}} 
\put(  54.05,    6.13){\circle*{0.8}} 
\put(  54.25,    6.17){\circle*{0.8}} 
\put(  54.45,    6.20){\circle*{0.8}} 
\put(  54.65,    6.24){\circle*{0.8}} 
\put(  54.85,    6.28){\circle*{0.8}} 
\put(  55.05,    6.32){\circle*{0.8}} 
\put(  55.25,    6.36){\circle*{0.8}} 
\put(  55.45,    6.41){\circle*{0.8}} 
\put(  55.65,    6.45){\circle*{0.8}} 
\put(  55.85,    6.49){\circle*{0.8}} 
\put(  56.05,    6.53){\circle*{0.8}} 
\put(  56.25,    6.58){\circle*{0.8}} 
\put(  56.45,    6.62){\circle*{0.8}} 
\put(  56.65,    6.67){\circle*{0.8}} 
\put(  56.85,    6.72){\circle*{0.8}} 
\put(  57.05,    6.77){\circle*{0.8}} 
\put(  57.25,    6.81){\circle*{0.8}} 
\put(  57.45,    6.86){\circle*{0.8}} 
\put(  57.65,    6.90){\circle*{0.8}} 
\put(  57.85,    6.95){\circle*{0.8}} 
\put(  58.05,    7.00){\circle*{0.8}} 
\put(  58.25,    7.05){\circle*{0.8}} 
\put(  58.45,    7.10){\circle*{0.8}} 
\put(  58.65,    7.15){\circle*{0.8}} 
\put(  58.85,    7.20){\circle*{0.8}} 
\put(  59.05,    7.26){\circle*{0.8}} 
\put(  59.25,    7.31){\circle*{0.8}} 
\put(  59.45,    7.37){\circle*{0.8}} 
\put(  59.65,    7.42){\circle*{0.8}} 
\put(  59.85,    7.48){\circle*{0.8}} 
\put(  60.05,    7.54){\circle*{0.8}} 
\put(  60.25,    7.60){\circle*{0.8}} 
\put(  60.45,    7.66){\circle*{0.8}} 
\put(  60.65,    7.72){\circle*{0.8}} 
\put(  60.85,    7.78){\circle*{0.8}} 
\put(  61.05,    7.84){\circle*{0.8}} 
\put(  61.25,    7.91){\circle*{0.8}} 
\put(  61.45,    7.97){\circle*{0.8}} 
\put(  61.65,    8.04){\circle*{0.8}} 
\put(  61.85,    8.10){\circle*{0.8}} 
\put(  62.05,    8.17){\circle*{0.8}} 
\put(  62.25,    8.23){\circle*{0.8}} 
\put(  62.45,    8.30){\circle*{0.8}} 
\put(  62.65,    8.37){\circle*{0.8}} 
\put(  62.85,    8.44){\circle*{0.8}} 
\put(  63.05,    8.51){\circle*{0.8}} 
\put(  63.25,    8.58){\circle*{0.8}} 
\put(  63.45,    8.66){\circle*{0.8}} 
\put(  63.65,    8.73){\circle*{0.8}} 
\put(  63.85,    8.81){\circle*{0.8}} 
\put(  64.05,    8.89){\circle*{0.8}} 
\put(  64.25,    8.97){\circle*{0.8}} 
\put(  64.45,    9.05){\circle*{0.8}} 
\put(  64.65,    9.13){\circle*{0.8}} 
\put(  64.85,    9.21){\circle*{0.8}} 
\put(  65.05,    9.30){\circle*{0.8}} 
\put(  65.25,    9.39){\circle*{0.8}} 
\put(  65.45,    9.47){\circle*{0.8}} 
\put(  65.65,    9.56){\circle*{0.8}} 
\put(  65.85,    9.65){\circle*{0.8}} 
\put(  66.05,    9.75){\circle*{0.8}} 
\put(  66.25,    9.84){\circle*{0.8}} 
\put(  66.45,    9.94){\circle*{0.8}} 
\put(  66.65,   10.03){\circle*{0.8}} 
\put(  66.85,   10.13){\circle*{0.8}} 
\put(  67.05,   10.23){\circle*{0.8}} 
\put(  67.25,   10.33){\circle*{0.8}} 
\put(  67.45,   10.43){\circle*{0.8}} 
\put(  67.65,   10.53){\circle*{0.8}} 
\put(  67.85,   10.63){\circle*{0.8}} 
\put(  68.05,   10.74){\circle*{0.8}} 
\put(  68.25,   10.85){\circle*{0.8}} 
\put(  68.45,   10.96){\circle*{0.8}} 
\put(  68.65,   11.07){\circle*{0.8}} 
\put(  68.85,   11.19){\circle*{0.8}} 
\put(  69.05,   11.30){\circle*{0.8}} 
\put(  69.25,   11.42){\circle*{0.8}} 
\put(  69.45,   11.54){\circle*{0.8}} 
\put(  69.65,   11.67){\circle*{0.8}} 
\put(  69.85,   11.79){\circle*{0.8}} 
\put(  70.05,   11.92){\circle*{0.8}} 
\put(  70.25,   12.05){\circle*{0.8}} 
\put(  70.45,   12.18){\circle*{0.8}} 
\put(  70.65,   12.31){\circle*{0.8}} 
\put(  70.85,   12.45){\circle*{0.8}} 
\put(  71.05,   12.59){\circle*{0.8}} 
\put(  71.25,   12.73){\circle*{0.8}} 
\put(  71.45,   12.87){\circle*{0.8}} 
\put(  71.65,   13.02){\circle*{0.8}} 
\put(  71.85,   13.17){\circle*{0.8}} 
\put(  72.05,   13.32){\circle*{0.8}} 
\put(  72.25,   13.47){\circle*{0.8}} 
\put(  72.45,   13.63){\circle*{0.8}} 
\put(  72.65,   13.78){\circle*{0.8}} 
\put(  72.85,   13.94){\circle*{0.8}} 
\put(  73.05,   14.10){\circle*{0.8}} 
\put(  73.25,   14.27){\circle*{0.8}} 
\put(  73.45,   14.44){\circle*{0.8}} 
\put(  73.65,   14.61){\circle*{0.8}} 
\put(  73.85,   14.78){\circle*{0.8}} 
\put(  74.05,   14.96){\circle*{0.8}} 
\put(  74.25,   15.14){\circle*{0.8}} 
\put(  74.45,   15.32){\circle*{0.8}} 
\put(  74.65,   15.51){\circle*{0.8}} 
\put(  74.85,   15.70){\circle*{0.8}} 
\put(  75.05,   15.90){\circle*{0.8}} 
\put(  75.25,   16.09){\circle*{0.8}} 
\put(  75.45,   16.30){\circle*{0.8}} 
\put(  75.65,   16.50){\circle*{0.8}} 
\put(  75.85,   16.71){\circle*{0.8}} 
\put(  76.05,   16.92){\circle*{0.8}} 
\put(  76.25,   17.14){\circle*{0.8}} 
\put(  76.43,   17.34){\circle*{0.8}} 
\put(  76.62,   17.55){\circle*{0.8}} 
\put(  76.80,   17.76){\circle*{0.8}} 
\put(  76.98,   17.97){\circle*{0.8}} 
\put(  77.17,   18.19){\circle*{0.8}} 
\put(  77.35,   18.41){\circle*{0.8}} 
\put(  77.52,   18.61){\circle*{0.8}} 
\put(  77.68,   18.81){\circle*{0.8}} 
\put(  77.85,   19.02){\circle*{0.8}} 
\put(  78.02,   19.24){\circle*{0.8}} 
\put(  78.18,   19.45){\circle*{0.8}} 
\put(  78.35,   19.67){\circle*{0.8}} 
\put(  78.52,   19.89){\circle*{0.8}} 
\put(  78.67,   20.09){\circle*{0.8}} 
\put(  78.82,   20.29){\circle*{0.8}} 
\put(  78.97,   20.50){\circle*{0.8}} 
\put(  79.12,   20.71){\circle*{0.8}} 
\put(  79.27,   20.92){\circle*{0.8}} 
\put(  79.42,   21.13){\circle*{0.8}} 
\put(  79.57,   21.35){\circle*{0.8}} 
\put(  79.72,   21.57){\circle*{0.8}} 
\put(  79.87,   21.79){\circle*{0.8}} 
\put(  80.00,   21.99){\circle*{0.8}} 
\put(  80.13,   22.20){\circle*{0.8}} 
\put(  80.27,   22.40){\circle*{0.8}} 
\put(  80.40,   22.61){\circle*{0.8}} 
\put(  80.53,   22.83){\circle*{0.8}} 
\put(  80.67,   23.04){\circle*{0.8}} 
\put(  80.80,   23.26){\circle*{0.8}} 
\put(  80.93,   23.48){\circle*{0.8}} 
\put(  81.07,   23.70){\circle*{0.8}} 
\put(  81.20,   23.92){\circle*{0.8}} 
\put(  81.33,   24.15){\circle*{0.8}} 
\put(  81.45,   24.35){\circle*{0.8}} 
\put(  81.57,   24.56){\circle*{0.8}} 
\put(  81.68,   24.76){\circle*{0.8}} 
\put(  81.80,   24.97){\circle*{0.8}} 
\put(  81.92,   25.18){\circle*{0.8}} 
\put(  82.03,   25.39){\circle*{0.8}} 
\put(  82.15,   25.61){\circle*{0.8}} 
\put(  82.27,   25.82){\circle*{0.8}} 
\put(  82.38,   26.04){\circle*{0.8}} 
\put(  82.50,   26.27){\circle*{0.8}} 
\put(  82.62,   26.49){\circle*{0.8}} 
\put(  82.73,   26.72){\circle*{0.8}} 
\put(  82.85,   26.95){\circle*{0.8}} 
\put(  82.97,   27.18){\circle*{0.8}} 
\put(  83.07,   27.38){\circle*{0.8}} 
\put(  83.17,   27.58){\circle*{0.8}} 
\put(  83.27,   27.78){\circle*{0.8}} 
\put(  83.37,   27.99){\circle*{0.8}} 
\put(  83.47,   28.20){\circle*{0.8}} 
\put(  83.57,   28.41){\circle*{0.8}} 
\put(  83.67,   28.62){\circle*{0.8}} 
\put(  83.77,   28.83){\circle*{0.8}} 
\put(  83.87,   29.05){\circle*{0.8}} 
\put(  83.97,   29.26){\circle*{0.8}} 
\put(  84.07,   29.48){\circle*{0.8}} 
\put(  84.17,   29.70){\circle*{0.8}} 
\put(  84.27,   29.93){\circle*{0.8}} 
\put(  84.37,   30.15){\circle*{0.8}} 
\put(  84.47,   30.38){\circle*{0.8}} 
\put(  84.57,   30.61){\circle*{0.8}} 
\put(  84.67,   30.84){\circle*{0.8}} 
\put(  84.77,   31.07){\circle*{0.8}} 
\put(  84.87,   31.31){\circle*{0.8}} 
\put(  84.97,   31.55){\circle*{0.8}} 
\put(  85.07,   31.79){\circle*{0.8}} 
\put(  85.15,   31.99){\circle*{0.8}} 
\put(  85.23,   32.19){\circle*{0.8}} 
\put(  85.32,   32.39){\circle*{0.8}} 
\put(  85.40,   32.60){\circle*{0.8}} 
\put(  85.48,   32.80){\circle*{0.8}} 
\put(  85.57,   33.01){\circle*{0.8}} 
\put(  85.65,   33.22){\circle*{0.8}} 
\put(  85.73,   33.43){\circle*{0.8}} 
\put(  85.82,   33.64){\circle*{0.8}} 
\put(  85.90,   33.85){\circle*{0.8}} 
\put(  85.98,   34.07){\circle*{0.8}} 
\put(  86.07,   34.29){\circle*{0.8}} 
\put(  86.15,   34.50){\circle*{0.8}} 
\put(  86.23,   34.72){\circle*{0.8}} 
\put(  86.32,   34.94){\circle*{0.8}} 
\put(  86.40,   35.17){\circle*{0.8}} 
\put(  86.48,   35.39){\circle*{0.8}} 
\put(  86.57,   35.62){\circle*{0.8}} 
\put(  86.65,   35.85){\circle*{0.8}} 
\put(  86.73,   36.08){\circle*{0.8}} 
\put(  86.82,   36.31){\circle*{0.8}} 
\put(  86.90,   36.54){\circle*{0.8}} 
\put(  86.98,   36.77){\circle*{0.8}} 
\put(  87.07,   37.01){\circle*{0.8}} 
\put(  87.15,   37.25){\circle*{0.8}} 
\put(  87.23,   37.49){\circle*{0.8}} 
\put(  87.32,   37.73){\circle*{0.8}} 
\put(  87.40,   37.97){\circle*{0.8}} 
\put(  87.48,   38.21){\circle*{0.8}} 
\put(  87.57,   38.46){\circle*{0.8}} 
\put(  87.65,   38.71){\circle*{0.8}} 
\put(  87.73,   38.96){\circle*{0.8}} 
\put(  87.80,   39.16){\circle*{0.8}} 
\put(  87.87,   39.36){\circle*{0.8}} 
\put(  87.93,   39.56){\circle*{0.8}} 
\put(  88.00,   39.77){\circle*{0.8}} 
\put(  88.07,   39.97){\circle*{0.8}} 
\put(  88.13,   40.18){\circle*{0.8}} 
\put(  88.20,   40.38){\circle*{0.8}} 
\put(  88.27,   40.59){\circle*{0.8}} 
\put(  88.33,   40.80){\circle*{0.8}} 
\put(  88.40,   41.01){\circle*{0.8}} 
\put(  88.47,   41.23){\circle*{0.8}} 
\put(  88.53,   41.44){\circle*{0.8}} 
\put(  88.60,   41.65){\circle*{0.8}} 
\put(  88.67,   41.87){\circle*{0.8}} 
\put(  88.73,   42.09){\circle*{0.8}} 
\put(  88.80,   42.30){\circle*{0.8}} 
\put(  88.87,   42.52){\circle*{0.8}} 
\put(  88.93,   42.74){\circle*{0.8}} 
\put(  89.00,   42.96){\circle*{0.8}} 
\put(  89.07,   43.18){\circle*{0.8}} 
\put(  89.13,   43.41){\circle*{0.8}} 
\put(  89.20,   43.63){\circle*{0.8}} 
\put(  89.27,   43.86){\circle*{0.8}} 
\put(  89.33,   44.09){\circle*{0.8}} 
\put(  89.40,   44.31){\circle*{0.8}} 
\put(  89.47,   44.54){\circle*{0.8}} 
\put(  89.53,   44.77){\circle*{0.8}} 
\put(  89.60,   45.01){\circle*{0.8}} 
\put(  89.67,   45.24){\circle*{0.8}} 
\put(  89.73,   45.47){\circle*{0.8}} 
\put(  89.80,   45.71){\circle*{0.8}} 
\put(  89.87,   45.94){\circle*{0.8}} 
\put(  89.93,   46.18){\circle*{0.8}} 
\put(  90.00,   46.42){\circle*{0.8}} 
\put(  90.07,   46.66){\circle*{0.8}} 
\put(  90.13,   46.90){\circle*{0.8}} 
\put(  90.20,   47.14){\circle*{0.8}} 
\put(  90.27,   47.39){\circle*{0.8}} 
\put(  90.33,   47.63){\circle*{0.8}} 
\put(  90.40,   47.88){\circle*{0.8}} 
\put(  90.47,   48.12){\circle*{0.8}} 
\put(  90.53,   48.37){\circle*{0.8}} 
\put(  90.60,   48.62){\circle*{0.8}} 
\put(  90.67,   48.87){\circle*{0.8}} 
\put(  90.73,   49.12){\circle*{0.8}} 
\put(  90.80,   49.38){\circle*{0.8}} 
\put(  90.87,   49.63){\circle*{0.8}} 
\put(  90.93,   49.89){\circle*{0.8}} 
\put(  91.00,   50.14){\circle*{0.8}} 
\put(  91.07,   50.40){\circle*{0.8}} 
\put(  91.13,   50.66){\circle*{0.8}} 
\put(  91.20,   50.92){\circle*{0.8}} 
\put(  91.27,   51.18){\circle*{0.8}} 
\put(  91.33,   51.44){\circle*{0.8}} 
\put(  91.40,   51.71){\circle*{0.8}} 
\put(  91.47,   51.97){\circle*{0.8}} 
\put(  91.53,   52.24){\circle*{0.8}} 
\put(  91.58,   52.44){\circle*{0.8}} 
\put(  91.63,   52.64){\circle*{0.8}} 
\put(  91.68,   52.84){\circle*{0.8}} 
\put(  91.73,   53.04){\circle*{0.8}} 
\put(  91.78,   53.25){\circle*{0.8}} 
\put(  91.83,   53.45){\circle*{0.8}} 
\put(  91.88,   53.66){\circle*{0.8}} 
\put(  91.93,   53.86){\circle*{0.8}} 
\put(  91.98,   54.07){\circle*{0.8}} 
\put(  92.03,   54.27){\circle*{0.8}} 
\put(  92.08,   54.48){\circle*{0.8}} 
\put(  92.13,   54.69){\circle*{0.8}} 
\put(  92.18,   54.90){\circle*{0.8}} 
\put(  92.23,   55.10){\circle*{0.8}} 
\put(  92.28,   55.31){\circle*{0.8}} 
\put(  92.33,   55.52){\circle*{0.8}} 
\put(  92.38,   55.74){\circle*{0.8}} 
\put(  92.43,   55.95){\circle*{0.8}} 
\put(  92.48,   56.16){\circle*{0.8}} 
\put(  92.53,   56.37){\circle*{0.8}} 
\put(  92.58,   56.59){\circle*{0.8}} 
\put(  92.63,   56.80){\circle*{0.8}} 
\put(  92.68,   57.02){\circle*{0.8}} 
\put(  92.73,   57.23){\circle*{0.8}} 
\put(  92.78,   57.45){\circle*{0.8}} 
\put(  92.83,   57.66){\circle*{0.8}} 
\put(  92.88,   57.88){\circle*{0.8}} 
\put(  92.93,   58.10){\circle*{0.8}} 
\put(  92.98,   58.32){\circle*{0.8}} 
\put(  93.03,   58.54){\circle*{0.8}} 
\put(  93.08,   58.76){\circle*{0.8}} 
\put(  93.13,   58.98){\circle*{0.8}} 
\put(  93.18,   59.20){\circle*{0.8}} 
\put(  93.23,   59.42){\circle*{0.8}} 
\put(  93.28,   59.64){\circle*{0.8}} 
\put(  93.33,   59.87){\circle*{0.8}} 
\put(  93.38,   60.09){\circle*{0.8}} 
\put(  93.43,   60.31){\circle*{0.8}} 
\put(  93.48,   60.54){\circle*{0.8}} 
\put(  93.53,   60.76){\circle*{0.8}} 
\put(  93.58,   60.99){\circle*{0.8}} 
\put(  93.63,   61.21){\circle*{0.8}} 
\put(  93.68,   61.44){\circle*{0.8}} 
\put(  93.73,   61.67){\circle*{0.8}} 
\put(  93.78,   61.90){\circle*{0.8}} 
\put(  93.83,   62.12){\circle*{0.8}} 
\put(  93.88,   62.35){\circle*{0.8}} 
\put(  93.93,   62.58){\circle*{0.8}} 
\put(  93.98,   62.81){\circle*{0.8}} 
\put(  94.03,   63.05){\circle*{0.8}} 
\put(  94.08,   63.28){\circle*{0.8}} 
\put(  94.13,   63.51){\circle*{0.8}} 
\put(  94.18,   63.74){\circle*{0.8}} 
\put(  94.23,   63.98){\circle*{0.8}} 
\put(  94.28,   64.21){\circle*{0.8}} 
\put(  94.33,   64.44){\circle*{0.8}} 
\put(  94.38,   64.68){\circle*{0.8}} 
\put(  94.43,   64.91){\circle*{0.8}} 
\put(  94.48,   65.15){\circle*{0.8}} 
\put(  94.53,   65.39){\circle*{0.8}} 
\put(  94.58,   65.63){\circle*{0.8}} 
\put(  94.63,   65.86){\circle*{0.8}} 
\put(  94.68,   66.10){\circle*{0.8}} 
\put(  94.73,   66.34){\circle*{0.8}} 
\put(  94.78,   66.58){\circle*{0.8}} 
\put(  94.83,   66.82){\circle*{0.8}} 
\put(  94.88,   67.06){\circle*{0.8}} 
\put(  94.93,   67.30){\circle*{0.8}} 
\put(  94.98,   67.55){\circle*{0.8}} 
\put(  95.03,   67.79){\circle*{0.8}} 
\put(  95.08,   68.03){\circle*{0.8}} 
\put(  95.13,   68.28){\circle*{0.8}} 
\put(  95.18,   68.52){\circle*{0.8}} 
\put(  95.23,   68.76){\circle*{0.8}} 
\put(  95.28,   69.01){\circle*{0.8}} 
\put(  95.33,   69.26){\circle*{0.8}} 
\put(  95.38,   69.50){\circle*{0.8}} 
\put(  95.43,   69.75){\circle*{0.8}} 
\put(  95.48,   70.00){\circle*{0.8}} 
\put(  95.53,   70.24){\circle*{0.8}} 
\put(  95.58,   70.49){\circle*{0.8}} 
\put(  95.63,   70.74){\circle*{0.8}} 
\put(  95.68,   70.99){\circle*{0.8}} 
\put(  95.73,   71.24){\circle*{0.8}} 
\put(  95.78,   71.49){\circle*{0.8}} 
\put(  95.83,   71.74){\circle*{0.8}} 
\put(  95.88,   72.00){\circle*{0.8}} 
\put(  95.93,   72.25){\circle*{0.8}} 
\put(  95.98,   72.50){\circle*{0.8}} 
\put(  96.03,   72.75){\circle*{0.8}} 
\put(  96.08,   73.01){\circle*{0.8}} 
\put(  96.13,   73.26){\circle*{0.8}} 
\put(  96.18,   73.52){\circle*{0.8}} 
\put(  96.23,   73.77){\circle*{0.8}} 
\put(  96.28,   74.03){\circle*{0.8}} 
\put(  96.33,   74.28){\circle*{0.8}} 
\put(  96.38,   74.54){\circle*{0.8}} 
\put(  96.43,   74.79){\circle*{0.8}} 
\put(  96.48,   75.05){\circle*{0.8}} 
\put(  96.53,   75.31){\circle*{0.8}} 
\put(  96.58,   75.57){\circle*{0.8}} 
\put(  96.63,   75.83){\circle*{0.8}} 
\put(  96.68,   76.09){\circle*{0.8}} 
\put(  96.73,   76.35){\circle*{0.8}} 
\put(  96.78,   76.61){\circle*{0.8}} 
\put(  96.83,   76.87){\circle*{0.8}} 
\put(  96.88,   77.13){\circle*{0.8}} 
\put(  96.93,   77.39){\circle*{0.8}} 
\put(  96.98,   77.65){\circle*{0.8}} 
\put(  97.03,   77.91){\circle*{0.8}} 
\put(  97.08,   78.17){\circle*{0.8}} 
\put(  97.13,   78.44){\circle*{0.8}} 
\put(  97.18,   78.70){\circle*{0.8}} 
\put(  97.23,   78.96){\circle*{0.8}} 
\put(  97.28,   79.23){\circle*{0.8}} 
\put(  97.33,   79.49){\circle*{0.8}} 
\put(  97.38,   79.76){\circle*{0.8}} 
\put(  97.43,   80.02){\circle*{0.8}} 
\put(  97.48,   80.29){\circle*{0.8}} 
\put(  97.53,   80.55){\circle*{0.8}} 
\put(  97.58,   80.82){\circle*{0.8}} 
\put(  97.63,   81.09){\circle*{0.8}} 
\put(  97.68,   81.35){\circle*{0.8}} 
\put(  97.73,   81.62){\circle*{0.8}} 
\put(  97.78,   81.89){\circle*{0.8}} 
\put(  97.83,   82.16){\circle*{0.8}} 
\put(  97.88,   82.43){\circle*{0.8}} 
\put(  97.93,   82.70){\circle*{0.8}} 
\put(  97.98,   82.96){\circle*{0.8}} 
\put(  98.03,   83.23){\circle*{0.8}} 
\put(  98.08,   83.50){\circle*{0.8}} 
\put(  98.13,   83.77){\circle*{0.8}} 
\put(  98.18,   84.04){\circle*{0.8}} 
\put(  98.23,   84.32){\circle*{0.8}} 
\put(  98.28,   84.59){\circle*{0.8}} 
\put(  98.33,   84.86){\circle*{0.8}} 
\put(  98.38,   85.13){\circle*{0.8}} 
\put(  98.43,   85.40){\circle*{0.8}} 
\put(  98.48,   85.67){\circle*{0.8}} 
\put(  98.53,   85.95){\circle*{0.8}} 
\put(  98.58,   86.22){\circle*{0.8}} 
\put(  98.63,   86.49){\circle*{0.8}} 
\put(  98.68,   86.77){\circle*{0.8}} 
\put(  98.73,   87.04){\circle*{0.8}} 
\put(  98.78,   87.31){\circle*{0.8}} 
\put(  98.83,   87.59){\circle*{0.8}} 
\put(  98.88,   87.86){\circle*{0.8}} 
\put(  98.93,   88.14){\circle*{0.8}} 
\put(  98.98,   88.41){\circle*{0.8}} 
\put(  99.03,   88.69){\circle*{0.8}} 
\put(  99.08,   88.96){\circle*{0.8}} 
\put(  99.13,   89.24){\circle*{0.8}} 
\put(  99.18,   89.51){\circle*{0.8}} 
\put(  99.23,   89.79){\circle*{0.8}} 
\put(  99.28,   90.07){\circle*{0.8}} 
\put(  99.33,   90.34){\circle*{0.8}} 
\put(  99.38,   90.62){\circle*{0.8}} 
\put(  99.43,   90.90){\circle*{0.8}} 
\put(  99.48,   91.17){\circle*{0.8}} 
\put(  99.53,   91.45){\circle*{0.8}} 
\put(  99.58,   91.73){\circle*{0.8}} 
\put(  99.63,   92.01){\circle*{0.8}} 
\put(  99.68,   92.29){\circle*{0.8}} 
\put(  99.73,   92.56){\circle*{0.8}} 
\put(  99.78,   92.84){\circle*{0.8}} 
\put(  99.83,   93.12){\circle*{0.8}} 
\put(  99.88,   93.40){\circle*{0.8}} 
\put(  99.93,   93.68){\circle*{0.8}} 
\put(  99.98,   93.96){\circle*{0.8}} 

\put(   7.73,    0.65){\circle*{1.8}}
\put(  11.59,    1.17){\circle*{1.8}} 
\put(  15.45,    1.60){\circle*{1.8}} 
\put(  19.32,    1.89){\circle*{1.8}} 
\put(  23.18,    2.42){\circle*{1.8}} 
\put(  27.04,    2.97){\circle*{1.8}} 
\put(  30.91,    3.55){\circle*{1.8}} 
\put(  34.77,    4.40){\circle*{1.8}} 
\put(  38.63,    5.04){\circle*{1.8}} 
\put(  42.50,    5.75){\circle*{1.8}} 
\put(  46.36,    6.61){\circle*{1.8}} 
\put(  50.22,    7.54){\circle*{1.8}} 
\put(  54.09,    8.21){\circle*{1.8}} 
\put(  57.95,    9.27){\circle*{1.8}} 
\put(  61.81,   10.84){\circle*{1.8}} 
\put(  65.68,   13.01){\circle*{1.8}} 
\put(  69.54,   16.43){\circle*{1.8}} 
\put(  73.40,   21.64){\circle*{1.8}} 
\put(  77.27,   29.05){\circle*{1.8}} 
\put(  81.13,   39.81){\circle*{1.8}} 
\put(  84.99,   52.44){\circle*{1.8}} 
\put(  88.86,   69.65){\circle*{1.8}} 
\put(  92.72,   93.35){\circle*{1.8}} 

\put(   0.22,    0.06){\circle*{0.8}} 
\put(   0.43,    0.11){\circle*{0.8}} 
\put(   0.65,    0.16){\circle*{0.8}} 
\put(   0.87,    0.21){\circle*{0.8}} 
\put(   1.08,    0.25){\circle*{0.8}} 
\put(   1.30,    0.30){\circle*{0.8}} 
\put(   1.52,    0.34){\circle*{0.8}} 
\put(   1.73,    0.38){\circle*{0.8}} 
\put(   1.95,    0.42){\circle*{0.8}} 
\put(   2.17,    0.46){\circle*{0.8}} 
\put(   2.38,    0.50){\circle*{0.8}} 
\put(   2.60,    0.54){\circle*{0.8}} 
\put(   2.82,    0.57){\circle*{0.8}} 
\put(   3.03,    0.60){\circle*{0.8}} 
\put(   3.25,    0.64){\circle*{0.8}} 
\put(   3.47,    0.67){\circle*{0.8}} 
\put(   3.68,    0.70){\circle*{0.8}} 
\put(   3.90,    0.73){\circle*{0.8}} 
\put(   4.12,    0.76){\circle*{0.8}} 
\put(   4.33,    0.79){\circle*{0.8}} 
\put(   4.55,    0.82){\circle*{0.8}} 
\put(   4.77,    0.84){\circle*{0.8}} 
\put(   4.98,    0.87){\circle*{0.8}} 
\put(   5.20,    0.89){\circle*{0.8}} 
\put(   5.42,    0.92){\circle*{0.8}} 
\put(   5.63,    0.94){\circle*{0.8}} 
\put(   5.85,    0.97){\circle*{0.8}} 
\put(   6.07,    0.99){\circle*{0.8}} 
\put(   6.28,    1.02){\circle*{0.8}} 
\put(   6.50,    1.04){\circle*{0.8}} 
\put(   6.72,    1.06){\circle*{0.8}} 
\put(   6.93,    1.08){\circle*{0.8}} 
\put(   7.15,    1.11){\circle*{0.8}} 
\put(   7.37,    1.13){\circle*{0.8}} 
\put(   7.58,    1.15){\circle*{0.8}} 
\put(   7.80,    1.17){\circle*{0.8}} 
\put(   8.02,    1.19){\circle*{0.8}} 
\put(   8.23,    1.21){\circle*{0.8}} 
\put(   8.45,    1.24){\circle*{0.8}} 
\put(   8.67,    1.26){\circle*{0.8}} 
\put(   8.88,    1.28){\circle*{0.8}} 
\put(   9.10,    1.30){\circle*{0.8}} 
\put(   9.32,    1.32){\circle*{0.8}} 
\put(   9.53,    1.34){\circle*{0.8}} 
\put(   9.75,    1.36){\circle*{0.8}} 
\put(   9.97,    1.38){\circle*{0.8}} 
\put(  10.18,    1.40){\circle*{0.8}} 
\put(  10.40,    1.42){\circle*{0.8}} 
\put(  10.62,    1.44){\circle*{0.8}} 
\put(  10.83,    1.47){\circle*{0.8}} 
\put(  11.05,    1.49){\circle*{0.8}} 
\put(  11.27,    1.51){\circle*{0.8}} 
\put(  11.48,    1.53){\circle*{0.8}} 
\put(  11.70,    1.55){\circle*{0.8}} 
\put(  11.92,    1.57){\circle*{0.8}} 
\put(  12.13,    1.59){\circle*{0.8}} 
\put(  12.35,    1.61){\circle*{0.8}} 
\put(  12.57,    1.64){\circle*{0.8}} 
\put(  12.78,    1.66){\circle*{0.8}} 
\put(  13.00,    1.68){\circle*{0.8}} 
\put(  13.22,    1.70){\circle*{0.8}} 
\put(  13.43,    1.72){\circle*{0.8}} 
\put(  13.65,    1.75){\circle*{0.8}} 
\put(  13.87,    1.77){\circle*{0.8}} 
\put(  14.08,    1.79){\circle*{0.8}} 
\put(  14.30,    1.81){\circle*{0.8}} 
\put(  14.52,    1.84){\circle*{0.8}} 
\put(  14.73,    1.86){\circle*{0.8}} 
\put(  14.95,    1.88){\circle*{0.8}} 
\put(  15.17,    1.90){\circle*{0.8}} 
\put(  15.38,    1.93){\circle*{0.8}} 
\put(  15.60,    1.95){\circle*{0.8}} 
\put(  15.82,    1.97){\circle*{0.8}} 
\put(  16.03,    2.00){\circle*{0.8}} 
\put(  16.25,    2.02){\circle*{0.8}} 
\put(  16.47,    2.05){\circle*{0.8}} 
\put(  16.68,    2.07){\circle*{0.8}} 
\put(  16.90,    2.10){\circle*{0.8}} 
\put(  17.12,    2.12){\circle*{0.8}} 
\put(  17.33,    2.14){\circle*{0.8}} 
\put(  17.55,    2.17){\circle*{0.8}} 
\put(  17.77,    2.19){\circle*{0.8}} 
\put(  17.98,    2.22){\circle*{0.8}} 
\put(  18.20,    2.24){\circle*{0.8}} 
\put(  18.42,    2.27){\circle*{0.8}} 
\put(  18.63,    2.29){\circle*{0.8}} 
\put(  18.85,    2.32){\circle*{0.8}} 
\put(  19.07,    2.35){\circle*{0.8}} 
\put(  19.28,    2.37){\circle*{0.8}} 
\put(  19.50,    2.40){\circle*{0.8}} 
\put(  19.72,    2.42){\circle*{0.8}} 
\put(  19.93,    2.45){\circle*{0.8}} 
\put(  20.15,    2.48){\circle*{0.8}} 
\put(  20.37,    2.50){\circle*{0.8}} 
\put(  20.58,    2.53){\circle*{0.8}} 
\put(  20.80,    2.55){\circle*{0.8}} 
\put(  21.02,    2.58){\circle*{0.8}} 
\put(  21.23,    2.61){\circle*{0.8}} 
\put(  21.45,    2.63){\circle*{0.8}} 
\put(  21.67,    2.66){\circle*{0.8}} 
\put(  21.88,    2.69){\circle*{0.8}} 
\put(  22.10,    2.71){\circle*{0.8}} 
\put(  22.32,    2.74){\circle*{0.8}} 
\put(  22.53,    2.77){\circle*{0.8}} 
\put(  22.75,    2.79){\circle*{0.8}} 
\put(  22.97,    2.82){\circle*{0.8}} 
\put(  23.18,    2.85){\circle*{0.8}} 
\put(  23.40,    2.88){\circle*{0.8}} 
\put(  23.62,    2.90){\circle*{0.8}} 
\put(  23.83,    2.93){\circle*{0.8}} 
\put(  24.05,    2.96){\circle*{0.8}} 
\put(  24.27,    2.98){\circle*{0.8}} 
\put(  24.48,    3.01){\circle*{0.8}} 
\put(  24.70,    3.04){\circle*{0.8}} 
\put(  24.92,    3.07){\circle*{0.8}} 
\put(  25.13,    3.10){\circle*{0.8}} 
\put(  25.35,    3.12){\circle*{0.8}} 
\put(  25.57,    3.15){\circle*{0.8}} 
\put(  25.78,    3.18){\circle*{0.8}} 
\put(  26.00,    3.20){\circle*{0.8}} 
\put(  26.22,    3.23){\circle*{0.8}} 
\put(  26.43,    3.26){\circle*{0.8}} 
\put(  26.65,    3.29){\circle*{0.8}} 
\put(  26.87,    3.32){\circle*{0.8}} 
\put(  27.08,    3.34){\circle*{0.8}} 
\put(  27.30,    3.37){\circle*{0.8}} 
\put(  27.52,    3.40){\circle*{0.8}} 
\put(  27.73,    3.42){\circle*{0.8}} 
\put(  27.95,    3.45){\circle*{0.8}} 
\put(  28.17,    3.48){\circle*{0.8}} 
\put(  28.38,    3.51){\circle*{0.8}} 
\put(  28.60,    3.54){\circle*{0.8}} 
\put(  28.82,    3.56){\circle*{0.8}} 
\put(  29.03,    3.59){\circle*{0.8}} 
\put(  29.25,    3.62){\circle*{0.8}} 
\put(  29.47,    3.65){\circle*{0.8}} 
\put(  29.68,    3.67){\circle*{0.8}} 
\put(  29.90,    3.70){\circle*{0.8}} 
\put(  30.12,    3.73){\circle*{0.8}} 
\put(  30.33,    3.76){\circle*{0.8}} 
\put(  30.55,    3.79){\circle*{0.8}} 
\put(  30.77,    3.81){\circle*{0.8}} 
\put(  30.98,    3.84){\circle*{0.8}} 
\put(  31.20,    3.87){\circle*{0.8}} 
\put(  31.42,    3.90){\circle*{0.8}} 
\put(  31.63,    3.92){\circle*{0.8}} 
\put(  31.85,    3.95){\circle*{0.8}} 
\put(  32.07,    3.98){\circle*{0.8}} 
\put(  32.28,    4.01){\circle*{0.8}} 
\put(  32.50,    4.04){\circle*{0.8}} 
\put(  32.72,    4.07){\circle*{0.8}} 
\put(  32.93,    4.09){\circle*{0.8}} 
\put(  33.15,    4.12){\circle*{0.8}} 
\put(  33.37,    4.15){\circle*{0.8}} 
\put(  33.58,    4.18){\circle*{0.8}} 
\put(  33.80,    4.20){\circle*{0.8}} 
\put(  34.02,    4.23){\circle*{0.8}} 
\put(  34.23,    4.26){\circle*{0.8}} 
\put(  34.45,    4.29){\circle*{0.8}} 
\put(  34.67,    4.32){\circle*{0.8}} 
\put(  34.88,    4.35){\circle*{0.8}} 
\put(  35.10,    4.38){\circle*{0.8}} 
\put(  35.32,    4.40){\circle*{0.8}} 
\put(  35.53,    4.43){\circle*{0.8}} 
\put(  35.75,    4.46){\circle*{0.8}} 
\put(  35.97,    4.49){\circle*{0.8}} 
\put(  36.18,    4.52){\circle*{0.8}} 
\put(  36.40,    4.55){\circle*{0.8}} 
\put(  36.62,    4.57){\circle*{0.8}} 
\put(  36.83,    4.60){\circle*{0.8}} 
\put(  37.05,    4.63){\circle*{0.8}} 
\put(  37.27,    4.66){\circle*{0.8}} 
\put(  37.48,    4.69){\circle*{0.8}} 
\put(  37.70,    4.72){\circle*{0.8}} 
\put(  37.92,    4.75){\circle*{0.8}} 
\put(  38.13,    4.78){\circle*{0.8}} 
\put(  38.35,    4.81){\circle*{0.8}} 
\put(  38.57,    4.84){\circle*{0.8}} 
\put(  38.78,    4.87){\circle*{0.8}} 
\put(  39.00,    4.90){\circle*{0.8}} 
\put(  39.22,    4.93){\circle*{0.8}} 
\put(  39.43,    4.96){\circle*{0.8}} 
\put(  39.65,    4.99){\circle*{0.8}} 
\put(  39.87,    5.03){\circle*{0.8}} 
\put(  40.08,    5.06){\circle*{0.8}} 
\put(  40.30,    5.09){\circle*{0.8}} 
\put(  40.52,    5.12){\circle*{0.8}} 
\put(  40.73,    5.15){\circle*{0.8}} 
\put(  40.95,    5.18){\circle*{0.8}} 
\put(  41.17,    5.21){\circle*{0.8}} 
\put(  41.38,    5.25){\circle*{0.8}} 
\put(  41.60,    5.28){\circle*{0.8}} 
\put(  41.82,    5.31){\circle*{0.8}} 
\put(  42.03,    5.35){\circle*{0.8}} 
\put(  42.25,    5.38){\circle*{0.8}} 
\put(  42.47,    5.42){\circle*{0.8}} 
\put(  42.68,    5.45){\circle*{0.8}} 
\put(  42.90,    5.49){\circle*{0.8}} 
\put(  43.12,    5.52){\circle*{0.8}} 
\put(  43.33,    5.55){\circle*{0.8}} 
\put(  43.55,    5.59){\circle*{0.8}} 
\put(  43.77,    5.62){\circle*{0.8}} 
\put(  43.98,    5.66){\circle*{0.8}} 
\put(  44.20,    5.69){\circle*{0.8}} 
\put(  44.42,    5.73){\circle*{0.8}} 
\put(  44.63,    5.77){\circle*{0.8}} 
\put(  44.85,    5.81){\circle*{0.8}} 
\put(  45.07,    5.84){\circle*{0.8}} 
\put(  45.28,    5.88){\circle*{0.8}} 
\put(  45.50,    5.92){\circle*{0.8}} 
\put(  45.72,    5.96){\circle*{0.8}} 
\put(  45.93,    6.00){\circle*{0.8}} 
\put(  46.15,    6.04){\circle*{0.8}} 
\put(  46.37,    6.08){\circle*{0.8}} 
\put(  46.58,    6.12){\circle*{0.8}} 
\put(  46.80,    6.16){\circle*{0.8}} 
\put(  47.02,    6.20){\circle*{0.8}} 
\put(  47.23,    6.25){\circle*{0.8}} 
\put(  47.45,    6.29){\circle*{0.8}} 
\put(  47.67,    6.33){\circle*{0.8}} 
\put(  47.88,    6.38){\circle*{0.8}} 
\put(  48.10,    6.42){\circle*{0.8}} 
\put(  48.32,    6.47){\circle*{0.8}} 
\put(  48.53,    6.51){\circle*{0.8}} 
\put(  48.75,    6.56){\circle*{0.8}} 
\put(  48.97,    6.61){\circle*{0.8}} 
\put(  49.18,    6.66){\circle*{0.8}} 
\put(  49.40,    6.71){\circle*{0.8}} 
\put(  49.62,    6.75){\circle*{0.8}} 
\put(  49.83,    6.80){\circle*{0.8}} 
\put(  50.05,    6.85){\circle*{0.8}} 
\put(  50.25,    6.90){\circle*{0.8}} 
\put(  50.45,    6.94){\circle*{0.8}} 
\put(  50.65,    6.99){\circle*{0.8}} 
\put(  50.85,    7.04){\circle*{0.8}} 
\put(  51.05,    7.09){\circle*{0.8}} 
\put(  51.25,    7.14){\circle*{0.8}} 
\put(  51.45,    7.19){\circle*{0.8}} 
\put(  51.65,    7.24){\circle*{0.8}} 
\put(  51.85,    7.29){\circle*{0.8}} 
\put(  52.05,    7.34){\circle*{0.8}} 
\put(  52.25,    7.40){\circle*{0.8}} 
\put(  52.45,    7.45){\circle*{0.8}} 
\put(  52.65,    7.51){\circle*{0.8}} 
\put(  52.85,    7.57){\circle*{0.8}} 
\put(  53.05,    7.62){\circle*{0.8}} 
\put(  53.25,    7.68){\circle*{0.8}} 
\put(  53.45,    7.74){\circle*{0.8}} 
\put(  53.65,    7.79){\circle*{0.8}} 
\put(  53.85,    7.85){\circle*{0.8}} 
\put(  54.05,    7.91){\circle*{0.8}} 
\put(  54.25,    7.97){\circle*{0.8}} 
\put(  54.45,    8.03){\circle*{0.8}} 
\put(  54.65,    8.10){\circle*{0.8}} 
\put(  54.85,    8.16){\circle*{0.8}} 
\put(  55.05,    8.23){\circle*{0.8}} 
\put(  55.25,    8.29){\circle*{0.8}} 
\put(  55.45,    8.36){\circle*{0.8}} 
\put(  55.65,    8.43){\circle*{0.8}} 
\put(  55.85,    8.50){\circle*{0.8}} 
\put(  56.05,    8.57){\circle*{0.8}} 
\put(  56.25,    8.64){\circle*{0.8}} 
\put(  56.45,    8.71){\circle*{0.8}} 
\put(  56.65,    8.79){\circle*{0.8}} 
\put(  56.85,    8.86){\circle*{0.8}} 
\put(  57.05,    8.94){\circle*{0.8}} 
\put(  57.25,    9.02){\circle*{0.8}} 
\put(  57.45,    9.09){\circle*{0.8}} 
\put(  57.65,    9.17){\circle*{0.8}} 
\put(  57.85,    9.25){\circle*{0.8}} 
\put(  58.05,    9.33){\circle*{0.8}} 
\put(  58.25,    9.41){\circle*{0.8}} 
\put(  58.45,    9.49){\circle*{0.8}} 
\put(  58.65,    9.58){\circle*{0.8}} 
\put(  58.85,    9.66){\circle*{0.8}} 
\put(  59.05,    9.75){\circle*{0.8}} 
\put(  59.25,    9.84){\circle*{0.8}} 
\put(  59.45,    9.93){\circle*{0.8}} 
\put(  59.65,   10.02){\circle*{0.8}} 
\put(  59.85,   10.11){\circle*{0.8}} 
\put(  60.05,   10.21){\circle*{0.8}} 
\put(  60.25,   10.31){\circle*{0.8}} 
\put(  60.45,   10.40){\circle*{0.8}} 
\put(  60.65,   10.51){\circle*{0.8}} 
\put(  60.85,   10.61){\circle*{0.8}} 
\put(  61.05,   10.71){\circle*{0.8}} 
\put(  61.25,   10.82){\circle*{0.8}} 
\put(  61.45,   10.93){\circle*{0.8}} 
\put(  61.65,   11.03){\circle*{0.8}} 
\put(  61.85,   11.14){\circle*{0.8}} 
\put(  62.05,   11.25){\circle*{0.8}} 
\put(  62.25,   11.36){\circle*{0.8}} 
\put(  62.45,   11.48){\circle*{0.8}} 
\put(  62.65,   11.59){\circle*{0.8}} 
\put(  62.85,   11.71){\circle*{0.8}} 
\put(  63.05,   11.83){\circle*{0.8}} 
\put(  63.25,   11.95){\circle*{0.8}} 
\put(  63.45,   12.08){\circle*{0.8}} 
\put(  63.65,   12.20){\circle*{0.8}} 
\put(  63.85,   12.33){\circle*{0.8}} 
\put(  64.05,   12.46){\circle*{0.8}} 
\put(  64.25,   12.60){\circle*{0.8}} 
\put(  64.45,   12.73){\circle*{0.8}} 
\put(  64.65,   12.87){\circle*{0.8}} 
\put(  64.85,   13.01){\circle*{0.8}} 
\put(  65.05,   13.15){\circle*{0.8}} 
\put(  65.25,   13.30){\circle*{0.8}} 
\put(  65.45,   13.45){\circle*{0.8}} 
\put(  65.65,   13.60){\circle*{0.8}} 
\put(  65.85,   13.75){\circle*{0.8}} 
\put(  66.05,   13.91){\circle*{0.8}} 
\put(  66.25,   14.07){\circle*{0.8}} 
\put(  66.45,   14.23){\circle*{0.8}} 
\put(  66.65,   14.40){\circle*{0.8}} 
\put(  66.85,   14.56){\circle*{0.8}} 
\put(  67.05,   14.73){\circle*{0.8}} 
\put(  67.25,   14.90){\circle*{0.8}} 
\put(  67.45,   15.07){\circle*{0.8}} 
\put(  67.65,   15.25){\circle*{0.8}} 
\put(  67.85,   15.43){\circle*{0.8}} 
\put(  68.05,   15.61){\circle*{0.8}} 
\put(  68.25,   15.80){\circle*{0.8}} 
\put(  68.45,   15.99){\circle*{0.8}} 
\put(  68.65,   16.18){\circle*{0.8}} 
\put(  68.85,   16.38){\circle*{0.8}} 
\put(  69.05,   16.58){\circle*{0.8}} 
\put(  69.25,   16.78){\circle*{0.8}} 
\put(  69.45,   16.99){\circle*{0.8}} 
\put(  69.65,   17.20){\circle*{0.8}} 
\put(  69.85,   17.42){\circle*{0.8}} 
\put(  70.03,   17.62){\circle*{0.8}} 
\put(  70.22,   17.83){\circle*{0.8}} 
\put(  70.40,   18.03){\circle*{0.8}} 
\put(  70.58,   18.25){\circle*{0.8}} 
\put(  70.77,   18.46){\circle*{0.8}} 
\put(  70.95,   18.68){\circle*{0.8}} 
\put(  71.12,   18.88){\circle*{0.8}} 
\put(  71.28,   19.09){\circle*{0.8}} 
\put(  71.45,   19.30){\circle*{0.8}} 
\put(  71.62,   19.51){\circle*{0.8}} 
\put(  71.78,   19.73){\circle*{0.8}} 
\put(  71.95,   19.94){\circle*{0.8}} 
\put(  72.12,   20.16){\circle*{0.8}} 
\put(  72.28,   20.39){\circle*{0.8}} 
\put(  72.43,   20.59){\circle*{0.8}} 
\put(  72.58,   20.79){\circle*{0.8}} 
\put(  72.73,   21.00){\circle*{0.8}} 
\put(  72.88,   21.21){\circle*{0.8}} 
\put(  73.03,   21.43){\circle*{0.8}} 
\put(  73.18,   21.65){\circle*{0.8}} 
\put(  73.33,   21.87){\circle*{0.8}} 
\put(  73.48,   22.09){\circle*{0.8}} 
\put(  73.62,   22.29){\circle*{0.8}} 
\put(  73.75,   22.50){\circle*{0.8}} 
\put(  73.88,   22.70){\circle*{0.8}} 
\put(  74.02,   22.91){\circle*{0.8}} 
\put(  74.15,   23.12){\circle*{0.8}} 
\put(  74.28,   23.34){\circle*{0.8}} 
\put(  74.42,   23.55){\circle*{0.8}} 
\put(  74.55,   23.77){\circle*{0.8}} 
\put(  74.68,   24.00){\circle*{0.8}} 
\put(  74.82,   24.22){\circle*{0.8}} 
\put(  74.95,   24.45){\circle*{0.8}} 
\put(  75.07,   24.65){\circle*{0.8}} 
\put(  75.18,   24.86){\circle*{0.8}} 
\put(  75.30,   25.06){\circle*{0.8}} 
\put(  75.42,   25.27){\circle*{0.8}} 
\put(  75.53,   25.48){\circle*{0.8}} 
\put(  75.65,   25.69){\circle*{0.8}} 
\put(  75.77,   25.91){\circle*{0.8}} 
\put(  75.88,   26.13){\circle*{0.8}} 
\put(  76.00,   26.35){\circle*{0.8}} 
\put(  76.12,   26.57){\circle*{0.8}} 
\put(  76.23,   26.80){\circle*{0.8}} 
\put(  76.35,   27.02){\circle*{0.8}} 
\put(  76.47,   27.25){\circle*{0.8}} 
\put(  76.58,   27.49){\circle*{0.8}} 
\put(  76.68,   27.69){\circle*{0.8}} 
\put(  76.78,   27.89){\circle*{0.8}} 
\put(  76.88,   28.10){\circle*{0.8}} 
\put(  76.98,   28.30){\circle*{0.8}} 
\put(  77.08,   28.51){\circle*{0.8}} 
\put(  77.18,   28.72){\circle*{0.8}} 
\put(  77.28,   28.94){\circle*{0.8}} 
\put(  77.38,   29.15){\circle*{0.8}} 
\put(  77.48,   29.37){\circle*{0.8}} 
\put(  77.58,   29.59){\circle*{0.8}} 
\put(  77.68,   29.81){\circle*{0.8}} 
\put(  77.78,   30.03){\circle*{0.8}} 
\put(  77.88,   30.25){\circle*{0.8}} 
\put(  77.98,   30.48){\circle*{0.8}} 
\put(  78.08,   30.71){\circle*{0.8}} 
\put(  78.18,   30.94){\circle*{0.8}} 
\put(  78.28,   31.17){\circle*{0.8}} 
\put(  78.38,   31.41){\circle*{0.8}} 
\put(  78.48,   31.64){\circle*{0.8}} 
\put(  78.58,   31.88){\circle*{0.8}} 
\put(  78.68,   32.12){\circle*{0.8}} 
\put(  78.77,   32.32){\circle*{0.8}} 
\put(  78.85,   32.53){\circle*{0.8}} 
\put(  78.93,   32.73){\circle*{0.8}} 
\put(  79.02,   32.94){\circle*{0.8}} 
\put(  79.10,   33.14){\circle*{0.8}} 
\put(  79.18,   33.35){\circle*{0.8}} 
\put(  79.27,   33.56){\circle*{0.8}} 
\put(  79.35,   33.78){\circle*{0.8}} 
\put(  79.43,   33.99){\circle*{0.8}} 
\put(  79.52,   34.21){\circle*{0.8}} 
\put(  79.60,   34.42){\circle*{0.8}} 
\put(  79.68,   34.64){\circle*{0.8}} 
\put(  79.77,   34.86){\circle*{0.8}} 
\put(  79.85,   35.09){\circle*{0.8}} 
\put(  79.93,   35.31){\circle*{0.8}} 
\put(  80.02,   35.54){\circle*{0.8}} 
\put(  80.10,   35.76){\circle*{0.8}} 
\put(  80.18,   35.99){\circle*{0.8}} 
\put(  80.27,   36.22){\circle*{0.8}} 
\put(  80.35,   36.46){\circle*{0.8}} 
\put(  80.43,   36.69){\circle*{0.8}} 
\put(  80.52,   36.93){\circle*{0.8}} 
\put(  80.60,   37.17){\circle*{0.8}} 
\put(  80.68,   37.41){\circle*{0.8}} 
\put(  80.77,   37.65){\circle*{0.8}} 
\put(  80.85,   37.89){\circle*{0.8}} 
\put(  80.93,   38.13){\circle*{0.8}} 
\put(  81.02,   38.38){\circle*{0.8}} 
\put(  81.10,   38.63){\circle*{0.8}} 
\put(  81.17,   38.83){\circle*{0.8}} 
\put(  81.23,   39.03){\circle*{0.8}} 
\put(  81.30,   39.23){\circle*{0.8}} 
\put(  81.37,   39.44){\circle*{0.8}} 
\put(  81.43,   39.64){\circle*{0.8}} 
\put(  81.50,   39.85){\circle*{0.8}} 
\put(  81.57,   40.06){\circle*{0.8}} 
\put(  81.63,   40.27){\circle*{0.8}} 
\put(  81.70,   40.48){\circle*{0.8}} 
\put(  81.77,   40.69){\circle*{0.8}} 
\put(  81.83,   40.90){\circle*{0.8}} 
\put(  81.90,   41.11){\circle*{0.8}} 
\put(  81.97,   41.33){\circle*{0.8}} 
\put(  82.03,   41.54){\circle*{0.8}} 
\put(  82.10,   41.76){\circle*{0.8}} 
\put(  82.17,   41.98){\circle*{0.8}} 
\put(  82.23,   42.20){\circle*{0.8}} 
\put(  82.30,   42.42){\circle*{0.8}} 
\put(  82.37,   42.64){\circle*{0.8}} 
\put(  82.43,   42.86){\circle*{0.8}} 
\put(  82.50,   43.09){\circle*{0.8}} 
\put(  82.57,   43.32){\circle*{0.8}} 
\put(  82.63,   43.54){\circle*{0.8}} 
\put(  82.70,   43.77){\circle*{0.8}} 
\put(  82.77,   44.00){\circle*{0.8}} 
\put(  82.83,   44.23){\circle*{0.8}} 
\put(  82.90,   44.46){\circle*{0.8}} 
\put(  82.97,   44.70){\circle*{0.8}} 
\put(  83.03,   44.93){\circle*{0.8}} 
\put(  83.10,   45.17){\circle*{0.8}} 
\put(  83.17,   45.41){\circle*{0.8}} 
\put(  83.23,   45.65){\circle*{0.8}} 
\put(  83.30,   45.89){\circle*{0.8}} 
\put(  83.37,   46.13){\circle*{0.8}} 
\put(  83.43,   46.37){\circle*{0.8}} 
\put(  83.50,   46.61){\circle*{0.8}} 
\put(  83.57,   46.86){\circle*{0.8}} 
\put(  83.63,   47.11){\circle*{0.8}} 
\put(  83.70,   47.35){\circle*{0.8}} 
\put(  83.77,   47.60){\circle*{0.8}} 
\put(  83.83,   47.85){\circle*{0.8}} 
\put(  83.90,   48.11){\circle*{0.8}} 
\put(  83.97,   48.36){\circle*{0.8}} 
\put(  84.03,   48.62){\circle*{0.8}} 
\put(  84.10,   48.87){\circle*{0.8}} 
\put(  84.17,   49.13){\circle*{0.8}} 
\put(  84.23,   49.39){\circle*{0.8}} 
\put(  84.30,   49.65){\circle*{0.8}} 
\put(  84.37,   49.91){\circle*{0.8}} 
\put(  84.43,   50.17){\circle*{0.8}} 
\put(  84.50,   50.44){\circle*{0.8}} 
\put(  84.57,   50.70){\circle*{0.8}} 
\put(  84.62,   50.90){\circle*{0.8}} 
\put(  84.67,   51.10){\circle*{0.8}} 
\put(  84.72,   51.31){\circle*{0.8}} 
\put(  84.77,   51.51){\circle*{0.8}} 
\put(  84.82,   51.71){\circle*{0.8}} 
\put(  84.87,   51.92){\circle*{0.8}} 
\put(  84.92,   52.12){\circle*{0.8}} 
\put(  84.97,   52.33){\circle*{0.8}} 
\put(  85.02,   52.53){\circle*{0.8}} 
\put(  85.07,   52.74){\circle*{0.8}} 
\put(  85.12,   52.95){\circle*{0.8}} 
\put(  85.17,   53.16){\circle*{0.8}} 
\put(  85.22,   53.37){\circle*{0.8}} 
\put(  85.27,   53.58){\circle*{0.8}} 
\put(  85.32,   53.79){\circle*{0.8}} 
\put(  85.37,   54.00){\circle*{0.8}} 
\put(  85.42,   54.21){\circle*{0.8}} 
\put(  85.47,   54.42){\circle*{0.8}} 
\put(  85.52,   54.63){\circle*{0.8}} 
\put(  85.57,   54.85){\circle*{0.8}} 
\put(  85.62,   55.06){\circle*{0.8}} 
\put(  85.67,   55.28){\circle*{0.8}} 
\put(  85.72,   55.49){\circle*{0.8}} 
\put(  85.77,   55.71){\circle*{0.8}} 
\put(  85.82,   55.93){\circle*{0.8}} 
\put(  85.87,   56.15){\circle*{0.8}} 
\put(  85.92,   56.37){\circle*{0.8}} 
\put(  85.97,   56.59){\circle*{0.8}} 
\put(  86.02,   56.81){\circle*{0.8}} 
\put(  86.07,   57.03){\circle*{0.8}} 
\put(  86.12,   57.25){\circle*{0.8}} 
\put(  86.17,   57.47){\circle*{0.8}} 
\put(  86.22,   57.70){\circle*{0.8}} 
\put(  86.27,   57.92){\circle*{0.8}} 
\put(  86.32,   58.15){\circle*{0.8}} 
\put(  86.37,   58.38){\circle*{0.8}} 
\put(  86.42,   58.60){\circle*{0.8}} 
\put(  86.47,   58.83){\circle*{0.8}} 
\put(  86.52,   59.06){\circle*{0.8}} 
\put(  86.57,   59.29){\circle*{0.8}} 
\put(  86.62,   59.52){\circle*{0.8}} 
\put(  86.67,   59.75){\circle*{0.8}} 
\put(  86.72,   59.98){\circle*{0.8}} 
\put(  86.77,   60.22){\circle*{0.8}} 
\put(  86.82,   60.45){\circle*{0.8}} 
\put(  86.87,   60.68){\circle*{0.8}} 
\put(  86.92,   60.92){\circle*{0.8}} 
\put(  86.97,   61.15){\circle*{0.8}} 
\put(  87.02,   61.39){\circle*{0.8}} 
\put(  87.07,   61.63){\circle*{0.8}} 
\put(  87.12,   61.87){\circle*{0.8}} 
\put(  87.17,   62.10){\circle*{0.8}} 
\put(  87.22,   62.34){\circle*{0.8}} 
\put(  87.27,   62.58){\circle*{0.8}} 
\put(  87.32,   62.83){\circle*{0.8}} 
\put(  87.37,   63.07){\circle*{0.8}} 
\put(  87.42,   63.31){\circle*{0.8}} 
\put(  87.47,   63.55){\circle*{0.8}} 
\put(  87.52,   63.80){\circle*{0.8}} 
\put(  87.57,   64.04){\circle*{0.8}} 
\put(  87.62,   64.29){\circle*{0.8}} 
\put(  87.67,   64.54){\circle*{0.8}} 
\put(  87.72,   64.78){\circle*{0.8}} 
\put(  87.77,   65.03){\circle*{0.8}} 
\put(  87.82,   65.28){\circle*{0.8}} 
\put(  87.87,   65.53){\circle*{0.8}} 
\put(  87.92,   65.78){\circle*{0.8}} 
\put(  87.97,   66.03){\circle*{0.8}} 
\put(  88.02,   66.28){\circle*{0.8}} 
\put(  88.07,   66.54){\circle*{0.8}} 
\put(  88.12,   66.79){\circle*{0.8}} 
\put(  88.17,   67.04){\circle*{0.8}} 
\put(  88.22,   67.30){\circle*{0.8}} 
\put(  88.27,   67.55){\circle*{0.8}} 
\put(  88.32,   67.81){\circle*{0.8}} 
\put(  88.37,   68.07){\circle*{0.8}} 
\put(  88.42,   68.32){\circle*{0.8}} 
\put(  88.47,   68.58){\circle*{0.8}} 
\put(  88.52,   68.84){\circle*{0.8}} 
\put(  88.57,   69.10){\circle*{0.8}} 
\put(  88.62,   69.36){\circle*{0.8}} 
\put(  88.67,   69.62){\circle*{0.8}} 
\put(  88.72,   69.89){\circle*{0.8}} 
\put(  88.77,   70.15){\circle*{0.8}} 
\put(  88.82,   70.41){\circle*{0.8}} 
\put(  88.87,   70.68){\circle*{0.8}} 
\put(  88.92,   70.94){\circle*{0.8}} 
\put(  88.97,   71.21){\circle*{0.8}} 
\put(  89.02,   71.48){\circle*{0.8}} 
\put(  89.07,   71.74){\circle*{0.8}} 
\put(  89.12,   72.01){\circle*{0.8}} 
\put(  89.17,   72.28){\circle*{0.8}} 
\put(  89.22,   72.55){\circle*{0.8}} 
\put(  89.27,   72.82){\circle*{0.8}} 
\put(  89.32,   73.09){\circle*{0.8}} 
\put(  89.37,   73.36){\circle*{0.8}} 
\put(  89.42,   73.63){\circle*{0.8}} 
\put(  89.47,   73.90){\circle*{0.8}} 
\put(  89.52,   74.18){\circle*{0.8}} 
\put(  89.57,   74.45){\circle*{0.8}} 
\put(  89.62,   74.73){\circle*{0.8}} 
\put(  89.67,   75.00){\circle*{0.8}} 
\put(  89.72,   75.28){\circle*{0.8}} 
\put(  89.77,   75.56){\circle*{0.8}} 
\put(  89.82,   75.83){\circle*{0.8}} 
\put(  89.87,   76.11){\circle*{0.8}} 
\put(  89.92,   76.39){\circle*{0.8}} 
\put(  89.97,   76.67){\circle*{0.8}} 
\put(  90.02,   76.95){\circle*{0.8}} 
\put(  90.07,   77.23){\circle*{0.8}} 
\put(  90.12,   77.51){\circle*{0.8}} 
\put(  90.17,   77.79){\circle*{0.8}} 
\put(  90.22,   78.08){\circle*{0.8}} 
\put(  90.27,   78.36){\circle*{0.8}} 
\put(  90.32,   78.64){\circle*{0.8}} 
\put(  90.37,   78.93){\circle*{0.8}} 
\put(  90.42,   79.21){\circle*{0.8}} 
\put(  90.47,   79.50){\circle*{0.8}} 
\put(  90.52,   79.79){\circle*{0.8}} 
\put(  90.57,   80.07){\circle*{0.8}} 
\put(  90.62,   80.36){\circle*{0.8}} 
\put(  90.67,   80.65){\circle*{0.8}} 
\put(  90.72,   80.94){\circle*{0.8}} 
\put(  90.77,   81.23){\circle*{0.8}} 
\put(  90.82,   81.52){\circle*{0.8}} 
\put(  90.87,   81.81){\circle*{0.8}} 
\put(  90.92,   82.10){\circle*{0.8}} 
\put(  90.97,   82.39){\circle*{0.8}} 
\put(  91.02,   82.68){\circle*{0.8}} 
\put(  91.07,   82.97){\circle*{0.8}} 
\put(  91.12,   83.27){\circle*{0.8}} 
\put(  91.17,   83.56){\circle*{0.8}} 
\put(  91.22,   83.86){\circle*{0.8}} 
\put(  91.27,   84.15){\circle*{0.8}} 
\put(  91.32,   84.45){\circle*{0.8}} 
\put(  91.37,   84.74){\circle*{0.8}} 
\put(  91.42,   85.04){\circle*{0.8}} 
\put(  91.47,   85.34){\circle*{0.8}} 
\put(  91.52,   85.64){\circle*{0.8}} 
\put(  91.57,   85.93){\circle*{0.8}} 
\put(  91.62,   86.23){\circle*{0.8}} 
\put(  91.67,   86.53){\circle*{0.8}} 
\put(  91.72,   86.83){\circle*{0.8}} 
\put(  91.75,   87.03){\circle*{0.8}} 
\put(  91.78,   87.23){\circle*{0.8}} 
\put(  91.82,   87.43){\circle*{0.8}} 
\put(  91.85,   87.63){\circle*{0.8}} 
\put(  91.88,   87.84){\circle*{0.8}} 
\put(  91.92,   88.04){\circle*{0.8}} 
\put(  91.95,   88.24){\circle*{0.8}} 
\put(  91.98,   88.44){\circle*{0.8}} 
\put(  92.02,   88.64){\circle*{0.8}} 
\put(  92.05,   88.84){\circle*{0.8}} 
\put(  92.08,   89.05){\circle*{0.8}} 
\put(  92.12,   89.25){\circle*{0.8}} 
\put(  92.15,   89.45){\circle*{0.8}} 
\put(  92.18,   89.66){\circle*{0.8}} 
\put(  92.22,   89.86){\circle*{0.8}} 
\put(  92.25,   90.06){\circle*{0.8}} 
\put(  92.28,   90.27){\circle*{0.8}} 
\put(  92.32,   90.47){\circle*{0.8}} 
\put(  92.35,   90.67){\circle*{0.8}} 
\put(  92.38,   90.88){\circle*{0.8}} 
\put(  92.42,   91.08){\circle*{0.8}} 
\put(  92.45,   91.29){\circle*{0.8}} 
\put(  92.48,   91.49){\circle*{0.8}} 
\put(  92.52,   91.70){\circle*{0.8}} 
\put(  92.55,   91.90){\circle*{0.8}} 
\put(  92.58,   92.11){\circle*{0.8}} 
\put(  92.62,   92.31){\circle*{0.8}} 
\put(  92.65,   92.52){\circle*{0.8}} 
\put(  92.68,   92.72){\circle*{0.8}} 
\put(  92.72,   92.93){\circle*{0.8}} 
\put(  92.75,   93.14){\circle*{0.8}} 
\put(  92.78,   93.34){\circle*{0.8}} 
\put(  92.82,   93.55){\circle*{0.8}} 
\put(  92.85,   93.76){\circle*{0.8}} 
\put(  92.88,   93.96){\circle*{0.8}} 
\put(  92.92,   94.17){\circle*{0.8}} 
\put(  92.95,   94.38){\circle*{0.8}} 
\put(  92.98,   94.59){\circle*{0.8}} 
\put(  93.02,   94.79){\circle*{0.8}} 
\put(  93.05,   95.00){\circle*{0.8}} 
\put(  93.08,   95.21){\circle*{0.8}} 
\put(  93.12,   95.42){\circle*{0.8}} 
\put(  93.15,   95.63){\circle*{0.8}} 
\put(  93.18,   95.84){\circle*{0.8}} 
\put(  93.22,   96.04){\circle*{0.8}} 
\put(  93.25,   96.25){\circle*{0.8}} 
\put(  93.28,   96.46){\circle*{0.8}} 
\put(  93.32,   96.67){\circle*{0.8}} 
\put(  93.35,   96.88){\circle*{0.8}} 
\put(  93.38,   97.09){\circle*{0.8}} 
\put(  93.42,   97.30){\circle*{0.8}} 
\put(  93.45,   97.51){\circle*{0.8}} 
\put(  93.48,   97.72){\circle*{0.8}} 
\put(  93.52,   97.92){\circle*{0.8}} 
\put(  93.55,   98.13){\circle*{0.8}} 
\put(  93.58,   98.34){\circle*{0.8}} 
\put(  93.62,   98.55){\circle*{0.8}} 
\put(  93.65,   98.76){\circle*{0.8}} 
\put(  93.68,   98.97){\circle*{0.8}} 
\put(  93.72,   99.18){\circle*{0.8}} 
\put(  93.75,   99.39){\circle*{0.8}} 
\put(  93.78,   99.61){\circle*{0.8}} 
\put(  93.82,   99.82){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(11.11,0)(11.11,0){8}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){4.5}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(95,102){1}
\put(102,76){2}
\put(98,102){3}

\put(  10.30,    1.02){\circle{1.8}} 
\put(  15.45,    1.87){\circle{1.8}} 
\put(  20.60,    2.63){\circle{1.8}} 
\put(  25.76,    3.52){\circle{1.8}} 
\put(  30.91,    4.58){\circle{1.8}} 
\put(  36.06,    5.70){\circle{1.8}} 
\put(  41.21,    7.02){\circle{1.8}} 
\put(  46.36,    8.41){\circle{1.8}} 
\put(  51.51,   10.14){\circle{1.8}} 
\put(  56.66,   12.22){\circle{1.8}} 
\put(  61.81,   14.80){\circle{1.8}} 
\put(  66.97,   18.29){\circle{1.8}} 
\put(  72.12,   22.82){\circle{1.8}} 
\put(  77.27,   29.47){\circle{1.8}} 
\put(  82.42,   39.62){\circle{1.8}} 
\put(  87.57,   56.08){\circle{1.8}} 
\put(  92.72,   76.95){\circle{1.8}} 

\put(   0.22,    0.07){\circle*{0.8}} 
\put(   0.44,    0.14){\circle*{0.8}} 
\put(   0.67,    0.18){\circle*{0.8}} 
\put(   0.89,    0.23){\circle*{0.8}} 
\put(   1.11,    0.29){\circle*{0.8}} 
\put(   1.33,    0.34){\circle*{0.8}} 
\put(   1.56,    0.39){\circle*{0.8}} 
\put(   1.78,    0.44){\circle*{0.8}} 
\put(   2.00,    0.49){\circle*{0.8}} 
\put(   2.22,    0.53){\circle*{0.8}} 
\put(   2.44,    0.58){\circle*{0.8}} 
\put(   2.67,    0.62){\circle*{0.8}} 
\put(   2.89,    0.66){\circle*{0.8}} 
\put(   3.11,    0.70){\circle*{0.8}} 
\put(   3.33,    0.74){\circle*{0.8}} 
\put(   3.56,    0.78){\circle*{0.8}} 
\put(   3.78,    0.82){\circle*{0.8}} 
\put(   4.00,    0.86){\circle*{0.8}} 
\put(   4.22,    0.89){\circle*{0.8}} 
\put(   4.44,    0.93){\circle*{0.8}} 
\put(   4.67,    0.97){\circle*{0.8}} 
\put(   4.89,    1.00){\circle*{0.8}} 
\put(   5.11,    1.03){\circle*{0.8}} 
\put(   5.33,    1.07){\circle*{0.8}} 
\put(   5.56,    1.10){\circle*{0.8}} 
\put(   5.78,    1.13){\circle*{0.8}} 
\put(   6.00,    1.16){\circle*{0.8}} 
\put(   6.22,    1.19){\circle*{0.8}} 
\put(   6.44,    1.22){\circle*{0.8}} 
\put(   6.67,    1.25){\circle*{0.8}} 
\put(   6.89,    1.28){\circle*{0.8}} 
\put(   7.11,    1.30){\circle*{0.8}} 
\put(   7.33,    1.33){\circle*{0.8}} 
\put(   7.56,    1.36){\circle*{0.8}} 
\put(   7.78,    1.39){\circle*{0.8}} 
\put(   8.00,    1.41){\circle*{0.8}} 
\put(   8.22,    1.44){\circle*{0.8}} 
\put(   8.44,    1.46){\circle*{0.8}} 
\put(   8.67,    1.49){\circle*{0.8}} 
\put(   8.89,    1.52){\circle*{0.8}} 
\put(   9.11,    1.54){\circle*{0.8}} 
\put(   9.33,    1.57){\circle*{0.8}} 
\put(   9.56,    1.59){\circle*{0.8}} 
\put(   9.78,    1.62){\circle*{0.8}} 
\put(  10.00,    1.64){\circle*{0.8}} 
\put(  10.22,    1.66){\circle*{0.8}} 
\put(  10.44,    1.69){\circle*{0.8}} 
\put(  10.67,    1.71){\circle*{0.8}} 
\put(  10.89,    1.74){\circle*{0.8}} 
\put(  11.11,    1.76){\circle*{0.8}} 
\put(  11.33,    1.78){\circle*{0.8}} 
\put(  11.56,    1.81){\circle*{0.8}} 
\put(  11.78,    1.83){\circle*{0.8}} 
\put(  12.00,    1.85){\circle*{0.8}} 
\put(  12.22,    1.88){\circle*{0.8}} 
\put(  12.44,    1.90){\circle*{0.8}} 
\put(  12.67,    1.93){\circle*{0.8}} 
\put(  12.89,    1.95){\circle*{0.8}} 
\put(  13.11,    1.97){\circle*{0.8}} 
\put(  13.33,    2.00){\circle*{0.8}} 
\put(  13.56,    2.02){\circle*{0.8}} 
\put(  13.78,    2.04){\circle*{0.8}} 
\put(  14.00,    2.07){\circle*{0.8}} 
\put(  14.22,    2.09){\circle*{0.8}} 
\put(  14.44,    2.12){\circle*{0.8}} 
\put(  14.67,    2.14){\circle*{0.8}} 
\put(  14.89,    2.16){\circle*{0.8}} 
\put(  15.11,    2.19){\circle*{0.8}} 
\put(  15.33,    2.21){\circle*{0.8}} 
\put(  15.56,    2.24){\circle*{0.8}} 
\put(  15.78,    2.26){\circle*{0.8}} 
\put(  16.00,    2.29){\circle*{0.8}} 
\put(  16.22,    2.31){\circle*{0.8}} 
\put(  16.44,    2.34){\circle*{0.8}} 
\put(  16.67,    2.36){\circle*{0.8}} 
\put(  16.89,    2.39){\circle*{0.8}} 
\put(  17.11,    2.41){\circle*{0.8}} 
\put(  17.33,    2.44){\circle*{0.8}} 
\put(  17.56,    2.46){\circle*{0.8}} 
\put(  17.78,    2.49){\circle*{0.8}} 
\put(  18.00,    2.51){\circle*{0.8}} 
\put(  18.22,    2.54){\circle*{0.8}} 
\put(  18.44,    2.57){\circle*{0.8}} 
\put(  18.67,    2.59){\circle*{0.8}} 
\put(  18.89,    2.62){\circle*{0.8}} 
\put(  19.11,    2.65){\circle*{0.8}} 
\put(  19.33,    2.67){\circle*{0.8}} 
\put(  19.56,    2.70){\circle*{0.8}} 
\put(  19.78,    2.73){\circle*{0.8}} 
\put(  20.00,    2.75){\circle*{0.8}} 
\put(  20.22,    2.78){\circle*{0.8}} 
\put(  20.44,    2.81){\circle*{0.8}} 
\put(  20.67,    2.84){\circle*{0.8}} 
\put(  20.89,    2.87){\circle*{0.8}} 
\put(  21.11,    2.90){\circle*{0.8}} 
\put(  21.33,    2.92){\circle*{0.8}} 
\put(  21.56,    2.95){\circle*{0.8}} 
\put(  21.78,    2.98){\circle*{0.8}} 
\put(  22.00,    3.01){\circle*{0.8}} 
\put(  22.22,    3.04){\circle*{0.8}} 
\put(  22.44,    3.07){\circle*{0.8}} 
\put(  22.67,    3.10){\circle*{0.8}} 
\put(  22.89,    3.13){\circle*{0.8}} 
\put(  23.11,    3.16){\circle*{0.8}} 
\put(  23.33,    3.19){\circle*{0.8}} 
\put(  23.56,    3.22){\circle*{0.8}} 
\put(  23.78,    3.25){\circle*{0.8}} 
\put(  24.00,    3.28){\circle*{0.8}} 
\put(  24.22,    3.31){\circle*{0.8}} 
\put(  24.44,    3.35){\circle*{0.8}} 
\put(  24.67,    3.38){\circle*{0.8}} 
\put(  24.89,    3.41){\circle*{0.8}} 
\put(  25.11,    3.44){\circle*{0.8}} 
\put(  25.33,    3.47){\circle*{0.8}} 
\put(  25.56,    3.51){\circle*{0.8}} 
\put(  25.78,    3.54){\circle*{0.8}} 
\put(  26.00,    3.57){\circle*{0.8}} 
\put(  26.22,    3.60){\circle*{0.8}} 
\put(  26.44,    3.64){\circle*{0.8}} 
\put(  26.67,    3.67){\circle*{0.8}} 
\put(  26.89,    3.70){\circle*{0.8}} 
\put(  27.11,    3.74){\circle*{0.8}} 
\put(  27.33,    3.77){\circle*{0.8}} 
\put(  27.56,    3.81){\circle*{0.8}} 
\put(  27.78,    3.84){\circle*{0.8}} 
\put(  28.00,    3.87){\circle*{0.8}} 
\put(  28.22,    3.91){\circle*{0.8}} 
\put(  28.44,    3.94){\circle*{0.8}} 
\put(  28.67,    3.98){\circle*{0.8}} 
\put(  28.89,    4.02){\circle*{0.8}} 
\put(  29.11,    4.05){\circle*{0.8}} 
\put(  29.33,    4.09){\circle*{0.8}} 
\put(  29.56,    4.12){\circle*{0.8}} 
\put(  29.78,    4.16){\circle*{0.8}} 
\put(  30.00,    4.20){\circle*{0.8}} 
\put(  30.22,    4.23){\circle*{0.8}} 
\put(  30.44,    4.27){\circle*{0.8}} 
\put(  30.67,    4.31){\circle*{0.8}} 
\put(  30.89,    4.34){\circle*{0.8}} 
\put(  31.11,    4.38){\circle*{0.8}} 
\put(  31.33,    4.42){\circle*{0.8}} 
\put(  31.56,    4.46){\circle*{0.8}} 
\put(  31.78,    4.50){\circle*{0.8}} 
\put(  32.00,    4.53){\circle*{0.8}} 
\put(  32.22,    4.57){\circle*{0.8}} 
\put(  32.44,    4.61){\circle*{0.8}} 
\put(  32.67,    4.65){\circle*{0.8}} 
\put(  32.89,    4.69){\circle*{0.8}} 
\put(  33.11,    4.73){\circle*{0.8}} 
\put(  33.33,    4.77){\circle*{0.8}} 
\put(  33.56,    4.81){\circle*{0.8}} 
\put(  33.78,    4.85){\circle*{0.8}} 
\put(  34.00,    4.89){\circle*{0.8}} 
\put(  34.22,    4.93){\circle*{0.8}} 
\put(  34.44,    4.97){\circle*{0.8}} 
\put(  34.67,    5.01){\circle*{0.8}} 
\put(  34.89,    5.06){\circle*{0.8}} 
\put(  35.11,    5.10){\circle*{0.8}} 
\put(  35.33,    5.14){\circle*{0.8}} 
\put(  35.56,    5.18){\circle*{0.8}} 
\put(  35.78,    5.23){\circle*{0.8}} 
\put(  36.00,    5.27){\circle*{0.8}} 
\put(  36.22,    5.31){\circle*{0.8}} 
\put(  36.44,    5.35){\circle*{0.8}} 
\put(  36.67,    5.40){\circle*{0.8}} 
\put(  36.89,    5.44){\circle*{0.8}} 
\put(  37.11,    5.48){\circle*{0.8}} 
\put(  37.33,    5.53){\circle*{0.8}} 
\put(  37.56,    5.57){\circle*{0.8}} 
\put(  37.78,    5.62){\circle*{0.8}} 
\put(  38.00,    5.67){\circle*{0.8}} 
\put(  38.22,    5.71){\circle*{0.8}} 
\put(  38.44,    5.76){\circle*{0.8}} 
\put(  38.67,    5.80){\circle*{0.8}} 
\put(  38.89,    5.85){\circle*{0.8}} 
\put(  39.11,    5.89){\circle*{0.8}} 
\put(  39.33,    5.94){\circle*{0.8}} 
\put(  39.56,    5.99){\circle*{0.8}} 
\put(  39.78,    6.04){\circle*{0.8}} 
\put(  40.00,    6.09){\circle*{0.8}} 
\put(  40.22,    6.13){\circle*{0.8}} 
\put(  40.44,    6.18){\circle*{0.8}} 
\put(  40.67,    6.23){\circle*{0.8}} 
\put(  40.89,    6.28){\circle*{0.8}} 
\put(  41.11,    6.33){\circle*{0.8}} 
\put(  41.33,    6.38){\circle*{0.8}} 
\put(  41.56,    6.43){\circle*{0.8}} 
\put(  41.78,    6.48){\circle*{0.8}} 
\put(  42.00,    6.53){\circle*{0.8}} 
\put(  42.22,    6.59){\circle*{0.8}} 
\put(  42.44,    6.64){\circle*{0.8}} 
\put(  42.67,    6.69){\circle*{0.8}} 
\put(  42.89,    6.74){\circle*{0.8}} 
\put(  43.11,    6.80){\circle*{0.8}} 
\put(  43.33,    6.85){\circle*{0.8}} 
\put(  43.56,    6.91){\circle*{0.8}} 
\put(  43.78,    6.96){\circle*{0.8}} 
\put(  44.00,    7.02){\circle*{0.8}} 
\put(  44.22,    7.07){\circle*{0.8}} 
\put(  44.44,    7.13){\circle*{0.8}} 
\put(  44.67,    7.18){\circle*{0.8}} 
\put(  44.89,    7.24){\circle*{0.8}} 
\put(  45.11,    7.30){\circle*{0.8}} 
\put(  45.33,    7.36){\circle*{0.8}} 
\put(  45.56,    7.42){\circle*{0.8}} 
\put(  45.78,    7.47){\circle*{0.8}} 
\put(  46.00,    7.53){\circle*{0.8}} 
\put(  46.22,    7.60){\circle*{0.8}} 
\put(  46.44,    7.66){\circle*{0.8}} 
\put(  46.67,    7.72){\circle*{0.8}} 
\put(  46.89,    7.78){\circle*{0.8}} 
\put(  47.11,    7.84){\circle*{0.8}} 
\put(  47.33,    7.91){\circle*{0.8}} 
\put(  47.56,    7.97){\circle*{0.8}} 
\put(  47.78,    8.03){\circle*{0.8}} 
\put(  48.00,    8.10){\circle*{0.8}} 
\put(  48.22,    8.16){\circle*{0.8}} 
\put(  48.44,    8.23){\circle*{0.8}} 
\put(  48.67,    8.29){\circle*{0.8}} 
\put(  48.89,    8.36){\circle*{0.8}} 
\put(  49.11,    8.43){\circle*{0.8}} 
\put(  49.33,    8.50){\circle*{0.8}} 
\put(  49.56,    8.57){\circle*{0.8}} 
\put(  49.78,    8.64){\circle*{0.8}} 
\put(  50.00,    8.72){\circle*{0.8}} 
\put(  50.22,    8.79){\circle*{0.8}} 
\put(  50.44,    8.86){\circle*{0.8}} 
\put(  50.67,    8.93){\circle*{0.8}} 
\put(  50.89,    9.00){\circle*{0.8}} 
\put(  51.11,    9.08){\circle*{0.8}} 
\put(  51.33,    9.15){\circle*{0.8}} 
\put(  51.56,    9.23){\circle*{0.8}} 
\put(  51.78,    9.31){\circle*{0.8}} 
\put(  52.00,    9.38){\circle*{0.8}} 
\put(  52.22,    9.46){\circle*{0.8}} 
\put(  52.44,    9.54){\circle*{0.8}} 
\put(  52.67,    9.62){\circle*{0.8}} 
\put(  52.89,    9.71){\circle*{0.8}} 
\put(  53.11,    9.79){\circle*{0.8}} 
\put(  53.33,    9.88){\circle*{0.8}} 
\put(  53.56,    9.96){\circle*{0.8}} 
\put(  53.78,   10.05){\circle*{0.8}} 
\put(  54.00,   10.13){\circle*{0.8}} 
\put(  54.22,   10.22){\circle*{0.8}} 
\put(  54.44,   10.31){\circle*{0.8}} 
\put(  54.67,   10.39){\circle*{0.8}} 
\put(  54.89,   10.48){\circle*{0.8}} 
\put(  55.11,   10.58){\circle*{0.8}} 
\put(  55.33,   10.67){\circle*{0.8}} 
\put(  55.56,   10.76){\circle*{0.8}} 
\put(  55.78,   10.86){\circle*{0.8}} 
\put(  56.00,   10.95){\circle*{0.8}} 
\put(  56.22,   11.05){\circle*{0.8}} 
\put(  56.44,   11.15){\circle*{0.8}} 
\put(  56.67,   11.25){\circle*{0.8}} 
\put(  56.89,   11.35){\circle*{0.8}} 
\put(  57.11,   11.46){\circle*{0.8}} 
\put(  57.33,   11.56){\circle*{0.8}} 
\put(  57.56,   11.67){\circle*{0.8}} 
\put(  57.78,   11.77){\circle*{0.8}} 
\put(  58.00,   11.88){\circle*{0.8}} 
\put(  58.22,   11.99){\circle*{0.8}} 
\put(  58.44,   12.10){\circle*{0.8}} 
\put(  58.67,   12.21){\circle*{0.8}} 
\put(  58.89,   12.32){\circle*{0.8}} 
\put(  59.11,   12.43){\circle*{0.8}} 
\put(  59.33,   12.55){\circle*{0.8}} 
\put(  59.56,   12.67){\circle*{0.8}} 
\put(  59.78,   12.79){\circle*{0.8}} 
\put(  60.00,   12.91){\circle*{0.8}} 
\put(  60.22,   13.03){\circle*{0.8}} 
\put(  60.44,   13.16){\circle*{0.8}} 
\put(  60.67,   13.28){\circle*{0.8}} 
\put(  60.89,   13.41){\circle*{0.8}} 
\put(  61.11,   13.54){\circle*{0.8}} 
\put(  61.33,   13.67){\circle*{0.8}} 
\put(  61.56,   13.81){\circle*{0.8}} 
\put(  61.78,   13.94){\circle*{0.8}} 
\put(  62.00,   14.08){\circle*{0.8}} 
\put(  62.22,   14.21){\circle*{0.8}} 
\put(  62.44,   14.35){\circle*{0.8}} 
\put(  62.67,   14.49){\circle*{0.8}} 
\put(  62.89,   14.63){\circle*{0.8}} 
\put(  63.11,   14.78){\circle*{0.8}} 
\put(  63.33,   14.93){\circle*{0.8}} 
\put(  63.56,   15.08){\circle*{0.8}} 
\put(  63.78,   15.23){\circle*{0.8}} 
\put(  64.00,   15.38){\circle*{0.8}} 
\put(  64.22,   15.54){\circle*{0.8}} 
\put(  64.44,   15.70){\circle*{0.8}} 
\put(  64.67,   15.86){\circle*{0.8}} 
\put(  64.89,   16.02){\circle*{0.8}} 
\put(  65.11,   16.19){\circle*{0.8}} 
\put(  65.33,   16.36){\circle*{0.8}} 
\put(  65.56,   16.53){\circle*{0.8}} 
\put(  65.78,   16.70){\circle*{0.8}} 
\put(  66.00,   16.88){\circle*{0.8}} 
\put(  66.22,   17.06){\circle*{0.8}} 
\put(  66.44,   17.23){\circle*{0.8}} 
\put(  66.67,   17.41){\circle*{0.8}} 
\put(  66.89,   17.60){\circle*{0.8}} 
\put(  67.11,   17.78){\circle*{0.8}} 
\put(  67.33,   17.97){\circle*{0.8}} 
\put(  67.56,   18.17){\circle*{0.8}} 
\put(  67.78,   18.36){\circle*{0.8}} 
\put(  68.00,   18.56){\circle*{0.8}} 
\put(  68.22,   18.76){\circle*{0.8}} 
\put(  68.44,   18.97){\circle*{0.8}} 
\put(  68.67,   19.18){\circle*{0.8}} 
\put(  68.89,   19.39){\circle*{0.8}} 
\put(  69.11,   19.60){\circle*{0.8}} 
\put(  69.33,   19.82){\circle*{0.8}} 
\put(  69.56,   20.04){\circle*{0.8}} 
\put(  69.78,   20.27){\circle*{0.8}} 
\put(  70.00,   20.49){\circle*{0.8}} 
\put(  70.22,   20.73){\circle*{0.8}} 
\put(  70.44,   20.96){\circle*{0.8}} 
\put(  70.67,   21.20){\circle*{0.8}} 
\put(  70.89,   21.44){\circle*{0.8}} 
\put(  71.11,   21.69){\circle*{0.8}} 
\put(  71.33,   21.93){\circle*{0.8}} 
\put(  71.56,   22.18){\circle*{0.8}} 
\put(  71.73,   22.39){\circle*{0.8}} 
\put(  71.91,   22.59){\circle*{0.8}} 
\put(  72.09,   22.80){\circle*{0.8}} 
\put(  72.27,   23.01){\circle*{0.8}} 
\put(  72.44,   23.23){\circle*{0.8}} 
\put(  72.62,   23.44){\circle*{0.8}} 
\put(  72.80,   23.66){\circle*{0.8}} 
\put(  72.98,   23.88){\circle*{0.8}} 
\put(  73.16,   24.11){\circle*{0.8}} 
\put(  73.33,   24.34){\circle*{0.8}} 
\put(  73.51,   24.57){\circle*{0.8}} 
\put(  73.69,   24.80){\circle*{0.8}} 
\put(  73.87,   25.04){\circle*{0.8}} 
\put(  74.04,   25.28){\circle*{0.8}} 
\put(  74.22,   25.52){\circle*{0.8}} 
\put(  74.40,   25.77){\circle*{0.8}} 
\put(  74.58,   26.02){\circle*{0.8}} 
\put(  74.76,   26.27){\circle*{0.8}} 
\put(  74.93,   26.52){\circle*{0.8}} 
\put(  75.11,   26.78){\circle*{0.8}} 
\put(  75.29,   27.04){\circle*{0.8}} 
\put(  75.47,   27.31){\circle*{0.8}} 
\put(  75.60,   27.51){\circle*{0.8}} 
\put(  75.73,   27.71){\circle*{0.8}} 
\put(  75.87,   27.92){\circle*{0.8}} 
\put(  76.00,   28.13){\circle*{0.8}} 
\put(  76.13,   28.34){\circle*{0.8}} 
\put(  76.27,   28.55){\circle*{0.8}} 
\put(  76.40,   28.76){\circle*{0.8}} 
\put(  76.53,   28.97){\circle*{0.8}} 
\put(  76.67,   29.19){\circle*{0.8}} 
\put(  76.80,   29.40){\circle*{0.8}} 
\put(  76.93,   29.62){\circle*{0.8}} 
\put(  77.07,   29.84){\circle*{0.8}} 
\put(  77.20,   30.06){\circle*{0.8}} 
\put(  77.33,   30.29){\circle*{0.8}} 
\put(  77.47,   30.52){\circle*{0.8}} 
\put(  77.60,   30.75){\circle*{0.8}} 
\put(  77.73,   30.98){\circle*{0.8}} 
\put(  77.87,   31.21){\circle*{0.8}} 
\put(  78.00,   31.45){\circle*{0.8}} 
\put(  78.13,   31.69){\circle*{0.8}} 
\put(  78.27,   31.93){\circle*{0.8}} 
\put(  78.40,   32.17){\circle*{0.8}} 
\put(  78.53,   32.42){\circle*{0.8}} 
\put(  78.67,   32.67){\circle*{0.8}} 
\put(  78.80,   32.92){\circle*{0.8}} 
\put(  78.93,   33.17){\circle*{0.8}} 
\put(  79.07,   33.43){\circle*{0.8}} 
\put(  79.20,   33.68){\circle*{0.8}} 
\put(  79.33,   33.94){\circle*{0.8}} 
\put(  79.47,   34.21){\circle*{0.8}} 
\put(  79.60,   34.47){\circle*{0.8}} 
\put(  79.73,   34.74){\circle*{0.8}} 
\put(  79.87,   35.01){\circle*{0.8}} 
\put(  80.00,   35.28){\circle*{0.8}} 
\put(  80.13,   35.56){\circle*{0.8}} 
\put(  80.27,   35.84){\circle*{0.8}} 
\put(  80.40,   36.12){\circle*{0.8}} 
\put(  80.53,   36.40){\circle*{0.8}} 
\put(  80.67,   36.69){\circle*{0.8}} 
\put(  80.80,   36.98){\circle*{0.8}} 
\put(  80.93,   37.27){\circle*{0.8}} 
\put(  81.07,   37.57){\circle*{0.8}} 
\put(  81.20,   37.87){\circle*{0.8}} 
\put(  81.29,   38.07){\circle*{0.8}} 
\put(  81.38,   38.27){\circle*{0.8}} 
\put(  81.47,   38.47){\circle*{0.8}} 
\put(  81.56,   38.68){\circle*{0.8}} 
\put(  81.64,   38.88){\circle*{0.8}} 
\put(  81.73,   39.09){\circle*{0.8}} 
\put(  81.82,   39.30){\circle*{0.8}} 
\put(  81.91,   39.51){\circle*{0.8}} 
\put(  82.00,   39.72){\circle*{0.8}} 
\put(  82.09,   39.93){\circle*{0.8}} 
\put(  82.18,   40.14){\circle*{0.8}} 
\put(  82.27,   40.36){\circle*{0.8}} 
\put(  82.36,   40.57){\circle*{0.8}} 
\put(  82.44,   40.78){\circle*{0.8}} 
\put(  82.53,   41.00){\circle*{0.8}} 
\put(  82.62,   41.22){\circle*{0.8}} 
\put(  82.71,   41.44){\circle*{0.8}} 
\put(  82.80,   41.66){\circle*{0.8}} 
\put(  82.89,   41.88){\circle*{0.8}} 
\put(  82.98,   42.11){\circle*{0.8}} 
\put(  83.07,   42.33){\circle*{0.8}} 
\put(  83.16,   42.56){\circle*{0.8}} 
\put(  83.24,   42.79){\circle*{0.8}} 
\put(  83.33,   43.02){\circle*{0.8}} 
\put(  83.42,   43.25){\circle*{0.8}} 
\put(  83.51,   43.48){\circle*{0.8}} 
\put(  83.60,   43.72){\circle*{0.8}} 
\put(  83.69,   43.95){\circle*{0.8}} 
\put(  83.78,   44.19){\circle*{0.8}} 
\put(  83.87,   44.43){\circle*{0.8}} 
\put(  83.96,   44.67){\circle*{0.8}} 
\put(  84.04,   44.91){\circle*{0.8}} 
\put(  84.13,   45.16){\circle*{0.8}} 
\put(  84.22,   45.40){\circle*{0.8}} 
\put(  84.31,   45.65){\circle*{0.8}} 
\put(  84.40,   45.89){\circle*{0.8}} 
\put(  84.49,   46.14){\circle*{0.8}} 
\put(  84.58,   46.40){\circle*{0.8}} 
\put(  84.67,   46.65){\circle*{0.8}} 
\put(  84.76,   46.90){\circle*{0.8}} 
\put(  84.84,   47.16){\circle*{0.8}} 
\put(  84.93,   47.42){\circle*{0.8}} 
\put(  85.02,   47.68){\circle*{0.8}} 
\put(  85.11,   47.94){\circle*{0.8}} 
\put(  85.20,   48.20){\circle*{0.8}} 
\put(  85.29,   48.46){\circle*{0.8}} 
\put(  85.38,   48.73){\circle*{0.8}} 
\put(  85.47,   49.00){\circle*{0.8}} 
\put(  85.56,   49.27){\circle*{0.8}} 
\put(  85.64,   49.54){\circle*{0.8}} 
\put(  85.73,   49.81){\circle*{0.8}} 
\put(  85.82,   50.08){\circle*{0.8}} 
\put(  85.91,   50.36){\circle*{0.8}} 
\put(  86.00,   50.64){\circle*{0.8}} 
\put(  86.09,   50.92){\circle*{0.8}} 
\put(  86.18,   51.20){\circle*{0.8}} 
\put(  86.27,   51.48){\circle*{0.8}} 
\put(  86.36,   51.76){\circle*{0.8}} 
\put(  86.44,   52.05){\circle*{0.8}} 
\put(  86.53,   52.34){\circle*{0.8}} 
\put(  86.62,   52.63){\circle*{0.8}} 
\put(  86.71,   52.92){\circle*{0.8}} 
\put(  86.80,   53.21){\circle*{0.8}} 
\put(  86.89,   53.51){\circle*{0.8}} 
\put(  86.98,   53.81){\circle*{0.8}} 
\put(  87.07,   54.11){\circle*{0.8}} 
\put(  87.16,   54.41){\circle*{0.8}} 
\put(  87.24,   54.71){\circle*{0.8}} 
\put(  87.33,   55.01){\circle*{0.8}} 
\put(  87.42,   55.32){\circle*{0.8}} 
\put(  87.51,   55.63){\circle*{0.8}} 
\put(  87.60,   55.94){\circle*{0.8}} 
\put(  87.69,   56.25){\circle*{0.8}} 
\put(  87.78,   56.56){\circle*{0.8}} 
\put(  87.87,   56.88){\circle*{0.8}} 
\put(  87.96,   57.20){\circle*{0.8}} 
\put(  88.04,   57.51){\circle*{0.8}} 
\put(  88.13,   57.84){\circle*{0.8}} 
\put(  88.22,   58.16){\circle*{0.8}} 
\put(  88.31,   58.48){\circle*{0.8}} 
\put(  88.40,   58.81){\circle*{0.8}} 
\put(  88.49,   59.14){\circle*{0.8}} 
\put(  88.58,   59.47){\circle*{0.8}} 
\put(  88.67,   59.80){\circle*{0.8}} 
\put(  88.76,   60.14){\circle*{0.8}} 
\put(  88.84,   60.48){\circle*{0.8}} 
\put(  88.93,   60.81){\circle*{0.8}} 
\put(  89.02,   61.15){\circle*{0.8}} 
\put(  89.11,   61.49){\circle*{0.8}} 
\put(  89.20,   61.83){\circle*{0.8}} 
\put(  89.29,   62.18){\circle*{0.8}} 
\put(  89.38,   62.53){\circle*{0.8}} 
\put(  89.47,   62.88){\circle*{0.8}} 
\put(  89.56,   63.23){\circle*{0.8}} 
\put(  89.64,   63.58){\circle*{0.8}} 
\put(  89.73,   63.93){\circle*{0.8}} 
\put(  89.82,   64.29){\circle*{0.8}} 
\put(  89.91,   64.65){\circle*{0.8}} 
\put(  90.00,   65.01){\circle*{0.8}} 
\put(  90.09,   65.37){\circle*{0.8}} 
\put(  90.18,   65.74){\circle*{0.8}} 
\put(  90.27,   66.11){\circle*{0.8}} 
\put(  90.36,   66.48){\circle*{0.8}} 
\put(  90.44,   66.85){\circle*{0.8}} 
\put(  90.53,   67.22){\circle*{0.8}} 
\put(  90.62,   67.60){\circle*{0.8}} 
\put(  90.71,   67.98){\circle*{0.8}} 
\put(  90.80,   68.36){\circle*{0.8}} 
\put(  90.89,   68.74){\circle*{0.8}} 
\put(  90.98,   69.12){\circle*{0.8}} 
\put(  91.07,   69.51){\circle*{0.8}} 
\put(  91.16,   69.90){\circle*{0.8}} 
\put(  91.24,   70.29){\circle*{0.8}} 
\put(  91.33,   70.68){\circle*{0.8}} 
\put(  91.42,   71.08){\circle*{0.8}} 
\put(  91.51,   71.47){\circle*{0.8}} 
\put(  91.60,   71.87){\circle*{0.8}} 
\put(  91.64,   72.07){\circle*{0.8}} 
\put(  91.69,   72.27){\circle*{0.8}} 
\put(  91.73,   72.47){\circle*{0.8}} 
\put(  91.78,   72.68){\circle*{0.8}} 
\put(  91.82,   72.88){\circle*{0.8}} 
\put(  91.87,   73.08){\circle*{0.8}} 
\put(  91.91,   73.29){\circle*{0.8}} 
\put(  91.96,   73.49){\circle*{0.8}} 
\put(  92.00,   73.70){\circle*{0.8}} 
\put(  92.04,   73.90){\circle*{0.8}} 
\put(  92.09,   74.11){\circle*{0.8}} 
\put(  92.13,   74.31){\circle*{0.8}} 
\put(  92.18,   74.52){\circle*{0.8}} 
\put(  92.22,   74.73){\circle*{0.8}} 
\put(  92.27,   74.94){\circle*{0.8}} 
\put(  92.31,   75.14){\circle*{0.8}} 
\put(  92.36,   75.35){\circle*{0.8}} 
\put(  92.40,   75.56){\circle*{0.8}} 
\put(  92.44,   75.77){\circle*{0.8}} 
\put(  92.49,   75.99){\circle*{0.8}} 
\put(  92.53,   76.20){\circle*{0.8}} 
\put(  92.58,   76.41){\circle*{0.8}} 
\put(  92.62,   76.62){\circle*{0.8}} 
\put(  92.67,   76.83){\circle*{0.8}} 
\put(  92.71,   77.05){\circle*{0.8}} 
\put(  92.76,   77.26){\circle*{0.8}} 
\put(  92.80,   77.48){\circle*{0.8}} 
\put(  92.84,   77.69){\circle*{0.8}} 
\put(  92.89,   77.91){\circle*{0.8}} 
\put(  92.93,   78.12){\circle*{0.8}} 
\put(  92.98,   78.34){\circle*{0.8}} 
\put(  93.02,   78.56){\circle*{0.8}} 
\put(  93.07,   78.78){\circle*{0.8}} 
\put(  93.11,   79.00){\circle*{0.8}} 
\put(  93.16,   79.21){\circle*{0.8}} 
\put(  93.20,   79.43){\circle*{0.8}} 
\put(  93.24,   79.65){\circle*{0.8}} 
\put(  93.29,   79.88){\circle*{0.8}} 
\put(  93.33,   80.10){\circle*{0.8}} 
\put(  93.38,   80.32){\circle*{0.8}} 
\put(  93.42,   80.54){\circle*{0.8}} 
\put(  93.47,   80.76){\circle*{0.8}} 
\put(  93.51,   80.99){\circle*{0.8}} 
\put(  93.56,   81.21){\circle*{0.8}} 
\put(  93.60,   81.44){\circle*{0.8}} 
\put(  93.64,   81.66){\circle*{0.8}} 
\put(  93.69,   81.89){\circle*{0.8}} 
\put(  93.73,   82.11){\circle*{0.8}} 
\put(  93.78,   82.34){\circle*{0.8}} 
\put(  93.82,   82.57){\circle*{0.8}} 
\put(  93.87,   82.80){\circle*{0.8}} 
\put(  93.91,   83.03){\circle*{0.8}} 
\put(  93.96,   83.26){\circle*{0.8}} 
\put(  94.00,   83.48){\circle*{0.8}} 
\put(  94.04,   83.72){\circle*{0.8}} 
\put(  94.09,   83.95){\circle*{0.8}} 
\put(  94.13,   84.18){\circle*{0.8}} 
\put(  94.18,   84.41){\circle*{0.8}} 
\put(  94.22,   84.64){\circle*{0.8}} 
\put(  94.27,   84.88){\circle*{0.8}} 
\put(  94.31,   85.11){\circle*{0.8}} 
\put(  94.36,   85.34){\circle*{0.8}} 
\put(  94.40,   85.58){\circle*{0.8}} 
\put(  94.44,   85.81){\circle*{0.8}} 
\put(  94.49,   86.05){\circle*{0.8}} 
\put(  94.53,   86.29){\circle*{0.8}} 
\put(  94.58,   86.52){\circle*{0.8}} 
\put(  94.62,   86.76){\circle*{0.8}} 
\put(  94.67,   87.00){\circle*{0.8}} 
\put(  94.71,   87.24){\circle*{0.8}} 
\put(  94.76,   87.48){\circle*{0.8}} 
\put(  94.80,   87.72){\circle*{0.8}} 
\put(  94.84,   87.96){\circle*{0.8}} 
\put(  94.89,   88.20){\circle*{0.8}} 
\put(  94.93,   88.44){\circle*{0.8}} 
\put(  94.98,   88.68){\circle*{0.8}} 
\put(  95.02,   88.92){\circle*{0.8}} 
\put(  95.07,   89.17){\circle*{0.8}} 
\put(  95.11,   89.41){\circle*{0.8}} 
\put(  95.16,   89.66){\circle*{0.8}} 
\put(  95.20,   89.90){\circle*{0.8}} 
\put(  95.24,   90.15){\circle*{0.8}} 
\put(  95.29,   90.39){\circle*{0.8}} 
\put(  95.33,   90.64){\circle*{0.8}} 
\put(  95.38,   90.88){\circle*{0.8}} 
\put(  95.42,   91.13){\circle*{0.8}} 
\put(  95.47,   91.38){\circle*{0.8}} 
\put(  95.51,   91.63){\circle*{0.8}} 
\put(  95.56,   91.88){\circle*{0.8}} 
\put(  95.60,   92.13){\circle*{0.8}} 
\put(  95.64,   92.38){\circle*{0.8}} 
\put(  95.69,   92.63){\circle*{0.8}} 
\put(  95.73,   92.88){\circle*{0.8}} 
\put(  95.78,   93.13){\circle*{0.8}} 
\put(  95.82,   93.39){\circle*{0.8}} 
\put(  95.87,   93.64){\circle*{0.8}} 
\put(  95.91,   93.89){\circle*{0.8}} 
\put(  95.96,   94.15){\circle*{0.8}} 
\put(  96.00,   94.40){\circle*{0.8}} 
\put(  96.04,   94.66){\circle*{0.8}} 
\put(  96.09,   94.91){\circle*{0.8}} 
\put(  96.13,   95.17){\circle*{0.8}} 
\put(  96.18,   95.43){\circle*{0.8}} 
\put(  96.22,   95.68){\circle*{0.8}} 
\put(  96.27,   95.94){\circle*{0.8}} 
\put(  96.31,   96.20){\circle*{0.8}} 
\put(  96.36,   96.45){\circle*{0.8}} 
\put(  96.40,   96.71){\circle*{0.8}} 
\put(  96.44,   96.97){\circle*{0.8}} 
\put(  96.49,   97.23){\circle*{0.8}} 
\put(  96.53,   97.49){\circle*{0.8}} 
\put(  96.58,   97.75){\circle*{0.8}} 
\put(  96.62,   98.01){\circle*{0.8}} 
\put(  96.67,   98.28){\circle*{0.8}} 
\put(  96.71,   98.54){\circle*{0.8}} 
\put(  96.76,   98.80){\circle*{0.8}} 
\put(  96.80,   99.06){\circle*{0.8}} 
\put(  96.84,   99.33){\circle*{0.8}} 
\put(  96.89,   99.59){\circle*{0.8}} 
\put(  96.93,   99.86){\circle*{0.8}} 

\put(  10.30,    0.97){\circle{1.8}}
\put(  15.45,    1.78){\circle{1.8}} 
\put(  20.60,    2.36){\circle{1.8}} 
\put(  25.76,    3.08){\circle{1.8}} 
\put(  30.91,    3.85){\circle{1.8}} 
\put(  36.06,    4.73){\circle{1.8}} 
\put(  41.21,    5.73){\circle{1.8}} 
\put(  46.36,    6.82){\circle{1.8}} 
\put(  51.51,    7.94){\circle{1.8}} 
\put(  56.66,    9.15){\circle{1.8}} 
\put(  61.81,   10.55){\circle{1.8}} 
\put(  66.97,   12.34){\circle{1.8}} 
\put(  72.12,   14.46){\circle{1.8}} 
\put(  77.27,   17.52){\circle{1.8}} 
\put(  82.42,   22.11){\circle{1.8}} 
\put(  87.57,   30.70){\circle{1.8}} 
\put(  92.72,   44.52){\circle{1.8}} 

\put(   0.22,    0.07){\circle*{0.8}} 
\put(   0.44,    0.13){\circle*{0.8}} 
\put(   0.67,    0.19){\circle*{0.8}} 
\put(   0.89,    0.25){\circle*{0.8}} 
\put(   1.11,    0.30){\circle*{0.8}} 
\put(   1.33,    0.36){\circle*{0.8}} 
\put(   1.56,    0.41){\circle*{0.8}} 
\put(   1.78,    0.46){\circle*{0.8}} 
\put(   2.00,    0.51){\circle*{0.8}} 
\put(   2.22,    0.56){\circle*{0.8}} 
\put(   2.44,    0.61){\circle*{0.8}} 
\put(   2.67,    0.65){\circle*{0.8}} 
\put(   2.89,    0.70){\circle*{0.8}} 
\put(   3.11,    0.74){\circle*{0.8}} 
\put(   3.33,    0.78){\circle*{0.8}} 
\put(   3.56,    0.82){\circle*{0.8}} 
\put(   3.78,    0.87){\circle*{0.8}} 
\put(   4.00,    0.90){\circle*{0.8}} 
\put(   4.22,    0.94){\circle*{0.8}} 
\put(   4.44,    0.98){\circle*{0.8}} 
\put(   4.67,    1.02){\circle*{0.8}} 
\put(   4.89,    1.05){\circle*{0.8}} 
\put(   5.11,    1.09){\circle*{0.8}} 
\put(   5.33,    1.12){\circle*{0.8}} 
\put(   5.56,    1.16){\circle*{0.8}} 
\put(   5.78,    1.19){\circle*{0.8}} 
\put(   6.00,    1.22){\circle*{0.8}} 
\put(   6.22,    1.25){\circle*{0.8}} 
\put(   6.44,    1.28){\circle*{0.8}} 
\put(   6.67,    1.31){\circle*{0.8}} 
\put(   6.89,    1.34){\circle*{0.8}} 
\put(   7.11,    1.37){\circle*{0.8}} 
\put(   7.33,    1.40){\circle*{0.8}} 
\put(   7.56,    1.43){\circle*{0.8}} 
\put(   7.78,    1.46){\circle*{0.8}} 
\put(   8.00,    1.49){\circle*{0.8}} 
\put(   8.22,    1.51){\circle*{0.8}} 
\put(   8.44,    1.54){\circle*{0.8}} 
\put(   8.67,    1.57){\circle*{0.8}} 
\put(   8.89,    1.59){\circle*{0.8}} 
\put(   9.11,    1.62){\circle*{0.8}} 
\put(   9.33,    1.65){\circle*{0.8}} 
\put(   9.56,    1.67){\circle*{0.8}} 
\put(   9.78,    1.70){\circle*{0.8}} 
\put(  10.00,    1.72){\circle*{0.8}} 
\put(  10.22,    1.75){\circle*{0.8}} 
\put(  10.44,    1.77){\circle*{0.8}} 
\put(  10.67,    1.80){\circle*{0.8}} 
\put(  10.89,    1.82){\circle*{0.8}} 
\put(  11.11,    1.85){\circle*{0.8}} 
\put(  11.33,    1.87){\circle*{0.8}} 
\put(  11.56,    1.90){\circle*{0.8}} 
\put(  11.78,    1.92){\circle*{0.8}} 
\put(  12.00,    1.94){\circle*{0.8}} 
\put(  12.22,    1.97){\circle*{0.8}} 
\put(  12.44,    1.99){\circle*{0.8}} 
\put(  12.67,    2.02){\circle*{0.8}} 
\put(  12.89,    2.04){\circle*{0.8}} 
\put(  13.11,    2.06){\circle*{0.8}} 
\put(  13.33,    2.09){\circle*{0.8}} 
\put(  13.56,    2.11){\circle*{0.8}} 
\put(  13.78,    2.14){\circle*{0.8}} 
\put(  14.00,    2.16){\circle*{0.8}} 
\put(  14.22,    2.18){\circle*{0.8}} 
\put(  14.44,    2.21){\circle*{0.8}} 
\put(  14.67,    2.23){\circle*{0.8}} 
\put(  14.89,    2.26){\circle*{0.8}} 
\put(  15.11,    2.28){\circle*{0.8}} 
\put(  15.33,    2.31){\circle*{0.8}} 
\put(  15.56,    2.33){\circle*{0.8}} 
\put(  15.78,    2.36){\circle*{0.8}} 
\put(  16.00,    2.38){\circle*{0.8}} 
\put(  16.22,    2.41){\circle*{0.8}} 
\put(  16.44,    2.43){\circle*{0.8}} 
\put(  16.67,    2.45){\circle*{0.8}} 
\put(  16.89,    2.48){\circle*{0.8}} 
\put(  17.11,    2.51){\circle*{0.8}} 
\put(  17.33,    2.53){\circle*{0.8}} 
\put(  17.56,    2.56){\circle*{0.8}} 
\put(  17.78,    2.58){\circle*{0.8}} 
\put(  18.00,    2.61){\circle*{0.8}} 
\put(  18.22,    2.63){\circle*{0.8}} 
\put(  18.44,    2.66){\circle*{0.8}} 
\put(  18.67,    2.68){\circle*{0.8}} 
\put(  18.89,    2.71){\circle*{0.8}} 
\put(  19.11,    2.74){\circle*{0.8}} 
\put(  19.33,    2.76){\circle*{0.8}} 
\put(  19.56,    2.79){\circle*{0.8}} 
\put(  19.78,    2.82){\circle*{0.8}} 
\put(  20.00,    2.84){\circle*{0.8}} 
\put(  20.22,    2.87){\circle*{0.8}} 
\put(  20.44,    2.90){\circle*{0.8}} 
\put(  20.67,    2.92){\circle*{0.8}} 
\put(  20.89,    2.95){\circle*{0.8}} 
\put(  21.11,    2.98){\circle*{0.8}} 
\put(  21.33,    3.01){\circle*{0.8}} 
\put(  21.56,    3.03){\circle*{0.8}} 
\put(  21.78,    3.06){\circle*{0.8}} 
\put(  22.00,    3.09){\circle*{0.8}} 
\put(  22.22,    3.12){\circle*{0.8}} 
\put(  22.44,    3.14){\circle*{0.8}} 
\put(  22.67,    3.17){\circle*{0.8}} 
\put(  22.89,    3.20){\circle*{0.8}} 
\put(  23.11,    3.23){\circle*{0.8}} 
\put(  23.33,    3.26){\circle*{0.8}} 
\put(  23.56,    3.29){\circle*{0.8}} 
\put(  23.78,    3.32){\circle*{0.8}} 
\put(  24.00,    3.34){\circle*{0.8}} 
\put(  24.22,    3.37){\circle*{0.8}} 
\put(  24.44,    3.40){\circle*{0.8}} 
\put(  24.67,    3.43){\circle*{0.8}} 
\put(  24.89,    3.46){\circle*{0.8}} 
\put(  25.11,    3.49){\circle*{0.8}} 
\put(  25.33,    3.52){\circle*{0.8}} 
\put(  25.56,    3.55){\circle*{0.8}} 
\put(  25.78,    3.58){\circle*{0.8}} 
\put(  26.00,    3.61){\circle*{0.8}} 
\put(  26.22,    3.64){\circle*{0.8}} 
\put(  26.44,    3.67){\circle*{0.8}} 
\put(  26.67,    3.70){\circle*{0.8}} 
\put(  26.89,    3.73){\circle*{0.8}} 
\put(  27.11,    3.76){\circle*{0.8}} 
\put(  27.33,    3.79){\circle*{0.8}} 
\put(  27.56,    3.82){\circle*{0.8}} 
\put(  27.78,    3.85){\circle*{0.8}} 
\put(  28.00,    3.88){\circle*{0.8}} 
\put(  28.22,    3.91){\circle*{0.8}} 
\put(  28.44,    3.94){\circle*{0.8}} 
\put(  28.67,    3.97){\circle*{0.8}} 
\put(  28.89,    4.00){\circle*{0.8}} 
\put(  29.11,    4.03){\circle*{0.8}} 
\put(  29.33,    4.07){\circle*{0.8}} 
\put(  29.56,    4.10){\circle*{0.8}} 
\put(  29.78,    4.13){\circle*{0.8}} 
\put(  30.00,    4.16){\circle*{0.8}} 
\put(  30.22,    4.19){\circle*{0.8}} 
\put(  30.44,    4.22){\circle*{0.8}} 
\put(  30.67,    4.25){\circle*{0.8}} 
\put(  30.89,    4.28){\circle*{0.8}} 
\put(  31.11,    4.32){\circle*{0.8}} 
\put(  31.33,    4.35){\circle*{0.8}} 
\put(  31.56,    4.38){\circle*{0.8}} 
\put(  31.78,    4.41){\circle*{0.8}} 
\put(  32.00,    4.44){\circle*{0.8}} 
\put(  32.22,    4.47){\circle*{0.8}} 
\put(  32.44,    4.50){\circle*{0.8}} 
\put(  32.67,    4.54){\circle*{0.8}} 
\put(  32.89,    4.57){\circle*{0.8}} 
\put(  33.11,    4.60){\circle*{0.8}} 
\put(  33.33,    4.63){\circle*{0.8}} 
\put(  33.56,    4.66){\circle*{0.8}} 
\put(  33.78,    4.70){\circle*{0.8}} 
\put(  34.00,    4.73){\circle*{0.8}} 
\put(  34.22,    4.76){\circle*{0.8}} 
\put(  34.44,    4.79){\circle*{0.8}} 
\put(  34.67,    4.82){\circle*{0.8}} 
\put(  34.89,    4.85){\circle*{0.8}} 
\put(  35.11,    4.89){\circle*{0.8}} 
\put(  35.33,    4.92){\circle*{0.8}} 
\put(  35.56,    4.95){\circle*{0.8}} 
\put(  35.78,    4.98){\circle*{0.8}} 
\put(  36.00,    5.02){\circle*{0.8}} 
\put(  36.22,    5.05){\circle*{0.8}} 
\put(  36.44,    5.08){\circle*{0.8}} 
\put(  36.67,    5.11){\circle*{0.8}} 
\put(  36.89,    5.14){\circle*{0.8}} 
\put(  37.11,    5.18){\circle*{0.8}} 
\put(  37.33,    5.21){\circle*{0.8}} 
\put(  37.56,    5.24){\circle*{0.8}} 
\put(  37.78,    5.27){\circle*{0.8}} 
\put(  38.00,    5.31){\circle*{0.8}} 
\put(  38.22,    5.34){\circle*{0.8}} 
\put(  38.44,    5.37){\circle*{0.8}} 
\put(  38.67,    5.40){\circle*{0.8}} 
\put(  38.89,    5.44){\circle*{0.8}} 
\put(  39.11,    5.47){\circle*{0.8}} 
\put(  39.33,    5.50){\circle*{0.8}} 
\put(  39.56,    5.53){\circle*{0.8}} 
\put(  39.78,    5.57){\circle*{0.8}} 
\put(  40.00,    5.60){\circle*{0.8}} 
\put(  40.22,    5.63){\circle*{0.8}} 
\put(  40.44,    5.67){\circle*{0.8}} 
\put(  40.67,    5.70){\circle*{0.8}} 
\put(  40.89,    5.73){\circle*{0.8}} 
\put(  41.11,    5.77){\circle*{0.8}} 
\put(  41.33,    5.80){\circle*{0.8}} 
\put(  41.56,    5.83){\circle*{0.8}} 
\put(  41.78,    5.86){\circle*{0.8}} 
\put(  42.00,    5.90){\circle*{0.8}} 
\put(  42.22,    5.93){\circle*{0.8}} 
\put(  42.44,    5.96){\circle*{0.8}} 
\put(  42.67,    6.00){\circle*{0.8}} 
\put(  42.89,    6.03){\circle*{0.8}} 
\put(  43.11,    6.06){\circle*{0.8}} 
\put(  43.33,    6.10){\circle*{0.8}} 
\put(  43.56,    6.13){\circle*{0.8}} 
\put(  43.78,    6.17){\circle*{0.8}} 
\put(  44.00,    6.20){\circle*{0.8}} 
\put(  44.22,    6.23){\circle*{0.8}} 
\put(  44.44,    6.27){\circle*{0.8}} 
\put(  44.67,    6.30){\circle*{0.8}} 
\put(  44.89,    6.33){\circle*{0.8}} 
\put(  45.11,    6.37){\circle*{0.8}} 
\put(  45.33,    6.40){\circle*{0.8}} 
\put(  45.56,    6.44){\circle*{0.8}} 
\put(  45.78,    6.47){\circle*{0.8}} 
\put(  46.00,    6.51){\circle*{0.8}} 
\put(  46.22,    6.54){\circle*{0.8}} 
\put(  46.44,    6.58){\circle*{0.8}} 
\put(  46.67,    6.62){\circle*{0.8}} 
\put(  46.89,    6.65){\circle*{0.8}} 
\put(  47.11,    6.69){\circle*{0.8}} 
\put(  47.33,    6.72){\circle*{0.8}} 
\put(  47.56,    6.75){\circle*{0.8}} 
\put(  47.78,    6.79){\circle*{0.8}} 
\put(  48.00,    6.83){\circle*{0.8}} 
\put(  48.22,    6.86){\circle*{0.8}} 
\put(  48.44,    6.90){\circle*{0.8}} 
\put(  48.67,    6.94){\circle*{0.8}} 
\put(  48.89,    6.97){\circle*{0.8}} 
\put(  49.11,    7.01){\circle*{0.8}} 
\put(  49.33,    7.05){\circle*{0.8}} 
\put(  49.56,    7.09){\circle*{0.8}} 
\put(  49.78,    7.13){\circle*{0.8}} 
\put(  50.00,    7.16){\circle*{0.8}} 
\put(  50.22,    7.20){\circle*{0.8}} 
\put(  50.44,    7.24){\circle*{0.8}} 
\put(  50.67,    7.28){\circle*{0.8}} 
\put(  50.89,    7.31){\circle*{0.8}} 
\put(  51.11,    7.35){\circle*{0.8}} 
\put(  51.33,    7.39){\circle*{0.8}} 
\put(  51.56,    7.43){\circle*{0.8}} 
\put(  51.78,    7.47){\circle*{0.8}} 
\put(  52.00,    7.51){\circle*{0.8}} 
\put(  52.22,    7.55){\circle*{0.8}} 
\put(  52.44,    7.59){\circle*{0.8}} 
\put(  52.67,    7.63){\circle*{0.8}} 
\put(  52.89,    7.68){\circle*{0.8}} 
\put(  53.11,    7.72){\circle*{0.8}} 
\put(  53.33,    7.76){\circle*{0.8}} 
\put(  53.56,    7.81){\circle*{0.8}} 
\put(  53.78,    7.85){\circle*{0.8}} 
\put(  54.00,    7.89){\circle*{0.8}} 
\put(  54.22,    7.93){\circle*{0.8}} 
\put(  54.44,    7.97){\circle*{0.8}} 
\put(  54.67,    8.02){\circle*{0.8}} 
\put(  54.89,    8.06){\circle*{0.8}} 
\put(  55.11,    8.11){\circle*{0.8}} 
\put(  55.33,    8.15){\circle*{0.8}} 
\put(  55.56,    8.20){\circle*{0.8}} 
\put(  55.78,    8.24){\circle*{0.8}} 
\put(  56.00,    8.29){\circle*{0.8}} 
\put(  56.22,    8.34){\circle*{0.8}} 
\put(  56.44,    8.39){\circle*{0.8}} 
\put(  56.67,    8.44){\circle*{0.8}} 
\put(  56.89,    8.49){\circle*{0.8}} 
\put(  57.11,    8.54){\circle*{0.8}} 
\put(  57.33,    8.59){\circle*{0.8}} 
\put(  57.56,    8.64){\circle*{0.8}} 
\put(  57.78,    8.69){\circle*{0.8}} 
\put(  58.00,    8.74){\circle*{0.8}} 
\put(  58.22,    8.79){\circle*{0.8}} 
\put(  58.44,    8.84){\circle*{0.8}} 
\put(  58.67,    8.89){\circle*{0.8}} 
\put(  58.89,    8.94){\circle*{0.8}} 
\put(  59.11,    9.00){\circle*{0.8}} 
\put(  59.33,    9.05){\circle*{0.8}} 
\put(  59.56,    9.11){\circle*{0.8}} 
\put(  59.78,    9.16){\circle*{0.8}} 
\put(  60.00,    9.22){\circle*{0.8}} 
\put(  60.22,    9.28){\circle*{0.8}} 
\put(  60.44,    9.34){\circle*{0.8}} 
\put(  60.67,    9.40){\circle*{0.8}} 
\put(  60.89,    9.46){\circle*{0.8}} 
\put(  61.11,    9.52){\circle*{0.8}} 
\put(  61.33,    9.59){\circle*{0.8}} 
\put(  61.56,    9.65){\circle*{0.8}} 
\put(  61.78,    9.71){\circle*{0.8}} 
\put(  62.00,    9.77){\circle*{0.8}} 
\put(  62.22,    9.83){\circle*{0.8}} 
\put(  62.44,    9.90){\circle*{0.8}} 
\put(  62.67,    9.96){\circle*{0.8}} 
\put(  62.89,   10.03){\circle*{0.8}} 
\put(  63.11,   10.10){\circle*{0.8}} 
\put(  63.33,   10.17){\circle*{0.8}} 
\put(  63.56,   10.24){\circle*{0.8}} 
\put(  63.78,   10.31){\circle*{0.8}} 
\put(  64.00,   10.38){\circle*{0.8}} 
\put(  64.22,   10.45){\circle*{0.8}} 
\put(  64.44,   10.53){\circle*{0.8}} 
\put(  64.67,   10.60){\circle*{0.8}} 
\put(  64.89,   10.68){\circle*{0.8}} 
\put(  65.11,   10.76){\circle*{0.8}} 
\put(  65.33,   10.84){\circle*{0.8}} 
\put(  65.56,   10.92){\circle*{0.8}} 
\put(  65.78,   11.00){\circle*{0.8}} 
\put(  66.00,   11.08){\circle*{0.8}} 
\put(  66.22,   11.16){\circle*{0.8}} 
\put(  66.44,   11.24){\circle*{0.8}} 
\put(  66.67,   11.33){\circle*{0.8}} 
\put(  66.87,   11.40){\circle*{0.8}} 
\put(  67.07,   11.48){\circle*{0.8}} 
\put(  67.27,   11.56){\circle*{0.8}} 
\put(  67.47,   11.64){\circle*{0.8}} 
\put(  67.67,   11.72){\circle*{0.8}} 
\put(  67.87,   11.81){\circle*{0.8}} 
\put(  68.07,   11.89){\circle*{0.8}} 
\put(  68.27,   11.98){\circle*{0.8}} 
\put(  68.47,   12.06){\circle*{0.8}} 
\put(  68.67,   12.15){\circle*{0.8}} 
\put(  68.87,   12.24){\circle*{0.8}} 
\put(  69.07,   12.33){\circle*{0.8}} 
\put(  69.27,   12.42){\circle*{0.8}} 
\put(  69.47,   12.52){\circle*{0.8}} 
\put(  69.67,   12.61){\circle*{0.8}} 
\put(  69.87,   12.71){\circle*{0.8}} 
\put(  70.07,   12.81){\circle*{0.8}} 
\put(  70.27,   12.91){\circle*{0.8}} 
\put(  70.47,   13.01){\circle*{0.8}} 
\put(  70.67,   13.11){\circle*{0.8}} 
\put(  70.87,   13.22){\circle*{0.8}} 
\put(  71.07,   13.32){\circle*{0.8}} 
\put(  71.27,   13.42){\circle*{0.8}} 
\put(  71.47,   13.53){\circle*{0.8}} 
\put(  71.67,   13.64){\circle*{0.8}} 
\put(  71.87,   13.75){\circle*{0.8}} 
\put(  72.07,   13.86){\circle*{0.8}} 
\put(  72.27,   13.97){\circle*{0.8}} 
\put(  72.47,   14.08){\circle*{0.8}} 
\put(  72.67,   14.20){\circle*{0.8}} 
\put(  72.87,   14.32){\circle*{0.8}} 
\put(  73.07,   14.44){\circle*{0.8}} 
\put(  73.27,   14.56){\circle*{0.8}} 
\put(  73.47,   14.69){\circle*{0.8}} 
\put(  73.67,   14.81){\circle*{0.8}} 
\put(  73.87,   14.94){\circle*{0.8}} 
\put(  74.07,   15.07){\circle*{0.8}} 
\put(  74.27,   15.21){\circle*{0.8}} 
\put(  74.47,   15.34){\circle*{0.8}} 
\put(  74.67,   15.48){\circle*{0.8}} 
\put(  74.87,   15.62){\circle*{0.8}} 
\put(  75.07,   15.76){\circle*{0.8}} 
\put(  75.27,   15.91){\circle*{0.8}} 
\put(  75.47,   16.05){\circle*{0.8}} 
\put(  75.67,   16.20){\circle*{0.8}} 
\put(  75.87,   16.36){\circle*{0.8}} 
\put(  76.07,   16.51){\circle*{0.8}} 
\put(  76.27,   16.67){\circle*{0.8}} 
\put(  76.47,   16.82){\circle*{0.8}} 
\put(  76.67,   16.98){\circle*{0.8}} 
\put(  76.87,   17.14){\circle*{0.8}} 
\put(  77.07,   17.30){\circle*{0.8}} 
\put(  77.27,   17.47){\circle*{0.8}} 
\put(  77.47,   17.64){\circle*{0.8}} 
\put(  77.67,   17.81){\circle*{0.8}} 
\put(  77.87,   17.98){\circle*{0.8}} 
\put(  78.07,   18.16){\circle*{0.8}} 
\put(  78.27,   18.34){\circle*{0.8}} 
\put(  78.47,   18.53){\circle*{0.8}} 
\put(  78.67,   18.71){\circle*{0.8}} 
\put(  78.87,   18.90){\circle*{0.8}} 
\put(  79.07,   19.10){\circle*{0.8}} 
\put(  79.27,   19.29){\circle*{0.8}} 
\put(  79.47,   19.50){\circle*{0.8}} 
\put(  79.67,   19.70){\circle*{0.8}} 
\put(  79.87,   19.91){\circle*{0.8}} 
\put(  80.07,   20.12){\circle*{0.8}} 
\put(  80.27,   20.33){\circle*{0.8}} 
\put(  80.47,   20.55){\circle*{0.8}} 
\put(  80.67,   20.77){\circle*{0.8}} 
\put(  80.84,   20.97){\circle*{0.8}} 
\put(  81.02,   21.18){\circle*{0.8}} 
\put(  81.20,   21.39){\circle*{0.8}} 
\put(  81.38,   21.60){\circle*{0.8}} 
\put(  81.56,   21.81){\circle*{0.8}} 
\put(  81.73,   22.03){\circle*{0.8}} 
\put(  81.91,   22.25){\circle*{0.8}} 
\put(  82.09,   22.47){\circle*{0.8}} 
\put(  82.27,   22.69){\circle*{0.8}} 
\put(  82.44,   22.92){\circle*{0.8}} 
\put(  82.60,   23.12){\circle*{0.8}} 
\put(  82.76,   23.33){\circle*{0.8}} 
\put(  82.91,   23.53){\circle*{0.8}} 
\put(  83.07,   23.74){\circle*{0.8}} 
\put(  83.22,   23.95){\circle*{0.8}} 
\put(  83.38,   24.17){\circle*{0.8}} 
\put(  83.53,   24.39){\circle*{0.8}} 
\put(  83.69,   24.61){\circle*{0.8}} 
\put(  83.84,   24.84){\circle*{0.8}} 
\put(  84.00,   25.06){\circle*{0.8}} 
\put(  84.16,   25.29){\circle*{0.8}} 
\put(  84.29,   25.49){\circle*{0.8}} 
\put(  84.42,   25.70){\circle*{0.8}} 
\put(  84.56,   25.90){\circle*{0.8}} 
\put(  84.69,   26.11){\circle*{0.8}} 
\put(  84.82,   26.32){\circle*{0.8}} 
\put(  84.96,   26.53){\circle*{0.8}} 
\put(  85.09,   26.75){\circle*{0.8}} 
\put(  85.22,   26.97){\circle*{0.8}} 
\put(  85.36,   27.19){\circle*{0.8}} 
\put(  85.49,   27.41){\circle*{0.8}} 
\put(  85.62,   27.64){\circle*{0.8}} 
\put(  85.76,   27.87){\circle*{0.8}} 
\put(  85.89,   28.10){\circle*{0.8}} 
\put(  86.02,   28.33){\circle*{0.8}} 
\put(  86.16,   28.57){\circle*{0.8}} 
\put(  86.29,   28.81){\circle*{0.8}} 
\put(  86.40,   29.01){\circle*{0.8}} 
\put(  86.51,   29.21){\circle*{0.8}} 
\put(  86.62,   29.42){\circle*{0.8}} 
\put(  86.73,   29.63){\circle*{0.8}} 
\put(  86.84,   29.84){\circle*{0.8}} 
\put(  86.96,   30.05){\circle*{0.8}} 
\put(  87.07,   30.26){\circle*{0.8}} 
\put(  87.18,   30.48){\circle*{0.8}} 
\put(  87.29,   30.70){\circle*{0.8}} 
\put(  87.40,   30.92){\circle*{0.8}} 
\put(  87.51,   31.14){\circle*{0.8}} 
\put(  87.62,   31.37){\circle*{0.8}} 
\put(  87.73,   31.60){\circle*{0.8}} 
\put(  87.84,   31.83){\circle*{0.8}} 
\put(  87.96,   32.06){\circle*{0.8}} 
\put(  88.07,   32.29){\circle*{0.8}} 
\put(  88.18,   32.53){\circle*{0.8}} 
\put(  88.29,   32.77){\circle*{0.8}} 
\put(  88.40,   33.01){\circle*{0.8}} 
\put(  88.51,   33.26){\circle*{0.8}} 
\put(  88.62,   33.50){\circle*{0.8}} 
\put(  88.73,   33.75){\circle*{0.8}} 
\put(  88.84,   34.00){\circle*{0.8}} 
\put(  88.93,   34.20){\circle*{0.8}} 
\put(  89.02,   34.40){\circle*{0.8}} 
\put(  89.11,   34.61){\circle*{0.8}} 
\put(  89.20,   34.81){\circle*{0.8}} 
\put(  89.29,   35.02){\circle*{0.8}} 
\put(  89.38,   35.23){\circle*{0.8}} 
\put(  89.47,   35.44){\circle*{0.8}} 
\put(  89.56,   35.65){\circle*{0.8}} 
\put(  89.64,   35.87){\circle*{0.8}} 
\put(  89.73,   36.08){\circle*{0.8}} 
\put(  89.82,   36.30){\circle*{0.8}} 
\put(  89.91,   36.52){\circle*{0.8}} 
\put(  90.00,   36.74){\circle*{0.8}} 
\put(  90.09,   36.97){\circle*{0.8}} 
\put(  90.18,   37.19){\circle*{0.8}} 
\put(  90.27,   37.42){\circle*{0.8}} 
\put(  90.36,   37.65){\circle*{0.8}} 
\put(  90.44,   37.88){\circle*{0.8}} 
\put(  90.53,   38.11){\circle*{0.8}} 
\put(  90.62,   38.34){\circle*{0.8}} 
\put(  90.71,   38.58){\circle*{0.8}} 
\put(  90.80,   38.82){\circle*{0.8}} 
\put(  90.89,   39.06){\circle*{0.8}} 
\put(  90.98,   39.30){\circle*{0.8}} 
\put(  91.07,   39.54){\circle*{0.8}} 
\put(  91.16,   39.79){\circle*{0.8}} 
\put(  91.24,   40.03){\circle*{0.8}} 
\put(  91.33,   40.28){\circle*{0.8}} 
\put(  91.42,   40.53){\circle*{0.8}} 
\put(  91.51,   40.79){\circle*{0.8}} 
\put(  91.60,   41.04){\circle*{0.8}} 
\put(  91.69,   41.30){\circle*{0.8}} 
\put(  91.78,   41.56){\circle*{0.8}} 
\put(  91.87,   41.82){\circle*{0.8}} 
\put(  91.96,   42.09){\circle*{0.8}} 
\put(  92.04,   42.35){\circle*{0.8}} 
\put(  92.11,   42.55){\circle*{0.8}} 
\put(  92.18,   42.75){\circle*{0.8}} 
\put(  92.24,   42.96){\circle*{0.8}} 
\put(  92.31,   43.16){\circle*{0.8}} 
\put(  92.38,   43.37){\circle*{0.8}} 
\put(  92.44,   43.57){\circle*{0.8}} 
\put(  92.51,   43.78){\circle*{0.8}} 
\put(  92.58,   43.99){\circle*{0.8}} 
\put(  92.64,   44.20){\circle*{0.8}} 
\put(  92.71,   44.41){\circle*{0.8}} 
\put(  92.78,   44.63){\circle*{0.8}} 
\put(  92.84,   44.84){\circle*{0.8}} 
\put(  92.91,   45.06){\circle*{0.8}} 
\put(  92.98,   45.27){\circle*{0.8}} 
\put(  93.04,   45.49){\circle*{0.8}} 
\put(  93.11,   45.71){\circle*{0.8}} 
\put(  93.18,   45.93){\circle*{0.8}} 
\put(  93.24,   46.15){\circle*{0.8}} 
\put(  93.31,   46.37){\circle*{0.8}} 
\put(  93.38,   46.60){\circle*{0.8}} 
\put(  93.44,   46.82){\circle*{0.8}} 
\put(  93.51,   47.05){\circle*{0.8}} 
\put(  93.58,   47.28){\circle*{0.8}} 
\put(  93.64,   47.51){\circle*{0.8}} 
\put(  93.71,   47.74){\circle*{0.8}} 
\put(  93.78,   47.97){\circle*{0.8}} 
\put(  93.84,   48.21){\circle*{0.8}} 
\put(  93.91,   48.44){\circle*{0.8}} 
\put(  93.98,   48.68){\circle*{0.8}} 
\put(  94.04,   48.92){\circle*{0.8}} 
\put(  94.11,   49.15){\circle*{0.8}} 
\put(  94.18,   49.40){\circle*{0.8}} 
\put(  94.24,   49.64){\circle*{0.8}} 
\put(  94.31,   49.88){\circle*{0.8}} 
\put(  94.38,   50.12){\circle*{0.8}} 
\put(  94.44,   50.37){\circle*{0.8}} 
\put(  94.51,   50.62){\circle*{0.8}} 
\put(  94.58,   50.87){\circle*{0.8}} 
\put(  94.64,   51.12){\circle*{0.8}} 
\put(  94.71,   51.37){\circle*{0.8}} 
\put(  94.78,   51.62){\circle*{0.8}} 
\put(  94.84,   51.88){\circle*{0.8}} 
\put(  94.91,   52.13){\circle*{0.8}} 
\put(  94.98,   52.39){\circle*{0.8}} 
\put(  95.04,   52.65){\circle*{0.8}} 
\put(  95.11,   52.91){\circle*{0.8}} 
\put(  95.18,   53.17){\circle*{0.8}} 
\put(  95.24,   53.43){\circle*{0.8}} 
\put(  95.31,   53.70){\circle*{0.8}} 
\put(  95.38,   53.97){\circle*{0.8}} 
\put(  95.44,   54.23){\circle*{0.8}} 
\put(  95.51,   54.50){\circle*{0.8}} 
\put(  95.58,   54.77){\circle*{0.8}} 
\put(  95.64,   55.05){\circle*{0.8}} 
\put(  95.71,   55.32){\circle*{0.8}} 
\put(  95.78,   55.59){\circle*{0.8}} 
\put(  95.84,   55.87){\circle*{0.8}} 
\put(  95.91,   56.15){\circle*{0.8}} 
\put(  95.98,   56.43){\circle*{0.8}} 
\put(  96.04,   56.71){\circle*{0.8}} 
\put(  96.11,   56.99){\circle*{0.8}} 
\put(  96.18,   57.28){\circle*{0.8}} 
\put(  96.24,   57.56){\circle*{0.8}} 
\put(  96.31,   57.85){\circle*{0.8}} 
\put(  96.38,   58.13){\circle*{0.8}} 
\put(  96.44,   58.42){\circle*{0.8}} 
\put(  96.51,   58.71){\circle*{0.8}} 
\put(  96.58,   59.01){\circle*{0.8}} 
\put(  96.64,   59.30){\circle*{0.8}} 
\put(  96.71,   59.59){\circle*{0.8}} 
\put(  96.78,   59.89){\circle*{0.8}} 
\put(  96.84,   60.19){\circle*{0.8}} 
\put(  96.91,   60.49){\circle*{0.8}} 
\put(  96.96,   60.69){\circle*{0.8}} 
\put(  97.00,   60.89){\circle*{0.8}} 
\put(  97.04,   61.09){\circle*{0.8}} 
\put(  97.09,   61.30){\circle*{0.8}} 
\put(  97.13,   61.50){\circle*{0.8}} 
\put(  97.18,   61.71){\circle*{0.8}} 
\put(  97.22,   61.91){\circle*{0.8}} 
\put(  97.27,   62.12){\circle*{0.8}} 
\put(  97.31,   62.32){\circle*{0.8}} 
\put(  97.36,   62.53){\circle*{0.8}} 
\put(  97.40,   62.74){\circle*{0.8}} 
\put(  97.44,   62.95){\circle*{0.8}} 
\put(  97.49,   63.16){\circle*{0.8}} 
\put(  97.53,   63.37){\circle*{0.8}} 
\put(  97.58,   63.58){\circle*{0.8}} 
\put(  97.62,   63.79){\circle*{0.8}} 
\put(  97.67,   64.00){\circle*{0.8}} 
\put(  97.71,   64.22){\circle*{0.8}} 
\put(  97.76,   64.43){\circle*{0.8}} 
\put(  97.80,   64.65){\circle*{0.8}} 
\put(  97.84,   64.86){\circle*{0.8}} 
\put(  97.89,   65.08){\circle*{0.8}} 
\put(  97.93,   65.29){\circle*{0.8}} 
\put(  97.98,   65.51){\circle*{0.8}} 
\put(  98.02,   65.73){\circle*{0.8}} 
\put(  98.07,   65.95){\circle*{0.8}} 
\put(  98.11,   66.17){\circle*{0.8}} 
\put(  98.16,   66.39){\circle*{0.8}} 
\put(  98.20,   66.61){\circle*{0.8}} 
\put(  98.24,   66.83){\circle*{0.8}} 
\put(  98.29,   67.05){\circle*{0.8}} 
\put(  98.33,   67.28){\circle*{0.8}} 
\put(  98.38,   67.50){\circle*{0.8}} 
\put(  98.42,   67.73){\circle*{0.8}} 
\put(  98.47,   67.95){\circle*{0.8}} 
\put(  98.51,   68.18){\circle*{0.8}} 
\put(  98.56,   68.41){\circle*{0.8}} 
\put(  98.60,   68.64){\circle*{0.8}} 
\put(  98.64,   68.86){\circle*{0.8}} 
\put(  98.69,   69.09){\circle*{0.8}} 
\put(  98.73,   69.32){\circle*{0.8}} 
\put(  98.78,   69.55){\circle*{0.8}} 
\put(  98.82,   69.79){\circle*{0.8}} 
\put(  98.87,   70.02){\circle*{0.8}} 
\put(  98.91,   70.25){\circle*{0.8}} 
\put(  98.96,   70.49){\circle*{0.8}} 
\put(  99.00,   70.72){\circle*{0.8}} 
\put(  99.04,   70.96){\circle*{0.8}} 
\put(  99.09,   71.19){\circle*{0.8}} 
\put(  99.13,   71.43){\circle*{0.8}} 
\put(  99.18,   71.67){\circle*{0.8}} 
\put(  99.22,   71.91){\circle*{0.8}} 
\put(  99.27,   72.14){\circle*{0.8}} 
\put(  99.31,   72.38){\circle*{0.8}} 
\put(  99.36,   72.63){\circle*{0.8}} 
\put(  99.40,   72.87){\circle*{0.8}} 
\put(  99.44,   73.11){\circle*{0.8}} 
\put(  99.49,   73.35){\circle*{0.8}} 
\put(  99.53,   73.60){\circle*{0.8}} 
\put(  99.58,   73.84){\circle*{0.8}} 
\put(  99.62,   74.09){\circle*{0.8}} 
\put(  99.67,   74.33){\circle*{0.8}} 
\put(  99.71,   74.58){\circle*{0.8}} 
\put(  99.76,   74.83){\circle*{0.8}} 
\put(  99.80,   75.07){\circle*{0.8}} 
\put(  99.84,   75.32){\circle*{0.8}} 
\put(  99.89,   75.57){\circle*{0.8}} 
\put(  99.93,   75.82){\circle*{0.8}} 
\put(  99.98,   76.07){\circle*{0.8}} 

\put(  10.30,    1.02){\circle*{1.8}}
\put(  15.45,    1.87){\circle*{1.8}} 
\put(  20.60,    2.63){\circle*{1.8}} 
\put(  25.76,    3.52){\circle*{1.8}} 
\put(  30.91,    4.40){\circle*{1.8}} 
\put(  36.06,    5.26){\circle*{1.8}} 
\put(  41.21,    6.46){\circle*{1.8}} 
\put(  46.36,    7.81){\circle*{1.8}} 
\put(  51.51,    9.32){\circle*{1.8}} 
\put(  56.66,   10.78){\circle*{1.8}} 
\put(  61.81,   12.71){\circle*{1.8}} 
\put(  66.97,   15.33){\circle*{1.8}} 
\put(  72.12,   18.68){\circle*{1.8}} 
\put(  77.27,   24.07){\circle*{1.8}} 
\put(  82.42,   32.94){\circle*{1.8}} 
\put(  87.57,   47.30){\circle*{1.8}} 
\put(  92.72,   66.90){\circle*{1.8}} 

\put(   0.22,    0.07){\circle*{0.8}}
\put(   0.44,    0.14){\circle*{0.8}} 
\put(   0.67,    0.20){\circle*{0.8}} 
\put(   0.89,    0.26){\circle*{0.8}} 
\put(   1.11,    0.32){\circle*{0.8}} 
\put(   1.33,    0.37){\circle*{0.8}} 
\put(   1.56,    0.43){\circle*{0.8}} 
\put(   1.78,    0.48){\circle*{0.8}} 
\put(   2.00,    0.53){\circle*{0.8}} 
\put(   2.22,    0.58){\circle*{0.8}} 
\put(   2.44,    0.63){\circle*{0.8}} 
\put(   2.67,    0.68){\circle*{0.8}} 
\put(   2.89,    0.72){\circle*{0.8}} 
\put(   3.11,    0.77){\circle*{0.8}} 
\put(   3.33,    0.81){\circle*{0.8}} 
\put(   3.56,    0.86){\circle*{0.8}} 
\put(   3.78,    0.90){\circle*{0.8}} 
\put(   4.00,    0.94){\circle*{0.8}} 
\put(   4.22,    0.98){\circle*{0.8}} 
\put(   4.44,    1.02){\circle*{0.8}} 
\put(   4.67,    1.06){\circle*{0.8}} 
\put(   4.89,    1.09){\circle*{0.8}} 
\put(   5.11,    1.13){\circle*{0.8}} 
\put(   5.33,    1.16){\circle*{0.8}} 
\put(   5.56,    1.20){\circle*{0.8}} 
\put(   5.78,    1.23){\circle*{0.8}} 
\put(   6.00,    1.27){\circle*{0.8}} 
\put(   6.22,    1.30){\circle*{0.8}} 
\put(   6.44,    1.33){\circle*{0.8}} 
\put(   6.67,    1.36){\circle*{0.8}} 
\put(   6.89,    1.39){\circle*{0.8}} 
\put(   7.11,    1.42){\circle*{0.8}} 
\put(   7.33,    1.45){\circle*{0.8}} 
\put(   7.56,    1.48){\circle*{0.8}} 
\put(   7.78,    1.51){\circle*{0.8}} 
\put(   8.00,    1.54){\circle*{0.8}} 
\put(   8.22,    1.57){\circle*{0.8}} 
\put(   8.44,    1.60){\circle*{0.8}} 
\put(   8.67,    1.63){\circle*{0.8}} 
\put(   8.89,    1.65){\circle*{0.8}} 
\put(   9.11,    1.68){\circle*{0.8}} 
\put(   9.33,    1.71){\circle*{0.8}} 
\put(   9.56,    1.73){\circle*{0.8}} 
\put(   9.78,    1.76){\circle*{0.8}} 
\put(  10.00,    1.79){\circle*{0.8}} 
\put(  10.22,    1.81){\circle*{0.8}} 
\put(  10.44,    1.84){\circle*{0.8}} 
\put(  10.67,    1.87){\circle*{0.8}} 
\put(  10.89,    1.89){\circle*{0.8}} 
\put(  11.11,    1.92){\circle*{0.8}} 
\put(  11.33,    1.94){\circle*{0.8}} 
\put(  11.56,    1.97){\circle*{0.8}} 
\put(  11.78,    1.99){\circle*{0.8}} 
\put(  12.00,    2.02){\circle*{0.8}} 
\put(  12.22,    2.04){\circle*{0.8}} 
\put(  12.44,    2.07){\circle*{0.8}} 
\put(  12.67,    2.09){\circle*{0.8}} 
\put(  12.89,    2.12){\circle*{0.8}} 
\put(  13.11,    2.15){\circle*{0.8}} 
\put(  13.33,    2.17){\circle*{0.8}} 
\put(  13.56,    2.20){\circle*{0.8}} 
\put(  13.78,    2.22){\circle*{0.8}} 
\put(  14.00,    2.25){\circle*{0.8}} 
\put(  14.22,    2.27){\circle*{0.8}} 
\put(  14.44,    2.30){\circle*{0.8}} 
\put(  14.67,    2.32){\circle*{0.8}} 
\put(  14.89,    2.35){\circle*{0.8}} 
\put(  15.11,    2.37){\circle*{0.8}} 
\put(  15.33,    2.40){\circle*{0.8}} 
\put(  15.56,    2.43){\circle*{0.8}} 
\put(  15.78,    2.45){\circle*{0.8}} 
\put(  16.00,    2.48){\circle*{0.8}} 
\put(  16.22,    2.50){\circle*{0.8}} 
\put(  16.44,    2.53){\circle*{0.8}} 
\put(  16.67,    2.56){\circle*{0.8}} 
\put(  16.89,    2.58){\circle*{0.8}} 
\put(  17.11,    2.61){\circle*{0.8}} 
\put(  17.33,    2.64){\circle*{0.8}} 
\put(  17.56,    2.66){\circle*{0.8}} 
\put(  17.78,    2.69){\circle*{0.8}} 
\put(  18.00,    2.72){\circle*{0.8}} 
\put(  18.22,    2.75){\circle*{0.8}} 
\put(  18.44,    2.77){\circle*{0.8}} 
\put(  18.67,    2.80){\circle*{0.8}} 
\put(  18.89,    2.83){\circle*{0.8}} 
\put(  19.11,    2.86){\circle*{0.8}} 
\put(  19.33,    2.88){\circle*{0.8}} 
\put(  19.56,    2.91){\circle*{0.8}} 
\put(  19.78,    2.94){\circle*{0.8}} 
\put(  20.00,    2.97){\circle*{0.8}} 
\put(  20.22,    3.00){\circle*{0.8}} 
\put(  20.44,    3.03){\circle*{0.8}} 
\put(  20.67,    3.06){\circle*{0.8}} 
\put(  20.89,    3.08){\circle*{0.8}} 
\put(  21.11,    3.11){\circle*{0.8}} 
\put(  21.33,    3.14){\circle*{0.8}} 
\put(  21.56,    3.17){\circle*{0.8}} 
\put(  21.78,    3.20){\circle*{0.8}} 
\put(  22.00,    3.23){\circle*{0.8}} 
\put(  22.22,    3.26){\circle*{0.8}} 
\put(  22.44,    3.29){\circle*{0.8}} 
\put(  22.67,    3.32){\circle*{0.8}} 
\put(  22.89,    3.35){\circle*{0.8}} 
\put(  23.11,    3.38){\circle*{0.8}} 
\put(  23.33,    3.42){\circle*{0.8}} 
\put(  23.56,    3.45){\circle*{0.8}} 
\put(  23.78,    3.48){\circle*{0.8}} 
\put(  24.00,    3.51){\circle*{0.8}} 
\put(  24.22,    3.54){\circle*{0.8}} 
\put(  24.44,    3.57){\circle*{0.8}} 
\put(  24.67,    3.60){\circle*{0.8}} 
\put(  24.89,    3.64){\circle*{0.8}} 
\put(  25.11,    3.67){\circle*{0.8}} 
\put(  25.33,    3.70){\circle*{0.8}} 
\put(  25.56,    3.73){\circle*{0.8}} 
\put(  25.78,    3.77){\circle*{0.8}} 
\put(  26.00,    3.80){\circle*{0.8}} 
\put(  26.22,    3.83){\circle*{0.8}} 
\put(  26.44,    3.86){\circle*{0.8}} 
\put(  26.67,    3.90){\circle*{0.8}} 
\put(  26.89,    3.93){\circle*{0.8}} 
\put(  27.11,    3.96){\circle*{0.8}} 
\put(  27.33,    4.00){\circle*{0.8}} 
\put(  27.56,    4.03){\circle*{0.8}} 
\put(  27.78,    4.06){\circle*{0.8}} 
\put(  28.00,    4.10){\circle*{0.8}} 
\put(  28.22,    4.13){\circle*{0.8}} 
\put(  28.44,    4.17){\circle*{0.8}} 
\put(  28.67,    4.20){\circle*{0.8}} 
\put(  28.89,    4.23){\circle*{0.8}} 
\put(  29.11,    4.27){\circle*{0.8}} 
\put(  29.33,    4.30){\circle*{0.8}} 
\put(  29.56,    4.34){\circle*{0.8}} 
\put(  29.78,    4.37){\circle*{0.8}} 
\put(  30.00,    4.41){\circle*{0.8}} 
\put(  30.22,    4.44){\circle*{0.8}} 
\put(  30.44,    4.48){\circle*{0.8}} 
\put(  30.67,    4.51){\circle*{0.8}} 
\put(  30.89,    4.55){\circle*{0.8}} 
\put(  31.11,    4.59){\circle*{0.8}} 
\put(  31.33,    4.62){\circle*{0.8}} 
\put(  31.56,    4.66){\circle*{0.8}} 
\put(  31.78,    4.69){\circle*{0.8}} 
\put(  32.00,    4.73){\circle*{0.8}} 
\put(  32.22,    4.76){\circle*{0.8}} 
\put(  32.44,    4.80){\circle*{0.8}} 
\put(  32.67,    4.84){\circle*{0.8}} 
\put(  32.89,    4.87){\circle*{0.8}} 
\put(  33.11,    4.91){\circle*{0.8}} 
\put(  33.33,    4.95){\circle*{0.8}} 
\put(  33.56,    4.99){\circle*{0.8}} 
\put(  33.78,    5.02){\circle*{0.8}} 
\put(  34.00,    5.06){\circle*{0.8}} 
\put(  34.22,    5.10){\circle*{0.8}} 
\put(  34.44,    5.13){\circle*{0.8}} 
\put(  34.67,    5.17){\circle*{0.8}} 
\put(  34.89,    5.21){\circle*{0.8}} 
\put(  35.11,    5.25){\circle*{0.8}} 
\put(  35.33,    5.28){\circle*{0.8}} 
\put(  35.56,    5.32){\circle*{0.8}} 
\put(  35.78,    5.36){\circle*{0.8}} 
\put(  36.00,    5.40){\circle*{0.8}} 
\put(  36.22,    5.44){\circle*{0.8}} 
\put(  36.44,    5.48){\circle*{0.8}} 
\put(  36.67,    5.51){\circle*{0.8}} 
\put(  36.89,    5.55){\circle*{0.8}} 
\put(  37.11,    5.59){\circle*{0.8}} 
\put(  37.33,    5.63){\circle*{0.8}} 
\put(  37.56,    5.67){\circle*{0.8}} 
\put(  37.78,    5.71){\circle*{0.8}} 
\put(  38.00,    5.75){\circle*{0.8}} 
\put(  38.22,    5.79){\circle*{0.8}} 
\put(  38.44,    5.83){\circle*{0.8}} 
\put(  38.67,    5.87){\circle*{0.8}} 
\put(  38.89,    5.91){\circle*{0.8}} 
\put(  39.11,    5.95){\circle*{0.8}} 
\put(  39.33,    5.99){\circle*{0.8}} 
\put(  39.56,    6.03){\circle*{0.8}} 
\put(  39.78,    6.07){\circle*{0.8}} 
\put(  40.00,    6.11){\circle*{0.8}} 
\put(  40.22,    6.15){\circle*{0.8}} 
\put(  40.44,    6.19){\circle*{0.8}} 
\put(  40.67,    6.24){\circle*{0.8}} 
\put(  40.89,    6.28){\circle*{0.8}} 
\put(  41.11,    6.32){\circle*{0.8}} 
\put(  41.33,    6.36){\circle*{0.8}} 
\put(  41.56,    6.40){\circle*{0.8}} 
\put(  41.78,    6.44){\circle*{0.8}} 
\put(  42.00,    6.49){\circle*{0.8}} 
\put(  42.22,    6.53){\circle*{0.8}} 
\put(  42.44,    6.57){\circle*{0.8}} 
\put(  42.67,    6.62){\circle*{0.8}} 
\put(  42.89,    6.66){\circle*{0.8}} 
\put(  43.11,    6.70){\circle*{0.8}} 
\put(  43.33,    6.75){\circle*{0.8}} 
\put(  43.56,    6.79){\circle*{0.8}} 
\put(  43.78,    6.84){\circle*{0.8}} 
\put(  44.00,    6.88){\circle*{0.8}} 
\put(  44.22,    6.93){\circle*{0.8}} 
\put(  44.44,    6.97){\circle*{0.8}} 
\put(  44.67,    7.02){\circle*{0.8}} 
\put(  44.89,    7.06){\circle*{0.8}} 
\put(  45.11,    7.11){\circle*{0.8}} 
\put(  45.33,    7.15){\circle*{0.8}} 
\put(  45.56,    7.20){\circle*{0.8}} 
\put(  45.78,    7.25){\circle*{0.8}} 
\put(  46.00,    7.29){\circle*{0.8}} 
\put(  46.22,    7.34){\circle*{0.8}} 
\put(  46.44,    7.39){\circle*{0.8}} 
\put(  46.67,    7.44){\circle*{0.8}} 
\put(  46.89,    7.49){\circle*{0.8}} 
\put(  47.11,    7.54){\circle*{0.8}} 
\put(  47.33,    7.59){\circle*{0.8}} 
\put(  47.56,    7.63){\circle*{0.8}} 
\put(  47.78,    7.68){\circle*{0.8}} 
\put(  48.00,    7.73){\circle*{0.8}} 
\put(  48.22,    7.78){\circle*{0.8}} 
\put(  48.44,    7.83){\circle*{0.8}} 
\put(  48.67,    7.89){\circle*{0.8}} 
\put(  48.89,    7.94){\circle*{0.8}} 
\put(  49.11,    7.99){\circle*{0.8}} 
\put(  49.33,    8.04){\circle*{0.8}} 
\put(  49.56,    8.10){\circle*{0.8}} 
\put(  49.78,    8.15){\circle*{0.8}} 
\put(  50.00,    8.21){\circle*{0.8}} 
\put(  50.22,    8.26){\circle*{0.8}} 
\put(  50.44,    8.32){\circle*{0.8}} 
\put(  50.67,    8.37){\circle*{0.8}} 
\put(  50.89,    8.43){\circle*{0.8}} 
\put(  51.11,    8.48){\circle*{0.8}} 
\put(  51.33,    8.54){\circle*{0.8}} 
\put(  51.56,    8.60){\circle*{0.8}} 
\put(  51.78,    8.65){\circle*{0.8}} 
\put(  52.00,    8.71){\circle*{0.8}} 
\put(  52.22,    8.77){\circle*{0.8}} 
\put(  52.44,    8.83){\circle*{0.8}} 
\put(  52.67,    8.90){\circle*{0.8}} 
\put(  52.89,    8.96){\circle*{0.8}} 
\put(  53.11,    9.02){\circle*{0.8}} 
\put(  53.33,    9.08){\circle*{0.8}} 
\put(  53.56,    9.15){\circle*{0.8}} 
\put(  53.78,    9.21){\circle*{0.8}} 
\put(  54.00,    9.27){\circle*{0.8}} 
\put(  54.22,    9.34){\circle*{0.8}} 
\put(  54.44,    9.40){\circle*{0.8}} 
\put(  54.67,    9.47){\circle*{0.8}} 
\put(  54.89,    9.54){\circle*{0.8}} 
\put(  55.11,    9.60){\circle*{0.8}} 
\put(  55.33,    9.67){\circle*{0.8}} 
\put(  55.56,    9.74){\circle*{0.8}} 
\put(  55.78,    9.81){\circle*{0.8}} 
\put(  56.00,    9.88){\circle*{0.8}} 
\put(  56.22,    9.96){\circle*{0.8}} 
\put(  56.44,   10.03){\circle*{0.8}} 
\put(  56.67,   10.11){\circle*{0.8}} 
\put(  56.89,   10.18){\circle*{0.8}} 
\put(  57.11,   10.26){\circle*{0.8}} 
\put(  57.33,   10.34){\circle*{0.8}} 
\put(  57.56,   10.41){\circle*{0.8}} 
\put(  57.78,   10.49){\circle*{0.8}} 
\put(  58.00,   10.57){\circle*{0.8}} 
\put(  58.22,   10.65){\circle*{0.8}} 
\put(  58.44,   10.73){\circle*{0.8}} 
\put(  58.67,   10.81){\circle*{0.8}} 
\put(  58.89,   10.89){\circle*{0.8}} 
\put(  59.11,   10.98){\circle*{0.8}} 
\put(  59.33,   11.06){\circle*{0.8}} 
\put(  59.56,   11.15){\circle*{0.8}} 
\put(  59.78,   11.24){\circle*{0.8}} 
\put(  60.00,   11.33){\circle*{0.8}} 
\put(  60.22,   11.42){\circle*{0.8}} 
\put(  60.44,   11.51){\circle*{0.8}} 
\put(  60.67,   11.61){\circle*{0.8}} 
\put(  60.89,   11.70){\circle*{0.8}} 
\put(  61.11,   11.80){\circle*{0.8}} 
\put(  61.33,   11.90){\circle*{0.8}} 
\put(  61.56,   12.00){\circle*{0.8}} 
\put(  61.78,   12.09){\circle*{0.8}} 
\put(  62.00,   12.19){\circle*{0.8}} 
\put(  62.22,   12.29){\circle*{0.8}} 
\put(  62.44,   12.40){\circle*{0.8}} 
\put(  62.67,   12.50){\circle*{0.8}} 
\put(  62.89,   12.61){\circle*{0.8}} 
\put(  63.11,   12.71){\circle*{0.8}} 
\put(  63.33,   12.82){\circle*{0.8}} 
\put(  63.56,   12.93){\circle*{0.8}} 
\put(  63.78,   13.05){\circle*{0.8}} 
\put(  64.00,   13.16){\circle*{0.8}} 
\put(  64.22,   13.28){\circle*{0.8}} 
\put(  64.44,   13.40){\circle*{0.8}} 
\put(  64.67,   13.52){\circle*{0.8}} 
\put(  64.89,   13.64){\circle*{0.8}} 
\put(  65.11,   13.77){\circle*{0.8}} 
\put(  65.33,   13.89){\circle*{0.8}} 
\put(  65.56,   14.02){\circle*{0.8}} 
\put(  65.78,   14.15){\circle*{0.8}} 
\put(  66.00,   14.29){\circle*{0.8}} 
\put(  66.22,   14.42){\circle*{0.8}} 
\put(  66.44,   14.55){\circle*{0.8}} 
\put(  66.67,   14.69){\circle*{0.8}} 
\put(  66.87,   14.81){\circle*{0.8}} 
\put(  67.07,   14.94){\circle*{0.8}} 
\put(  67.27,   15.06){\circle*{0.8}} 
\put(  67.47,   15.19){\circle*{0.8}} 
\put(  67.67,   15.33){\circle*{0.8}} 
\put(  67.87,   15.46){\circle*{0.8}} 
\put(  68.07,   15.60){\circle*{0.8}} 
\put(  68.27,   15.73){\circle*{0.8}} 
\put(  68.47,   15.87){\circle*{0.8}} 
\put(  68.67,   16.02){\circle*{0.8}} 
\put(  68.87,   16.16){\circle*{0.8}} 
\put(  69.07,   16.31){\circle*{0.8}} 
\put(  69.27,   16.46){\circle*{0.8}} 
\put(  69.47,   16.61){\circle*{0.8}} 
\put(  69.67,   16.76){\circle*{0.8}} 
\put(  69.87,   16.92){\circle*{0.8}} 
\put(  70.07,   17.08){\circle*{0.8}} 
\put(  70.27,   17.24){\circle*{0.8}} 
\put(  70.47,   17.41){\circle*{0.8}} 
\put(  70.67,   17.57){\circle*{0.8}} 
\put(  70.87,   17.74){\circle*{0.8}} 
\put(  71.07,   17.91){\circle*{0.8}} 
\put(  71.27,   18.08){\circle*{0.8}} 
\put(  71.47,   18.25){\circle*{0.8}} 
\put(  71.67,   18.43){\circle*{0.8}} 
\put(  71.87,   18.60){\circle*{0.8}} 
\put(  72.07,   18.79){\circle*{0.8}} 
\put(  72.27,   18.97){\circle*{0.8}} 
\put(  72.47,   19.16){\circle*{0.8}} 
\put(  72.67,   19.35){\circle*{0.8}} 
\put(  72.87,   19.54){\circle*{0.8}} 
\put(  73.07,   19.74){\circle*{0.8}} 
\put(  73.27,   19.94){\circle*{0.8}} 
\put(  73.47,   20.14){\circle*{0.8}} 
\put(  73.67,   20.35){\circle*{0.8}} 
\put(  73.87,   20.56){\circle*{0.8}} 
\put(  74.07,   20.77){\circle*{0.8}} 
\put(  74.27,   20.98){\circle*{0.8}} 
\put(  74.47,   21.20){\circle*{0.8}} 
\put(  74.67,   21.43){\circle*{0.8}} 
\put(  74.84,   21.63){\circle*{0.8}} 
\put(  75.02,   21.83){\circle*{0.8}} 
\put(  75.20,   22.04){\circle*{0.8}} 
\put(  75.38,   22.25){\circle*{0.8}} 
\put(  75.56,   22.47){\circle*{0.8}} 
\put(  75.73,   22.68){\circle*{0.8}} 
\put(  75.91,   22.90){\circle*{0.8}} 
\put(  76.09,   23.13){\circle*{0.8}} 
\put(  76.27,   23.35){\circle*{0.8}} 
\put(  76.44,   23.58){\circle*{0.8}} 
\put(  76.60,   23.78){\circle*{0.8}} 
\put(  76.76,   23.98){\circle*{0.8}} 
\put(  76.91,   24.19){\circle*{0.8}} 
\put(  77.07,   24.39){\circle*{0.8}} 
\put(  77.22,   24.60){\circle*{0.8}} 
\put(  77.38,   24.82){\circle*{0.8}} 
\put(  77.53,   25.03){\circle*{0.8}} 
\put(  77.69,   25.25){\circle*{0.8}} 
\put(  77.84,   25.47){\circle*{0.8}} 
\put(  78.00,   25.70){\circle*{0.8}} 
\put(  78.16,   25.93){\circle*{0.8}} 
\put(  78.31,   26.16){\circle*{0.8}} 
\put(  78.47,   26.39){\circle*{0.8}} 
\put(  78.60,   26.59){\circle*{0.8}} 
\put(  78.73,   26.80){\circle*{0.8}} 
\put(  78.87,   27.00){\circle*{0.8}} 
\put(  79.00,   27.21){\circle*{0.8}} 
\put(  79.13,   27.43){\circle*{0.8}} 
\put(  79.27,   27.64){\circle*{0.8}} 
\put(  79.40,   27.86){\circle*{0.8}} 
\put(  79.53,   28.08){\circle*{0.8}} 
\put(  79.67,   28.30){\circle*{0.8}} 
\put(  79.80,   28.52){\circle*{0.8}} 
\put(  79.93,   28.75){\circle*{0.8}} 
\put(  80.07,   28.98){\circle*{0.8}} 
\put(  80.20,   29.21){\circle*{0.8}} 
\put(  80.33,   29.44){\circle*{0.8}} 
\put(  80.47,   29.68){\circle*{0.8}} 
\put(  80.60,   29.92){\circle*{0.8}} 
\put(  80.71,   30.12){\circle*{0.8}} 
\put(  80.82,   30.32){\circle*{0.8}} 
\put(  80.93,   30.53){\circle*{0.8}} 
\put(  81.04,   30.74){\circle*{0.8}} 
\put(  81.16,   30.94){\circle*{0.8}} 
\put(  81.27,   31.16){\circle*{0.8}} 
\put(  81.38,   31.37){\circle*{0.8}} 
\put(  81.49,   31.58){\circle*{0.8}} 
\put(  81.60,   31.80){\circle*{0.8}} 
\put(  81.71,   32.02){\circle*{0.8}} 
\put(  81.82,   32.24){\circle*{0.8}} 
\put(  81.93,   32.46){\circle*{0.8}} 
\put(  82.04,   32.69){\circle*{0.8}} 
\put(  82.16,   32.92){\circle*{0.8}} 
\put(  82.27,   33.14){\circle*{0.8}} 
\put(  82.38,   33.37){\circle*{0.8}} 
\put(  82.49,   33.60){\circle*{0.8}} 
\put(  82.60,   33.84){\circle*{0.8}} 
\put(  82.71,   34.07){\circle*{0.8}} 
\put(  82.82,   34.31){\circle*{0.8}} 
\put(  82.93,   34.55){\circle*{0.8}} 
\put(  83.04,   34.79){\circle*{0.8}} 
\put(  83.16,   35.04){\circle*{0.8}} 
\put(  83.27,   35.28){\circle*{0.8}} 
\put(  83.38,   35.53){\circle*{0.8}} 
\put(  83.47,   35.73){\circle*{0.8}} 
\put(  83.56,   35.94){\circle*{0.8}} 
\put(  83.64,   36.14){\circle*{0.8}} 
\put(  83.73,   36.35){\circle*{0.8}} 
\put(  83.82,   36.55){\circle*{0.8}} 
\put(  83.91,   36.76){\circle*{0.8}} 
\put(  84.00,   36.97){\circle*{0.8}} 
\put(  84.09,   37.19){\circle*{0.8}} 
\put(  84.18,   37.40){\circle*{0.8}} 
\put(  84.27,   37.61){\circle*{0.8}} 
\put(  84.36,   37.83){\circle*{0.8}} 
\put(  84.44,   38.05){\circle*{0.8}} 
\put(  84.53,   38.27){\circle*{0.8}} 
\put(  84.62,   38.49){\circle*{0.8}} 
\put(  84.71,   38.71){\circle*{0.8}} 
\put(  84.80,   38.94){\circle*{0.8}} 
\put(  84.89,   39.17){\circle*{0.8}} 
\put(  84.98,   39.39){\circle*{0.8}} 
\put(  85.07,   39.62){\circle*{0.8}} 
\put(  85.16,   39.86){\circle*{0.8}} 
\put(  85.24,   40.09){\circle*{0.8}} 
\put(  85.33,   40.32){\circle*{0.8}} 
\put(  85.42,   40.56){\circle*{0.8}} 
\put(  85.51,   40.80){\circle*{0.8}} 
\put(  85.60,   41.04){\circle*{0.8}} 
\put(  85.69,   41.28){\circle*{0.8}} 
\put(  85.78,   41.53){\circle*{0.8}} 
\put(  85.87,   41.77){\circle*{0.8}} 
\put(  85.96,   42.02){\circle*{0.8}} 
\put(  86.04,   42.27){\circle*{0.8}} 
\put(  86.13,   42.52){\circle*{0.8}} 
\put(  86.22,   42.78){\circle*{0.8}} 
\put(  86.31,   43.03){\circle*{0.8}} 
\put(  86.40,   43.29){\circle*{0.8}} 
\put(  86.49,   43.55){\circle*{0.8}} 
\put(  86.58,   43.81){\circle*{0.8}} 
\put(  86.67,   44.07){\circle*{0.8}} 
\put(  86.76,   44.34){\circle*{0.8}} 
\put(  86.82,   44.54){\circle*{0.8}} 
\put(  86.89,   44.74){\circle*{0.8}} 
\put(  86.96,   44.94){\circle*{0.8}} 
\put(  87.02,   45.14){\circle*{0.8}} 
\put(  87.09,   45.35){\circle*{0.8}} 
\put(  87.16,   45.55){\circle*{0.8}} 
\put(  87.22,   45.76){\circle*{0.8}} 
\put(  87.29,   45.97){\circle*{0.8}} 
\put(  87.36,   46.18){\circle*{0.8}} 
\put(  87.42,   46.39){\circle*{0.8}} 
\put(  87.49,   46.60){\circle*{0.8}} 
\put(  87.56,   46.81){\circle*{0.8}} 
\put(  87.62,   47.03){\circle*{0.8}} 
\put(  87.69,   47.24){\circle*{0.8}} 
\put(  87.76,   47.46){\circle*{0.8}} 
\put(  87.82,   47.67){\circle*{0.8}} 
\put(  87.89,   47.89){\circle*{0.8}} 
\put(  87.96,   48.11){\circle*{0.8}} 
\put(  88.02,   48.33){\circle*{0.8}} 
\put(  88.09,   48.56){\circle*{0.8}} 
\put(  88.16,   48.78){\circle*{0.8}} 
\put(  88.22,   49.00){\circle*{0.8}} 
\put(  88.29,   49.23){\circle*{0.8}} 
\put(  88.36,   49.46){\circle*{0.8}} 
\put(  88.42,   49.68){\circle*{0.8}} 
\put(  88.49,   49.91){\circle*{0.8}} 
\put(  88.56,   50.14){\circle*{0.8}} 
\put(  88.62,   50.38){\circle*{0.8}} 
\put(  88.69,   50.61){\circle*{0.8}} 
\put(  88.76,   50.84){\circle*{0.8}} 
\put(  88.82,   51.08){\circle*{0.8}} 
\put(  88.89,   51.31){\circle*{0.8}} 
\put(  88.96,   51.55){\circle*{0.8}} 
\put(  89.02,   51.79){\circle*{0.8}} 
\put(  89.09,   52.03){\circle*{0.8}} 
\put(  89.16,   52.27){\circle*{0.8}} 
\put(  89.22,   52.51){\circle*{0.8}} 
\put(  89.29,   52.75){\circle*{0.8}} 
\put(  89.36,   53.00){\circle*{0.8}} 
\put(  89.42,   53.24){\circle*{0.8}} 
\put(  89.49,   53.49){\circle*{0.8}} 
\put(  89.56,   53.74){\circle*{0.8}} 
\put(  89.62,   53.99){\circle*{0.8}} 
\put(  89.69,   54.24){\circle*{0.8}} 
\put(  89.76,   54.49){\circle*{0.8}} 
\put(  89.82,   54.75){\circle*{0.8}} 
\put(  89.89,   55.00){\circle*{0.8}} 
\put(  89.96,   55.26){\circle*{0.8}} 
\put(  90.02,   55.52){\circle*{0.8}} 
\put(  90.09,   55.78){\circle*{0.8}} 
\put(  90.16,   56.04){\circle*{0.8}} 
\put(  90.22,   56.30){\circle*{0.8}} 
\put(  90.29,   56.56){\circle*{0.8}} 
\put(  90.36,   56.83){\circle*{0.8}} 
\put(  90.42,   57.09){\circle*{0.8}} 
\put(  90.49,   57.36){\circle*{0.8}} 
\put(  90.56,   57.63){\circle*{0.8}} 
\put(  90.62,   57.90){\circle*{0.8}} 
\put(  90.69,   58.17){\circle*{0.8}} 
\put(  90.76,   58.44){\circle*{0.8}} 
\put(  90.82,   58.72){\circle*{0.8}} 
\put(  90.89,   59.00){\circle*{0.8}} 
\put(  90.96,   59.27){\circle*{0.8}} 
\put(  91.02,   59.55){\circle*{0.8}} 
\put(  91.09,   59.83){\circle*{0.8}} 
\put(  91.16,   60.11){\circle*{0.8}} 
\put(  91.22,   60.40){\circle*{0.8}} 
\put(  91.29,   60.68){\circle*{0.8}} 
\put(  91.36,   60.97){\circle*{0.8}} 
\put(  91.42,   61.26){\circle*{0.8}} 
\put(  91.49,   61.55){\circle*{0.8}} 
\put(  91.56,   61.84){\circle*{0.8}} 
\put(  91.62,   62.13){\circle*{0.8}} 
\put(  91.69,   62.42){\circle*{0.8}} 
\put(  91.76,   62.72){\circle*{0.8}} 
\put(  91.82,   63.02){\circle*{0.8}} 
\put(  91.89,   63.31){\circle*{0.8}} 
\put(  91.96,   63.61){\circle*{0.8}} 
\put(  92.00,   63.81){\circle*{0.8}} 
\put(  92.04,   64.02){\circle*{0.8}} 
\put(  92.09,   64.22){\circle*{0.8}} 
\put(  92.13,   64.42){\circle*{0.8}} 
\put(  92.18,   64.62){\circle*{0.8}} 
\put(  92.22,   64.83){\circle*{0.8}} 
\put(  92.27,   65.03){\circle*{0.8}} 
\put(  92.31,   65.24){\circle*{0.8}} 
\put(  92.36,   65.44){\circle*{0.8}} 
\put(  92.40,   65.65){\circle*{0.8}} 
\put(  92.44,   65.86){\circle*{0.8}} 
\put(  92.49,   66.07){\circle*{0.8}} 
\put(  92.53,   66.28){\circle*{0.8}} 
\put(  92.58,   66.48){\circle*{0.8}} 
\put(  92.62,   66.69){\circle*{0.8}} 
\put(  92.67,   66.91){\circle*{0.8}} 
\put(  92.71,   67.12){\circle*{0.8}} 
\put(  92.76,   67.33){\circle*{0.8}} 
\put(  92.80,   67.54){\circle*{0.8}} 
\put(  92.84,   67.76){\circle*{0.8}} 
\put(  92.89,   67.97){\circle*{0.8}} 
\put(  92.93,   68.19){\circle*{0.8}} 
\put(  92.98,   68.40){\circle*{0.8}} 
\put(  93.02,   68.62){\circle*{0.8}} 
\put(  93.07,   68.84){\circle*{0.8}} 
\put(  93.11,   69.05){\circle*{0.8}} 
\put(  93.16,   69.27){\circle*{0.8}} 
\put(  93.20,   69.49){\circle*{0.8}} 
\put(  93.24,   69.71){\circle*{0.8}} 
\put(  93.29,   69.93){\circle*{0.8}} 
\put(  93.33,   70.15){\circle*{0.8}} 
\put(  93.38,   70.38){\circle*{0.8}} 
\put(  93.42,   70.60){\circle*{0.8}} 
\put(  93.47,   70.82){\circle*{0.8}} 
\put(  93.51,   71.05){\circle*{0.8}} 
\put(  93.56,   71.27){\circle*{0.8}} 
\put(  93.60,   71.50){\circle*{0.8}} 
\put(  93.64,   71.72){\circle*{0.8}} 
\put(  93.69,   71.95){\circle*{0.8}} 
\put(  93.73,   72.18){\circle*{0.8}} 
\put(  93.78,   72.41){\circle*{0.8}} 
\put(  93.82,   72.64){\circle*{0.8}} 
\put(  93.87,   72.87){\circle*{0.8}} 
\put(  93.91,   73.10){\circle*{0.8}} 
\put(  93.96,   73.33){\circle*{0.8}} 
\put(  94.00,   73.56){\circle*{0.8}} 
\put(  94.04,   73.79){\circle*{0.8}} 
\put(  94.09,   74.03){\circle*{0.8}} 
\put(  94.13,   74.26){\circle*{0.8}} 
\put(  94.18,   74.50){\circle*{0.8}} 
\put(  94.22,   74.73){\circle*{0.8}} 
\put(  94.27,   74.97){\circle*{0.8}} 
\put(  94.31,   75.21){\circle*{0.8}} 
\put(  94.36,   75.44){\circle*{0.8}} 
\put(  94.40,   75.68){\circle*{0.8}} 
\put(  94.44,   75.92){\circle*{0.8}} 
\put(  94.49,   76.16){\circle*{0.8}} 
\put(  94.53,   76.40){\circle*{0.8}} 
\put(  94.58,   76.64){\circle*{0.8}} 
\put(  94.62,   76.89){\circle*{0.8}} 
\put(  94.67,   77.13){\circle*{0.8}} 
\put(  94.71,   77.37){\circle*{0.8}} 
\put(  94.76,   77.62){\circle*{0.8}} 
\put(  94.80,   77.86){\circle*{0.8}} 
\put(  94.84,   78.11){\circle*{0.8}} 
\put(  94.89,   78.35){\circle*{0.8}} 
\put(  94.93,   78.60){\circle*{0.8}} 
\put(  94.98,   78.85){\circle*{0.8}} 
\put(  95.02,   79.10){\circle*{0.8}} 
\put(  95.07,   79.35){\circle*{0.8}} 
\put(  95.11,   79.60){\circle*{0.8}} 
\put(  95.16,   79.85){\circle*{0.8}} 
\put(  95.20,   80.10){\circle*{0.8}} 
\put(  95.24,   80.35){\circle*{0.8}} 
\put(  95.29,   80.61){\circle*{0.8}} 
\put(  95.33,   80.86){\circle*{0.8}} 
\put(  95.38,   81.11){\circle*{0.8}} 
\put(  95.42,   81.37){\circle*{0.8}} 
\put(  95.47,   81.63){\circle*{0.8}} 
\put(  95.51,   81.88){\circle*{0.8}} 
\put(  95.56,   82.14){\circle*{0.8}} 
\put(  95.60,   82.40){\circle*{0.8}} 
\put(  95.64,   82.66){\circle*{0.8}} 
\put(  95.69,   82.92){\circle*{0.8}} 
\put(  95.73,   83.18){\circle*{0.8}} 
\put(  95.78,   83.44){\circle*{0.8}} 
\put(  95.82,   83.70){\circle*{0.8}} 
\put(  95.87,   83.96){\circle*{0.8}} 
\put(  95.91,   84.23){\circle*{0.8}} 
\put(  95.96,   84.49){\circle*{0.8}} 
\put(  96.00,   84.76){\circle*{0.8}} 
\put(  96.04,   85.02){\circle*{0.8}} 
\put(  96.09,   85.29){\circle*{0.8}} 
\put(  96.13,   85.55){\circle*{0.8}} 
\put(  96.18,   85.82){\circle*{0.8}} 
\put(  96.22,   86.09){\circle*{0.8}} 
\put(  96.27,   86.36){\circle*{0.8}} 
\put(  96.31,   86.62){\circle*{0.8}} 
\put(  96.36,   86.89){\circle*{0.8}} 
\put(  96.40,   87.16){\circle*{0.8}} 
\put(  96.44,   87.44){\circle*{0.8}} 
\put(  96.49,   87.71){\circle*{0.8}} 
\put(  96.53,   87.98){\circle*{0.8}} 
\put(  96.58,   88.25){\circle*{0.8}} 
\put(  96.62,   88.53){\circle*{0.8}} 
\put(  96.67,   88.80){\circle*{0.8}} 
\put(  96.71,   89.08){\circle*{0.8}} 
\put(  96.76,   89.35){\circle*{0.8}} 
\put(  96.80,   89.63){\circle*{0.8}} 
\put(  96.84,   89.91){\circle*{0.8}} 
\put(  96.89,   90.19){\circle*{0.8}} 
\put(  96.93,   90.46){\circle*{0.8}} 
\put(  96.98,   90.74){\circle*{0.8}} 
\put(  97.02,   91.02){\circle*{0.8}} 
\put(  97.07,   91.31){\circle*{0.8}} 
\put(  97.11,   91.59){\circle*{0.8}} 
\put(  97.16,   91.87){\circle*{0.8}} 
\put(  97.20,   92.15){\circle*{0.8}} 
\put(  97.24,   92.44){\circle*{0.8}} 
\put(  97.29,   92.72){\circle*{0.8}} 
\put(  97.33,   93.01){\circle*{0.8}} 
\put(  97.38,   93.29){\circle*{0.8}} 
\put(  97.42,   93.58){\circle*{0.8}} 
\put(  97.47,   93.87){\circle*{0.8}} 
\put(  97.51,   94.16){\circle*{0.8}} 
\put(  97.56,   94.44){\circle*{0.8}} 
\put(  97.60,   94.73){\circle*{0.8}} 
\put(  97.64,   95.02){\circle*{0.8}} 
\put(  97.69,   95.32){\circle*{0.8}} 
\put(  97.73,   95.61){\circle*{0.8}} 
\put(  97.78,   95.90){\circle*{0.8}} 
\put(  97.82,   96.19){\circle*{0.8}} 
\put(  97.87,   96.49){\circle*{0.8}} 
\put(  97.91,   96.78){\circle*{0.8}} 
\put(  97.96,   97.08){\circle*{0.8}} 
\put(  98.00,   97.37){\circle*{0.8}} 
\put(  98.04,   97.67){\circle*{0.8}} 
\put(  98.09,   97.97){\circle*{0.8}} 
\put(  98.13,   98.26){\circle*{0.8}} 
\put(  98.18,   98.56){\circle*{0.8}} 
\put(  98.22,   98.86){\circle*{0.8}} 
\put(  98.27,   99.16){\circle*{0.8}} 
\put(  98.31,   99.46){\circle*{0.8}} 
\put(  98.36,   99.76){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){4.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(97,102){1}
\put(102,82){2}
\put(94,102){3}

\put(   5.80,    0.74){\circle{1.8}} 
\put(  11.59,    1.71){\circle{1.8}} 
\put(  17.39,    2.72){\circle{1.8}} 
\put(  23.18,    3.60){\circle{1.8}} 
\put(  28.98,    4.65){\circle{1.8}} 
\put(  34.77,    5.83){\circle{1.8}} 
\put(  40.57,    7.60){\circle{1.8}} 
\put(  46.36,    9.59){\circle{1.8}} 
\put(  52.16,   11.79){\circle{1.8}} 
\put(  57.95,   14.57){\circle{1.8}} 
\put(  63.75,   17.78){\circle{1.8}} 
\put(  69.54,   21.72){\circle{1.8}} 
\put(  75.34,   27.27){\circle{1.8}} 
\put(  81.13,   36.34){\circle{1.8}} 
\put(  86.93,   51.85){\circle{1.8}} 
\put(  92.72,   76.16){\circle{1.8}} 

\put(   0.20,    0.11){\circle*{0.8}} 
\put(   0.40,    0.16){\circle*{0.8}} 
\put(   0.60,    0.18){\circle*{0.8}} 
\put(   0.80,    0.32){\circle*{0.8}} 
\put(   1.00,    0.38){\circle*{0.8}} 
\put(   1.20,    0.36){\circle*{0.8}} 
\put(   1.40,    0.52){\circle*{0.8}} 
\put(   1.60,    0.57){\circle*{0.8}} 
\put(   1.80,    0.54){\circle*{0.8}} 
\put(   2.00,    0.70){\circle*{0.8}} 
\put(   2.20,    0.75){\circle*{0.8}} 
\put(   2.40,    0.73){\circle*{0.8}} 
\put(   2.60,    0.86){\circle*{0.8}} 
\put(   2.80,    0.91){\circle*{0.8}} 
\put(   3.00,    0.90){\circle*{0.8}} 
\put(   3.20,    1.01){\circle*{0.8}} 
\put(   3.40,    1.06){\circle*{0.8}} 
\put(   3.60,    1.07){\circle*{0.8}} 
\put(   3.80,    1.16){\circle*{0.8}} 
\put(   4.00,    1.20){\circle*{0.8}} 
\put(   4.20,    1.22){\circle*{0.8}} 
\put(   4.40,    1.29){\circle*{0.8}} 
\put(   4.60,    1.34){\circle*{0.8}} 
\put(   4.80,    1.36){\circle*{0.8}} 
\put(   5.00,    1.42){\circle*{0.8}} 
\put(   5.20,    1.47){\circle*{0.8}} 
\put(   5.40,    1.49){\circle*{0.8}} 
\put(   5.60,    1.54){\circle*{0.8}} 
\put(   5.80,    1.59){\circle*{0.8}} 
\put(   6.00,    1.62){\circle*{0.8}} 
\put(   6.20,    1.66){\circle*{0.8}} 
\put(   6.40,    1.71){\circle*{0.8}} 
\put(   6.60,    1.73){\circle*{0.8}} 
\put(   6.80,    1.78){\circle*{0.8}} 
\put(   7.00,    1.82){\circle*{0.8}} 
\put(   7.20,    1.84){\circle*{0.8}} 
\put(   7.40,    1.88){\circle*{0.8}} 
\put(   7.60,    1.93){\circle*{0.8}} 
\put(   7.80,    1.95){\circle*{0.8}} 
\put(   8.00,    1.99){\circle*{0.8}} 
\put(   8.25,    2.03){\circle*{0.8}} 
\put(   8.45,    2.06){\circle*{0.8}} 
\put(   8.70,    2.10){\circle*{0.8}} 
\put(   8.95,    2.14){\circle*{0.8}} 
\put(   9.20,    2.19){\circle*{0.8}} 
\put(   9.40,    2.22){\circle*{0.8}} 
\put(   9.65,    2.26){\circle*{0.8}} 
\put(   9.90,    2.29){\circle*{0.8}} 
\put(  10.15,    2.33){\circle*{0.8}} 
\put(  10.40,    2.37){\circle*{0.8}} 
\put(  10.65,    2.41){\circle*{0.8}} 
\put(  10.85,    2.44){\circle*{0.8}} 
\put(  11.10,    2.48){\circle*{0.8}} 
\put(  11.35,    2.51){\circle*{0.8}} 
\put(  11.60,    2.55){\circle*{0.8}} 
\put(  11.80,    2.58){\circle*{0.8}} 
\put(  12.05,    2.62){\circle*{0.8}} 
\put(  12.30,    2.65){\circle*{0.8}} 
\put(  12.55,    2.69){\circle*{0.8}} 
\put(  12.80,    2.72){\circle*{0.8}} 
\put(  13.05,    2.76){\circle*{0.8}} 
\put(  13.25,    2.79){\circle*{0.8}} 
\put(  13.50,    2.82){\circle*{0.8}} 
\put(  13.75,    2.86){\circle*{0.8}} 
\put(  14.00,    2.90){\circle*{0.8}} 
\put(  14.20,    2.92){\circle*{0.8}} 
\put(  14.45,    2.96){\circle*{0.8}} 
\put(  14.70,    3.00){\circle*{0.8}} 
\put(  14.95,    3.03){\circle*{0.8}} 
\put(  15.20,    3.07){\circle*{0.8}} 
\put(  15.45,    3.10){\circle*{0.8}} 
\put(  15.65,    3.13){\circle*{0.8}} 
\put(  15.90,    3.17){\circle*{0.8}} 
\put(  16.10,    3.20){\circle*{0.8}} 
\put(  16.35,    3.23){\circle*{0.8}} 
\put(  16.60,    3.27){\circle*{0.8}} 
\put(  16.85,    3.31){\circle*{0.8}} 
\put(  17.10,    3.34){\circle*{0.8}} 
\put(  17.35,    3.38){\circle*{0.8}} 
\put(  17.60,    3.42){\circle*{0.8}} 
\put(  17.85,    3.45){\circle*{0.8}} 
\put(  18.10,    3.49){\circle*{0.8}} 
\put(  18.35,    3.53){\circle*{0.8}} 
\put(  18.60,    3.56){\circle*{0.8}} 
\put(  18.80,    3.59){\circle*{0.8}} 
\put(  19.05,    3.63){\circle*{0.8}} 
\put(  19.30,    3.67){\circle*{0.8}} 
\put(  19.55,    3.71){\circle*{0.8}} 
\put(  19.80,    3.75){\circle*{0.8}} 
\put(  20.05,    3.79){\circle*{0.8}} 
\put(  20.30,    3.82){\circle*{0.8}} 
\put(  20.55,    3.86){\circle*{0.8}} 
\put(  20.80,    3.90){\circle*{0.8}} 
\put(  21.05,    3.94){\circle*{0.8}} 
\put(  21.30,    3.98){\circle*{0.8}} 
\put(  21.55,    4.02){\circle*{0.8}} 
\put(  21.80,    4.06){\circle*{0.8}} 
\put(  22.00,    4.09){\circle*{0.8}} 
\put(  22.25,    4.14){\circle*{0.8}} 
\put(  22.50,    4.18){\circle*{0.8}} 
\put(  22.75,    4.22){\circle*{0.8}} 
\put(  23.00,    4.26){\circle*{0.8}} 
\put(  23.25,    4.30){\circle*{0.8}} 
\put(  23.50,    4.34){\circle*{0.8}} 
\put(  23.75,    4.38){\circle*{0.8}} 
\put(  24.00,    4.43){\circle*{0.8}} 
\put(  24.25,    4.47){\circle*{0.8}} 
\put(  24.50,    4.51){\circle*{0.8}} 
\put(  24.75,    4.56){\circle*{0.8}} 
\put(  25.00,    4.60){\circle*{0.8}} 
\put(  25.25,    4.64){\circle*{0.8}} 
\put(  25.50,    4.69){\circle*{0.8}} 
\put(  25.75,    4.73){\circle*{0.8}} 
\put(  26.00,    4.78){\circle*{0.8}} 
\put(  26.25,    4.82){\circle*{0.8}} 
\put(  26.50,    4.87){\circle*{0.8}} 
\put(  26.75,    4.91){\circle*{0.8}} 
\put(  27.00,    4.96){\circle*{0.8}} 
\put(  27.25,    5.00){\circle*{0.8}} 
\put(  27.50,    5.05){\circle*{0.8}} 
\put(  27.75,    5.10){\circle*{0.8}} 
\put(  28.00,    5.14){\circle*{0.8}} 
\put(  28.25,    5.19){\circle*{0.8}} 
\put(  28.50,    5.24){\circle*{0.8}} 
\put(  28.75,    5.29){\circle*{0.8}} 
\put(  29.00,    5.33){\circle*{0.8}} 
\put(  29.25,    5.38){\circle*{0.8}} 
\put(  29.50,    5.43){\circle*{0.8}} 
\put(  29.75,    5.48){\circle*{0.8}} 
\put(  30.00,    5.53){\circle*{0.8}} 
\put(  30.25,    5.58){\circle*{0.8}} 
\put(  30.50,    5.63){\circle*{0.8}} 
\put(  30.75,    5.68){\circle*{0.8}} 
\put(  31.00,    5.73){\circle*{0.8}} 
\put(  31.25,    5.78){\circle*{0.8}} 
\put(  31.50,    5.83){\circle*{0.8}} 
\put(  31.75,    5.88){\circle*{0.8}} 
\put(  32.00,    5.93){\circle*{0.8}} 
\put(  32.25,    5.98){\circle*{0.8}} 
\put(  32.50,    6.03){\circle*{0.8}} 
\put(  32.75,    6.09){\circle*{0.8}} 
\put(  33.00,    6.14){\circle*{0.8}} 
\put(  33.25,    6.19){\circle*{0.8}} 
\put(  33.50,    6.24){\circle*{0.8}} 
\put(  33.75,    6.30){\circle*{0.8}} 
\put(  34.00,    6.35){\circle*{0.8}} 
\put(  34.25,    6.40){\circle*{0.8}} 
\put(  34.50,    6.46){\circle*{0.8}} 
\put(  34.75,    6.51){\circle*{0.8}} 
\put(  35.00,    6.57){\circle*{0.8}} 
\put(  35.25,    6.62){\circle*{0.8}} 
\put(  35.50,    6.68){\circle*{0.8}} 
\put(  35.75,    6.73){\circle*{0.8}} 
\put(  36.00,    6.79){\circle*{0.8}} 
\put(  36.25,    6.84){\circle*{0.8}} 
\put(  36.50,    6.90){\circle*{0.8}} 
\put(  36.75,    6.95){\circle*{0.8}} 
\put(  37.00,    7.01){\circle*{0.8}} 
\put(  37.25,    7.07){\circle*{0.8}} 
\put(  37.50,    7.13){\circle*{0.8}} 
\put(  37.75,    7.19){\circle*{0.8}} 
\put(  38.00,    7.24){\circle*{0.8}} 
\put(  38.25,    7.30){\circle*{0.8}} 
\put(  38.50,    7.36){\circle*{0.8}} 
\put(  38.75,    7.42){\circle*{0.8}} 
\put(  39.00,    7.48){\circle*{0.8}} 
\put(  39.25,    7.54){\circle*{0.8}} 
\put(  39.50,    7.60){\circle*{0.8}} 
\put(  39.75,    7.66){\circle*{0.8}} 
\put(  40.00,    7.72){\circle*{0.8}} 
\put(  40.25,    7.78){\circle*{0.8}} 
\put(  40.50,    7.84){\circle*{0.8}} 
\put(  40.75,    7.90){\circle*{0.8}} 
\put(  41.00,    7.96){\circle*{0.8}} 
\put(  41.25,    8.03){\circle*{0.8}} 
\put(  41.50,    8.09){\circle*{0.8}} 
\put(  41.75,    8.15){\circle*{0.8}} 
\put(  42.00,    8.22){\circle*{0.8}} 
\put(  42.25,    8.28){\circle*{0.8}} 
\put(  42.50,    8.34){\circle*{0.8}} 
\put(  42.75,    8.41){\circle*{0.8}} 
\put(  43.00,    8.48){\circle*{0.8}} 
\put(  43.25,    8.54){\circle*{0.8}} 
\put(  43.50,    8.61){\circle*{0.8}} 
\put(  43.75,    8.67){\circle*{0.8}} 
\put(  44.00,    8.74){\circle*{0.8}} 
\put(  44.25,    8.81){\circle*{0.8}} 
\put(  44.50,    8.87){\circle*{0.8}} 
\put(  44.75,    8.94){\circle*{0.8}} 
\put(  45.00,    9.01){\circle*{0.8}} 
\put(  45.25,    9.08){\circle*{0.8}} 
\put(  45.50,    9.15){\circle*{0.8}} 
\put(  45.75,    9.22){\circle*{0.8}} 
\put(  46.00,    9.30){\circle*{0.8}} 
\put(  46.25,    9.37){\circle*{0.8}} 
\put(  46.50,    9.44){\circle*{0.8}} 
\put(  46.75,    9.51){\circle*{0.8}} 
\put(  47.00,    9.58){\circle*{0.8}} 
\put(  47.25,    9.66){\circle*{0.8}} 
\put(  47.50,    9.73){\circle*{0.8}} 
\put(  47.75,    9.80){\circle*{0.8}} 
\put(  48.00,    9.88){\circle*{0.8}} 
\put(  48.25,    9.96){\circle*{0.8}} 
\put(  48.50,   10.03){\circle*{0.8}} 
\put(  48.75,   10.11){\circle*{0.8}} 
\put(  49.00,   10.19){\circle*{0.8}} 
\put(  49.25,   10.27){\circle*{0.8}} 
\put(  49.50,   10.35){\circle*{0.8}} 
\put(  49.75,   10.43){\circle*{0.8}} 
\put(  50.00,   10.51){\circle*{0.8}} 
\put(  50.25,   10.59){\circle*{0.8}} 
\put(  50.50,   10.67){\circle*{0.8}} 
\put(  50.75,   10.76){\circle*{0.8}} 
\put(  51.00,   10.84){\circle*{0.8}} 
\put(  51.25,   10.93){\circle*{0.8}} 
\put(  51.50,   11.01){\circle*{0.8}} 
\put(  51.75,   11.10){\circle*{0.8}} 
\put(  52.00,   11.19){\circle*{0.8}} 
\put(  52.25,   11.28){\circle*{0.8}} 
\put(  52.50,   11.37){\circle*{0.8}} 
\put(  52.75,   11.46){\circle*{0.8}} 
\put(  53.00,   11.55){\circle*{0.8}} 
\put(  53.25,   11.64){\circle*{0.8}} 
\put(  53.50,   11.73){\circle*{0.8}} 
\put(  53.75,   11.82){\circle*{0.8}} 
\put(  54.00,   11.92){\circle*{0.8}} 
\put(  54.25,   12.01){\circle*{0.8}} 
\put(  54.50,   12.11){\circle*{0.8}} 
\put(  54.75,   12.21){\circle*{0.8}} 
\put(  55.00,   12.31){\circle*{0.8}} 
\put(  55.25,   12.41){\circle*{0.8}} 
\put(  55.50,   12.51){\circle*{0.8}} 
\put(  55.75,   12.62){\circle*{0.8}} 
\put(  56.00,   12.72){\circle*{0.8}} 
\put(  56.25,   12.83){\circle*{0.8}} 
\put(  56.50,   12.94){\circle*{0.8}} 
\put(  56.75,   13.04){\circle*{0.8}} 
\put(  57.00,   13.15){\circle*{0.8}} 
\put(  57.25,   13.26){\circle*{0.8}} 
\put(  57.50,   13.37){\circle*{0.8}} 
\put(  57.75,   13.48){\circle*{0.8}} 
\put(  58.00,   13.60){\circle*{0.8}} 
\put(  58.25,   13.71){\circle*{0.8}} 
\put(  58.50,   13.83){\circle*{0.8}} 
\put(  58.75,   13.95){\circle*{0.8}} 
\put(  59.00,   14.07){\circle*{0.8}} 
\put(  59.25,   14.20){\circle*{0.8}} 
\put(  59.50,   14.32){\circle*{0.8}} 
\put(  59.75,   14.45){\circle*{0.8}} 
\put(  60.00,   14.58){\circle*{0.8}} 
\put(  60.25,   14.71){\circle*{0.8}} 
\put(  60.50,   14.84){\circle*{0.8}} 
\put(  60.75,   14.97){\circle*{0.8}} 
\put(  61.00,   15.10){\circle*{0.8}} 
\put(  61.25,   15.24){\circle*{0.8}} 
\put(  61.50,   15.37){\circle*{0.8}} 
\put(  61.75,   15.51){\circle*{0.8}} 
\put(  62.00,   15.66){\circle*{0.8}} 
\put(  62.25,   15.80){\circle*{0.8}} 
\put(  62.50,   15.95){\circle*{0.8}} 
\put(  62.75,   16.09){\circle*{0.8}} 
\put(  63.00,   16.25){\circle*{0.8}} 
\put(  63.25,   16.40){\circle*{0.8}} 
\put(  63.50,   16.56){\circle*{0.8}} 
\put(  63.75,   16.71){\circle*{0.8}} 
\put(  64.00,   16.88){\circle*{0.8}} 
\put(  64.25,   17.04){\circle*{0.8}} 
\put(  64.50,   17.21){\circle*{0.8}} 
\put(  64.75,   17.37){\circle*{0.8}} 
\put(  65.00,   17.54){\circle*{0.8}} 
\put(  65.25,   17.71){\circle*{0.8}} 
\put(  65.50,   17.88){\circle*{0.8}} 
\put(  65.75,   18.06){\circle*{0.8}} 
\put(  66.00,   18.24){\circle*{0.8}} 
\put(  66.25,   18.42){\circle*{0.8}} 
\put(  66.50,   18.60){\circle*{0.8}} 
\put(  66.75,   18.79){\circle*{0.8}} 
\put(  67.00,   18.98){\circle*{0.8}} 
\put(  67.25,   19.18){\circle*{0.8}} 
\put(  67.50,   19.38){\circle*{0.8}} 
\put(  67.75,   19.58){\circle*{0.8}} 
\put(  68.00,   19.79){\circle*{0.8}} 
\put(  68.25,   19.99){\circle*{0.8}} 
\put(  68.50,   20.21){\circle*{0.8}} 
\put(  68.75,   20.42){\circle*{0.8}} 
\put(  69.00,   20.64){\circle*{0.8}} 
\put(  69.25,   20.87){\circle*{0.8}} 
\put(  69.50,   21.09){\circle*{0.8}} 
\put(  69.75,   21.32){\circle*{0.8}} 
\put(  70.00,   21.55){\circle*{0.8}} 
\put(  70.25,   21.78){\circle*{0.8}} 
\put(  70.50,   22.02){\circle*{0.8}} 
\put(  70.75,   22.26){\circle*{0.8}} 
\put(  71.00,   22.51){\circle*{0.8}} 
\put(  71.20,   22.71){\circle*{0.8}} 
\put(  71.40,   22.92){\circle*{0.8}} 
\put(  71.60,   23.12){\circle*{0.8}} 
\put(  71.80,   23.33){\circle*{0.8}} 
\put(  72.00,   23.55){\circle*{0.8}} 
\put(  72.20,   23.76){\circle*{0.8}} 
\put(  72.40,   23.98){\circle*{0.8}} 
\put(  72.60,   24.21){\circle*{0.8}} 
\put(  72.80,   24.43){\circle*{0.8}} 
\put(  73.00,   24.66){\circle*{0.8}} 
\put(  73.20,   24.90){\circle*{0.8}} 
\put(  73.40,   25.13){\circle*{0.8}} 
\put(  73.60,   25.37){\circle*{0.8}} 
\put(  73.80,   25.61){\circle*{0.8}} 
\put(  74.00,   25.86){\circle*{0.8}} 
\put(  74.20,   26.11){\circle*{0.8}} 
\put(  74.40,   26.36){\circle*{0.8}} 
\put(  74.60,   26.61){\circle*{0.8}} 
\put(  74.80,   26.87){\circle*{0.8}} 
\put(  75.00,   27.13){\circle*{0.8}} 
\put(  75.20,   27.40){\circle*{0.8}} 
\put(  75.35,   27.60){\circle*{0.8}} 
\put(  75.50,   27.80){\circle*{0.8}} 
\put(  75.65,   28.01){\circle*{0.8}} 
\put(  75.80,   28.21){\circle*{0.8}} 
\put(  75.95,   28.42){\circle*{0.8}} 
\put(  76.10,   28.64){\circle*{0.8}} 
\put(  76.25,   28.85){\circle*{0.8}} 
\put(  76.40,   29.07){\circle*{0.8}} 
\put(  76.55,   29.29){\circle*{0.8}} 
\put(  76.70,   29.51){\circle*{0.8}} 
\put(  76.85,   29.74){\circle*{0.8}} 
\put(  77.00,   29.96){\circle*{0.8}} 
\put(  77.15,   30.19){\circle*{0.8}} 
\put(  77.30,   30.43){\circle*{0.8}} 
\put(  77.45,   30.66){\circle*{0.8}} 
\put(  77.60,   30.90){\circle*{0.8}} 
\put(  77.75,   31.14){\circle*{0.8}} 
\put(  77.90,   31.39){\circle*{0.8}} 
\put(  78.05,   31.63){\circle*{0.8}} 
\put(  78.20,   31.88){\circle*{0.8}} 
\put(  78.35,   32.13){\circle*{0.8}} 
\put(  78.50,   32.39){\circle*{0.8}} 
\put(  78.65,   32.65){\circle*{0.8}} 
\put(  78.80,   32.91){\circle*{0.8}} 
\put(  78.95,   33.17){\circle*{0.8}} 
\put(  79.10,   33.44){\circle*{0.8}} 
\put(  79.25,   33.71){\circle*{0.8}} 
\put(  79.40,   33.98){\circle*{0.8}} 
\put(  79.55,   34.26){\circle*{0.8}} 
\put(  79.70,   34.54){\circle*{0.8}} 
\put(  79.85,   34.82){\circle*{0.8}} 
\put(  80.00,   35.10){\circle*{0.8}} 
\put(  80.15,   35.38){\circle*{0.8}} 
\put(  80.30,   35.67){\circle*{0.8}} 
\put(  80.45,   35.96){\circle*{0.8}} 
\put(  80.60,   36.26){\circle*{0.8}} 
\put(  80.75,   36.56){\circle*{0.8}} 
\put(  80.85,   36.76){\circle*{0.8}} 
\put(  80.95,   36.96){\circle*{0.8}} 
\put(  81.05,   37.16){\circle*{0.8}} 
\put(  81.15,   37.37){\circle*{0.8}} 
\put(  81.25,   37.58){\circle*{0.8}} 
\put(  81.35,   37.79){\circle*{0.8}} 
\put(  81.45,   38.00){\circle*{0.8}} 
\put(  81.55,   38.21){\circle*{0.8}} 
\put(  81.65,   38.42){\circle*{0.8}} 
\put(  81.75,   38.64){\circle*{0.8}} 
\put(  81.85,   38.86){\circle*{0.8}} 
\put(  81.95,   39.08){\circle*{0.8}} 
\put(  82.05,   39.30){\circle*{0.8}} 
\put(  82.15,   39.52){\circle*{0.8}} 
\put(  82.25,   39.74){\circle*{0.8}} 
\put(  82.35,   39.97){\circle*{0.8}} 
\put(  82.45,   40.20){\circle*{0.8}} 
\put(  82.55,   40.43){\circle*{0.8}} 
\put(  82.65,   40.66){\circle*{0.8}} 
\put(  82.75,   40.89){\circle*{0.8}} 
\put(  82.85,   41.12){\circle*{0.8}} 
\put(  82.95,   41.36){\circle*{0.8}} 
\put(  83.05,   41.60){\circle*{0.8}} 
\put(  83.15,   41.84){\circle*{0.8}} 
\put(  83.25,   42.08){\circle*{0.8}} 
\put(  83.35,   42.33){\circle*{0.8}} 
\put(  83.45,   42.57){\circle*{0.8}} 
\put(  83.55,   42.82){\circle*{0.8}} 
\put(  83.65,   43.07){\circle*{0.8}} 
\put(  83.75,   43.32){\circle*{0.8}} 
\put(  83.85,   43.58){\circle*{0.8}} 
\put(  83.95,   43.83){\circle*{0.8}} 
\put(  84.05,   44.09){\circle*{0.8}} 
\put(  84.15,   44.35){\circle*{0.8}} 
\put(  84.25,   44.61){\circle*{0.8}} 
\put(  84.35,   44.88){\circle*{0.8}} 
\put(  84.45,   45.14){\circle*{0.8}} 
\put(  84.55,   45.41){\circle*{0.8}} 
\put(  84.65,   45.68){\circle*{0.8}} 
\put(  84.75,   45.95){\circle*{0.8}} 
\put(  84.85,   46.23){\circle*{0.8}} 
\put(  84.95,   46.50){\circle*{0.8}} 
\put(  85.05,   46.78){\circle*{0.8}} 
\put(  85.15,   47.06){\circle*{0.8}} 
\put(  85.25,   47.35){\circle*{0.8}} 
\put(  85.35,   47.63){\circle*{0.8}} 
\put(  85.45,   47.92){\circle*{0.8}} 
\put(  85.55,   48.21){\circle*{0.8}} 
\put(  85.65,   48.50){\circle*{0.8}} 
\put(  85.75,   48.80){\circle*{0.8}} 
\put(  85.85,   49.09){\circle*{0.8}} 
\put(  85.95,   49.39){\circle*{0.8}} 
\put(  86.05,   49.68){\circle*{0.8}} 
\put(  86.15,   49.98){\circle*{0.8}} 
\put(  86.25,   50.29){\circle*{0.8}} 
\put(  86.35,   50.59){\circle*{0.8}} 
\put(  86.45,   50.90){\circle*{0.8}} 
\put(  86.55,   51.21){\circle*{0.8}} 
\put(  86.65,   51.53){\circle*{0.8}} 
\put(  86.75,   51.84){\circle*{0.8}} 
\put(  86.85,   52.16){\circle*{0.8}} 
\put(  86.95,   52.48){\circle*{0.8}} 
\put(  87.05,   52.80){\circle*{0.8}} 
\put(  87.15,   53.13){\circle*{0.8}} 
\put(  87.25,   53.45){\circle*{0.8}} 
\put(  87.35,   53.78){\circle*{0.8}} 
\put(  87.45,   54.12){\circle*{0.8}} 
\put(  87.55,   54.45){\circle*{0.8}} 
\put(  87.65,   54.79){\circle*{0.8}} 
\put(  87.75,   55.13){\circle*{0.8}} 
\put(  87.85,   55.48){\circle*{0.8}} 
\put(  87.95,   55.82){\circle*{0.8}} 
\put(  88.05,   56.17){\circle*{0.8}} 
\put(  88.15,   56.52){\circle*{0.8}} 
\put(  88.25,   56.88){\circle*{0.8}} 
\put(  88.35,   57.23){\circle*{0.8}} 
\put(  88.45,   57.59){\circle*{0.8}} 
\put(  88.55,   57.96){\circle*{0.8}} 
\put(  88.65,   58.32){\circle*{0.8}} 
\put(  88.75,   58.69){\circle*{0.8}} 
\put(  88.85,   59.06){\circle*{0.8}} 
\put(  88.95,   59.44){\circle*{0.8}} 
\put(  89.05,   59.81){\circle*{0.8}} 
\put(  89.15,   60.19){\circle*{0.8}} 
\put(  89.25,   60.58){\circle*{0.8}} 
\put(  89.35,   60.96){\circle*{0.8}} 
\put(  89.45,   61.35){\circle*{0.8}} 
\put(  89.55,   61.74){\circle*{0.8}} 
\put(  89.65,   62.14){\circle*{0.8}} 
\put(  89.75,   62.54){\circle*{0.8}} 
\put(  89.80,   62.74){\circle*{0.8}} 
\put(  89.85,   62.94){\circle*{0.8}} 
\put(  89.90,   63.14){\circle*{0.8}} 
\put(  89.95,   63.34){\circle*{0.8}} 
\put(  90.00,   63.55){\circle*{0.8}} 
\put(  90.05,   63.75){\circle*{0.8}} 
\put(  90.10,   63.96){\circle*{0.8}} 
\put(  90.15,   64.16){\circle*{0.8}} 
\put(  90.20,   64.37){\circle*{0.8}} 
\put(  90.25,   64.57){\circle*{0.8}} 
\put(  90.30,   64.78){\circle*{0.8}} 
\put(  90.35,   64.99){\circle*{0.8}} 
\put(  90.40,   65.20){\circle*{0.8}} 
\put(  90.45,   65.41){\circle*{0.8}} 
\put(  90.50,   65.62){\circle*{0.8}} 
\put(  90.55,   65.83){\circle*{0.8}} 
\put(  90.60,   66.05){\circle*{0.8}} 
\put(  90.65,   66.26){\circle*{0.8}} 
\put(  90.70,   66.48){\circle*{0.8}} 
\put(  90.75,   66.69){\circle*{0.8}} 
\put(  90.80,   66.91){\circle*{0.8}} 
\put(  90.85,   67.12){\circle*{0.8}} 
\put(  90.90,   67.34){\circle*{0.8}} 
\put(  90.95,   67.56){\circle*{0.8}} 
\put(  91.00,   67.78){\circle*{0.8}} 
\put(  91.05,   68.00){\circle*{0.8}} 
\put(  91.10,   68.22){\circle*{0.8}} 
\put(  91.15,   68.44){\circle*{0.8}} 
\put(  91.20,   68.66){\circle*{0.8}} 
\put(  91.25,   68.89){\circle*{0.8}} 
\put(  91.30,   69.11){\circle*{0.8}} 
\put(  91.35,   69.34){\circle*{0.8}} 
\put(  91.40,   69.56){\circle*{0.8}} 
\put(  91.45,   69.79){\circle*{0.8}} 
\put(  91.50,   70.02){\circle*{0.8}} 
\put(  91.55,   70.25){\circle*{0.8}} 
\put(  91.60,   70.48){\circle*{0.8}} 
\put(  91.65,   70.71){\circle*{0.8}} 
\put(  91.70,   70.94){\circle*{0.8}} 
\put(  91.75,   71.17){\circle*{0.8}} 
\put(  91.80,   71.40){\circle*{0.8}} 
\put(  91.85,   71.64){\circle*{0.8}} 
\put(  91.90,   71.87){\circle*{0.8}} 
\put(  91.95,   72.11){\circle*{0.8}} 
\put(  92.00,   72.34){\circle*{0.8}} 
\put(  92.05,   72.58){\circle*{0.8}} 
\put(  92.10,   72.82){\circle*{0.8}} 
\put(  92.15,   73.06){\circle*{0.8}} 
\put(  92.20,   73.30){\circle*{0.8}} 
\put(  92.25,   73.54){\circle*{0.8}} 
\put(  92.30,   73.78){\circle*{0.8}} 
\put(  92.35,   74.03){\circle*{0.8}} 
\put(  92.40,   74.27){\circle*{0.8}} 
\put(  92.45,   74.51){\circle*{0.8}} 
\put(  92.50,   74.76){\circle*{0.8}} 
\put(  92.55,   75.00){\circle*{0.8}} 
\put(  92.60,   75.25){\circle*{0.8}} 
\put(  92.65,   75.49){\circle*{0.8}} 
\put(  92.70,   75.74){\circle*{0.8}} 
\put(  92.75,   75.99){\circle*{0.8}} 
\put(  92.80,   76.24){\circle*{0.8}} 
\put(  92.85,   76.49){\circle*{0.8}} 
\put(  92.90,   76.74){\circle*{0.8}} 
\put(  92.95,   76.99){\circle*{0.8}} 
\put(  93.00,   77.25){\circle*{0.8}} 
\put(  93.05,   77.50){\circle*{0.8}} 
\put(  93.10,   77.76){\circle*{0.8}} 
\put(  93.15,   78.01){\circle*{0.8}} 
\put(  93.20,   78.27){\circle*{0.8}} 
\put(  93.25,   78.53){\circle*{0.8}} 
\put(  93.30,   78.79){\circle*{0.8}} 
\put(  93.35,   79.05){\circle*{0.8}} 
\put(  93.40,   79.31){\circle*{0.8}} 
\put(  93.45,   79.57){\circle*{0.8}} 
\put(  93.50,   79.83){\circle*{0.8}} 
\put(  93.55,   80.09){\circle*{0.8}} 
\put(  93.60,   80.36){\circle*{0.8}} 
\put(  93.65,   80.62){\circle*{0.8}} 
\put(  93.70,   80.89){\circle*{0.8}} 
\put(  93.75,   81.16){\circle*{0.8}} 
\put(  93.80,   81.43){\circle*{0.8}} 
\put(  93.85,   81.69){\circle*{0.8}} 
\put(  93.90,   81.97){\circle*{0.8}} 
\put(  93.95,   82.24){\circle*{0.8}} 
\put(  94.00,   82.51){\circle*{0.8}} 
\put(  94.05,   82.78){\circle*{0.8}} 
\put(  94.10,   83.06){\circle*{0.8}} 
\put(  94.15,   83.33){\circle*{0.8}} 
\put(  94.20,   83.61){\circle*{0.8}} 
\put(  94.25,   83.88){\circle*{0.8}} 
\put(  94.30,   84.16){\circle*{0.8}} 
\put(  94.35,   84.44){\circle*{0.8}} 
\put(  94.40,   84.72){\circle*{0.8}} 
\put(  94.45,   85.00){\circle*{0.8}} 
\put(  94.50,   85.28){\circle*{0.8}} 
\put(  94.55,   85.57){\circle*{0.8}} 
\put(  94.60,   85.85){\circle*{0.8}} 
\put(  94.65,   86.14){\circle*{0.8}} 
\put(  94.70,   86.42){\circle*{0.8}} 
\put(  94.75,   86.71){\circle*{0.8}} 
\put(  94.80,   87.00){\circle*{0.8}} 
\put(  94.85,   87.29){\circle*{0.8}} 
\put(  94.90,   87.58){\circle*{0.8}} 
\put(  94.95,   87.87){\circle*{0.8}} 
\put(  95.00,   88.16){\circle*{0.8}} 
\put(  95.05,   88.45){\circle*{0.8}} 
\put(  95.10,   88.75){\circle*{0.8}} 
\put(  95.15,   89.04){\circle*{0.8}} 
\put(  95.20,   89.34){\circle*{0.8}} 
\put(  95.25,   89.64){\circle*{0.8}} 
\put(  95.30,   89.94){\circle*{0.8}} 
\put(  95.35,   90.23){\circle*{0.8}} 
\put(  95.40,   90.53){\circle*{0.8}} 
\put(  95.45,   90.84){\circle*{0.8}} 
\put(  95.50,   91.14){\circle*{0.8}} 
\put(  95.55,   91.44){\circle*{0.8}} 
\put(  95.60,   91.75){\circle*{0.8}} 
\put(  95.65,   92.05){\circle*{0.8}} 
\put(  95.70,   92.36){\circle*{0.8}} 
\put(  95.75,   92.67){\circle*{0.8}} 
\put(  95.80,   92.98){\circle*{0.8}} 
\put(  95.85,   93.28){\circle*{0.8}} 
\put(  95.90,   93.60){\circle*{0.8}} 
\put(  95.95,   93.91){\circle*{0.8}} 
\put(  96.00,   94.22){\circle*{0.8}} 
\put(  96.05,   94.53){\circle*{0.8}} 
\put(  96.10,   94.85){\circle*{0.8}} 
\put(  96.15,   95.17){\circle*{0.8}} 
\put(  96.20,   95.48){\circle*{0.8}} 
\put(  96.25,   95.80){\circle*{0.8}} 
\put(  96.30,   96.12){\circle*{0.8}} 
\put(  96.35,   96.44){\circle*{0.8}} 
\put(  96.40,   96.76){\circle*{0.8}} 
\put(  96.45,   97.08){\circle*{0.8}} 
\put(  96.50,   97.41){\circle*{0.8}} 
\put(  96.55,   97.73){\circle*{0.8}} 
\put(  96.60,   98.06){\circle*{0.8}} 
\put(  96.65,   98.38){\circle*{0.8}} 
\put(  96.70,   98.71){\circle*{0.8}} 
\put(  96.75,   99.04){\circle*{0.8}} 
\put(  96.80,   99.37){\circle*{0.8}} 
\put(  96.85,   99.70){\circle*{0.8}} 

\put(   5.80,    0.51){\circle{1.8}}
\put(  11.59,    1.28){\circle{1.8}} 
\put(  17.39,    2.15){\circle{1.8}} 
\put(  23.18,    2.93){\circle{1.8}} 
\put(  28.98,    3.90){\circle{1.8}} 
\put(  34.77,    5.06){\circle{1.8}} 
\put(  40.57,    6.28){\circle{1.8}} 
\put(  46.36,    7.75){\circle{1.8}} 
\put(  52.16,    9.23){\circle{1.8}} 
\put(  57.95,   11.06){\circle{1.8}} 
\put(  63.75,   13.20){\circle{1.8}} 
\put(  69.54,   16.08){\circle{1.8}} 
\put(  75.34,   19.43){\circle{1.8}} 
\put(  81.13,   24.07){\circle{1.8}} 
\put(  86.93,   32.15){\circle{1.8}} 
\put(  92.72,   46.25){\circle{1.8}} 

\put(   0.22,    0.10){\circle*{0.8}} 
\put(   0.45,    0.15){\circle*{0.8}} 
\put(   0.67,    0.26){\circle*{0.8}} 
\put(   0.90,    0.31){\circle*{0.8}} 
\put(   1.12,    0.41){\circle*{0.8}} 
\put(   1.35,    0.46){\circle*{0.8}} 
\put(   1.57,    0.54){\circle*{0.8}} 
\put(   1.80,    0.61){\circle*{0.8}} 
\put(   2.02,    0.68){\circle*{0.8}} 
\put(   2.25,    0.74){\circle*{0.8}} 
\put(   2.47,    0.81){\circle*{0.8}} 
\put(   2.70,    0.87){\circle*{0.8}} 
\put(   2.92,    0.93){\circle*{0.8}} 
\put(   3.15,    0.99){\circle*{0.8}} 
\put(   3.37,    1.05){\circle*{0.8}} 
\put(   3.60,    1.10){\circle*{0.8}} 
\put(   3.82,    1.16){\circle*{0.8}} 
\put(   4.05,    1.21){\circle*{0.8}} 
\put(   4.27,    1.26){\circle*{0.8}} 
\put(   4.50,    1.32){\circle*{0.8}} 
\put(   4.72,    1.37){\circle*{0.8}} 
\put(   4.95,    1.42){\circle*{0.8}} 
\put(   5.17,    1.46){\circle*{0.8}} 
\put(   5.40,    1.51){\circle*{0.8}} 
\put(   5.62,    1.56){\circle*{0.8}} 
\put(   5.85,    1.60){\circle*{0.8}} 
\put(   6.07,    1.65){\circle*{0.8}} 
\put(   6.30,    1.69){\circle*{0.8}} 
\put(   6.52,    1.73){\circle*{0.8}} 
\put(   6.75,    1.78){\circle*{0.8}} 
\put(   6.97,    1.82){\circle*{0.8}} 
\put(   7.20,    1.86){\circle*{0.8}} 
\put(   7.42,    1.90){\circle*{0.8}} 
\put(   7.65,    1.94){\circle*{0.8}} 
\put(   7.87,    1.98){\circle*{0.8}} 
\put(   8.10,    2.02){\circle*{0.8}} 
\put(   8.32,    2.05){\circle*{0.8}} 
\put(   8.55,    2.09){\circle*{0.8}} 
\put(   8.77,    2.13){\circle*{0.8}} 
\put(   9.00,    2.16){\circle*{0.8}} 
\put(   9.22,    2.20){\circle*{0.8}} 
\put(   9.45,    2.24){\circle*{0.8}} 
\put(   9.67,    2.27){\circle*{0.8}} 
\put(   9.90,    2.31){\circle*{0.8}} 
\put(  10.12,    2.34){\circle*{0.8}} 
\put(  10.35,    2.37){\circle*{0.8}} 
\put(  10.57,    2.41){\circle*{0.8}} 
\put(  10.80,    2.44){\circle*{0.8}} 
\put(  11.02,    2.47){\circle*{0.8}} 
\put(  11.25,    2.51){\circle*{0.8}} 
\put(  11.47,    2.54){\circle*{0.8}} 
\put(  11.70,    2.57){\circle*{0.8}} 
\put(  11.92,    2.60){\circle*{0.8}} 
\put(  12.15,    2.64){\circle*{0.8}} 
\put(  12.37,    2.67){\circle*{0.8}} 
\put(  12.60,    2.70){\circle*{0.8}} 
\put(  12.82,    2.73){\circle*{0.8}} 
\put(  13.05,    2.77){\circle*{0.8}} 
\put(  13.27,    2.80){\circle*{0.8}} 
\put(  13.50,    2.83){\circle*{0.8}} 
\put(  13.72,    2.86){\circle*{0.8}} 
\put(  13.95,    2.89){\circle*{0.8}} 
\put(  14.17,    2.92){\circle*{0.8}} 
\put(  14.40,    2.95){\circle*{0.8}} 
\put(  14.62,    2.99){\circle*{0.8}} 
\put(  14.85,    3.02){\circle*{0.8}} 
\put(  15.07,    3.05){\circle*{0.8}} 
\put(  15.30,    3.08){\circle*{0.8}} 
\put(  15.52,    3.11){\circle*{0.8}} 
\put(  15.75,    3.14){\circle*{0.8}} 
\put(  15.97,    3.17){\circle*{0.8}} 
\put(  16.20,    3.21){\circle*{0.8}} 
\put(  16.42,    3.24){\circle*{0.8}} 
\put(  16.65,    3.27){\circle*{0.8}} 
\put(  16.87,    3.30){\circle*{0.8}} 
\put(  17.10,    3.33){\circle*{0.8}} 
\put(  17.32,    3.37){\circle*{0.8}} 
\put(  17.55,    3.40){\circle*{0.8}} 
\put(  17.77,    3.43){\circle*{0.8}} 
\put(  18.00,    3.46){\circle*{0.8}} 
\put(  18.22,    3.49){\circle*{0.8}} 
\put(  18.45,    3.53){\circle*{0.8}} 
\put(  18.67,    3.56){\circle*{0.8}} 
\put(  18.90,    3.59){\circle*{0.8}} 
\put(  19.12,    3.62){\circle*{0.8}} 
\put(  19.35,    3.66){\circle*{0.8}} 
\put(  19.57,    3.69){\circle*{0.8}} 
\put(  19.80,    3.72){\circle*{0.8}} 
\put(  20.02,    3.76){\circle*{0.8}} 
\put(  20.25,    3.79){\circle*{0.8}} 
\put(  20.47,    3.82){\circle*{0.8}} 
\put(  20.70,    3.86){\circle*{0.8}} 
\put(  20.92,    3.89){\circle*{0.8}} 
\put(  21.15,    3.93){\circle*{0.8}} 
\put(  21.37,    3.96){\circle*{0.8}} 
\put(  21.60,    3.99){\circle*{0.8}} 
\put(  21.82,    4.03){\circle*{0.8}} 
\put(  22.05,    4.06){\circle*{0.8}} 
\put(  22.27,    4.10){\circle*{0.8}} 
\put(  22.50,    4.13){\circle*{0.8}} 
\put(  22.72,    4.17){\circle*{0.8}} 
\put(  22.95,    4.20){\circle*{0.8}} 
\put(  23.17,    4.24){\circle*{0.8}} 
\put(  23.40,    4.27){\circle*{0.8}} 
\put(  23.62,    4.31){\circle*{0.8}} 
\put(  23.85,    4.34){\circle*{0.8}} 
\put(  24.07,    4.38){\circle*{0.8}} 
\put(  24.30,    4.41){\circle*{0.8}} 
\put(  24.52,    4.45){\circle*{0.8}} 
\put(  24.75,    4.49){\circle*{0.8}} 
\put(  24.97,    4.52){\circle*{0.8}} 
\put(  25.20,    4.56){\circle*{0.8}} 
\put(  25.42,    4.60){\circle*{0.8}} 
\put(  25.65,    4.63){\circle*{0.8}} 
\put(  25.87,    4.67){\circle*{0.8}} 
\put(  26.10,    4.71){\circle*{0.8}} 
\put(  26.32,    4.74){\circle*{0.8}} 
\put(  26.55,    4.78){\circle*{0.8}} 
\put(  26.77,    4.82){\circle*{0.8}} 
\put(  27.00,    4.85){\circle*{0.8}} 
\put(  27.22,    4.89){\circle*{0.8}} 
\put(  27.45,    4.93){\circle*{0.8}} 
\put(  27.67,    4.97){\circle*{0.8}} 
\put(  27.90,    5.01){\circle*{0.8}} 
\put(  28.12,    5.04){\circle*{0.8}} 
\put(  28.35,    5.08){\circle*{0.8}} 
\put(  28.57,    5.12){\circle*{0.8}} 
\put(  28.80,    5.16){\circle*{0.8}} 
\put(  29.02,    5.20){\circle*{0.8}} 
\put(  29.25,    5.24){\circle*{0.8}} 
\put(  29.47,    5.27){\circle*{0.8}} 
\put(  29.70,    5.31){\circle*{0.8}} 
\put(  29.92,    5.35){\circle*{0.8}} 
\put(  30.15,    5.39){\circle*{0.8}} 
\put(  30.37,    5.43){\circle*{0.8}} 
\put(  30.60,    5.47){\circle*{0.8}} 
\put(  30.82,    5.51){\circle*{0.8}} 
\put(  31.05,    5.55){\circle*{0.8}} 
\put(  31.27,    5.59){\circle*{0.8}} 
\put(  31.50,    5.63){\circle*{0.8}} 
\put(  31.72,    5.67){\circle*{0.8}} 
\put(  31.95,    5.71){\circle*{0.8}} 
\put(  32.17,    5.75){\circle*{0.8}} 
\put(  32.40,    5.79){\circle*{0.8}} 
\put(  32.62,    5.83){\circle*{0.8}} 
\put(  32.85,    5.87){\circle*{0.8}} 
\put(  33.07,    5.91){\circle*{0.8}} 
\put(  33.30,    5.95){\circle*{0.8}} 
\put(  33.52,    5.99){\circle*{0.8}} 
\put(  33.75,    6.03){\circle*{0.8}} 
\put(  33.97,    6.07){\circle*{0.8}} 
\put(  34.20,    6.11){\circle*{0.8}} 
\put(  34.42,    6.15){\circle*{0.8}} 
\put(  34.65,    6.19){\circle*{0.8}} 
\put(  34.87,    6.23){\circle*{0.8}} 
\put(  35.10,    6.27){\circle*{0.8}} 
\put(  35.32,    6.31){\circle*{0.8}} 
\put(  35.55,    6.35){\circle*{0.8}} 
\put(  35.77,    6.39){\circle*{0.8}} 
\put(  36.00,    6.43){\circle*{0.8}} 
\put(  36.22,    6.47){\circle*{0.8}} 
\put(  36.45,    6.51){\circle*{0.8}} 
\put(  36.67,    6.55){\circle*{0.8}} 
\put(  36.90,    6.60){\circle*{0.8}} 
\put(  37.12,    6.64){\circle*{0.8}} 
\put(  37.35,    6.68){\circle*{0.8}} 
\put(  37.57,    6.72){\circle*{0.8}} 
\put(  37.80,    6.76){\circle*{0.8}} 
\put(  38.02,    6.80){\circle*{0.8}} 
\put(  38.25,    6.84){\circle*{0.8}} 
\put(  38.47,    6.88){\circle*{0.8}} 
\put(  38.70,    6.92){\circle*{0.8}} 
\put(  38.92,    6.97){\circle*{0.8}} 
\put(  39.15,    7.01){\circle*{0.8}} 
\put(  39.37,    7.05){\circle*{0.8}} 
\put(  39.60,    7.09){\circle*{0.8}} 
\put(  39.82,    7.13){\circle*{0.8}} 
\put(  40.05,    7.18){\circle*{0.8}} 
\put(  40.27,    7.22){\circle*{0.8}} 
\put(  40.50,    7.26){\circle*{0.8}} 
\put(  40.72,    7.30){\circle*{0.8}} 
\put(  40.95,    7.34){\circle*{0.8}} 
\put(  41.17,    7.38){\circle*{0.8}} 
\put(  41.40,    7.42){\circle*{0.8}} 
\put(  41.62,    7.47){\circle*{0.8}} 
\put(  41.85,    7.51){\circle*{0.8}} 
\put(  42.07,    7.55){\circle*{0.8}} 
\put(  42.30,    7.59){\circle*{0.8}} 
\put(  42.52,    7.64){\circle*{0.8}} 
\put(  42.75,    7.68){\circle*{0.8}} 
\put(  42.97,    7.72){\circle*{0.8}} 
\put(  43.20,    7.76){\circle*{0.8}} 
\put(  43.42,    7.80){\circle*{0.8}} 
\put(  43.65,    7.85){\circle*{0.8}} 
\put(  43.87,    7.89){\circle*{0.8}} 
\put(  44.10,    7.93){\circle*{0.8}} 
\put(  44.32,    7.97){\circle*{0.8}} 
\put(  44.55,    8.01){\circle*{0.8}} 
\put(  44.77,    8.06){\circle*{0.8}} 
\put(  45.00,    8.10){\circle*{0.8}} 
\put(  45.22,    8.14){\circle*{0.8}} 
\put(  45.45,    8.19){\circle*{0.8}} 
\put(  45.67,    8.23){\circle*{0.8}} 
\put(  45.90,    8.28){\circle*{0.8}} 
\put(  46.12,    8.32){\circle*{0.8}} 
\put(  46.35,    8.36){\circle*{0.8}} 
\put(  46.57,    8.40){\circle*{0.8}} 
\put(  46.80,    8.45){\circle*{0.8}} 
\put(  47.02,    8.49){\circle*{0.8}} 
\put(  47.25,    8.53){\circle*{0.8}} 
\put(  47.47,    8.58){\circle*{0.8}} 
\put(  47.70,    8.62){\circle*{0.8}} 
\put(  47.92,    8.66){\circle*{0.8}} 
\put(  48.15,    8.71){\circle*{0.8}} 
\put(  48.37,    8.75){\circle*{0.8}} 
\put(  48.60,    8.80){\circle*{0.8}} 
\put(  48.82,    8.84){\circle*{0.8}} 
\put(  49.05,    8.89){\circle*{0.8}} 
\put(  49.27,    8.94){\circle*{0.8}} 
\put(  49.50,    8.98){\circle*{0.8}} 
\put(  49.72,    9.02){\circle*{0.8}} 
\put(  49.95,    9.07){\circle*{0.8}} 
\put(  50.17,    9.11){\circle*{0.8}} 
\put(  50.40,    9.16){\circle*{0.8}} 
\put(  50.62,    9.20){\circle*{0.8}} 
\put(  50.85,    9.25){\circle*{0.8}} 
\put(  51.07,    9.29){\circle*{0.8}} 
\put(  51.30,    9.34){\circle*{0.8}} 
\put(  51.52,    9.39){\circle*{0.8}} 
\put(  51.75,    9.43){\circle*{0.8}} 
\put(  51.97,    9.48){\circle*{0.8}} 
\put(  52.20,    9.53){\circle*{0.8}} 
\put(  52.42,    9.58){\circle*{0.8}} 
\put(  52.65,    9.63){\circle*{0.8}} 
\put(  52.87,    9.67){\circle*{0.8}} 
\put(  53.10,    9.72){\circle*{0.8}} 
\put(  53.32,    9.77){\circle*{0.8}} 
\put(  53.55,    9.82){\circle*{0.8}} 
\put(  53.77,    9.86){\circle*{0.8}} 
\put(  54.00,    9.91){\circle*{0.8}} 
\put(  54.22,    9.96){\circle*{0.8}} 
\put(  54.45,   10.01){\circle*{0.8}} 
\put(  54.67,   10.06){\circle*{0.8}} 
\put(  54.90,   10.11){\circle*{0.8}} 
\put(  55.12,   10.16){\circle*{0.8}} 
\put(  55.35,   10.22){\circle*{0.8}} 
\put(  55.57,   10.27){\circle*{0.8}} 
\put(  55.80,   10.32){\circle*{0.8}} 
\put(  56.02,   10.38){\circle*{0.8}} 
\put(  56.25,   10.43){\circle*{0.8}} 
\put(  56.47,   10.48){\circle*{0.8}} 
\put(  56.70,   10.53){\circle*{0.8}} 
\put(  56.92,   10.59){\circle*{0.8}} 
\put(  57.15,   10.64){\circle*{0.8}} 
\put(  57.37,   10.69){\circle*{0.8}} 
\put(  57.60,   10.75){\circle*{0.8}} 
\put(  57.82,   10.80){\circle*{0.8}} 
\put(  58.05,   10.86){\circle*{0.8}} 
\put(  58.27,   10.92){\circle*{0.8}} 
\put(  58.50,   10.97){\circle*{0.8}} 
\put(  58.72,   11.03){\circle*{0.8}} 
\put(  58.95,   11.09){\circle*{0.8}} 
\put(  59.17,   11.15){\circle*{0.8}} 
\put(  59.40,   11.21){\circle*{0.8}} 
\put(  59.62,   11.27){\circle*{0.8}} 
\put(  59.85,   11.33){\circle*{0.8}} 
\put(  60.07,   11.40){\circle*{0.8}} 
\put(  60.30,   11.46){\circle*{0.8}} 
\put(  60.52,   11.52){\circle*{0.8}} 
\put(  60.75,   11.58){\circle*{0.8}} 
\put(  60.97,   11.64){\circle*{0.8}} 
\put(  61.20,   11.71){\circle*{0.8}} 
\put(  61.42,   11.77){\circle*{0.8}} 
\put(  61.65,   11.83){\circle*{0.8}} 
\put(  61.87,   11.90){\circle*{0.8}} 
\put(  62.10,   11.97){\circle*{0.8}} 
\put(  62.32,   12.03){\circle*{0.8}} 
\put(  62.55,   12.10){\circle*{0.8}} 
\put(  62.77,   12.17){\circle*{0.8}} 
\put(  63.00,   12.24){\circle*{0.8}} 
\put(  63.22,   12.32){\circle*{0.8}} 
\put(  63.45,   12.39){\circle*{0.8}} 
\put(  63.67,   12.46){\circle*{0.8}} 
\put(  63.90,   12.54){\circle*{0.8}} 
\put(  64.12,   12.62){\circle*{0.8}} 
\put(  64.35,   12.69){\circle*{0.8}} 
\put(  64.57,   12.77){\circle*{0.8}} 
\put(  64.80,   12.85){\circle*{0.8}} 
\put(  65.02,   12.92){\circle*{0.8}} 
\put(  65.25,   13.00){\circle*{0.8}} 
\put(  65.47,   13.08){\circle*{0.8}} 
\put(  65.70,   13.16){\circle*{0.8}} 
\put(  65.92,   13.24){\circle*{0.8}} 
\put(  66.15,   13.33){\circle*{0.8}} 
\put(  66.37,   13.41){\circle*{0.8}} 
\put(  66.60,   13.50){\circle*{0.8}} 
\put(  66.82,   13.58){\circle*{0.8}} 
\put(  67.05,   13.67){\circle*{0.8}} 
\put(  67.27,   13.76){\circle*{0.8}} 
\put(  67.50,   13.85){\circle*{0.8}} 
\put(  67.72,   13.95){\circle*{0.8}} 
\put(  67.95,   14.04){\circle*{0.8}} 
\put(  68.17,   14.14){\circle*{0.8}} 
\put(  68.40,   14.24){\circle*{0.8}} 
\put(  68.62,   14.34){\circle*{0.8}} 
\put(  68.85,   14.44){\circle*{0.8}} 
\put(  69.07,   14.54){\circle*{0.8}} 
\put(  69.30,   14.65){\circle*{0.8}} 
\put(  69.52,   14.75){\circle*{0.8}} 
\put(  69.75,   14.85){\circle*{0.8}} 
\put(  69.97,   14.96){\circle*{0.8}} 
\put(  70.20,   15.06){\circle*{0.8}} 
\put(  70.42,   15.17){\circle*{0.8}} 
\put(  70.65,   15.28){\circle*{0.8}} 
\put(  70.87,   15.40){\circle*{0.8}} 
\put(  71.10,   15.51){\circle*{0.8}} 
\put(  71.32,   15.63){\circle*{0.8}} 
\put(  71.55,   15.75){\circle*{0.8}} 
\put(  71.77,   15.87){\circle*{0.8}} 
\put(  72.00,   16.00){\circle*{0.8}} 
\put(  72.22,   16.12){\circle*{0.8}} 
\put(  72.45,   16.25){\circle*{0.8}} 
\put(  72.67,   16.38){\circle*{0.8}} 
\put(  72.90,   16.52){\circle*{0.8}} 
\put(  73.12,   16.65){\circle*{0.8}} 
\put(  73.35,   16.79){\circle*{0.8}} 
\put(  73.57,   16.93){\circle*{0.8}} 
\put(  73.80,   17.08){\circle*{0.8}} 
\put(  74.02,   17.22){\circle*{0.8}} 
\put(  74.25,   17.37){\circle*{0.8}} 
\put(  74.47,   17.51){\circle*{0.8}} 
\put(  74.70,   17.66){\circle*{0.8}} 
\put(  74.92,   17.81){\circle*{0.8}} 
\put(  75.12,   17.95){\circle*{0.8}} 
\put(  75.32,   18.09){\circle*{0.8}} 
\put(  75.52,   18.23){\circle*{0.8}} 
\put(  75.72,   18.38){\circle*{0.8}} 
\put(  75.92,   18.53){\circle*{0.8}} 
\put(  76.12,   18.67){\circle*{0.8}} 
\put(  76.32,   18.83){\circle*{0.8}} 
\put(  76.52,   18.98){\circle*{0.8}} 
\put(  76.72,   19.14){\circle*{0.8}} 
\put(  76.92,   19.30){\circle*{0.8}} 
\put(  77.12,   19.46){\circle*{0.8}} 
\put(  77.32,   19.63){\circle*{0.8}} 
\put(  77.52,   19.80){\circle*{0.8}} 
\put(  77.72,   19.97){\circle*{0.8}} 
\put(  77.92,   20.14){\circle*{0.8}} 
\put(  78.12,   20.32){\circle*{0.8}} 
\put(  78.32,   20.50){\circle*{0.8}} 
\put(  78.52,   20.69){\circle*{0.8}} 
\put(  78.72,   20.87){\circle*{0.8}} 
\put(  78.92,   21.06){\circle*{0.8}} 
\put(  79.12,   21.26){\circle*{0.8}} 
\put(  79.32,   21.46){\circle*{0.8}} 
\put(  79.52,   21.66){\circle*{0.8}} 
\put(  79.72,   21.86){\circle*{0.8}} 
\put(  79.92,   22.06){\circle*{0.8}} 
\put(  80.12,   22.27){\circle*{0.8}} 
\put(  80.32,   22.48){\circle*{0.8}} 
\put(  80.52,   22.69){\circle*{0.8}} 
\put(  80.72,   22.91){\circle*{0.8}} 
\put(  80.92,   23.13){\circle*{0.8}} 
\put(  81.12,   23.36){\circle*{0.8}} 
\put(  81.30,   23.56){\circle*{0.8}} 
\put(  81.47,   23.76){\circle*{0.8}} 
\put(  81.65,   23.97){\circle*{0.8}} 
\put(  81.82,   24.18){\circle*{0.8}} 
\put(  82.00,   24.39){\circle*{0.8}} 
\put(  82.17,   24.61){\circle*{0.8}} 
\put(  82.35,   24.83){\circle*{0.8}} 
\put(  82.52,   25.06){\circle*{0.8}} 
\put(  82.70,   25.29){\circle*{0.8}} 
\put(  82.87,   25.52){\circle*{0.8}} 
\put(  83.02,   25.72){\circle*{0.8}} 
\put(  83.17,   25.92){\circle*{0.8}} 
\put(  83.32,   26.13){\circle*{0.8}} 
\put(  83.47,   26.34){\circle*{0.8}} 
\put(  83.62,   26.56){\circle*{0.8}} 
\put(  83.77,   26.77){\circle*{0.8}} 
\put(  83.92,   26.99){\circle*{0.8}} 
\put(  84.07,   27.21){\circle*{0.8}} 
\put(  84.22,   27.44){\circle*{0.8}} 
\put(  84.37,   27.67){\circle*{0.8}} 
\put(  84.52,   27.90){\circle*{0.8}} 
\put(  84.67,   28.13){\circle*{0.8}} 
\put(  84.82,   28.37){\circle*{0.8}} 
\put(  84.95,   28.57){\circle*{0.8}} 
\put(  85.07,   28.78){\circle*{0.8}} 
\put(  85.20,   28.98){\circle*{0.8}} 
\put(  85.32,   29.19){\circle*{0.8}} 
\put(  85.45,   29.40){\circle*{0.8}} 
\put(  85.57,   29.62){\circle*{0.8}} 
\put(  85.70,   29.83){\circle*{0.8}} 
\put(  85.82,   30.05){\circle*{0.8}} 
\put(  85.95,   30.27){\circle*{0.8}} 
\put(  86.07,   30.49){\circle*{0.8}} 
\put(  86.20,   30.71){\circle*{0.8}} 
\put(  86.32,   30.93){\circle*{0.8}} 
\put(  86.45,   31.16){\circle*{0.8}} 
\put(  86.57,   31.39){\circle*{0.8}} 
\put(  86.70,   31.63){\circle*{0.8}} 
\put(  86.82,   31.86){\circle*{0.8}} 
\put(  86.95,   32.10){\circle*{0.8}} 
\put(  87.07,   32.34){\circle*{0.8}} 
\put(  87.20,   32.59){\circle*{0.8}} 
\put(  87.32,   32.84){\circle*{0.8}} 
\put(  87.42,   33.04){\circle*{0.8}} 
\put(  87.52,   33.24){\circle*{0.8}} 
\put(  87.62,   33.45){\circle*{0.8}} 
\put(  87.72,   33.65){\circle*{0.8}} 
\put(  87.82,   33.86){\circle*{0.8}} 
\put(  87.92,   34.07){\circle*{0.8}} 
\put(  88.02,   34.28){\circle*{0.8}} 
\put(  88.12,   34.50){\circle*{0.8}} 
\put(  88.22,   34.72){\circle*{0.8}} 
\put(  88.32,   34.93){\circle*{0.8}} 
\put(  88.42,   35.16){\circle*{0.8}} 
\put(  88.52,   35.38){\circle*{0.8}} 
\put(  88.62,   35.60){\circle*{0.8}} 
\put(  88.72,   35.83){\circle*{0.8}} 
\put(  88.82,   36.06){\circle*{0.8}} 
\put(  88.92,   36.29){\circle*{0.8}} 
\put(  89.02,   36.53){\circle*{0.8}} 
\put(  89.12,   36.76){\circle*{0.8}} 
\put(  89.22,   37.00){\circle*{0.8}} 
\put(  89.32,   37.24){\circle*{0.8}} 
\put(  89.42,   37.49){\circle*{0.8}} 
\put(  89.52,   37.73){\circle*{0.8}} 
\put(  89.62,   37.98){\circle*{0.8}} 
\put(  89.72,   38.23){\circle*{0.8}} 
\put(  89.82,   38.49){\circle*{0.8}} 
\put(  89.92,   38.74){\circle*{0.8}} 
\put(  90.02,   39.00){\circle*{0.8}} 
\put(  90.12,   39.26){\circle*{0.8}} 
\put(  90.22,   39.52){\circle*{0.8}} 
\put(  90.32,   39.79){\circle*{0.8}} 
\put(  90.40,   39.99){\circle*{0.8}} 
\put(  90.47,   40.19){\circle*{0.8}} 
\put(  90.55,   40.40){\circle*{0.8}} 
\put(  90.62,   40.60){\circle*{0.8}} 
\put(  90.70,   40.81){\circle*{0.8}} 
\put(  90.77,   41.02){\circle*{0.8}} 
\put(  90.85,   41.23){\circle*{0.8}} 
\put(  90.92,   41.44){\circle*{0.8}} 
\put(  91.00,   41.66){\circle*{0.8}} 
\put(  91.07,   41.87){\circle*{0.8}} 
\put(  91.15,   42.09){\circle*{0.8}} 
\put(  91.22,   42.30){\circle*{0.8}} 
\put(  91.30,   42.52){\circle*{0.8}} 
\put(  91.37,   42.75){\circle*{0.8}} 
\put(  91.45,   42.97){\circle*{0.8}} 
\put(  91.52,   43.19){\circle*{0.8}} 
\put(  91.60,   43.42){\circle*{0.8}} 
\put(  91.67,   43.65){\circle*{0.8}} 
\put(  91.75,   43.88){\circle*{0.8}} 
\put(  91.82,   44.11){\circle*{0.8}} 
\put(  91.90,   44.34){\circle*{0.8}} 
\put(  91.97,   44.58){\circle*{0.8}} 
\put(  92.05,   44.81){\circle*{0.8}} 
\put(  92.12,   45.05){\circle*{0.8}} 
\put(  92.20,   45.29){\circle*{0.8}} 
\put(  92.27,   45.53){\circle*{0.8}} 
\put(  92.35,   45.78){\circle*{0.8}} 
\put(  92.42,   46.02){\circle*{0.8}} 
\put(  92.50,   46.26){\circle*{0.8}} 
\put(  92.57,   46.51){\circle*{0.8}} 
\put(  92.65,   46.76){\circle*{0.8}} 
\put(  92.72,   47.01){\circle*{0.8}} 
\put(  92.80,   47.26){\circle*{0.8}} 
\put(  92.87,   47.52){\circle*{0.8}} 
\put(  92.95,   47.77){\circle*{0.8}} 
\put(  93.02,   48.03){\circle*{0.8}} 
\put(  93.10,   48.29){\circle*{0.8}} 
\put(  93.17,   48.55){\circle*{0.8}} 
\put(  93.25,   48.81){\circle*{0.8}} 
\put(  93.32,   49.08){\circle*{0.8}} 
\put(  93.40,   49.35){\circle*{0.8}} 
\put(  93.47,   49.62){\circle*{0.8}} 
\put(  93.55,   49.89){\circle*{0.8}} 
\put(  93.62,   50.16){\circle*{0.8}} 
\put(  93.70,   50.44){\circle*{0.8}} 
\put(  93.77,   50.71){\circle*{0.8}} 
\put(  93.85,   50.99){\circle*{0.8}} 
\put(  93.92,   51.28){\circle*{0.8}} 
\put(  94.00,   51.56){\circle*{0.8}} 
\put(  94.07,   51.84){\circle*{0.8}} 
\put(  94.15,   52.13){\circle*{0.8}} 
\put(  94.22,   52.42){\circle*{0.8}} 
\put(  94.30,   52.71){\circle*{0.8}} 
\put(  94.37,   53.01){\circle*{0.8}} 
\put(  94.45,   53.31){\circle*{0.8}} 
\put(  94.52,   53.60){\circle*{0.8}} 
\put(  94.57,   53.80){\circle*{0.8}} 
\put(  94.62,   54.01){\circle*{0.8}} 
\put(  94.67,   54.21){\circle*{0.8}} 
\put(  94.72,   54.41){\circle*{0.8}} 
\put(  94.77,   54.61){\circle*{0.8}} 
\put(  94.82,   54.82){\circle*{0.8}} 
\put(  94.87,   55.03){\circle*{0.8}} 
\put(  94.92,   55.23){\circle*{0.8}} 
\put(  94.97,   55.44){\circle*{0.8}} 
\put(  95.02,   55.65){\circle*{0.8}} 
\put(  95.07,   55.86){\circle*{0.8}} 
\put(  95.12,   56.07){\circle*{0.8}} 
\put(  95.17,   56.28){\circle*{0.8}} 
\put(  95.22,   56.50){\circle*{0.8}} 
\put(  95.27,   56.71){\circle*{0.8}} 
\put(  95.32,   56.93){\circle*{0.8}} 
\put(  95.37,   57.14){\circle*{0.8}} 
\put(  95.42,   57.36){\circle*{0.8}} 
\put(  95.47,   57.58){\circle*{0.8}} 
\put(  95.52,   57.80){\circle*{0.8}} 
\put(  95.57,   58.02){\circle*{0.8}} 
\put(  95.62,   58.24){\circle*{0.8}} 
\put(  95.67,   58.46){\circle*{0.8}} 
\put(  95.72,   58.69){\circle*{0.8}} 
\put(  95.77,   58.91){\circle*{0.8}} 
\put(  95.82,   59.14){\circle*{0.8}} 
\put(  95.87,   59.37){\circle*{0.8}} 
\put(  95.92,   59.59){\circle*{0.8}} 
\put(  95.97,   59.82){\circle*{0.8}} 
\put(  96.02,   60.05){\circle*{0.8}} 
\put(  96.07,   60.28){\circle*{0.8}} 
\put(  96.12,   60.52){\circle*{0.8}} 
\put(  96.17,   60.75){\circle*{0.8}} 
\put(  96.22,   60.99){\circle*{0.8}} 
\put(  96.27,   61.22){\circle*{0.8}} 
\put(  96.32,   61.46){\circle*{0.8}} 
\put(  96.37,   61.70){\circle*{0.8}} 
\put(  96.42,   61.94){\circle*{0.8}} 
\put(  96.47,   62.18){\circle*{0.8}} 
\put(  96.52,   62.42){\circle*{0.8}} 
\put(  96.57,   62.66){\circle*{0.8}} 
\put(  96.62,   62.90){\circle*{0.8}} 
\put(  96.67,   63.15){\circle*{0.8}} 
\put(  96.72,   63.40){\circle*{0.8}} 
\put(  96.77,   63.64){\circle*{0.8}} 
\put(  96.82,   63.89){\circle*{0.8}} 
\put(  96.87,   64.14){\circle*{0.8}} 
\put(  96.92,   64.39){\circle*{0.8}} 
\put(  96.97,   64.64){\circle*{0.8}} 
\put(  97.02,   64.90){\circle*{0.8}} 
\put(  97.07,   65.15){\circle*{0.8}} 
\put(  97.12,   65.41){\circle*{0.8}} 
\put(  97.17,   65.66){\circle*{0.8}} 
\put(  97.22,   65.92){\circle*{0.8}} 
\put(  97.27,   66.18){\circle*{0.8}} 
\put(  97.32,   66.44){\circle*{0.8}} 
\put(  97.37,   66.70){\circle*{0.8}} 
\put(  97.42,   66.96){\circle*{0.8}} 
\put(  97.47,   67.23){\circle*{0.8}} 
\put(  97.52,   67.49){\circle*{0.8}} 
\put(  97.57,   67.76){\circle*{0.8}} 
\put(  97.62,   68.03){\circle*{0.8}} 
\put(  97.67,   68.30){\circle*{0.8}} 
\put(  97.72,   68.57){\circle*{0.8}} 
\put(  97.77,   68.84){\circle*{0.8}} 
\put(  97.82,   69.11){\circle*{0.8}} 
\put(  97.87,   69.38){\circle*{0.8}} 
\put(  97.92,   69.66){\circle*{0.8}} 
\put(  97.97,   69.94){\circle*{0.8}} 
\put(  98.02,   70.21){\circle*{0.8}} 
\put(  98.07,   70.49){\circle*{0.8}} 
\put(  98.12,   70.77){\circle*{0.8}} 
\put(  98.17,   71.05){\circle*{0.8}} 
\put(  98.22,   71.34){\circle*{0.8}} 
\put(  98.27,   71.62){\circle*{0.8}} 
\put(  98.32,   71.91){\circle*{0.8}} 
\put(  98.37,   72.19){\circle*{0.8}} 
\put(  98.42,   72.48){\circle*{0.8}} 
\put(  98.47,   72.77){\circle*{0.8}} 
\put(  98.52,   73.06){\circle*{0.8}} 
\put(  98.57,   73.35){\circle*{0.8}} 
\put(  98.62,   73.64){\circle*{0.8}} 
\put(  98.67,   73.94){\circle*{0.8}} 
\put(  98.72,   74.23){\circle*{0.8}} 
\put(  98.77,   74.53){\circle*{0.8}} 
\put(  98.82,   74.83){\circle*{0.8}} 
\put(  98.87,   75.13){\circle*{0.8}} 
\put(  98.92,   75.43){\circle*{0.8}} 
\put(  98.97,   75.73){\circle*{0.8}} 
\put(  99.02,   76.04){\circle*{0.8}} 
\put(  99.07,   76.34){\circle*{0.8}} 
\put(  99.12,   76.65){\circle*{0.8}} 
\put(  99.17,   76.95){\circle*{0.8}} 
\put(  99.22,   77.26){\circle*{0.8}} 
\put(  99.27,   77.57){\circle*{0.8}} 
\put(  99.32,   77.89){\circle*{0.8}} 
\put(  99.37,   78.20){\circle*{0.8}} 
\put(  99.42,   78.51){\circle*{0.8}} 
\put(  99.47,   78.83){\circle*{0.8}} 
\put(  99.52,   79.15){\circle*{0.8}} 
\put(  99.57,   79.46){\circle*{0.8}} 
\put(  99.62,   79.78){\circle*{0.8}} 
\put(  99.67,   80.11){\circle*{0.8}} 
\put(  99.72,   80.43){\circle*{0.8}} 
\put(  99.78,   80.75){\circle*{0.8}} 
\put(  99.83,   81.08){\circle*{0.8}} 
\put(  99.88,   81.40){\circle*{0.8}} 
\put(  99.93,   81.73){\circle*{0.8}} 
\put(  99.98,   82.06){\circle*{0.8}} 

\put(   5.80,    0.74){\circle*{1.8}}
\put(  11.59,    1.71){\circle*{1.8}} 
\put(  17.39,    2.72){\circle*{1.8}} 
\put(  23.18,    3.60){\circle*{1.8}} 
\put(  28.98,    4.65){\circle*{1.8}} 
\put(  34.77,    5.83){\circle*{1.8}} 
\put(  40.57,    7.60){\circle*{1.8}} 
\put(  46.36,    9.35){\circle*{1.8}} 
\put(  52.16,   11.48){\circle*{1.8}} 
\put(  57.95,   13.87){\circle*{1.8}} 
\put(  63.75,   16.83){\circle*{1.8}} 
\put(  69.54,   20.40){\circle*{1.8}} 
\put(  75.34,   25.64){\circle*{1.8}} 
\put(  81.13,   33.61){\circle*{1.8}} 
\put(  86.93,   48.18){\circle*{1.8}} 
\put(  92.72,   78.76){\circle*{1.8}} 

\put(   0.22,    0.10){\circle*{0.8}} 
\put(   0.45,    0.19){\circle*{0.8}} 
\put(   0.67,    0.27){\circle*{0.8}} 
\put(   0.90,    0.36){\circle*{0.8}} 
\put(   1.12,    0.44){\circle*{0.8}} 
\put(   1.35,    0.52){\circle*{0.8}} 
\put(   1.57,    0.60){\circle*{0.8}} 
\put(   1.80,    0.68){\circle*{0.8}} 
\put(   2.02,    0.75){\circle*{0.8}} 
\put(   2.25,    0.82){\circle*{0.8}} 
\put(   2.47,    0.89){\circle*{0.8}} 
\put(   2.70,    0.96){\circle*{0.8}} 
\put(   2.92,    1.03){\circle*{0.8}} 
\put(   3.15,    1.10){\circle*{0.8}} 
\put(   3.37,    1.16){\circle*{0.8}} 
\put(   3.60,    1.22){\circle*{0.8}} 
\put(   3.82,    1.28){\circle*{0.8}} 
\put(   4.05,    1.34){\circle*{0.8}} 
\put(   4.27,    1.40){\circle*{0.8}} 
\put(   4.50,    1.46){\circle*{0.8}} 
\put(   4.72,    1.51){\circle*{0.8}} 
\put(   4.95,    1.57){\circle*{0.8}} 
\put(   5.17,    1.62){\circle*{0.8}} 
\put(   5.40,    1.68){\circle*{0.8}} 
\put(   5.62,    1.73){\circle*{0.8}} 
\put(   5.85,    1.78){\circle*{0.8}} 
\put(   6.07,    1.83){\circle*{0.8}} 
\put(   6.30,    1.88){\circle*{0.8}} 
\put(   6.52,    1.92){\circle*{0.8}} 
\put(   6.75,    1.97){\circle*{0.8}} 
\put(   6.97,    2.02){\circle*{0.8}} 
\put(   7.20,    2.06){\circle*{0.8}} 
\put(   7.42,    2.10){\circle*{0.8}} 
\put(   7.65,    2.15){\circle*{0.8}} 
\put(   7.87,    2.19){\circle*{0.8}} 
\put(   8.10,    2.23){\circle*{0.8}} 
\put(   8.32,    2.28){\circle*{0.8}} 
\put(   8.55,    2.32){\circle*{0.8}} 
\put(   8.77,    2.36){\circle*{0.8}} 
\put(   9.00,    2.40){\circle*{0.8}} 
\put(   9.22,    2.44){\circle*{0.8}} 
\put(   9.45,    2.48){\circle*{0.8}} 
\put(   9.67,    2.52){\circle*{0.8}} 
\put(   9.90,    2.56){\circle*{0.8}} 
\put(  10.12,    2.59){\circle*{0.8}} 
\put(  10.35,    2.63){\circle*{0.8}} 
\put(  10.57,    2.67){\circle*{0.8}} 
\put(  10.80,    2.71){\circle*{0.8}} 
\put(  11.02,    2.74){\circle*{0.8}} 
\put(  11.25,    2.78){\circle*{0.8}} 
\put(  11.47,    2.82){\circle*{0.8}} 
\put(  11.70,    2.85){\circle*{0.8}} 
\put(  11.92,    2.89){\circle*{0.8}} 
\put(  12.15,    2.92){\circle*{0.8}} 
\put(  12.37,    2.96){\circle*{0.8}} 
\put(  12.60,    3.00){\circle*{0.8}} 
\put(  12.82,    3.03){\circle*{0.8}} 
\put(  13.05,    3.07){\circle*{0.8}} 
\put(  13.27,    3.10){\circle*{0.8}} 
\put(  13.50,    3.14){\circle*{0.8}} 
\put(  13.72,    3.17){\circle*{0.8}} 
\put(  13.95,    3.21){\circle*{0.8}} 
\put(  14.17,    3.24){\circle*{0.8}} 
\put(  14.40,    3.28){\circle*{0.8}} 
\put(  14.62,    3.31){\circle*{0.8}} 
\put(  14.85,    3.35){\circle*{0.8}} 
\put(  15.07,    3.38){\circle*{0.8}} 
\put(  15.30,    3.42){\circle*{0.8}} 
\put(  15.52,    3.45){\circle*{0.8}} 
\put(  15.75,    3.49){\circle*{0.8}} 
\put(  15.97,    3.52){\circle*{0.8}} 
\put(  16.20,    3.56){\circle*{0.8}} 
\put(  16.42,    3.59){\circle*{0.8}} 
\put(  16.65,    3.63){\circle*{0.8}} 
\put(  16.87,    3.66){\circle*{0.8}} 
\put(  17.10,    3.70){\circle*{0.8}} 
\put(  17.32,    3.74){\circle*{0.8}} 
\put(  17.55,    3.77){\circle*{0.8}} 
\put(  17.77,    3.81){\circle*{0.8}} 
\put(  18.00,    3.84){\circle*{0.8}} 
\put(  18.22,    3.88){\circle*{0.8}} 
\put(  18.45,    3.92){\circle*{0.8}} 
\put(  18.67,    3.95){\circle*{0.8}} 
\put(  18.90,    3.99){\circle*{0.8}} 
\put(  19.12,    4.03){\circle*{0.8}} 
\put(  19.35,    4.06){\circle*{0.8}} 
\put(  19.57,    4.10){\circle*{0.8}} 
\put(  19.80,    4.14){\circle*{0.8}} 
\put(  20.02,    4.17){\circle*{0.8}} 
\put(  20.25,    4.21){\circle*{0.8}} 
\put(  20.47,    4.25){\circle*{0.8}} 
\put(  20.70,    4.29){\circle*{0.8}} 
\put(  20.92,    4.33){\circle*{0.8}} 
\put(  21.15,    4.36){\circle*{0.8}} 
\put(  21.37,    4.40){\circle*{0.8}} 
\put(  21.60,    4.44){\circle*{0.8}} 
\put(  21.82,    4.48){\circle*{0.8}} 
\put(  22.05,    4.52){\circle*{0.8}} 
\put(  22.27,    4.56){\circle*{0.8}} 
\put(  22.50,    4.60){\circle*{0.8}} 
\put(  22.72,    4.64){\circle*{0.8}} 
\put(  22.95,    4.67){\circle*{0.8}} 
\put(  23.17,    4.71){\circle*{0.8}} 
\put(  23.40,    4.75){\circle*{0.8}} 
\put(  23.62,    4.79){\circle*{0.8}} 
\put(  23.85,    4.83){\circle*{0.8}} 
\put(  24.07,    4.87){\circle*{0.8}} 
\put(  24.30,    4.91){\circle*{0.8}} 
\put(  24.52,    4.96){\circle*{0.8}} 
\put(  24.75,    5.00){\circle*{0.8}} 
\put(  24.97,    5.04){\circle*{0.8}} 
\put(  25.20,    5.08){\circle*{0.8}} 
\put(  25.42,    5.12){\circle*{0.8}} 
\put(  25.65,    5.16){\circle*{0.8}} 
\put(  25.87,    5.20){\circle*{0.8}} 
\put(  26.10,    5.25){\circle*{0.8}} 
\put(  26.32,    5.29){\circle*{0.8}} 
\put(  26.55,    5.33){\circle*{0.8}} 
\put(  26.77,    5.37){\circle*{0.8}} 
\put(  27.00,    5.42){\circle*{0.8}} 
\put(  27.22,    5.46){\circle*{0.8}} 
\put(  27.45,    5.50){\circle*{0.8}} 
\put(  27.67,    5.54){\circle*{0.8}} 
\put(  27.90,    5.59){\circle*{0.8}} 
\put(  28.12,    5.63){\circle*{0.8}} 
\put(  28.35,    5.67){\circle*{0.8}} 
\put(  28.57,    5.72){\circle*{0.8}} 
\put(  28.80,    5.76){\circle*{0.8}} 
\put(  29.02,    5.81){\circle*{0.8}} 
\put(  29.25,    5.85){\circle*{0.8}} 
\put(  29.47,    5.89){\circle*{0.8}} 
\put(  29.70,    5.94){\circle*{0.8}} 
\put(  29.92,    5.98){\circle*{0.8}} 
\put(  30.15,    6.03){\circle*{0.8}} 
\put(  30.37,    6.07){\circle*{0.8}} 
\put(  30.60,    6.12){\circle*{0.8}} 
\put(  30.82,    6.16){\circle*{0.8}} 
\put(  31.05,    6.21){\circle*{0.8}} 
\put(  31.27,    6.25){\circle*{0.8}} 
\put(  31.50,    6.30){\circle*{0.8}} 
\put(  31.72,    6.35){\circle*{0.8}} 
\put(  31.95,    6.39){\circle*{0.8}} 
\put(  32.17,    6.44){\circle*{0.8}} 
\put(  32.40,    6.48){\circle*{0.8}} 
\put(  32.62,    6.53){\circle*{0.8}} 
\put(  32.85,    6.58){\circle*{0.8}} 
\put(  33.07,    6.62){\circle*{0.8}} 
\put(  33.30,    6.67){\circle*{0.8}} 
\put(  33.52,    6.72){\circle*{0.8}} 
\put(  33.75,    6.76){\circle*{0.8}} 
\put(  33.97,    6.81){\circle*{0.8}} 
\put(  34.20,    6.86){\circle*{0.8}} 
\put(  34.42,    6.90){\circle*{0.8}} 
\put(  34.65,    6.95){\circle*{0.8}} 
\put(  34.87,    7.00){\circle*{0.8}} 
\put(  35.10,    7.05){\circle*{0.8}} 
\put(  35.32,    7.10){\circle*{0.8}} 
\put(  35.55,    7.14){\circle*{0.8}} 
\put(  35.77,    7.19){\circle*{0.8}} 
\put(  36.00,    7.24){\circle*{0.8}} 
\put(  36.22,    7.29){\circle*{0.8}} 
\put(  36.45,    7.34){\circle*{0.8}} 
\put(  36.67,    7.38){\circle*{0.8}} 
\put(  36.90,    7.43){\circle*{0.8}} 
\put(  37.12,    7.48){\circle*{0.8}} 
\put(  37.35,    7.53){\circle*{0.8}} 
\put(  37.57,    7.58){\circle*{0.8}} 
\put(  37.80,    7.63){\circle*{0.8}} 
\put(  38.02,    7.68){\circle*{0.8}} 
\put(  38.25,    7.73){\circle*{0.8}} 
\put(  38.47,    7.78){\circle*{0.8}} 
\put(  38.70,    7.83){\circle*{0.8}} 
\put(  38.92,    7.88){\circle*{0.8}} 
\put(  39.15,    7.93){\circle*{0.8}} 
\put(  39.37,    7.98){\circle*{0.8}} 
\put(  39.60,    8.03){\circle*{0.8}} 
\put(  39.82,    8.08){\circle*{0.8}} 
\put(  40.05,    8.13){\circle*{0.8}} 
\put(  40.27,    8.18){\circle*{0.8}} 
\put(  40.50,    8.23){\circle*{0.8}} 
\put(  40.72,    8.28){\circle*{0.8}} 
\put(  40.95,    8.33){\circle*{0.8}} 
\put(  41.17,    8.38){\circle*{0.8}} 
\put(  41.40,    8.43){\circle*{0.8}} 
\put(  41.62,    8.48){\circle*{0.8}} 
\put(  41.85,    8.53){\circle*{0.8}} 
\put(  42.07,    8.59){\circle*{0.8}} 
\put(  42.30,    8.64){\circle*{0.8}} 
\put(  42.52,    8.69){\circle*{0.8}} 
\put(  42.75,    8.75){\circle*{0.8}} 
\put(  42.97,    8.80){\circle*{0.8}} 
\put(  43.20,    8.85){\circle*{0.8}} 
\put(  43.42,    8.90){\circle*{0.8}} 
\put(  43.65,    8.95){\circle*{0.8}} 
\put(  43.87,    9.01){\circle*{0.8}} 
\put(  44.10,    9.06){\circle*{0.8}} 
\put(  44.32,    9.11){\circle*{0.8}} 
\put(  44.55,    9.17){\circle*{0.8}} 
\put(  44.77,    9.22){\circle*{0.8}} 
\put(  45.00,    9.27){\circle*{0.8}} 
\put(  45.22,    9.33){\circle*{0.8}} 
\put(  45.45,    9.38){\circle*{0.8}} 
\put(  45.67,    9.44){\circle*{0.8}} 
\put(  45.90,    9.50){\circle*{0.8}} 
\put(  46.12,    9.55){\circle*{0.8}} 
\put(  46.35,    9.61){\circle*{0.8}} 
\put(  46.57,    9.66){\circle*{0.8}} 
\put(  46.80,    9.72){\circle*{0.8}} 
\put(  47.02,    9.77){\circle*{0.8}} 
\put(  47.25,    9.83){\circle*{0.8}} 
\put(  47.47,    9.88){\circle*{0.8}} 
\put(  47.70,    9.94){\circle*{0.8}} 
\put(  47.92,   10.00){\circle*{0.8}} 
\put(  48.15,   10.06){\circle*{0.8}} 
\put(  48.37,   10.12){\circle*{0.8}} 
\put(  48.60,   10.18){\circle*{0.8}} 
\put(  48.82,   10.24){\circle*{0.8}} 
\put(  49.05,   10.30){\circle*{0.8}} 
\put(  49.27,   10.36){\circle*{0.8}} 
\put(  49.50,   10.41){\circle*{0.8}} 
\put(  49.72,   10.47){\circle*{0.8}} 
\put(  49.95,   10.53){\circle*{0.8}} 
\put(  50.17,   10.59){\circle*{0.8}} 
\put(  50.40,   10.65){\circle*{0.8}} 
\put(  50.62,   10.71){\circle*{0.8}} 
\put(  50.85,   10.77){\circle*{0.8}} 
\put(  51.07,   10.84){\circle*{0.8}} 
\put(  51.30,   10.90){\circle*{0.8}} 
\put(  51.52,   10.96){\circle*{0.8}} 
\put(  51.75,   11.03){\circle*{0.8}} 
\put(  51.97,   11.09){\circle*{0.8}} 
\put(  52.20,   11.16){\circle*{0.8}} 
\put(  52.42,   11.23){\circle*{0.8}} 
\put(  52.65,   11.30){\circle*{0.8}} 
\put(  52.87,   11.36){\circle*{0.8}} 
\put(  53.10,   11.42){\circle*{0.8}} 
\put(  53.32,   11.49){\circle*{0.8}} 
\put(  53.55,   11.56){\circle*{0.8}} 
\put(  53.77,   11.63){\circle*{0.8}} 
\put(  54.00,   11.69){\circle*{0.8}} 
\put(  54.22,   11.76){\circle*{0.8}} 
\put(  54.45,   11.83){\circle*{0.8}} 
\put(  54.67,   11.90){\circle*{0.8}} 
\put(  54.90,   11.98){\circle*{0.8}} 
\put(  55.12,   12.05){\circle*{0.8}} 
\put(  55.35,   12.12){\circle*{0.8}} 
\put(  55.57,   12.20){\circle*{0.8}} 
\put(  55.80,   12.27){\circle*{0.8}} 
\put(  56.02,   12.35){\circle*{0.8}} 
\put(  56.25,   12.43){\circle*{0.8}} 
\put(  56.47,   12.50){\circle*{0.8}} 
\put(  56.70,   12.58){\circle*{0.8}} 
\put(  56.92,   12.66){\circle*{0.8}} 
\put(  57.15,   12.73){\circle*{0.8}} 
\put(  57.37,   12.81){\circle*{0.8}} 
\put(  57.60,   12.89){\circle*{0.8}} 
\put(  57.82,   12.97){\circle*{0.8}} 
\put(  58.05,   13.06){\circle*{0.8}} 
\put(  58.27,   13.14){\circle*{0.8}} 
\put(  58.50,   13.23){\circle*{0.8}} 
\put(  58.72,   13.31){\circle*{0.8}} 
\put(  58.95,   13.40){\circle*{0.8}} 
\put(  59.17,   13.49){\circle*{0.8}} 
\put(  59.40,   13.58){\circle*{0.8}} 
\put(  59.62,   13.67){\circle*{0.8}} 
\put(  59.85,   13.76){\circle*{0.8}} 
\put(  60.07,   13.86){\circle*{0.8}} 
\put(  60.30,   13.95){\circle*{0.8}} 
\put(  60.52,   14.04){\circle*{0.8}} 
\put(  60.75,   14.14){\circle*{0.8}} 
\put(  60.97,   14.23){\circle*{0.8}} 
\put(  61.20,   14.33){\circle*{0.8}} 
\put(  61.42,   14.43){\circle*{0.8}} 
\put(  61.65,   14.52){\circle*{0.8}} 
\put(  61.87,   14.63){\circle*{0.8}} 
\put(  62.10,   14.73){\circle*{0.8}} 
\put(  62.32,   14.83){\circle*{0.8}} 
\put(  62.55,   14.94){\circle*{0.8}} 
\put(  62.77,   15.05){\circle*{0.8}} 
\put(  63.00,   15.16){\circle*{0.8}} 
\put(  63.22,   15.27){\circle*{0.8}} 
\put(  63.45,   15.38){\circle*{0.8}} 
\put(  63.67,   15.50){\circle*{0.8}} 
\put(  63.90,   15.62){\circle*{0.8}} 
\put(  64.12,   15.74){\circle*{0.8}} 
\put(  64.35,   15.86){\circle*{0.8}} 
\put(  64.57,   15.98){\circle*{0.8}} 
\put(  64.80,   16.10){\circle*{0.8}} 
\put(  65.02,   16.22){\circle*{0.8}} 
\put(  65.25,   16.35){\circle*{0.8}} 
\put(  65.47,   16.47){\circle*{0.8}} 
\put(  65.70,   16.60){\circle*{0.8}} 
\put(  65.92,   16.73){\circle*{0.8}} 
\put(  66.15,   16.87){\circle*{0.8}} 
\put(  66.37,   17.00){\circle*{0.8}} 
\put(  66.60,   17.14){\circle*{0.8}} 
\put(  66.82,   17.28){\circle*{0.8}} 
\put(  67.05,   17.42){\circle*{0.8}} 
\put(  67.27,   17.57){\circle*{0.8}} 
\put(  67.50,   17.72){\circle*{0.8}} 
\put(  67.72,   17.87){\circle*{0.8}} 
\put(  67.95,   18.02){\circle*{0.8}} 
\put(  68.17,   18.18){\circle*{0.8}} 
\put(  68.40,   18.34){\circle*{0.8}} 
\put(  68.62,   18.50){\circle*{0.8}} 
\put(  68.85,   18.67){\circle*{0.8}} 
\put(  69.07,   18.84){\circle*{0.8}} 
\put(  69.30,   19.01){\circle*{0.8}} 
\put(  69.52,   19.18){\circle*{0.8}} 
\put(  69.75,   19.35){\circle*{0.8}} 
\put(  69.97,   19.52){\circle*{0.8}} 
\put(  70.20,   19.70){\circle*{0.8}} 
\put(  70.42,   19.88){\circle*{0.8}} 
\put(  70.65,   20.07){\circle*{0.8}} 
\put(  70.87,   20.26){\circle*{0.8}} 
\put(  71.10,   20.45){\circle*{0.8}} 
\put(  71.32,   20.65){\circle*{0.8}} 
\put(  71.55,   20.85){\circle*{0.8}} 
\put(  71.77,   21.05){\circle*{0.8}} 
\put(  72.00,   21.26){\circle*{0.8}} 
\put(  72.22,   21.48){\circle*{0.8}} 
\put(  72.45,   21.69){\circle*{0.8}} 
\put(  72.67,   21.91){\circle*{0.8}} 
\put(  72.87,   22.11){\circle*{0.8}} 
\put(  73.07,   22.32){\circle*{0.8}} 
\put(  73.27,   22.52){\circle*{0.8}} 
\put(  73.47,   22.73){\circle*{0.8}} 
\put(  73.67,   22.95){\circle*{0.8}} 
\put(  73.87,   23.17){\circle*{0.8}} 
\put(  74.07,   23.39){\circle*{0.8}} 
\put(  74.27,   23.61){\circle*{0.8}} 
\put(  74.47,   23.84){\circle*{0.8}} 
\put(  74.67,   24.06){\circle*{0.8}} 
\put(  74.85,   24.27){\circle*{0.8}} 
\put(  75.02,   24.47){\circle*{0.8}} 
\put(  75.20,   24.68){\circle*{0.8}} 
\put(  75.37,   24.90){\circle*{0.8}} 
\put(  75.55,   25.11){\circle*{0.8}} 
\put(  75.72,   25.33){\circle*{0.8}} 
\put(  75.90,   25.55){\circle*{0.8}} 
\put(  76.07,   25.78){\circle*{0.8}} 
\put(  76.25,   26.01){\circle*{0.8}} 
\put(  76.40,   26.21){\circle*{0.8}} 
\put(  76.55,   26.42){\circle*{0.8}} 
\put(  76.70,   26.62){\circle*{0.8}} 
\put(  76.85,   26.83){\circle*{0.8}} 
\put(  77.00,   27.04){\circle*{0.8}} 
\put(  77.15,   27.26){\circle*{0.8}} 
\put(  77.30,   27.47){\circle*{0.8}} 
\put(  77.45,   27.69){\circle*{0.8}} 
\put(  77.60,   27.92){\circle*{0.8}} 
\put(  77.75,   28.15){\circle*{0.8}} 
\put(  77.90,   28.38){\circle*{0.8}} 
\put(  78.05,   28.61){\circle*{0.8}} 
\put(  78.20,   28.84){\circle*{0.8}} 
\put(  78.35,   29.08){\circle*{0.8}} 
\put(  78.47,   29.29){\circle*{0.8}} 
\put(  78.60,   29.49){\circle*{0.8}} 
\put(  78.72,   29.70){\circle*{0.8}} 
\put(  78.85,   29.91){\circle*{0.8}} 
\put(  78.97,   30.12){\circle*{0.8}} 
\put(  79.10,   30.33){\circle*{0.8}} 
\put(  79.22,   30.55){\circle*{0.8}} 
\put(  79.35,   30.77){\circle*{0.8}} 
\put(  79.47,   30.99){\circle*{0.8}} 
\put(  79.60,   31.22){\circle*{0.8}} 
\put(  79.72,   31.44){\circle*{0.8}} 
\put(  79.85,   31.67){\circle*{0.8}} 
\put(  79.97,   31.90){\circle*{0.8}} 
\put(  80.10,   32.13){\circle*{0.8}} 
\put(  80.22,   32.36){\circle*{0.8}} 
\put(  80.35,   32.60){\circle*{0.8}} 
\put(  80.47,   32.84){\circle*{0.8}} 
\put(  80.60,   33.08){\circle*{0.8}} 
\put(  80.72,   33.33){\circle*{0.8}} 
\put(  80.85,   33.58){\circle*{0.8}} 
\put(  80.95,   33.78){\circle*{0.8}} 
\put(  81.05,   33.98){\circle*{0.8}} 
\put(  81.15,   34.19){\circle*{0.8}} 
\put(  81.25,   34.39){\circle*{0.8}} 
\put(  81.35,   34.60){\circle*{0.8}} 
\put(  81.45,   34.81){\circle*{0.8}} 
\put(  81.55,   35.03){\circle*{0.8}} 
\put(  81.65,   35.24){\circle*{0.8}} 
\put(  81.75,   35.46){\circle*{0.8}} 
\put(  81.85,   35.68){\circle*{0.8}} 
\put(  81.95,   35.90){\circle*{0.8}} 
\put(  82.05,   36.12){\circle*{0.8}} 
\put(  82.15,   36.35){\circle*{0.8}} 
\put(  82.25,   36.58){\circle*{0.8}} 
\put(  82.35,   36.81){\circle*{0.8}} 
\put(  82.45,   37.04){\circle*{0.8}} 
\put(  82.55,   37.27){\circle*{0.8}} 
\put(  82.65,   37.51){\circle*{0.8}} 
\put(  82.75,   37.75){\circle*{0.8}} 
\put(  82.85,   37.99){\circle*{0.8}} 
\put(  82.95,   38.24){\circle*{0.8}} 
\put(  83.05,   38.48){\circle*{0.8}} 
\put(  83.15,   38.73){\circle*{0.8}} 
\put(  83.25,   38.98){\circle*{0.8}} 
\put(  83.35,   39.24){\circle*{0.8}} 
\put(  83.45,   39.49){\circle*{0.8}} 
\put(  83.55,   39.75){\circle*{0.8}} 
\put(  83.65,   40.01){\circle*{0.8}} 
\put(  83.75,   40.27){\circle*{0.8}} 
\put(  83.85,   40.54){\circle*{0.8}} 
\put(  83.92,   40.74){\circle*{0.8}} 
\put(  84.00,   40.94){\circle*{0.8}} 
\put(  84.07,   41.15){\circle*{0.8}} 
\put(  84.15,   41.35){\circle*{0.8}} 
\put(  84.22,   41.56){\circle*{0.8}} 
\put(  84.30,   41.77){\circle*{0.8}} 
\put(  84.37,   41.98){\circle*{0.8}} 
\put(  84.45,   42.19){\circle*{0.8}} 
\put(  84.52,   42.41){\circle*{0.8}} 
\put(  84.60,   42.62){\circle*{0.8}} 
\put(  84.67,   42.84){\circle*{0.8}} 
\put(  84.75,   43.06){\circle*{0.8}} 
\put(  84.82,   43.28){\circle*{0.8}} 
\put(  84.90,   43.50){\circle*{0.8}} 
\put(  84.97,   43.72){\circle*{0.8}} 
\put(  85.05,   43.95){\circle*{0.8}} 
\put(  85.12,   44.17){\circle*{0.8}} 
\put(  85.20,   44.40){\circle*{0.8}} 
\put(  85.27,   44.63){\circle*{0.8}} 
\put(  85.35,   44.86){\circle*{0.8}} 
\put(  85.42,   45.09){\circle*{0.8}} 
\put(  85.50,   45.33){\circle*{0.8}} 
\put(  85.57,   45.57){\circle*{0.8}} 
\put(  85.65,   45.80){\circle*{0.8}} 
\put(  85.72,   46.04){\circle*{0.8}} 
\put(  85.80,   46.28){\circle*{0.8}} 
\put(  85.87,   46.52){\circle*{0.8}} 
\put(  85.95,   46.77){\circle*{0.8}} 
\put(  86.02,   47.01){\circle*{0.8}} 
\put(  86.10,   47.26){\circle*{0.8}} 
\put(  86.17,   47.51){\circle*{0.8}} 
\put(  86.25,   47.76){\circle*{0.8}} 
\put(  86.32,   48.01){\circle*{0.8}} 
\put(  86.40,   48.26){\circle*{0.8}} 
\put(  86.47,   48.52){\circle*{0.8}} 
\put(  86.55,   48.78){\circle*{0.8}} 
\put(  86.62,   49.04){\circle*{0.8}} 
\put(  86.70,   49.30){\circle*{0.8}} 
\put(  86.77,   49.56){\circle*{0.8}} 
\put(  86.85,   49.83){\circle*{0.8}} 
\put(  86.92,   50.10){\circle*{0.8}} 
\put(  87.00,   50.37){\circle*{0.8}} 
\put(  87.07,   50.64){\circle*{0.8}} 
\put(  87.15,   50.91){\circle*{0.8}} 
\put(  87.22,   51.19){\circle*{0.8}} 
\put(  87.30,   51.46){\circle*{0.8}} 
\put(  87.37,   51.74){\circle*{0.8}} 
\put(  87.45,   52.03){\circle*{0.8}} 
\put(  87.52,   52.31){\circle*{0.8}} 
\put(  87.60,   52.60){\circle*{0.8}} 
\put(  87.67,   52.88){\circle*{0.8}} 
\put(  87.75,   53.17){\circle*{0.8}} 
\put(  87.82,   53.47){\circle*{0.8}} 
\put(  87.90,   53.76){\circle*{0.8}} 
\put(  87.97,   54.06){\circle*{0.8}} 
\put(  88.05,   54.36){\circle*{0.8}} 
\put(  88.10,   54.56){\circle*{0.8}} 
\put(  88.15,   54.76){\circle*{0.8}} 
\put(  88.20,   54.96){\circle*{0.8}} 
\put(  88.25,   55.16){\circle*{0.8}} 
\put(  88.30,   55.37){\circle*{0.8}} 
\put(  88.35,   55.57){\circle*{0.8}} 
\put(  88.40,   55.78){\circle*{0.8}} 
\put(  88.45,   55.99){\circle*{0.8}} 
\put(  88.50,   56.20){\circle*{0.8}} 
\put(  88.55,   56.41){\circle*{0.8}} 
\put(  88.60,   56.62){\circle*{0.8}} 
\put(  88.65,   56.83){\circle*{0.8}} 
\put(  88.70,   57.04){\circle*{0.8}} 
\put(  88.75,   57.26){\circle*{0.8}} 
\put(  88.80,   57.47){\circle*{0.8}} 
\put(  88.85,   57.69){\circle*{0.8}} 
\put(  88.90,   57.90){\circle*{0.8}} 
\put(  88.95,   58.12){\circle*{0.8}} 
\put(  89.00,   58.34){\circle*{0.8}} 
\put(  89.05,   58.56){\circle*{0.8}} 
\put(  89.10,   58.78){\circle*{0.8}} 
\put(  89.15,   59.00){\circle*{0.8}} 
\put(  89.20,   59.23){\circle*{0.8}} 
\put(  89.25,   59.45){\circle*{0.8}} 
\put(  89.30,   59.68){\circle*{0.8}} 
\put(  89.35,   59.90){\circle*{0.8}} 
\put(  89.40,   60.13){\circle*{0.8}} 
\put(  89.45,   60.36){\circle*{0.8}} 
\put(  89.50,   60.59){\circle*{0.8}} 
\put(  89.55,   60.82){\circle*{0.8}} 
\put(  89.60,   61.05){\circle*{0.8}} 
\put(  89.65,   61.29){\circle*{0.8}} 
\put(  89.70,   61.52){\circle*{0.8}} 
\put(  89.75,   61.76){\circle*{0.8}} 
\put(  89.80,   61.99){\circle*{0.8}} 
\put(  89.85,   62.23){\circle*{0.8}} 
\put(  89.90,   62.47){\circle*{0.8}} 
\put(  89.95,   62.71){\circle*{0.8}} 
\put(  90.00,   62.95){\circle*{0.8}} 
\put(  90.05,   63.19){\circle*{0.8}} 
\put(  90.10,   63.44){\circle*{0.8}} 
\put(  90.15,   63.68){\circle*{0.8}} 
\put(  90.20,   63.93){\circle*{0.8}} 
\put(  90.25,   64.18){\circle*{0.8}} 
\put(  90.30,   64.43){\circle*{0.8}} 
\put(  90.35,   64.68){\circle*{0.8}} 
\put(  90.40,   64.93){\circle*{0.8}} 
\put(  90.45,   65.18){\circle*{0.8}} 
\put(  90.50,   65.43){\circle*{0.8}} 
\put(  90.55,   65.69){\circle*{0.8}} 
\put(  90.60,   65.94){\circle*{0.8}} 
\put(  90.65,   66.20){\circle*{0.8}} 
\put(  90.70,   66.46){\circle*{0.8}} 
\put(  90.75,   66.72){\circle*{0.8}} 
\put(  90.80,   66.98){\circle*{0.8}} 
\put(  90.85,   67.24){\circle*{0.8}} 
\put(  90.90,   67.50){\circle*{0.8}} 
\put(  90.95,   67.77){\circle*{0.8}} 
\put(  91.00,   68.03){\circle*{0.8}} 
\put(  91.05,   68.30){\circle*{0.8}} 
\put(  91.10,   68.57){\circle*{0.8}} 
\put(  91.15,   68.84){\circle*{0.8}} 
\put(  91.20,   69.11){\circle*{0.8}} 
\put(  91.25,   69.38){\circle*{0.8}} 
\put(  91.30,   69.65){\circle*{0.8}} 
\put(  91.35,   69.93){\circle*{0.8}} 
\put(  91.40,   70.20){\circle*{0.8}} 
\put(  91.45,   70.48){\circle*{0.8}} 
\put(  91.50,   70.76){\circle*{0.8}} 
\put(  91.55,   71.04){\circle*{0.8}} 
\put(  91.60,   71.32){\circle*{0.8}} 
\put(  91.65,   71.60){\circle*{0.8}} 
\put(  91.70,   71.89){\circle*{0.8}} 
\put(  91.75,   72.17){\circle*{0.8}} 
\put(  91.80,   72.46){\circle*{0.8}} 
\put(  91.85,   72.75){\circle*{0.8}} 
\put(  91.90,   73.04){\circle*{0.8}} 
\put(  91.95,   73.33){\circle*{0.8}} 
\put(  92.00,   73.62){\circle*{0.8}} 
\put(  92.05,   73.91){\circle*{0.8}} 
\put(  92.10,   74.21){\circle*{0.8}} 
\put(  92.15,   74.50){\circle*{0.8}} 
\put(  92.20,   74.80){\circle*{0.8}} 
\put(  92.25,   75.10){\circle*{0.8}} 
\put(  92.30,   75.40){\circle*{0.8}} 
\put(  92.35,   75.70){\circle*{0.8}} 
\put(  92.40,   76.00){\circle*{0.8}} 
\put(  92.45,   76.30){\circle*{0.8}} 
\put(  92.50,   76.61){\circle*{0.8}} 
\put(  92.55,   76.91){\circle*{0.8}} 
\put(  92.60,   77.22){\circle*{0.8}} 
\put(  92.65,   77.53){\circle*{0.8}} 
\put(  92.70,   77.84){\circle*{0.8}} 
\put(  92.75,   78.15){\circle*{0.8}} 
\put(  92.80,   78.46){\circle*{0.8}} 
\put(  92.85,   78.78){\circle*{0.8}} 
\put(  92.90,   79.09){\circle*{0.8}} 
\put(  92.95,   79.41){\circle*{0.8}} 
\put(  93.00,   79.73){\circle*{0.8}} 
\put(  93.05,   80.05){\circle*{0.8}} 
\put(  93.10,   80.37){\circle*{0.8}} 
\put(  93.15,   80.69){\circle*{0.8}} 
\put(  93.20,   81.01){\circle*{0.8}} 
\put(  93.25,   81.34){\circle*{0.8}} 
\put(  93.30,   81.67){\circle*{0.8}} 
\put(  93.35,   81.99){\circle*{0.8}} 
\put(  93.40,   82.32){\circle*{0.8}} 
\put(  93.45,   82.66){\circle*{0.8}} 
\put(  93.50,   82.99){\circle*{0.8}} 
\put(  93.55,   83.32){\circle*{0.8}} 
\put(  93.60,   83.66){\circle*{0.8}} 
\put(  93.65,   84.00){\circle*{0.8}} 
\put(  93.70,   84.34){\circle*{0.8}} 
\put(  93.75,   84.68){\circle*{0.8}} 
\put(  93.80,   85.02){\circle*{0.8}} 
\put(  93.85,   85.36){\circle*{0.8}} 
\put(  93.90,   85.71){\circle*{0.8}} 
\put(  93.95,   86.05){\circle*{0.8}} 
\put(  94.00,   86.40){\circle*{0.8}} 
\put(  94.05,   86.75){\circle*{0.8}} 
\put(  94.10,   87.10){\circle*{0.8}} 
\put(  94.15,   87.45){\circle*{0.8}} 
\put(  94.20,   87.81){\circle*{0.8}} 
\put(  94.25,   88.16){\circle*{0.8}} 
\put(  94.30,   88.52){\circle*{0.8}} 
\put(  94.35,   88.88){\circle*{0.8}} 
\put(  94.40,   89.24){\circle*{0.8}} 
\put(  94.45,   89.60){\circle*{0.8}} 
\put(  94.50,   89.96){\circle*{0.8}} 
\put(  94.55,   90.33){\circle*{0.8}} 
\put(  94.60,   90.69){\circle*{0.8}} 
\put(  94.65,   91.06){\circle*{0.8}} 
\put(  94.70,   91.43){\circle*{0.8}} 
\put(  94.75,   91.80){\circle*{0.8}} 
\put(  94.80,   92.17){\circle*{0.8}} 
\put(  94.85,   92.55){\circle*{0.8}} 
\put(  94.90,   92.92){\circle*{0.8}} 
\put(  94.95,   93.30){\circle*{0.8}} 
\put(  95.00,   93.68){\circle*{0.8}} 
\put(  95.05,   94.06){\circle*{0.8}} 
\put(  95.10,   94.44){\circle*{0.8}} 
\put(  95.15,   94.83){\circle*{0.8}} 
\put(  95.20,   95.21){\circle*{0.8}} 
\put(  95.25,   95.60){\circle*{0.8}} 
\put(  95.30,   95.99){\circle*{0.8}} 
\put(  95.35,   96.38){\circle*{0.8}} 
\put(  95.40,   96.77){\circle*{0.8}} 
\put(  95.45,   97.16){\circle*{0.8}} 
\put(  95.50,   97.56){\circle*{0.8}} 
\put(  95.55,   97.95){\circle*{0.8}} 
\put(  95.60,   98.35){\circle*{0.8}} 
\put(  95.65,   98.75){\circle*{0.8}} 
\put(  95.67,   98.95){\circle*{0.8}} 
\put(  95.70,   99.15){\circle*{0.8}} 
\put(  95.72,   99.35){\circle*{0.8}} 
\put(  95.75,   99.55){\circle*{0.8}} 
\put(  95.77,   99.75){\circle*{0.8}} 
\put(  95.80,   99.96){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){7.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(102,76){1}
\put(102,45){2}
\put(102,72){3}

\put(   8.47,    0.68){\circle{1.8}} 
\put(  12.70,    1.01){\circle{1.8}} 
\put(  16.94,    1.43){\circle{1.8}} 
\put(  21.17,    1.77){\circle{1.8}} 
\put(  25.40,    2.14){\circle{1.8}} 
\put(  29.64,    2.66){\circle{1.8}} 
\put(  33.87,    3.20){\circle{1.8}} 
\put(  38.11,    3.79){\circle{1.8}} 
\put(  42.34,    4.42){\circle{1.8}} 
\put(  46.57,    5.16){\circle{1.8}} 
\put(  50.81,    5.95){\circle{1.8}} 
\put(  55.04,    6.80){\circle{1.8}} 
\put(  59.28,    8.07){\circle{1.8}} 
\put(  63.51,    9.69){\circle{1.8}} 
\put(  67.74,   12.06){\circle{1.8}} 
\put(  71.98,   15.05){\circle{1.8}} 
\put(  76.21,   19.32){\circle{1.8}} 
\put(  80.45,   25.18){\circle{1.8}} 
\put(  84.68,   32.47){\circle{1.8}} 
\put(  88.92,   41.58){\circle{1.8}} 
\put(  93.15,   53.10){\circle{1.8}} 
\put(  97.38,   68.08){\circle{1.8}} 

\put(   0.20,    0.03){\circle*{0.8}} 
\put(   0.40,    0.06){\circle*{0.8}} 
\put(   0.60,    0.10){\circle*{0.8}} 
\put(   0.80,    0.12){\circle*{0.8}} 
\put(   1.00,    0.14){\circle*{0.8}} 
\put(   1.20,    0.16){\circle*{0.8}} 
\put(   1.40,    0.19){\circle*{0.8}} 
\put(   1.63,    0.22){\circle*{0.8}} 
\put(   1.83,    0.24){\circle*{0.8}} 
\put(   2.06,    0.26){\circle*{0.8}} 
\put(   2.29,    0.29){\circle*{0.8}} 
\put(   2.51,    0.31){\circle*{0.8}} 
\put(   2.74,    0.33){\circle*{0.8}} 
\put(   2.97,    0.35){\circle*{0.8}} 
\put(   3.20,    0.37){\circle*{0.8}} 
\put(   3.43,    0.39){\circle*{0.8}} 
\put(   3.66,    0.41){\circle*{0.8}} 
\put(   3.89,    0.43){\circle*{0.8}} 
\put(   4.11,    0.45){\circle*{0.8}} 
\put(   4.34,    0.47){\circle*{0.8}} 
\put(   4.57,    0.49){\circle*{0.8}} 
\put(   4.80,    0.50){\circle*{0.8}} 
\put(   5.03,    0.52){\circle*{0.8}} 
\put(   5.26,    0.54){\circle*{0.8}} 
\put(   5.49,    0.55){\circle*{0.8}} 
\put(   5.71,    0.57){\circle*{0.8}} 
\put(   5.94,    0.59){\circle*{0.8}} 
\put(   6.17,    0.60){\circle*{0.8}} 
\put(   6.40,    0.62){\circle*{0.8}} 
\put(   6.63,    0.64){\circle*{0.8}} 
\put(   6.86,    0.66){\circle*{0.8}} 
\put(   7.09,    0.67){\circle*{0.8}} 
\put(   7.31,    0.69){\circle*{0.8}} 
\put(   7.54,    0.71){\circle*{0.8}} 
\put(   7.77,    0.72){\circle*{0.8}} 
\put(   8.00,    0.74){\circle*{0.8}} 
\put(   8.23,    0.76){\circle*{0.8}} 
\put(   8.43,    0.77){\circle*{0.8}} 
\put(   8.66,    0.79){\circle*{0.8}} 
\put(   8.86,    0.81){\circle*{0.8}} 
\put(   9.09,    0.83){\circle*{0.8}} 
\put(   9.29,    0.84){\circle*{0.8}} 
\put(   9.51,    0.86){\circle*{0.8}} 
\put(   9.71,    0.88){\circle*{0.8}} 
\put(   9.94,    0.90){\circle*{0.8}} 
\put(  10.14,    0.91){\circle*{0.8}} 
\put(  10.37,    0.93){\circle*{0.8}} 
\put(  10.60,    0.95){\circle*{0.8}} 
\put(  10.80,    0.97){\circle*{0.8}} 
\put(  11.03,    0.99){\circle*{0.8}} 
\put(  11.23,    1.01){\circle*{0.8}} 
\put(  11.46,    1.03){\circle*{0.8}} 
\put(  11.66,    1.05){\circle*{0.8}} 
\put(  11.89,    1.07){\circle*{0.8}} 
\put(  12.09,    1.09){\circle*{0.8}} 
\put(  12.31,    1.12){\circle*{0.8}} 
\put(  12.51,    1.13){\circle*{0.8}} 
\put(  12.74,    1.16){\circle*{0.8}} 
\put(  12.94,    1.18){\circle*{0.8}} 
\put(  13.17,    1.20){\circle*{0.8}} 
\put(  13.37,    1.22){\circle*{0.8}} 
\put(  13.60,    1.25){\circle*{0.8}} 
\put(  13.80,    1.27){\circle*{0.8}} 
\put(  14.03,    1.29){\circle*{0.8}} 
\put(  14.26,    1.32){\circle*{0.8}} 
\put(  14.49,    1.34){\circle*{0.8}} 
\put(  14.71,    1.37){\circle*{0.8}} 
\put(  14.94,    1.39){\circle*{0.8}} 
\put(  15.17,    1.42){\circle*{0.8}} 
\put(  15.40,    1.44){\circle*{0.8}} 
\put(  15.63,    1.47){\circle*{0.8}} 
\put(  15.86,    1.49){\circle*{0.8}} 
\put(  16.09,    1.52){\circle*{0.8}} 
\put(  16.31,    1.55){\circle*{0.8}} 
\put(  16.54,    1.57){\circle*{0.8}} 
\put(  16.77,    1.60){\circle*{0.8}} 
\put(  17.00,    1.63){\circle*{0.8}} 
\put(  17.23,    1.65){\circle*{0.8}} 
\put(  17.46,    1.68){\circle*{0.8}} 
\put(  17.69,    1.71){\circle*{0.8}} 
\put(  17.91,    1.73){\circle*{0.8}} 
\put(  18.14,    1.76){\circle*{0.8}} 
\put(  18.37,    1.79){\circle*{0.8}} 
\put(  18.60,    1.82){\circle*{0.8}} 
\put(  18.83,    1.85){\circle*{0.8}} 
\put(  19.06,    1.87){\circle*{0.8}} 
\put(  19.29,    1.90){\circle*{0.8}} 
\put(  19.51,    1.93){\circle*{0.8}} 
\put(  19.74,    1.96){\circle*{0.8}} 
\put(  19.97,    1.98){\circle*{0.8}} 
\put(  20.20,    2.01){\circle*{0.8}} 
\put(  20.43,    2.04){\circle*{0.8}} 
\put(  20.66,    2.07){\circle*{0.8}} 
\put(  20.89,    2.10){\circle*{0.8}} 
\put(  21.11,    2.12){\circle*{0.8}} 
\put(  21.34,    2.15){\circle*{0.8}} 
\put(  21.57,    2.18){\circle*{0.8}} 
\put(  21.80,    2.21){\circle*{0.8}} 
\put(  22.03,    2.24){\circle*{0.8}} 
\put(  22.26,    2.26){\circle*{0.8}} 
\put(  22.49,    2.29){\circle*{0.8}} 
\put(  22.71,    2.32){\circle*{0.8}} 
\put(  22.94,    2.35){\circle*{0.8}} 
\put(  23.17,    2.37){\circle*{0.8}} 
\put(  23.40,    2.40){\circle*{0.8}} 
\put(  23.63,    2.43){\circle*{0.8}} 
\put(  23.86,    2.46){\circle*{0.8}} 
\put(  24.09,    2.48){\circle*{0.8}} 
\put(  24.31,    2.51){\circle*{0.8}} 
\put(  24.54,    2.54){\circle*{0.8}} 
\put(  24.77,    2.57){\circle*{0.8}} 
\put(  25.00,    2.59){\circle*{0.8}} 
\put(  25.23,    2.62){\circle*{0.8}} 
\put(  25.46,    2.64){\circle*{0.8}} 
\put(  25.69,    2.67){\circle*{0.8}} 
\put(  25.91,    2.70){\circle*{0.8}} 
\put(  26.14,    2.72){\circle*{0.8}} 
\put(  26.37,    2.75){\circle*{0.8}} 
\put(  26.60,    2.78){\circle*{0.8}} 
\put(  26.83,    2.80){\circle*{0.8}} 
\put(  27.06,    2.83){\circle*{0.8}} 
\put(  27.29,    2.85){\circle*{0.8}} 
\put(  27.51,    2.88){\circle*{0.8}} 
\put(  27.74,    2.91){\circle*{0.8}} 
\put(  27.97,    2.93){\circle*{0.8}} 
\put(  28.20,    2.96){\circle*{0.8}} 
\put(  28.43,    2.98){\circle*{0.8}} 
\put(  28.66,    3.01){\circle*{0.8}} 
\put(  28.89,    3.03){\circle*{0.8}} 
\put(  29.11,    3.06){\circle*{0.8}} 
\put(  29.34,    3.08){\circle*{0.8}} 
\put(  29.57,    3.11){\circle*{0.8}} 
\put(  29.80,    3.13){\circle*{0.8}} 
\put(  30.03,    3.16){\circle*{0.8}} 
\put(  30.26,    3.18){\circle*{0.8}} 
\put(  30.49,    3.21){\circle*{0.8}} 
\put(  30.71,    3.23){\circle*{0.8}} 
\put(  30.94,    3.26){\circle*{0.8}} 
\put(  31.17,    3.28){\circle*{0.8}} 
\put(  31.40,    3.30){\circle*{0.8}} 
\put(  31.63,    3.33){\circle*{0.8}} 
\put(  31.86,    3.35){\circle*{0.8}} 
\put(  32.09,    3.38){\circle*{0.8}} 
\put(  32.31,    3.40){\circle*{0.8}} 
\put(  32.54,    3.43){\circle*{0.8}} 
\put(  32.77,    3.45){\circle*{0.8}} 
\put(  33.00,    3.47){\circle*{0.8}} 
\put(  33.23,    3.50){\circle*{0.8}} 
\put(  33.46,    3.52){\circle*{0.8}} 
\put(  33.69,    3.55){\circle*{0.8}} 
\put(  33.91,    3.57){\circle*{0.8}} 
\put(  34.14,    3.59){\circle*{0.8}} 
\put(  34.37,    3.62){\circle*{0.8}} 
\put(  34.60,    3.64){\circle*{0.8}} 
\put(  34.83,    3.67){\circle*{0.8}} 
\put(  35.06,    3.69){\circle*{0.8}} 
\put(  35.29,    3.71){\circle*{0.8}} 
\put(  35.51,    3.74){\circle*{0.8}} 
\put(  35.74,    3.76){\circle*{0.8}} 
\put(  35.97,    3.79){\circle*{0.8}} 
\put(  36.20,    3.81){\circle*{0.8}} 
\put(  36.43,    3.84){\circle*{0.8}} 
\put(  36.66,    3.86){\circle*{0.8}} 
\put(  36.89,    3.89){\circle*{0.8}} 
\put(  37.11,    3.91){\circle*{0.8}} 
\put(  37.34,    3.93){\circle*{0.8}} 
\put(  37.57,    3.96){\circle*{0.8}} 
\put(  37.80,    3.98){\circle*{0.8}} 
\put(  38.03,    4.01){\circle*{0.8}} 
\put(  38.26,    4.03){\circle*{0.8}} 
\put(  38.49,    4.06){\circle*{0.8}} 
\put(  38.71,    4.08){\circle*{0.8}} 
\put(  38.94,    4.11){\circle*{0.8}} 
\put(  39.17,    4.14){\circle*{0.8}} 
\put(  39.40,    4.16){\circle*{0.8}} 
\put(  39.63,    4.19){\circle*{0.8}} 
\put(  39.86,    4.21){\circle*{0.8}} 
\put(  40.09,    4.24){\circle*{0.8}} 
\put(  40.31,    4.26){\circle*{0.8}} 
\put(  40.54,    4.29){\circle*{0.8}} 
\put(  40.77,    4.32){\circle*{0.8}} 
\put(  41.00,    4.34){\circle*{0.8}} 
\put(  41.23,    4.37){\circle*{0.8}} 
\put(  41.46,    4.40){\circle*{0.8}} 
\put(  41.69,    4.43){\circle*{0.8}} 
\put(  41.91,    4.46){\circle*{0.8}} 
\put(  42.14,    4.49){\circle*{0.8}} 
\put(  42.37,    4.52){\circle*{0.8}} 
\put(  42.60,    4.54){\circle*{0.8}} 
\put(  42.83,    4.57){\circle*{0.8}} 
\put(  43.06,    4.60){\circle*{0.8}} 
\put(  43.29,    4.63){\circle*{0.8}} 
\put(  43.51,    4.66){\circle*{0.8}} 
\put(  43.74,    4.69){\circle*{0.8}} 
\put(  43.97,    4.72){\circle*{0.8}} 
\put(  44.20,    4.75){\circle*{0.8}} 
\put(  44.43,    4.78){\circle*{0.8}} 
\put(  44.66,    4.81){\circle*{0.8}} 
\put(  44.89,    4.85){\circle*{0.8}} 
\put(  45.11,    4.88){\circle*{0.8}} 
\put(  45.34,    4.91){\circle*{0.8}} 
\put(  45.57,    4.95){\circle*{0.8}} 
\put(  45.80,    4.98){\circle*{0.8}} 
\put(  46.03,    5.01){\circle*{0.8}} 
\put(  46.26,    5.05){\circle*{0.8}} 
\put(  46.49,    5.08){\circle*{0.8}} 
\put(  46.71,    5.11){\circle*{0.8}} 
\put(  46.94,    5.15){\circle*{0.8}} 
\put(  47.17,    5.18){\circle*{0.8}} 
\put(  47.40,    5.22){\circle*{0.8}} 
\put(  47.63,    5.26){\circle*{0.8}} 
\put(  47.86,    5.30){\circle*{0.8}} 
\put(  48.09,    5.33){\circle*{0.8}} 
\put(  48.31,    5.37){\circle*{0.8}} 
\put(  48.54,    5.41){\circle*{0.8}} 
\put(  48.77,    5.45){\circle*{0.8}} 
\put(  49.00,    5.50){\circle*{0.8}} 
\put(  49.23,    5.54){\circle*{0.8}} 
\put(  49.46,    5.58){\circle*{0.8}} 
\put(  49.69,    5.62){\circle*{0.8}} 
\put(  49.91,    5.66){\circle*{0.8}} 
\put(  50.14,    5.70){\circle*{0.8}} 
\put(  50.37,    5.74){\circle*{0.8}} 
\put(  50.60,    5.79){\circle*{0.8}} 
\put(  50.83,    5.83){\circle*{0.8}} 
\put(  51.06,    5.87){\circle*{0.8}} 
\put(  51.29,    5.92){\circle*{0.8}} 
\put(  51.51,    5.97){\circle*{0.8}} 
\put(  51.74,    6.02){\circle*{0.8}} 
\put(  51.97,    6.06){\circle*{0.8}} 
\put(  52.20,    6.11){\circle*{0.8}} 
\put(  52.43,    6.16){\circle*{0.8}} 
\put(  52.66,    6.22){\circle*{0.8}} 
\put(  52.89,    6.27){\circle*{0.8}} 
\put(  53.11,    6.32){\circle*{0.8}} 
\put(  53.34,    6.37){\circle*{0.8}} 
\put(  53.57,    6.42){\circle*{0.8}} 
\put(  53.80,    6.47){\circle*{0.8}} 
\put(  54.03,    6.53){\circle*{0.8}} 
\put(  54.26,    6.58){\circle*{0.8}} 
\put(  54.49,    6.64){\circle*{0.8}} 
\put(  54.71,    6.69){\circle*{0.8}} 
\put(  54.94,    6.75){\circle*{0.8}} 
\put(  55.17,    6.81){\circle*{0.8}} 
\put(  55.40,    6.87){\circle*{0.8}} 
\put(  55.63,    6.93){\circle*{0.8}} 
\put(  55.86,    6.99){\circle*{0.8}} 
\put(  56.09,    7.06){\circle*{0.8}} 
\put(  56.31,    7.12){\circle*{0.8}} 
\put(  56.54,    7.19){\circle*{0.8}} 
\put(  56.77,    7.25){\circle*{0.8}} 
\put(  57.00,    7.32){\circle*{0.8}} 
\put(  57.23,    7.39){\circle*{0.8}} 
\put(  57.46,    7.45){\circle*{0.8}} 
\put(  57.69,    7.52){\circle*{0.8}} 
\put(  57.91,    7.59){\circle*{0.8}} 
\put(  58.14,    7.66){\circle*{0.8}} 
\put(  58.37,    7.73){\circle*{0.8}} 
\put(  58.60,    7.81){\circle*{0.8}} 
\put(  58.83,    7.88){\circle*{0.8}} 
\put(  59.06,    7.96){\circle*{0.8}} 
\put(  59.29,    8.04){\circle*{0.8}} 
\put(  59.51,    8.11){\circle*{0.8}} 
\put(  59.74,    8.19){\circle*{0.8}} 
\put(  59.97,    8.28){\circle*{0.8}} 
\put(  60.20,    8.36){\circle*{0.8}} 
\put(  60.43,    8.44){\circle*{0.8}} 
\put(  60.66,    8.53){\circle*{0.8}} 
\put(  60.89,    8.62){\circle*{0.8}} 
\put(  61.11,    8.70){\circle*{0.8}} 
\put(  61.34,    8.79){\circle*{0.8}} 
\put(  61.57,    8.89){\circle*{0.8}} 
\put(  61.80,    8.98){\circle*{0.8}} 
\put(  62.03,    9.07){\circle*{0.8}} 
\put(  62.26,    9.17){\circle*{0.8}} 
\put(  62.49,    9.26){\circle*{0.8}} 
\put(  62.71,    9.36){\circle*{0.8}} 
\put(  62.94,    9.46){\circle*{0.8}} 
\put(  63.17,    9.56){\circle*{0.8}} 
\put(  63.40,    9.66){\circle*{0.8}} 
\put(  63.63,    9.76){\circle*{0.8}} 
\put(  63.86,    9.87){\circle*{0.8}} 
\put(  64.09,    9.98){\circle*{0.8}} 
\put(  64.31,   10.09){\circle*{0.8}} 
\put(  64.54,   10.20){\circle*{0.8}} 
\put(  64.77,   10.31){\circle*{0.8}} 
\put(  65.00,   10.43){\circle*{0.8}} 
\put(  65.23,   10.54){\circle*{0.8}} 
\put(  65.46,   10.66){\circle*{0.8}} 
\put(  65.69,   10.78){\circle*{0.8}} 
\put(  65.91,   10.91){\circle*{0.8}} 
\put(  66.14,   11.03){\circle*{0.8}} 
\put(  66.37,   11.16){\circle*{0.8}} 
\put(  66.60,   11.29){\circle*{0.8}} 
\put(  66.83,   11.42){\circle*{0.8}} 
\put(  67.06,   11.56){\circle*{0.8}} 
\put(  67.29,   11.69){\circle*{0.8}} 
\put(  67.51,   11.83){\circle*{0.8}} 
\put(  67.74,   11.97){\circle*{0.8}} 
\put(  67.97,   12.11){\circle*{0.8}} 
\put(  68.20,   12.25){\circle*{0.8}} 
\put(  68.43,   12.40){\circle*{0.8}} 
\put(  68.66,   12.55){\circle*{0.8}} 
\put(  68.89,   12.70){\circle*{0.8}} 
\put(  69.11,   12.85){\circle*{0.8}} 
\put(  69.34,   13.01){\circle*{0.8}} 
\put(  69.57,   13.17){\circle*{0.8}} 
\put(  69.80,   13.33){\circle*{0.8}} 
\put(  70.03,   13.49){\circle*{0.8}} 
\put(  70.26,   13.66){\circle*{0.8}} 
\put(  70.49,   13.83){\circle*{0.8}} 
\put(  70.71,   14.00){\circle*{0.8}} 
\put(  70.94,   14.18){\circle*{0.8}} 
\put(  71.17,   14.36){\circle*{0.8}} 
\put(  71.40,   14.54){\circle*{0.8}} 
\put(  71.63,   14.73){\circle*{0.8}} 
\put(  71.86,   14.92){\circle*{0.8}} 
\put(  72.09,   15.11){\circle*{0.8}} 
\put(  72.31,   15.31){\circle*{0.8}} 
\put(  72.54,   15.50){\circle*{0.8}} 
\put(  72.77,   15.71){\circle*{0.8}} 
\put(  73.00,   15.91){\circle*{0.8}} 
\put(  73.23,   16.12){\circle*{0.8}} 
\put(  73.46,   16.33){\circle*{0.8}} 
\put(  73.69,   16.54){\circle*{0.8}} 
\put(  73.91,   16.76){\circle*{0.8}} 
\put(  74.14,   16.98){\circle*{0.8}} 
\put(  74.37,   17.21){\circle*{0.8}} 
\put(  74.60,   17.44){\circle*{0.8}} 
\put(  74.80,   17.64){\circle*{0.8}} 
\put(  75.00,   17.85){\circle*{0.8}} 
\put(  75.20,   18.05){\circle*{0.8}} 
\put(  75.40,   18.27){\circle*{0.8}} 
\put(  75.60,   18.48){\circle*{0.8}} 
\put(  75.80,   18.70){\circle*{0.8}} 
\put(  76.00,   18.92){\circle*{0.8}} 
\put(  76.20,   19.15){\circle*{0.8}} 
\put(  76.40,   19.38){\circle*{0.8}} 
\put(  76.60,   19.61){\circle*{0.8}} 
\put(  76.77,   19.81){\circle*{0.8}} 
\put(  76.94,   20.02){\circle*{0.8}} 
\put(  77.11,   20.22){\circle*{0.8}} 
\put(  77.29,   20.43){\circle*{0.8}} 
\put(  77.46,   20.65){\circle*{0.8}} 
\put(  77.63,   20.86){\circle*{0.8}} 
\put(  77.80,   21.08){\circle*{0.8}} 
\put(  77.97,   21.30){\circle*{0.8}} 
\put(  78.14,   21.52){\circle*{0.8}} 
\put(  78.31,   21.75){\circle*{0.8}} 
\put(  78.49,   21.98){\circle*{0.8}} 
\put(  78.66,   22.21){\circle*{0.8}} 
\put(  78.83,   22.44){\circle*{0.8}} 
\put(  79.00,   22.68){\circle*{0.8}} 
\put(  79.14,   22.88){\circle*{0.8}} 
\put(  79.29,   23.08){\circle*{0.8}} 
\put(  79.43,   23.29){\circle*{0.8}} 
\put(  79.57,   23.49){\circle*{0.8}} 
\put(  79.71,   23.70){\circle*{0.8}} 
\put(  79.86,   23.91){\circle*{0.8}} 
\put(  80.00,   24.12){\circle*{0.8}} 
\put(  80.14,   24.34){\circle*{0.8}} 
\put(  80.29,   24.55){\circle*{0.8}} 
\put(  80.43,   24.77){\circle*{0.8}} 
\put(  80.57,   24.99){\circle*{0.8}} 
\put(  80.71,   25.21){\circle*{0.8}} 
\put(  80.86,   25.43){\circle*{0.8}} 
\put(  81.00,   25.66){\circle*{0.8}} 
\put(  81.14,   25.89){\circle*{0.8}} 
\put(  81.29,   26.12){\circle*{0.8}} 
\put(  81.43,   26.35){\circle*{0.8}} 
\put(  81.57,   26.59){\circle*{0.8}} 
\put(  81.71,   26.82){\circle*{0.8}} 
\put(  81.86,   27.06){\circle*{0.8}} 
\put(  82.00,   27.31){\circle*{0.8}} 
\put(  82.14,   27.55){\circle*{0.8}} 
\put(  82.29,   27.80){\circle*{0.8}} 
\put(  82.43,   28.05){\circle*{0.8}} 
\put(  82.54,   28.25){\circle*{0.8}} 
\put(  82.66,   28.45){\circle*{0.8}} 
\put(  82.77,   28.65){\circle*{0.8}} 
\put(  82.89,   28.86){\circle*{0.8}} 
\put(  83.00,   29.07){\circle*{0.8}} 
\put(  83.11,   29.28){\circle*{0.8}} 
\put(  83.23,   29.49){\circle*{0.8}} 
\put(  83.34,   29.70){\circle*{0.8}} 
\put(  83.46,   29.91){\circle*{0.8}} 
\put(  83.57,   30.13){\circle*{0.8}} 
\put(  83.69,   30.34){\circle*{0.8}} 
\put(  83.80,   30.56){\circle*{0.8}} 
\put(  83.91,   30.78){\circle*{0.8}} 
\put(  84.03,   31.01){\circle*{0.8}} 
\put(  84.14,   31.23){\circle*{0.8}} 
\put(  84.26,   31.45){\circle*{0.8}} 
\put(  84.37,   31.68){\circle*{0.8}} 
\put(  84.49,   31.91){\circle*{0.8}} 
\put(  84.60,   32.14){\circle*{0.8}} 
\put(  84.71,   32.37){\circle*{0.8}} 
\put(  84.83,   32.60){\circle*{0.8}} 
\put(  84.94,   32.84){\circle*{0.8}} 
\put(  85.06,   33.07){\circle*{0.8}} 
\put(  85.17,   33.31){\circle*{0.8}} 
\put(  85.29,   33.55){\circle*{0.8}} 
\put(  85.40,   33.79){\circle*{0.8}} 
\put(  85.51,   34.04){\circle*{0.8}} 
\put(  85.63,   34.28){\circle*{0.8}} 
\put(  85.74,   34.53){\circle*{0.8}} 
\put(  85.86,   34.78){\circle*{0.8}} 
\put(  85.97,   35.03){\circle*{0.8}} 
\put(  86.09,   35.28){\circle*{0.8}} 
\put(  86.20,   35.53){\circle*{0.8}} 
\put(  86.31,   35.79){\circle*{0.8}} 
\put(  86.43,   36.04){\circle*{0.8}} 
\put(  86.54,   36.30){\circle*{0.8}} 
\put(  86.66,   36.56){\circle*{0.8}} 
\put(  86.77,   36.82){\circle*{0.8}} 
\put(  86.89,   37.08){\circle*{0.8}} 
\put(  87.00,   37.35){\circle*{0.8}} 
\put(  87.11,   37.62){\circle*{0.8}} 
\put(  87.20,   37.82){\circle*{0.8}} 
\put(  87.29,   38.02){\circle*{0.8}} 
\put(  87.37,   38.22){\circle*{0.8}} 
\put(  87.46,   38.43){\circle*{0.8}} 
\put(  87.54,   38.63){\circle*{0.8}} 
\put(  87.63,   38.84){\circle*{0.8}} 
\put(  87.71,   39.04){\circle*{0.8}} 
\put(  87.80,   39.25){\circle*{0.8}} 
\put(  87.89,   39.46){\circle*{0.8}} 
\put(  87.97,   39.67){\circle*{0.8}} 
\put(  88.06,   39.88){\circle*{0.8}} 
\put(  88.14,   40.09){\circle*{0.8}} 
\put(  88.23,   40.30){\circle*{0.8}} 
\put(  88.31,   40.51){\circle*{0.8}} 
\put(  88.40,   40.73){\circle*{0.8}} 
\put(  88.49,   40.94){\circle*{0.8}} 
\put(  88.57,   41.16){\circle*{0.8}} 
\put(  88.66,   41.37){\circle*{0.8}} 
\put(  88.74,   41.59){\circle*{0.8}} 
\put(  88.83,   41.81){\circle*{0.8}} 
\put(  88.91,   42.02){\circle*{0.8}} 
\put(  89.00,   42.24){\circle*{0.8}} 
\put(  89.09,   42.47){\circle*{0.8}} 
\put(  89.17,   42.69){\circle*{0.8}} 
\put(  89.26,   42.91){\circle*{0.8}} 
\put(  89.34,   43.13){\circle*{0.8}} 
\put(  89.43,   43.36){\circle*{0.8}} 
\put(  89.51,   43.58){\circle*{0.8}} 
\put(  89.60,   43.81){\circle*{0.8}} 
\put(  89.69,   44.04){\circle*{0.8}} 
\put(  89.77,   44.26){\circle*{0.8}} 
\put(  89.86,   44.49){\circle*{0.8}} 
\put(  89.94,   44.72){\circle*{0.8}} 
\put(  90.03,   44.95){\circle*{0.8}} 
\put(  90.11,   45.18){\circle*{0.8}} 
\put(  90.20,   45.42){\circle*{0.8}} 
\put(  90.29,   45.65){\circle*{0.8}} 
\put(  90.37,   45.88){\circle*{0.8}} 
\put(  90.46,   46.12){\circle*{0.8}} 
\put(  90.54,   46.36){\circle*{0.8}} 
\put(  90.63,   46.59){\circle*{0.8}} 
\put(  90.71,   46.83){\circle*{0.8}} 
\put(  90.80,   47.07){\circle*{0.8}} 
\put(  90.89,   47.31){\circle*{0.8}} 
\put(  90.97,   47.55){\circle*{0.8}} 
\put(  91.06,   47.79){\circle*{0.8}} 
\put(  91.14,   48.03){\circle*{0.8}} 
\put(  91.23,   48.27){\circle*{0.8}} 
\put(  91.31,   48.52){\circle*{0.8}} 
\put(  91.40,   48.76){\circle*{0.8}} 
\put(  91.49,   49.01){\circle*{0.8}} 
\put(  91.57,   49.25){\circle*{0.8}} 
\put(  91.66,   49.50){\circle*{0.8}} 
\put(  91.74,   49.75){\circle*{0.8}} 
\put(  91.83,   49.99){\circle*{0.8}} 
\put(  91.91,   50.24){\circle*{0.8}} 
\put(  92.00,   50.49){\circle*{0.8}} 
\put(  92.09,   50.74){\circle*{0.8}} 
\put(  92.17,   51.00){\circle*{0.8}} 
\put(  92.26,   51.25){\circle*{0.8}} 
\put(  92.34,   51.50){\circle*{0.8}} 
\put(  92.43,   51.75){\circle*{0.8}} 
\put(  92.51,   52.01){\circle*{0.8}} 
\put(  92.60,   52.26){\circle*{0.8}} 
\put(  92.69,   52.52){\circle*{0.8}} 
\put(  92.77,   52.78){\circle*{0.8}} 
\put(  92.86,   53.03){\circle*{0.8}} 
\put(  92.94,   53.29){\circle*{0.8}} 
\put(  93.03,   53.55){\circle*{0.8}} 
\put(  93.11,   53.81){\circle*{0.8}} 
\put(  93.20,   54.07){\circle*{0.8}} 
\put(  93.29,   54.33){\circle*{0.8}} 
\put(  93.37,   54.59){\circle*{0.8}} 
\put(  93.46,   54.86){\circle*{0.8}} 
\put(  93.54,   55.12){\circle*{0.8}} 
\put(  93.63,   55.38){\circle*{0.8}} 
\put(  93.71,   55.65){\circle*{0.8}} 
\put(  93.80,   55.91){\circle*{0.8}} 
\put(  93.89,   56.18){\circle*{0.8}} 
\put(  93.97,   56.44){\circle*{0.8}} 
\put(  94.06,   56.71){\circle*{0.8}} 
\put(  94.14,   56.98){\circle*{0.8}} 
\put(  94.23,   57.25){\circle*{0.8}} 
\put(  94.31,   57.51){\circle*{0.8}} 
\put(  94.40,   57.78){\circle*{0.8}} 
\put(  94.49,   58.05){\circle*{0.8}} 
\put(  94.57,   58.32){\circle*{0.8}} 
\put(  94.66,   58.59){\circle*{0.8}} 
\put(  94.74,   58.87){\circle*{0.8}} 
\put(  94.83,   59.14){\circle*{0.8}} 
\put(  94.91,   59.41){\circle*{0.8}} 
\put(  95.00,   59.68){\circle*{0.8}} 
\put(  95.09,   59.96){\circle*{0.8}} 
\put(  95.17,   60.23){\circle*{0.8}} 
\put(  95.26,   60.51){\circle*{0.8}} 
\put(  95.34,   60.78){\circle*{0.8}} 
\put(  95.43,   61.06){\circle*{0.8}} 
\put(  95.51,   61.33){\circle*{0.8}} 
\put(  95.60,   61.61){\circle*{0.8}} 
\put(  95.69,   61.89){\circle*{0.8}} 
\put(  95.77,   62.16){\circle*{0.8}} 
\put(  95.86,   62.44){\circle*{0.8}} 
\put(  95.94,   62.72){\circle*{0.8}} 
\put(  96.03,   63.00){\circle*{0.8}} 
\put(  96.11,   63.28){\circle*{0.8}} 
\put(  96.20,   63.56){\circle*{0.8}} 
\put(  96.29,   63.84){\circle*{0.8}} 
\put(  96.37,   64.12){\circle*{0.8}} 
\put(  96.46,   64.40){\circle*{0.8}} 
\put(  96.54,   64.68){\circle*{0.8}} 
\put(  96.63,   64.96){\circle*{0.8}} 
\put(  96.71,   65.25){\circle*{0.8}} 
\put(  96.80,   65.53){\circle*{0.8}} 
\put(  96.89,   65.81){\circle*{0.8}} 
\put(  96.97,   66.09){\circle*{0.8}} 
\put(  97.06,   66.38){\circle*{0.8}} 
\put(  97.14,   66.66){\circle*{0.8}} 
\put(  97.23,   66.94){\circle*{0.8}} 
\put(  97.31,   67.23){\circle*{0.8}} 
\put(  97.40,   67.51){\circle*{0.8}} 
\put(  97.49,   67.79){\circle*{0.8}} 
\put(  97.57,   68.08){\circle*{0.8}} 
\put(  97.66,   68.36){\circle*{0.8}} 
\put(  97.74,   68.65){\circle*{0.8}} 
\put(  97.83,   68.93){\circle*{0.8}} 
\put(  97.91,   69.22){\circle*{0.8}} 
\put(  98.00,   69.50){\circle*{0.8}} 
\put(  98.09,   69.79){\circle*{0.8}} 
\put(  98.17,   70.07){\circle*{0.8}} 
\put(  98.26,   70.36){\circle*{0.8}} 
\put(  98.34,   70.65){\circle*{0.8}} 
\put(  98.43,   70.93){\circle*{0.8}} 
\put(  98.51,   71.22){\circle*{0.8}} 
\put(  98.60,   71.51){\circle*{0.8}} 
\put(  98.69,   71.79){\circle*{0.8}} 
\put(  98.77,   72.08){\circle*{0.8}} 
\put(  98.86,   72.37){\circle*{0.8}} 
\put(  98.94,   72.65){\circle*{0.8}} 
\put(  99.03,   72.94){\circle*{0.8}} 
\put(  99.11,   73.23){\circle*{0.8}} 
\put(  99.20,   73.52){\circle*{0.8}} 
\put(  99.29,   73.80){\circle*{0.8}} 
\put(  99.37,   74.09){\circle*{0.8}} 
\put(  99.46,   74.38){\circle*{0.8}} 
\put(  99.54,   74.67){\circle*{0.8}} 
\put(  99.63,   74.96){\circle*{0.8}} 
\put(  99.71,   75.24){\circle*{0.8}} 
\put(  99.80,   75.53){\circle*{0.8}} 
\put(  99.89,   75.82){\circle*{0.8}} 
\put(  99.97,   76.11){\circle*{0.8}} 

\put(   8.47,    0.38){\circle{1.8}}
\put(  12.70,    0.67){\circle{1.8}} 
\put(  16.94,    0.93){\circle{1.8}} 
\put(  21.17,    1.33){\circle{1.8}} 
\put(  25.40,    1.58){\circle{1.8}} 
\put(  29.64,    1.90){\circle{1.8}} 
\put(  33.87,    2.24){\circle{1.8}} 
\put(  38.11,    2.61){\circle{1.8}} 
\put(  42.34,    3.01){\circle{1.8}} 
\put(  46.57,    3.54){\circle{1.8}} 
\put(  50.81,    4.11){\circle{1.8}} 
\put(  55.04,    4.61){\circle{1.8}} 
\put(  59.28,    5.01){\circle{1.8}} 
\put(  63.51,    5.49){\circle{1.8}} 
\put(  67.74,    6.00){\circle{1.8}} 
\put(  71.98,    6.88){\circle{1.8}} 
\put(  76.21,    8.64){\circle{1.8}} 
\put(  80.45,   11.41){\circle{1.8}} 
\put(  84.68,   16.03){\circle{1.8}} 
\put(  88.92,   21.86){\circle{1.8}} 
\put(  93.15,   28.91){\circle{1.8}} 
\put(  97.38,   38.49){\circle{1.8}} 

\put(   0.21,    0.03){\circle*{0.8}} 
\put(   0.43,    0.05){\circle*{0.8}} 
\put(   0.64,    0.08){\circle*{0.8}} 
\put(   0.86,    0.10){\circle*{0.8}} 
\put(   1.07,    0.13){\circle*{0.8}} 
\put(   1.29,    0.15){\circle*{0.8}} 
\put(   1.50,    0.17){\circle*{0.8}} 
\put(   1.71,    0.19){\circle*{0.8}} 
\put(   1.93,    0.21){\circle*{0.8}} 
\put(   2.14,    0.23){\circle*{0.8}} 
\put(   2.36,    0.25){\circle*{0.8}} 
\put(   2.57,    0.26){\circle*{0.8}} 
\put(   2.79,    0.28){\circle*{0.8}} 
\put(   3.00,    0.30){\circle*{0.8}} 
\put(   3.21,    0.31){\circle*{0.8}} 
\put(   3.43,    0.33){\circle*{0.8}} 
\put(   3.64,    0.34){\circle*{0.8}} 
\put(   3.86,    0.36){\circle*{0.8}} 
\put(   4.07,    0.37){\circle*{0.8}} 
\put(   4.29,    0.39){\circle*{0.8}} 
\put(   4.50,    0.40){\circle*{0.8}} 
\put(   4.71,    0.41){\circle*{0.8}} 
\put(   4.93,    0.43){\circle*{0.8}} 
\put(   5.14,    0.44){\circle*{0.8}} 
\put(   5.36,    0.45){\circle*{0.8}} 
\put(   5.57,    0.47){\circle*{0.8}} 
\put(   5.79,    0.48){\circle*{0.8}} 
\put(   6.00,    0.49){\circle*{0.8}} 
\put(   6.21,    0.50){\circle*{0.8}} 
\put(   6.43,    0.52){\circle*{0.8}} 
\put(   6.64,    0.53){\circle*{0.8}} 
\put(   6.86,    0.54){\circle*{0.8}} 
\put(   7.07,    0.56){\circle*{0.8}} 
\put(   7.29,    0.57){\circle*{0.8}} 
\put(   7.50,    0.58){\circle*{0.8}} 
\put(   7.71,    0.60){\circle*{0.8}} 
\put(   7.93,    0.61){\circle*{0.8}} 
\put(   8.14,    0.62){\circle*{0.8}} 
\put(   8.36,    0.64){\circle*{0.8}} 
\put(   8.57,    0.65){\circle*{0.8}} 
\put(   8.79,    0.66){\circle*{0.8}} 
\put(   9.00,    0.68){\circle*{0.8}} 
\put(   9.21,    0.69){\circle*{0.8}} 
\put(   9.43,    0.71){\circle*{0.8}} 
\put(   9.64,    0.72){\circle*{0.8}} 
\put(   9.86,    0.74){\circle*{0.8}} 
\put(  10.07,    0.75){\circle*{0.8}} 
\put(  10.29,    0.77){\circle*{0.8}} 
\put(  10.50,    0.78){\circle*{0.8}} 
\put(  10.71,    0.80){\circle*{0.8}} 
\put(  10.93,    0.81){\circle*{0.8}} 
\put(  11.14,    0.83){\circle*{0.8}} 
\put(  11.36,    0.84){\circle*{0.8}} 
\put(  11.57,    0.86){\circle*{0.8}} 
\put(  11.79,    0.88){\circle*{0.8}} 
\put(  12.00,    0.89){\circle*{0.8}} 
\put(  12.21,    0.91){\circle*{0.8}} 
\put(  12.43,    0.93){\circle*{0.8}} 
\put(  12.64,    0.94){\circle*{0.8}} 
\put(  12.86,    0.96){\circle*{0.8}} 
\put(  13.07,    0.98){\circle*{0.8}} 
\put(  13.29,    0.99){\circle*{0.8}} 
\put(  13.50,    1.01){\circle*{0.8}} 
\put(  13.71,    1.03){\circle*{0.8}} 
\put(  13.93,    1.05){\circle*{0.8}} 
\put(  14.14,    1.07){\circle*{0.8}} 
\put(  14.36,    1.08){\circle*{0.8}} 
\put(  14.57,    1.10){\circle*{0.8}} 
\put(  14.79,    1.12){\circle*{0.8}} 
\put(  15.00,    1.14){\circle*{0.8}} 
\put(  15.21,    1.16){\circle*{0.8}} 
\put(  15.43,    1.18){\circle*{0.8}} 
\put(  15.64,    1.20){\circle*{0.8}} 
\put(  15.86,    1.21){\circle*{0.8}} 
\put(  16.07,    1.23){\circle*{0.8}} 
\put(  16.29,    1.25){\circle*{0.8}} 
\put(  16.50,    1.27){\circle*{0.8}} 
\put(  16.71,    1.29){\circle*{0.8}} 
\put(  16.93,    1.31){\circle*{0.8}} 
\put(  17.14,    1.33){\circle*{0.8}} 
\put(  17.36,    1.35){\circle*{0.8}} 
\put(  17.57,    1.37){\circle*{0.8}} 
\put(  17.79,    1.39){\circle*{0.8}} 
\put(  18.00,    1.41){\circle*{0.8}} 
\put(  18.21,    1.43){\circle*{0.8}} 
\put(  18.43,    1.45){\circle*{0.8}} 
\put(  18.64,    1.47){\circle*{0.8}} 
\put(  18.86,    1.49){\circle*{0.8}} 
\put(  19.07,    1.50){\circle*{0.8}} 
\put(  19.29,    1.52){\circle*{0.8}} 
\put(  19.50,    1.54){\circle*{0.8}} 
\put(  19.71,    1.56){\circle*{0.8}} 
\put(  19.93,    1.58){\circle*{0.8}} 
\put(  20.14,    1.60){\circle*{0.8}} 
\put(  20.36,    1.62){\circle*{0.8}} 
\put(  20.57,    1.64){\circle*{0.8}} 
\put(  20.79,    1.66){\circle*{0.8}} 
\put(  21.00,    1.68){\circle*{0.8}} 
\put(  21.21,    1.70){\circle*{0.8}} 
\put(  21.43,    1.71){\circle*{0.8}} 
\put(  21.64,    1.73){\circle*{0.8}} 
\put(  21.86,    1.75){\circle*{0.8}} 
\put(  22.07,    1.77){\circle*{0.8}} 
\put(  22.29,    1.79){\circle*{0.8}} 
\put(  22.50,    1.81){\circle*{0.8}} 
\put(  22.71,    1.82){\circle*{0.8}} 
\put(  22.93,    1.84){\circle*{0.8}} 
\put(  23.14,    1.86){\circle*{0.8}} 
\put(  23.36,    1.88){\circle*{0.8}} 
\put(  23.57,    1.89){\circle*{0.8}} 
\put(  23.79,    1.91){\circle*{0.8}} 
\put(  24.00,    1.93){\circle*{0.8}} 
\put(  24.21,    1.95){\circle*{0.8}} 
\put(  24.43,    1.96){\circle*{0.8}} 
\put(  24.64,    1.98){\circle*{0.8}} 
\put(  24.86,    2.00){\circle*{0.8}} 
\put(  25.07,    2.01){\circle*{0.8}} 
\put(  25.29,    2.03){\circle*{0.8}} 
\put(  25.50,    2.04){\circle*{0.8}} 
\put(  25.71,    2.06){\circle*{0.8}} 
\put(  25.93,    2.08){\circle*{0.8}} 
\put(  26.14,    2.09){\circle*{0.8}} 
\put(  26.36,    2.11){\circle*{0.8}} 
\put(  26.57,    2.12){\circle*{0.8}} 
\put(  26.79,    2.14){\circle*{0.8}} 
\put(  27.00,    2.15){\circle*{0.8}} 
\put(  27.21,    2.17){\circle*{0.8}} 
\put(  27.43,    2.18){\circle*{0.8}} 
\put(  27.64,    2.20){\circle*{0.8}} 
\put(  27.86,    2.21){\circle*{0.8}} 
\put(  28.07,    2.22){\circle*{0.8}} 
\put(  28.29,    2.24){\circle*{0.8}} 
\put(  28.50,    2.25){\circle*{0.8}} 
\put(  28.71,    2.26){\circle*{0.8}} 
\put(  28.93,    2.28){\circle*{0.8}} 
\put(  29.14,    2.29){\circle*{0.8}} 
\put(  29.36,    2.30){\circle*{0.8}} 
\put(  29.57,    2.32){\circle*{0.8}} 
\put(  29.79,    2.33){\circle*{0.8}} 
\put(  30.00,    2.34){\circle*{0.8}} 
\put(  30.21,    2.36){\circle*{0.8}} 
\put(  30.43,    2.37){\circle*{0.8}} 
\put(  30.64,    2.38){\circle*{0.8}} 
\put(  30.86,    2.39){\circle*{0.8}} 
\put(  31.07,    2.40){\circle*{0.8}} 
\put(  31.29,    2.42){\circle*{0.8}} 
\put(  31.50,    2.43){\circle*{0.8}} 
\put(  31.71,    2.44){\circle*{0.8}} 
\put(  31.93,    2.45){\circle*{0.8}} 
\put(  32.14,    2.46){\circle*{0.8}} 
\put(  32.36,    2.47){\circle*{0.8}} 
\put(  32.57,    2.48){\circle*{0.8}} 
\put(  32.79,    2.49){\circle*{0.8}} 
\put(  33.00,    2.50){\circle*{0.8}} 
\put(  33.21,    2.52){\circle*{0.8}} 
\put(  33.43,    2.53){\circle*{0.8}} 
\put(  33.64,    2.54){\circle*{0.8}} 
\put(  33.86,    2.55){\circle*{0.8}} 
\put(  34.07,    2.56){\circle*{0.8}} 
\put(  34.29,    2.57){\circle*{0.8}} 
\put(  34.50,    2.58){\circle*{0.8}} 
\put(  34.71,    2.59){\circle*{0.8}} 
\put(  34.93,    2.60){\circle*{0.8}} 
\put(  35.14,    2.61){\circle*{0.8}} 
\put(  35.36,    2.62){\circle*{0.8}} 
\put(  35.57,    2.63){\circle*{0.8}} 
\put(  35.79,    2.64){\circle*{0.8}} 
\put(  36.00,    2.65){\circle*{0.8}} 
\put(  36.21,    2.66){\circle*{0.8}} 
\put(  36.43,    2.67){\circle*{0.8}} 
\put(  36.64,    2.68){\circle*{0.8}} 
\put(  36.86,    2.69){\circle*{0.8}} 
\put(  37.07,    2.69){\circle*{0.8}} 
\put(  37.29,    2.70){\circle*{0.8}} 
\put(  37.50,    2.71){\circle*{0.8}} 
\put(  37.71,    2.72){\circle*{0.8}} 
\put(  37.93,    2.73){\circle*{0.8}} 
\put(  38.14,    2.74){\circle*{0.8}} 
\put(  38.36,    2.75){\circle*{0.8}} 
\put(  38.57,    2.76){\circle*{0.8}} 
\put(  38.79,    2.77){\circle*{0.8}} 
\put(  39.00,    2.78){\circle*{0.8}} 
\put(  39.21,    2.79){\circle*{0.8}} 
\put(  39.43,    2.80){\circle*{0.8}} 
\put(  39.64,    2.80){\circle*{0.8}} 
\put(  39.86,    2.81){\circle*{0.8}} 
\put(  40.07,    2.82){\circle*{0.8}} 
\put(  40.29,    2.83){\circle*{0.8}} 
\put(  40.50,    2.84){\circle*{0.8}} 
\put(  40.71,    2.85){\circle*{0.8}} 
\put(  40.93,    2.86){\circle*{0.8}} 
\put(  41.14,    2.87){\circle*{0.8}} 
\put(  41.36,    2.88){\circle*{0.8}} 
\put(  41.57,    2.89){\circle*{0.8}} 
\put(  41.79,    2.90){\circle*{0.8}} 
\put(  42.00,    2.91){\circle*{0.8}} 
\put(  42.21,    2.92){\circle*{0.8}} 
\put(  42.43,    2.93){\circle*{0.8}} 
\put(  42.64,    2.94){\circle*{0.8}} 
\put(  42.86,    2.94){\circle*{0.8}} 
\put(  43.06,    2.95){\circle*{0.8}} 
\put(  43.26,    2.96){\circle*{0.8}} 
\put(  43.46,    2.97){\circle*{0.8}} 
\put(  43.66,    2.98){\circle*{0.8}} 
\put(  43.86,    2.99){\circle*{0.8}} 
\put(  44.06,    3.00){\circle*{0.8}} 
\put(  44.26,    3.01){\circle*{0.8}} 
\put(  44.46,    3.02){\circle*{0.8}} 
\put(  44.66,    3.03){\circle*{0.8}} 
\put(  44.86,    3.04){\circle*{0.8}} 
\put(  45.06,    3.05){\circle*{0.8}} 
\put(  45.26,    3.06){\circle*{0.8}} 
\put(  45.46,    3.07){\circle*{0.8}} 
\put(  45.66,    3.08){\circle*{0.8}} 
\put(  45.86,    3.09){\circle*{0.8}} 
\put(  46.06,    3.10){\circle*{0.8}} 
\put(  46.26,    3.11){\circle*{0.8}} 
\put(  46.46,    3.12){\circle*{0.8}} 
\put(  46.66,    3.14){\circle*{0.8}} 
\put(  46.86,    3.15){\circle*{0.8}} 
\put(  47.06,    3.16){\circle*{0.8}} 
\put(  47.26,    3.17){\circle*{0.8}} 
\put(  47.46,    3.18){\circle*{0.8}} 
\put(  47.66,    3.19){\circle*{0.8}} 
\put(  47.86,    3.21){\circle*{0.8}} 
\put(  48.06,    3.22){\circle*{0.8}} 
\put(  48.26,    3.23){\circle*{0.8}} 
\put(  48.46,    3.24){\circle*{0.8}} 
\put(  48.66,    3.26){\circle*{0.8}} 
\put(  48.86,    3.27){\circle*{0.8}} 
\put(  49.06,    3.28){\circle*{0.8}} 
\put(  49.26,    3.30){\circle*{0.8}} 
\put(  49.46,    3.31){\circle*{0.8}} 
\put(  49.66,    3.32){\circle*{0.8}} 
\put(  49.86,    3.34){\circle*{0.8}} 
\put(  50.06,    3.35){\circle*{0.8}} 
\put(  50.26,    3.36){\circle*{0.8}} 
\put(  50.46,    3.38){\circle*{0.8}} 
\put(  50.66,    3.39){\circle*{0.8}} 
\put(  50.86,    3.41){\circle*{0.8}} 
\put(  51.06,    3.42){\circle*{0.8}} 
\put(  51.26,    3.44){\circle*{0.8}} 
\put(  51.46,    3.45){\circle*{0.8}} 
\put(  51.66,    3.47){\circle*{0.8}} 
\put(  51.86,    3.49){\circle*{0.8}} 
\put(  52.06,    3.50){\circle*{0.8}} 
\put(  52.26,    3.52){\circle*{0.8}} 
\put(  52.46,    3.54){\circle*{0.8}} 
\put(  52.66,    3.56){\circle*{0.8}} 
\put(  52.86,    3.57){\circle*{0.8}} 
\put(  53.06,    3.59){\circle*{0.8}} 
\put(  53.26,    3.61){\circle*{0.8}} 
\put(  53.46,    3.62){\circle*{0.8}} 
\put(  53.66,    3.64){\circle*{0.8}} 
\put(  53.86,    3.66){\circle*{0.8}} 
\put(  54.06,    3.68){\circle*{0.8}} 
\put(  54.26,    3.70){\circle*{0.8}} 
\put(  54.46,    3.72){\circle*{0.8}} 
\put(  54.66,    3.74){\circle*{0.8}} 
\put(  54.86,    3.76){\circle*{0.8}} 
\put(  55.06,    3.78){\circle*{0.8}} 
\put(  55.26,    3.80){\circle*{0.8}} 
\put(  55.46,    3.82){\circle*{0.8}} 
\put(  55.66,    3.84){\circle*{0.8}} 
\put(  55.86,    3.86){\circle*{0.8}} 
\put(  56.06,    3.88){\circle*{0.8}} 
\put(  56.26,    3.91){\circle*{0.8}} 
\put(  56.46,    3.93){\circle*{0.8}} 
\put(  56.66,    3.96){\circle*{0.8}} 
\put(  56.86,    3.98){\circle*{0.8}} 
\put(  57.06,    4.00){\circle*{0.8}} 
\put(  57.26,    4.03){\circle*{0.8}} 
\put(  57.46,    4.05){\circle*{0.8}} 
\put(  57.66,    4.08){\circle*{0.8}} 
\put(  57.86,    4.10){\circle*{0.8}} 
\put(  58.06,    4.13){\circle*{0.8}} 
\put(  58.26,    4.15){\circle*{0.8}} 
\put(  58.46,    4.18){\circle*{0.8}} 
\put(  58.66,    4.20){\circle*{0.8}} 
\put(  58.86,    4.23){\circle*{0.8}} 
\put(  59.06,    4.26){\circle*{0.8}} 
\put(  59.26,    4.29){\circle*{0.8}} 
\put(  59.46,    4.32){\circle*{0.8}} 
\put(  59.66,    4.34){\circle*{0.8}} 
\put(  59.86,    4.37){\circle*{0.8}} 
\put(  60.06,    4.40){\circle*{0.8}} 
\put(  60.26,    4.44){\circle*{0.8}} 
\put(  60.46,    4.47){\circle*{0.8}} 
\put(  60.66,    4.50){\circle*{0.8}} 
\put(  60.86,    4.53){\circle*{0.8}} 
\put(  61.06,    4.57){\circle*{0.8}} 
\put(  61.26,    4.60){\circle*{0.8}} 
\put(  61.46,    4.63){\circle*{0.8}} 
\put(  61.66,    4.67){\circle*{0.8}} 
\put(  61.86,    4.70){\circle*{0.8}} 
\put(  62.06,    4.74){\circle*{0.8}} 
\put(  62.26,    4.77){\circle*{0.8}} 
\put(  62.46,    4.81){\circle*{0.8}} 
\put(  62.66,    4.84){\circle*{0.8}} 
\put(  62.86,    4.88){\circle*{0.8}} 
\put(  63.06,    4.92){\circle*{0.8}} 
\put(  63.26,    4.96){\circle*{0.8}} 
\put(  63.46,    4.99){\circle*{0.8}} 
\put(  63.66,    5.03){\circle*{0.8}} 
\put(  63.86,    5.07){\circle*{0.8}} 
\put(  64.06,    5.11){\circle*{0.8}} 
\put(  64.26,    5.16){\circle*{0.8}} 
\put(  64.46,    5.20){\circle*{0.8}} 
\put(  64.66,    5.24){\circle*{0.8}} 
\put(  64.86,    5.29){\circle*{0.8}} 
\put(  65.06,    5.33){\circle*{0.8}} 
\put(  65.26,    5.38){\circle*{0.8}} 
\put(  65.46,    5.42){\circle*{0.8}} 
\put(  65.66,    5.47){\circle*{0.8}} 
\put(  65.86,    5.52){\circle*{0.8}} 
\put(  66.06,    5.56){\circle*{0.8}} 
\put(  66.26,    5.61){\circle*{0.8}} 
\put(  66.46,    5.66){\circle*{0.8}} 
\put(  66.66,    5.72){\circle*{0.8}} 
\put(  66.86,    5.77){\circle*{0.8}} 
\put(  67.06,    5.82){\circle*{0.8}} 
\put(  67.26,    5.87){\circle*{0.8}} 
\put(  67.46,    5.92){\circle*{0.8}} 
\put(  67.66,    5.98){\circle*{0.8}} 
\put(  67.86,    6.03){\circle*{0.8}} 
\put(  68.06,    6.09){\circle*{0.8}} 
\put(  68.26,    6.14){\circle*{0.8}} 
\put(  68.46,    6.20){\circle*{0.8}} 
\put(  68.66,    6.26){\circle*{0.8}} 
\put(  68.86,    6.32){\circle*{0.8}} 
\put(  69.06,    6.38){\circle*{0.8}} 
\put(  69.26,    6.44){\circle*{0.8}} 
\put(  69.46,    6.50){\circle*{0.8}} 
\put(  69.66,    6.56){\circle*{0.8}} 
\put(  69.86,    6.63){\circle*{0.8}} 
\put(  70.06,    6.69){\circle*{0.8}} 
\put(  70.26,    6.76){\circle*{0.8}} 
\put(  70.46,    6.83){\circle*{0.8}} 
\put(  70.66,    6.90){\circle*{0.8}} 
\put(  70.86,    6.97){\circle*{0.8}} 
\put(  71.06,    7.04){\circle*{0.8}} 
\put(  71.26,    7.11){\circle*{0.8}} 
\put(  71.46,    7.19){\circle*{0.8}} 
\put(  71.66,    7.26){\circle*{0.8}} 
\put(  71.86,    7.34){\circle*{0.8}} 
\put(  72.06,    7.41){\circle*{0.8}} 
\put(  72.26,    7.49){\circle*{0.8}} 
\put(  72.46,    7.57){\circle*{0.8}} 
\put(  72.66,    7.66){\circle*{0.8}} 
\put(  72.86,    7.74){\circle*{0.8}} 
\put(  73.06,    7.82){\circle*{0.8}} 
\put(  73.26,    7.91){\circle*{0.8}} 
\put(  73.46,    7.99){\circle*{0.8}} 
\put(  73.66,    8.08){\circle*{0.8}} 
\put(  73.86,    8.17){\circle*{0.8}} 
\put(  74.06,    8.26){\circle*{0.8}} 
\put(  74.26,    8.35){\circle*{0.8}} 
\put(  74.46,    8.44){\circle*{0.8}} 
\put(  74.66,    8.53){\circle*{0.8}} 
\put(  74.86,    8.63){\circle*{0.8}} 
\put(  75.06,    8.73){\circle*{0.8}} 
\put(  75.26,    8.83){\circle*{0.8}} 
\put(  75.46,    8.93){\circle*{0.8}} 
\put(  75.66,    9.03){\circle*{0.8}} 
\put(  75.86,    9.13){\circle*{0.8}} 
\put(  76.06,    9.24){\circle*{0.8}} 
\put(  76.26,    9.35){\circle*{0.8}} 
\put(  76.46,    9.46){\circle*{0.8}} 
\put(  76.66,    9.57){\circle*{0.8}} 
\put(  76.86,    9.68){\circle*{0.8}} 
\put(  77.06,    9.80){\circle*{0.8}} 
\put(  77.26,    9.91){\circle*{0.8}} 
\put(  77.46,   10.03){\circle*{0.8}} 
\put(  77.66,   10.16){\circle*{0.8}} 
\put(  77.86,   10.28){\circle*{0.8}} 
\put(  78.06,   10.41){\circle*{0.8}} 
\put(  78.26,   10.53){\circle*{0.8}} 
\put(  78.46,   10.66){\circle*{0.8}} 
\put(  78.66,   10.79){\circle*{0.8}} 
\put(  78.86,   10.93){\circle*{0.8}} 
\put(  79.06,   11.07){\circle*{0.8}} 
\put(  79.26,   11.21){\circle*{0.8}} 
\put(  79.46,   11.35){\circle*{0.8}} 
\put(  79.66,   11.49){\circle*{0.8}} 
\put(  79.86,   11.64){\circle*{0.8}} 
\put(  80.06,   11.78){\circle*{0.8}} 
\put(  80.26,   11.93){\circle*{0.8}} 
\put(  80.46,   12.08){\circle*{0.8}} 
\put(  80.66,   12.24){\circle*{0.8}} 
\put(  80.86,   12.40){\circle*{0.8}} 
\put(  81.06,   12.56){\circle*{0.8}} 
\put(  81.26,   12.72){\circle*{0.8}} 
\put(  81.46,   12.88){\circle*{0.8}} 
\put(  81.66,   13.05){\circle*{0.8}} 
\put(  81.86,   13.22){\circle*{0.8}} 
\put(  82.06,   13.40){\circle*{0.8}} 
\put(  82.26,   13.57){\circle*{0.8}} 
\put(  82.46,   13.75){\circle*{0.8}} 
\put(  82.66,   13.93){\circle*{0.8}} 
\put(  82.86,   14.12){\circle*{0.8}} 
\put(  83.06,   14.31){\circle*{0.8}} 
\put(  83.26,   14.50){\circle*{0.8}} 
\put(  83.46,   14.70){\circle*{0.8}} 
\put(  83.66,   14.90){\circle*{0.8}} 
\put(  83.86,   15.10){\circle*{0.8}} 
\put(  84.06,   15.30){\circle*{0.8}} 
\put(  84.26,   15.51){\circle*{0.8}} 
\put(  84.46,   15.72){\circle*{0.8}} 
\put(  84.64,   15.92){\circle*{0.8}} 
\put(  84.83,   16.13){\circle*{0.8}} 
\put(  85.01,   16.33){\circle*{0.8}} 
\put(  85.20,   16.54){\circle*{0.8}} 
\put(  85.39,   16.76){\circle*{0.8}} 
\put(  85.57,   16.97){\circle*{0.8}} 
\put(  85.74,   17.18){\circle*{0.8}} 
\put(  85.91,   17.38){\circle*{0.8}} 
\put(  86.09,   17.59){\circle*{0.8}} 
\put(  86.26,   17.80){\circle*{0.8}} 
\put(  86.43,   18.01){\circle*{0.8}} 
\put(  86.60,   18.23){\circle*{0.8}} 
\put(  86.76,   18.43){\circle*{0.8}} 
\put(  86.91,   18.64){\circle*{0.8}} 
\put(  87.07,   18.84){\circle*{0.8}} 
\put(  87.23,   19.05){\circle*{0.8}} 
\put(  87.39,   19.26){\circle*{0.8}} 
\put(  87.54,   19.48){\circle*{0.8}} 
\put(  87.70,   19.69){\circle*{0.8}} 
\put(  87.86,   19.91){\circle*{0.8}} 
\put(  88.00,   20.11){\circle*{0.8}} 
\put(  88.14,   20.32){\circle*{0.8}} 
\put(  88.29,   20.52){\circle*{0.8}} 
\put(  88.43,   20.73){\circle*{0.8}} 
\put(  88.57,   20.94){\circle*{0.8}} 
\put(  88.71,   21.15){\circle*{0.8}} 
\put(  88.86,   21.36){\circle*{0.8}} 
\put(  89.00,   21.58){\circle*{0.8}} 
\put(  89.14,   21.80){\circle*{0.8}} 
\put(  89.29,   22.02){\circle*{0.8}} 
\put(  89.41,   22.22){\circle*{0.8}} 
\put(  89.54,   22.43){\circle*{0.8}} 
\put(  89.67,   22.63){\circle*{0.8}} 
\put(  89.80,   22.84){\circle*{0.8}} 
\put(  89.93,   23.05){\circle*{0.8}} 
\put(  90.06,   23.26){\circle*{0.8}} 
\put(  90.19,   23.47){\circle*{0.8}} 
\put(  90.31,   23.68){\circle*{0.8}} 
\put(  90.44,   23.90){\circle*{0.8}} 
\put(  90.57,   24.12){\circle*{0.8}} 
\put(  90.70,   24.34){\circle*{0.8}} 
\put(  90.83,   24.56){\circle*{0.8}} 
\put(  90.96,   24.79){\circle*{0.8}} 
\put(  91.07,   24.99){\circle*{0.8}} 
\put(  91.19,   25.19){\circle*{0.8}} 
\put(  91.30,   25.40){\circle*{0.8}} 
\put(  91.41,   25.60){\circle*{0.8}} 
\put(  91.53,   25.81){\circle*{0.8}} 
\put(  91.64,   26.02){\circle*{0.8}} 
\put(  91.76,   26.23){\circle*{0.8}} 
\put(  91.87,   26.44){\circle*{0.8}} 
\put(  91.99,   26.66){\circle*{0.8}} 
\put(  92.10,   26.87){\circle*{0.8}} 
\put(  92.21,   27.09){\circle*{0.8}} 
\put(  92.33,   27.31){\circle*{0.8}} 
\put(  92.44,   27.53){\circle*{0.8}} 
\put(  92.56,   27.75){\circle*{0.8}} 
\put(  92.67,   27.97){\circle*{0.8}} 
\put(  92.79,   28.20){\circle*{0.8}} 
\put(  92.90,   28.43){\circle*{0.8}} 
\put(  93.01,   28.65){\circle*{0.8}} 
\put(  93.11,   28.86){\circle*{0.8}} 
\put(  93.21,   29.06){\circle*{0.8}} 
\put(  93.31,   29.26){\circle*{0.8}} 
\put(  93.41,   29.47){\circle*{0.8}} 
\put(  93.51,   29.67){\circle*{0.8}} 
\put(  93.61,   29.88){\circle*{0.8}} 
\put(  93.71,   30.09){\circle*{0.8}} 
\put(  93.81,   30.30){\circle*{0.8}} 
\put(  93.91,   30.51){\circle*{0.8}} 
\put(  94.01,   30.72){\circle*{0.8}} 
\put(  94.11,   30.93){\circle*{0.8}} 
\put(  94.21,   31.15){\circle*{0.8}} 
\put(  94.31,   31.36){\circle*{0.8}} 
\put(  94.41,   31.58){\circle*{0.8}} 
\put(  94.51,   31.80){\circle*{0.8}} 
\put(  94.61,   32.02){\circle*{0.8}} 
\put(  94.71,   32.24){\circle*{0.8}} 
\put(  94.81,   32.46){\circle*{0.8}} 
\put(  94.91,   32.68){\circle*{0.8}} 
\put(  95.01,   32.91){\circle*{0.8}} 
\put(  95.11,   33.13){\circle*{0.8}} 
\put(  95.21,   33.36){\circle*{0.8}} 
\put(  95.31,   33.59){\circle*{0.8}} 
\put(  95.41,   33.81){\circle*{0.8}} 
\put(  95.51,   34.04){\circle*{0.8}} 
\put(  95.61,   34.27){\circle*{0.8}} 
\put(  95.71,   34.51){\circle*{0.8}} 
\put(  95.81,   34.74){\circle*{0.8}} 
\put(  95.90,   34.94){\circle*{0.8}} 
\put(  95.99,   35.14){\circle*{0.8}} 
\put(  96.07,   35.34){\circle*{0.8}} 
\put(  96.16,   35.54){\circle*{0.8}} 
\put(  96.24,   35.75){\circle*{0.8}} 
\put(  96.33,   35.95){\circle*{0.8}} 
\put(  96.41,   36.16){\circle*{0.8}} 
\put(  96.50,   36.36){\circle*{0.8}} 
\put(  96.59,   36.57){\circle*{0.8}} 
\put(  96.67,   36.78){\circle*{0.8}} 
\put(  96.76,   36.99){\circle*{0.8}} 
\put(  96.84,   37.19){\circle*{0.8}} 
\put(  96.93,   37.40){\circle*{0.8}} 
\put(  97.01,   37.61){\circle*{0.8}} 
\put(  97.10,   37.82){\circle*{0.8}} 
\put(  97.19,   38.03){\circle*{0.8}} 
\put(  97.27,   38.25){\circle*{0.8}} 
\put(  97.36,   38.46){\circle*{0.8}} 
\put(  97.44,   38.67){\circle*{0.8}} 
\put(  97.53,   38.89){\circle*{0.8}} 
\put(  97.61,   39.10){\circle*{0.8}} 
\put(  97.70,   39.31){\circle*{0.8}} 
\put(  97.79,   39.53){\circle*{0.8}} 
\put(  97.87,   39.75){\circle*{0.8}} 
\put(  97.96,   39.96){\circle*{0.8}} 
\put(  98.04,   40.18){\circle*{0.8}} 
\put(  98.13,   40.40){\circle*{0.8}} 
\put(  98.21,   40.62){\circle*{0.8}} 
\put(  98.30,   40.84){\circle*{0.8}} 
\put(  98.39,   41.06){\circle*{0.8}} 
\put(  98.47,   41.28){\circle*{0.8}} 
\put(  98.56,   41.50){\circle*{0.8}} 
\put(  98.64,   41.72){\circle*{0.8}} 
\put(  98.73,   41.94){\circle*{0.8}} 
\put(  98.81,   42.17){\circle*{0.8}} 
\put(  98.90,   42.39){\circle*{0.8}} 
\put(  98.99,   42.61){\circle*{0.8}} 
\put(  99.07,   42.84){\circle*{0.8}} 
\put(  99.16,   43.06){\circle*{0.8}} 
\put(  99.24,   43.29){\circle*{0.8}} 
\put(  99.33,   43.52){\circle*{0.8}} 
\put(  99.41,   43.74){\circle*{0.8}} 
\put(  99.50,   43.97){\circle*{0.8}} 
\put(  99.59,   44.20){\circle*{0.8}} 
\put(  99.67,   44.43){\circle*{0.8}} 
\put(  99.76,   44.65){\circle*{0.8}} 
\put(  99.84,   44.88){\circle*{0.8}} 
\put(  99.93,   45.11){\circle*{0.8}} 

\put(   8.47,    0.38){\circle*{1.8}}
\put(  12.70,    0.67){\circle*{1.8}} 
\put(  16.94,    0.93){\circle*{1.8}} 
\put(  21.17,    1.33){\circle*{1.8}} 
\put(  25.40,    1.65){\circle*{1.8}} 
\put(  29.64,    2.12){\circle*{1.8}} 
\put(  33.87,    2.60){\circle*{1.8}} 
\put(  38.11,    3.05){\circle*{1.8}} 
\put(  42.34,    3.57){\circle*{1.8}} 
\put(  46.57,    4.20){\circle*{1.8}} 
\put(  50.81,    5.14){\circle*{1.8}} 
\put(  55.04,    5.93){\circle*{1.8}} 
\put(  59.28,    6.97){\circle*{1.8}} 
\put(  63.51,    8.21){\circle*{1.8}} 
\put(  67.74,   10.56){\circle*{1.8}} 
\put(  71.98,   13.26){\circle*{1.8}} 
\put(  76.21,   16.91){\circle*{1.8}} 
\put(  80.45,   22.03){\circle*{1.8}} 
\put(  84.68,   29.35){\circle*{1.8}} 
\put(  88.92,   39.00){\circle*{1.8}} 
\put(  93.15,   53.01){\circle*{1.8}} 
\put(  97.38,   68.08){\circle*{1.8}} 

\put(   0.21,    0.04){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.64,    0.10){\circle*{0.8}} 
\put(   0.86,    0.13){\circle*{0.8}} 
\put(   1.07,    0.16){\circle*{0.8}} 
\put(   1.29,    0.18){\circle*{0.8}} 
\put(   1.50,    0.21){\circle*{0.8}} 
\put(   1.71,    0.23){\circle*{0.8}} 
\put(   1.93,    0.26){\circle*{0.8}} 
\put(   2.14,    0.28){\circle*{0.8}} 
\put(   2.36,    0.30){\circle*{0.8}} 
\put(   2.57,    0.32){\circle*{0.8}} 
\put(   2.79,    0.35){\circle*{0.8}} 
\put(   3.00,    0.37){\circle*{0.8}} 
\put(   3.21,    0.39){\circle*{0.8}} 
\put(   3.43,    0.40){\circle*{0.8}} 
\put(   3.64,    0.42){\circle*{0.8}} 
\put(   3.86,    0.44){\circle*{0.8}} 
\put(   4.07,    0.46){\circle*{0.8}} 
\put(   4.29,    0.48){\circle*{0.8}} 
\put(   4.50,    0.49){\circle*{0.8}} 
\put(   4.71,    0.51){\circle*{0.8}} 
\put(   4.93,    0.53){\circle*{0.8}} 
\put(   5.14,    0.54){\circle*{0.8}} 
\put(   5.36,    0.56){\circle*{0.8}} 
\put(   5.57,    0.58){\circle*{0.8}} 
\put(   5.79,    0.59){\circle*{0.8}} 
\put(   6.00,    0.61){\circle*{0.8}} 
\put(   6.21,    0.62){\circle*{0.8}} 
\put(   6.43,    0.64){\circle*{0.8}} 
\put(   6.64,    0.66){\circle*{0.8}} 
\put(   6.86,    0.67){\circle*{0.8}} 
\put(   7.07,    0.69){\circle*{0.8}} 
\put(   7.29,    0.71){\circle*{0.8}} 
\put(   7.50,    0.72){\circle*{0.8}} 
\put(   7.71,    0.74){\circle*{0.8}} 
\put(   7.93,    0.76){\circle*{0.8}} 
\put(   8.14,    0.77){\circle*{0.8}} 
\put(   8.36,    0.79){\circle*{0.8}} 
\put(   8.57,    0.81){\circle*{0.8}} 
\put(   8.79,    0.82){\circle*{0.8}} 
\put(   9.00,    0.84){\circle*{0.8}} 
\put(   9.21,    0.86){\circle*{0.8}} 
\put(   9.43,    0.88){\circle*{0.8}} 
\put(   9.64,    0.89){\circle*{0.8}} 
\put(   9.86,    0.91){\circle*{0.8}} 
\put(  10.07,    0.93){\circle*{0.8}} 
\put(  10.29,    0.95){\circle*{0.8}} 
\put(  10.50,    0.97){\circle*{0.8}} 
\put(  10.71,    0.99){\circle*{0.8}} 
\put(  10.93,    1.01){\circle*{0.8}} 
\put(  11.14,    1.03){\circle*{0.8}} 
\put(  11.36,    1.05){\circle*{0.8}} 
\put(  11.57,    1.07){\circle*{0.8}} 
\put(  11.79,    1.09){\circle*{0.8}} 
\put(  12.00,    1.11){\circle*{0.8}} 
\put(  12.21,    1.13){\circle*{0.8}} 
\put(  12.43,    1.15){\circle*{0.8}} 
\put(  12.64,    1.17){\circle*{0.8}} 
\put(  12.86,    1.19){\circle*{0.8}} 
\put(  13.07,    1.22){\circle*{0.8}} 
\put(  13.29,    1.24){\circle*{0.8}} 
\put(  13.50,    1.26){\circle*{0.8}} 
\put(  13.71,    1.28){\circle*{0.8}} 
\put(  13.93,    1.30){\circle*{0.8}} 
\put(  14.14,    1.33){\circle*{0.8}} 
\put(  14.36,    1.35){\circle*{0.8}} 
\put(  14.57,    1.37){\circle*{0.8}} 
\put(  14.79,    1.40){\circle*{0.8}} 
\put(  15.00,    1.42){\circle*{0.8}} 
\put(  15.21,    1.44){\circle*{0.8}} 
\put(  15.43,    1.47){\circle*{0.8}} 
\put(  15.64,    1.49){\circle*{0.8}} 
\put(  15.86,    1.51){\circle*{0.8}} 
\put(  16.07,    1.54){\circle*{0.8}} 
\put(  16.29,    1.56){\circle*{0.8}} 
\put(  16.50,    1.59){\circle*{0.8}} 
\put(  16.71,    1.61){\circle*{0.8}} 
\put(  16.93,    1.64){\circle*{0.8}} 
\put(  17.14,    1.66){\circle*{0.8}} 
\put(  17.36,    1.69){\circle*{0.8}} 
\put(  17.57,    1.71){\circle*{0.8}} 
\put(  17.79,    1.74){\circle*{0.8}} 
\put(  18.00,    1.76){\circle*{0.8}} 
\put(  18.21,    1.79){\circle*{0.8}} 
\put(  18.43,    1.81){\circle*{0.8}} 
\put(  18.64,    1.84){\circle*{0.8}} 
\put(  18.86,    1.86){\circle*{0.8}} 
\put(  19.07,    1.89){\circle*{0.8}} 
\put(  19.29,    1.91){\circle*{0.8}} 
\put(  19.50,    1.94){\circle*{0.8}} 
\put(  19.71,    1.96){\circle*{0.8}} 
\put(  19.93,    1.99){\circle*{0.8}} 
\put(  20.14,    2.01){\circle*{0.8}} 
\put(  20.36,    2.03){\circle*{0.8}} 
\put(  20.57,    2.06){\circle*{0.8}} 
\put(  20.79,    2.08){\circle*{0.8}} 
\put(  21.00,    2.11){\circle*{0.8}} 
\put(  21.21,    2.13){\circle*{0.8}} 
\put(  21.43,    2.16){\circle*{0.8}} 
\put(  21.64,    2.18){\circle*{0.8}} 
\put(  21.86,    2.21){\circle*{0.8}} 
\put(  22.07,    2.23){\circle*{0.8}} 
\put(  22.29,    2.25){\circle*{0.8}} 
\put(  22.50,    2.28){\circle*{0.8}} 
\put(  22.71,    2.30){\circle*{0.8}} 
\put(  22.93,    2.33){\circle*{0.8}} 
\put(  23.14,    2.35){\circle*{0.8}} 
\put(  23.36,    2.37){\circle*{0.8}} 
\put(  23.57,    2.40){\circle*{0.8}} 
\put(  23.79,    2.42){\circle*{0.8}} 
\put(  24.00,    2.44){\circle*{0.8}} 
\put(  24.21,    2.47){\circle*{0.8}} 
\put(  24.43,    2.49){\circle*{0.8}} 
\put(  24.64,    2.51){\circle*{0.8}} 
\put(  24.86,    2.53){\circle*{0.8}} 
\put(  25.07,    2.56){\circle*{0.8}} 
\put(  25.29,    2.58){\circle*{0.8}} 
\put(  25.50,    2.60){\circle*{0.8}} 
\put(  25.71,    2.62){\circle*{0.8}} 
\put(  25.93,    2.64){\circle*{0.8}} 
\put(  26.14,    2.67){\circle*{0.8}} 
\put(  26.36,    2.69){\circle*{0.8}} 
\put(  26.57,    2.71){\circle*{0.8}} 
\put(  26.79,    2.73){\circle*{0.8}} 
\put(  27.00,    2.75){\circle*{0.8}} 
\put(  27.21,    2.77){\circle*{0.8}} 
\put(  27.43,    2.79){\circle*{0.8}} 
\put(  27.64,    2.81){\circle*{0.8}} 
\put(  27.86,    2.83){\circle*{0.8}} 
\put(  28.07,    2.86){\circle*{0.8}} 
\put(  28.29,    2.87){\circle*{0.8}} 
\put(  28.50,    2.89){\circle*{0.8}} 
\put(  28.71,    2.91){\circle*{0.8}} 
\put(  28.93,    2.93){\circle*{0.8}} 
\put(  29.14,    2.95){\circle*{0.8}} 
\put(  29.36,    2.97){\circle*{0.8}} 
\put(  29.57,    2.99){\circle*{0.8}} 
\put(  29.79,    3.01){\circle*{0.8}} 
\put(  30.00,    3.03){\circle*{0.8}} 
\put(  30.21,    3.05){\circle*{0.8}} 
\put(  30.43,    3.07){\circle*{0.8}} 
\put(  30.64,    3.08){\circle*{0.8}} 
\put(  30.86,    3.10){\circle*{0.8}} 
\put(  31.07,    3.12){\circle*{0.8}} 
\put(  31.29,    3.14){\circle*{0.8}} 
\put(  31.50,    3.16){\circle*{0.8}} 
\put(  31.71,    3.18){\circle*{0.8}} 
\put(  31.93,    3.19){\circle*{0.8}} 
\put(  32.14,    3.21){\circle*{0.8}} 
\put(  32.36,    3.23){\circle*{0.8}} 
\put(  32.57,    3.25){\circle*{0.8}} 
\put(  32.79,    3.26){\circle*{0.8}} 
\put(  33.00,    3.28){\circle*{0.8}} 
\put(  33.21,    3.30){\circle*{0.8}} 
\put(  33.43,    3.31){\circle*{0.8}} 
\put(  33.64,    3.33){\circle*{0.8}} 
\put(  33.86,    3.35){\circle*{0.8}} 
\put(  34.07,    3.37){\circle*{0.8}} 
\put(  34.29,    3.38){\circle*{0.8}} 
\put(  34.50,    3.40){\circle*{0.8}} 
\put(  34.71,    3.42){\circle*{0.8}} 
\put(  34.93,    3.43){\circle*{0.8}} 
\put(  35.14,    3.45){\circle*{0.8}} 
\put(  35.36,    3.47){\circle*{0.8}} 
\put(  35.57,    3.48){\circle*{0.8}} 
\put(  35.79,    3.50){\circle*{0.8}} 
\put(  36.00,    3.52){\circle*{0.8}} 
\put(  36.21,    3.53){\circle*{0.8}} 
\put(  36.43,    3.55){\circle*{0.8}} 
\put(  36.64,    3.57){\circle*{0.8}} 
\put(  36.86,    3.59){\circle*{0.8}} 
\put(  37.07,    3.60){\circle*{0.8}} 
\put(  37.29,    3.62){\circle*{0.8}} 
\put(  37.50,    3.63){\circle*{0.8}} 
\put(  37.71,    3.65){\circle*{0.8}} 
\put(  37.93,    3.67){\circle*{0.8}} 
\put(  38.14,    3.68){\circle*{0.8}} 
\put(  38.36,    3.70){\circle*{0.8}} 
\put(  38.57,    3.72){\circle*{0.8}} 
\put(  38.79,    3.73){\circle*{0.8}} 
\put(  39.00,    3.75){\circle*{0.8}} 
\put(  39.21,    3.77){\circle*{0.8}} 
\put(  39.43,    3.79){\circle*{0.8}} 
\put(  39.64,    3.81){\circle*{0.8}} 
\put(  39.86,    3.82){\circle*{0.8}} 
\put(  40.07,    3.84){\circle*{0.8}} 
\put(  40.29,    3.86){\circle*{0.8}} 
\put(  40.50,    3.87){\circle*{0.8}} 
\put(  40.71,    3.89){\circle*{0.8}} 
\put(  40.93,    3.91){\circle*{0.8}} 
\put(  41.14,    3.93){\circle*{0.8}} 
\put(  41.36,    3.95){\circle*{0.8}} 
\put(  41.57,    3.96){\circle*{0.8}} 
\put(  41.79,    3.98){\circle*{0.8}} 
\put(  42.00,    4.00){\circle*{0.8}} 
\put(  42.21,    4.02){\circle*{0.8}} 
\put(  42.43,    4.04){\circle*{0.8}} 
\put(  42.64,    4.06){\circle*{0.8}} 
\put(  42.86,    4.08){\circle*{0.8}} 
\put(  43.06,    4.10){\circle*{0.8}} 
\put(  43.26,    4.11){\circle*{0.8}} 
\put(  43.46,    4.13){\circle*{0.8}} 
\put(  43.66,    4.15){\circle*{0.8}} 
\put(  43.86,    4.17){\circle*{0.8}} 
\put(  44.06,    4.19){\circle*{0.8}} 
\put(  44.26,    4.21){\circle*{0.8}} 
\put(  44.46,    4.23){\circle*{0.8}} 
\put(  44.66,    4.25){\circle*{0.8}} 
\put(  44.86,    4.27){\circle*{0.8}} 
\put(  45.06,    4.29){\circle*{0.8}} 
\put(  45.26,    4.31){\circle*{0.8}} 
\put(  45.46,    4.33){\circle*{0.8}} 
\put(  45.66,    4.35){\circle*{0.8}} 
\put(  45.86,    4.37){\circle*{0.8}} 
\put(  46.06,    4.40){\circle*{0.8}} 
\put(  46.26,    4.42){\circle*{0.8}} 
\put(  46.46,    4.44){\circle*{0.8}} 
\put(  46.66,    4.46){\circle*{0.8}} 
\put(  46.86,    4.48){\circle*{0.8}} 
\put(  47.06,    4.50){\circle*{0.8}} 
\put(  47.26,    4.53){\circle*{0.8}} 
\put(  47.46,    4.55){\circle*{0.8}} 
\put(  47.66,    4.57){\circle*{0.8}} 
\put(  47.86,    4.60){\circle*{0.8}} 
\put(  48.06,    4.62){\circle*{0.8}} 
\put(  48.26,    4.65){\circle*{0.8}} 
\put(  48.46,    4.68){\circle*{0.8}} 
\put(  48.66,    4.70){\circle*{0.8}} 
\put(  48.86,    4.73){\circle*{0.8}} 
\put(  49.06,    4.75){\circle*{0.8}} 
\put(  49.26,    4.78){\circle*{0.8}} 
\put(  49.46,    4.81){\circle*{0.8}} 
\put(  49.66,    4.83){\circle*{0.8}} 
\put(  49.86,    4.86){\circle*{0.8}} 
\put(  50.06,    4.89){\circle*{0.8}} 
\put(  50.26,    4.91){\circle*{0.8}} 
\put(  50.46,    4.94){\circle*{0.8}} 
\put(  50.66,    4.97){\circle*{0.8}} 
\put(  50.86,    5.00){\circle*{0.8}} 
\put(  51.06,    5.03){\circle*{0.8}} 
\put(  51.26,    5.06){\circle*{0.8}} 
\put(  51.46,    5.09){\circle*{0.8}} 
\put(  51.66,    5.12){\circle*{0.8}} 
\put(  51.86,    5.16){\circle*{0.8}} 
\put(  52.06,    5.19){\circle*{0.8}} 
\put(  52.26,    5.22){\circle*{0.8}} 
\put(  52.46,    5.26){\circle*{0.8}} 
\put(  52.66,    5.29){\circle*{0.8}} 
\put(  52.86,    5.33){\circle*{0.8}} 
\put(  53.06,    5.36){\circle*{0.8}} 
\put(  53.26,    5.39){\circle*{0.8}} 
\put(  53.46,    5.43){\circle*{0.8}} 
\put(  53.66,    5.46){\circle*{0.8}} 
\put(  53.86,    5.50){\circle*{0.8}} 
\put(  54.06,    5.53){\circle*{0.8}} 
\put(  54.26,    5.57){\circle*{0.8}} 
\put(  54.46,    5.61){\circle*{0.8}} 
\put(  54.66,    5.65){\circle*{0.8}} 
\put(  54.86,    5.69){\circle*{0.8}} 
\put(  55.06,    5.73){\circle*{0.8}} 
\put(  55.26,    5.77){\circle*{0.8}} 
\put(  55.46,    5.81){\circle*{0.8}} 
\put(  55.66,    5.85){\circle*{0.8}} 
\put(  55.86,    5.89){\circle*{0.8}} 
\put(  56.06,    5.94){\circle*{0.8}} 
\put(  56.26,    5.98){\circle*{0.8}} 
\put(  56.46,    6.03){\circle*{0.8}} 
\put(  56.66,    6.07){\circle*{0.8}} 
\put(  56.86,    6.12){\circle*{0.8}} 
\put(  57.06,    6.17){\circle*{0.8}} 
\put(  57.26,    6.22){\circle*{0.8}} 
\put(  57.46,    6.26){\circle*{0.8}} 
\put(  57.66,    6.31){\circle*{0.8}} 
\put(  57.86,    6.36){\circle*{0.8}} 
\put(  58.06,    6.41){\circle*{0.8}} 
\put(  58.26,    6.46){\circle*{0.8}} 
\put(  58.46,    6.51){\circle*{0.8}} 
\put(  58.66,    6.56){\circle*{0.8}} 
\put(  58.86,    6.61){\circle*{0.8}} 
\put(  59.06,    6.67){\circle*{0.8}} 
\put(  59.26,    6.72){\circle*{0.8}} 
\put(  59.46,    6.78){\circle*{0.8}} 
\put(  59.66,    6.83){\circle*{0.8}} 
\put(  59.86,    6.89){\circle*{0.8}} 
\put(  60.06,    6.95){\circle*{0.8}} 
\put(  60.26,    7.01){\circle*{0.8}} 
\put(  60.46,    7.07){\circle*{0.8}} 
\put(  60.66,    7.13){\circle*{0.8}} 
\put(  60.86,    7.20){\circle*{0.8}} 
\put(  61.06,    7.26){\circle*{0.8}} 
\put(  61.26,    7.33){\circle*{0.8}} 
\put(  61.46,    7.39){\circle*{0.8}} 
\put(  61.66,    7.46){\circle*{0.8}} 
\put(  61.86,    7.53){\circle*{0.8}} 
\put(  62.06,    7.59){\circle*{0.8}} 
\put(  62.26,    7.66){\circle*{0.8}} 
\put(  62.46,    7.73){\circle*{0.8}} 
\put(  62.66,    7.80){\circle*{0.8}} 
\put(  62.86,    7.87){\circle*{0.8}} 
\put(  63.06,    7.95){\circle*{0.8}} 
\put(  63.26,    8.02){\circle*{0.8}} 
\put(  63.46,    8.10){\circle*{0.8}} 
\put(  63.66,    8.17){\circle*{0.8}} 
\put(  63.86,    8.25){\circle*{0.8}} 
\put(  64.06,    8.33){\circle*{0.8}} 
\put(  64.26,    8.41){\circle*{0.8}} 
\put(  64.46,    8.49){\circle*{0.8}} 
\put(  64.66,    8.58){\circle*{0.8}} 
\put(  64.86,    8.66){\circle*{0.8}} 
\put(  65.06,    8.75){\circle*{0.8}} 
\put(  65.26,    8.84){\circle*{0.8}} 
\put(  65.46,    8.93){\circle*{0.8}} 
\put(  65.66,    9.02){\circle*{0.8}} 
\put(  65.86,    9.11){\circle*{0.8}} 
\put(  66.06,    9.20){\circle*{0.8}} 
\put(  66.26,    9.30){\circle*{0.8}} 
\put(  66.46,    9.40){\circle*{0.8}} 
\put(  66.66,    9.50){\circle*{0.8}} 
\put(  66.86,    9.60){\circle*{0.8}} 
\put(  67.06,    9.70){\circle*{0.8}} 
\put(  67.26,    9.80){\circle*{0.8}} 
\put(  67.46,    9.91){\circle*{0.8}} 
\put(  67.66,   10.01){\circle*{0.8}} 
\put(  67.86,   10.12){\circle*{0.8}} 
\put(  68.06,   10.23){\circle*{0.8}} 
\put(  68.26,   10.34){\circle*{0.8}} 
\put(  68.46,   10.45){\circle*{0.8}} 
\put(  68.66,   10.56){\circle*{0.8}} 
\put(  68.86,   10.68){\circle*{0.8}} 
\put(  69.06,   10.80){\circle*{0.8}} 
\put(  69.26,   10.92){\circle*{0.8}} 
\put(  69.46,   11.04){\circle*{0.8}} 
\put(  69.66,   11.17){\circle*{0.8}} 
\put(  69.86,   11.29){\circle*{0.8}} 
\put(  70.06,   11.42){\circle*{0.8}} 
\put(  70.26,   11.55){\circle*{0.8}} 
\put(  70.46,   11.69){\circle*{0.8}} 
\put(  70.66,   11.82){\circle*{0.8}} 
\put(  70.86,   11.96){\circle*{0.8}} 
\put(  71.06,   12.10){\circle*{0.8}} 
\put(  71.26,   12.24){\circle*{0.8}} 
\put(  71.46,   12.39){\circle*{0.8}} 
\put(  71.66,   12.53){\circle*{0.8}} 
\put(  71.86,   12.69){\circle*{0.8}} 
\put(  72.06,   12.84){\circle*{0.8}} 
\put(  72.26,   12.99){\circle*{0.8}} 
\put(  72.46,   13.15){\circle*{0.8}} 
\put(  72.66,   13.31){\circle*{0.8}} 
\put(  72.86,   13.48){\circle*{0.8}} 
\put(  73.06,   13.64){\circle*{0.8}} 
\put(  73.26,   13.81){\circle*{0.8}} 
\put(  73.46,   13.98){\circle*{0.8}} 
\put(  73.66,   14.15){\circle*{0.8}} 
\put(  73.86,   14.32){\circle*{0.8}} 
\put(  74.06,   14.50){\circle*{0.8}} 
\put(  74.26,   14.68){\circle*{0.8}} 
\put(  74.46,   14.87){\circle*{0.8}} 
\put(  74.66,   15.06){\circle*{0.8}} 
\put(  74.86,   15.25){\circle*{0.8}} 
\put(  75.06,   15.44){\circle*{0.8}} 
\put(  75.26,   15.64){\circle*{0.8}} 
\put(  75.46,   15.84){\circle*{0.8}} 
\put(  75.66,   16.04){\circle*{0.8}} 
\put(  75.86,   16.25){\circle*{0.8}} 
\put(  76.06,   16.46){\circle*{0.8}} 
\put(  76.26,   16.68){\circle*{0.8}} 
\put(  76.44,   16.88){\circle*{0.8}} 
\put(  76.63,   17.08){\circle*{0.8}} 
\put(  76.81,   17.29){\circle*{0.8}} 
\put(  77.00,   17.51){\circle*{0.8}} 
\put(  77.19,   17.72){\circle*{0.8}} 
\put(  77.36,   17.92){\circle*{0.8}} 
\put(  77.53,   18.13){\circle*{0.8}} 
\put(  77.70,   18.34){\circle*{0.8}} 
\put(  77.87,   18.55){\circle*{0.8}} 
\put(  78.04,   18.76){\circle*{0.8}} 
\put(  78.21,   18.98){\circle*{0.8}} 
\put(  78.37,   19.18){\circle*{0.8}} 
\put(  78.53,   19.39){\circle*{0.8}} 
\put(  78.69,   19.59){\circle*{0.8}} 
\put(  78.84,   19.80){\circle*{0.8}} 
\put(  79.00,   20.01){\circle*{0.8}} 
\put(  79.16,   20.23){\circle*{0.8}} 
\put(  79.31,   20.45){\circle*{0.8}} 
\put(  79.46,   20.65){\circle*{0.8}} 
\put(  79.60,   20.85){\circle*{0.8}} 
\put(  79.74,   21.06){\circle*{0.8}} 
\put(  79.89,   21.27){\circle*{0.8}} 
\put(  80.03,   21.47){\circle*{0.8}} 
\put(  80.17,   21.69){\circle*{0.8}} 
\put(  80.31,   21.90){\circle*{0.8}} 
\put(  80.46,   22.12){\circle*{0.8}} 
\put(  80.60,   22.33){\circle*{0.8}} 
\put(  80.74,   22.55){\circle*{0.8}} 
\put(  80.87,   22.76){\circle*{0.8}} 
\put(  81.00,   22.96){\circle*{0.8}} 
\put(  81.13,   23.16){\circle*{0.8}} 
\put(  81.26,   23.37){\circle*{0.8}} 
\put(  81.39,   23.58){\circle*{0.8}} 
\put(  81.51,   23.79){\circle*{0.8}} 
\put(  81.64,   24.01){\circle*{0.8}} 
\put(  81.77,   24.22){\circle*{0.8}} 
\put(  81.90,   24.44){\circle*{0.8}} 
\put(  82.03,   24.66){\circle*{0.8}} 
\put(  82.16,   24.88){\circle*{0.8}} 
\put(  82.29,   25.11){\circle*{0.8}} 
\put(  82.40,   25.31){\circle*{0.8}} 
\put(  82.51,   25.51){\circle*{0.8}} 
\put(  82.63,   25.72){\circle*{0.8}} 
\put(  82.74,   25.93){\circle*{0.8}} 
\put(  82.86,   26.14){\circle*{0.8}} 
\put(  82.97,   26.35){\circle*{0.8}} 
\put(  83.09,   26.56){\circle*{0.8}} 
\put(  83.20,   26.78){\circle*{0.8}} 
\put(  83.31,   26.99){\circle*{0.8}} 
\put(  83.43,   27.21){\circle*{0.8}} 
\put(  83.54,   27.43){\circle*{0.8}} 
\put(  83.66,   27.65){\circle*{0.8}} 
\put(  83.77,   27.88){\circle*{0.8}} 
\put(  83.89,   28.10){\circle*{0.8}} 
\put(  84.00,   28.33){\circle*{0.8}} 
\put(  84.10,   28.53){\circle*{0.8}} 
\put(  84.20,   28.74){\circle*{0.8}} 
\put(  84.30,   28.94){\circle*{0.8}} 
\put(  84.40,   29.14){\circle*{0.8}} 
\put(  84.50,   29.35){\circle*{0.8}} 
\put(  84.60,   29.56){\circle*{0.8}} 
\put(  84.70,   29.77){\circle*{0.8}} 
\put(  84.80,   29.98){\circle*{0.8}} 
\put(  84.90,   30.20){\circle*{0.8}} 
\put(  85.00,   30.41){\circle*{0.8}} 
\put(  85.10,   30.63){\circle*{0.8}} 
\put(  85.20,   30.84){\circle*{0.8}} 
\put(  85.30,   31.06){\circle*{0.8}} 
\put(  85.40,   31.28){\circle*{0.8}} 
\put(  85.50,   31.51){\circle*{0.8}} 
\put(  85.60,   31.73){\circle*{0.8}} 
\put(  85.70,   31.96){\circle*{0.8}} 
\put(  85.80,   32.18){\circle*{0.8}} 
\put(  85.90,   32.41){\circle*{0.8}} 
\put(  86.00,   32.64){\circle*{0.8}} 
\put(  86.10,   32.87){\circle*{0.8}} 
\put(  86.20,   33.11){\circle*{0.8}} 
\put(  86.29,   33.31){\circle*{0.8}} 
\put(  86.37,   33.51){\circle*{0.8}} 
\put(  86.46,   33.71){\circle*{0.8}} 
\put(  86.54,   33.92){\circle*{0.8}} 
\put(  86.63,   34.12){\circle*{0.8}} 
\put(  86.71,   34.33){\circle*{0.8}} 
\put(  86.80,   34.54){\circle*{0.8}} 
\put(  86.89,   34.75){\circle*{0.8}} 
\put(  86.97,   34.96){\circle*{0.8}} 
\put(  87.06,   35.17){\circle*{0.8}} 
\put(  87.14,   35.38){\circle*{0.8}} 
\put(  87.23,   35.59){\circle*{0.8}} 
\put(  87.31,   35.81){\circle*{0.8}} 
\put(  87.40,   36.02){\circle*{0.8}} 
\put(  87.49,   36.24){\circle*{0.8}} 
\put(  87.57,   36.46){\circle*{0.8}} 
\put(  87.66,   36.68){\circle*{0.8}} 
\put(  87.74,   36.90){\circle*{0.8}} 
\put(  87.83,   37.12){\circle*{0.8}} 
\put(  87.91,   37.34){\circle*{0.8}} 
\put(  88.00,   37.57){\circle*{0.8}} 
\put(  88.09,   37.79){\circle*{0.8}} 
\put(  88.17,   38.02){\circle*{0.8}} 
\put(  88.26,   38.24){\circle*{0.8}} 
\put(  88.34,   38.47){\circle*{0.8}} 
\put(  88.43,   38.70){\circle*{0.8}} 
\put(  88.51,   38.93){\circle*{0.8}} 
\put(  88.60,   39.16){\circle*{0.8}} 
\put(  88.69,   39.39){\circle*{0.8}} 
\put(  88.77,   39.62){\circle*{0.8}} 
\put(  88.86,   39.86){\circle*{0.8}} 
\put(  88.94,   40.09){\circle*{0.8}} 
\put(  89.03,   40.33){\circle*{0.8}} 
\put(  89.11,   40.57){\circle*{0.8}} 
\put(  89.20,   40.80){\circle*{0.8}} 
\put(  89.29,   41.04){\circle*{0.8}} 
\put(  89.36,   41.24){\circle*{0.8}} 
\put(  89.43,   41.45){\circle*{0.8}} 
\put(  89.50,   41.65){\circle*{0.8}} 
\put(  89.57,   41.85){\circle*{0.8}} 
\put(  89.64,   42.05){\circle*{0.8}} 
\put(  89.71,   42.26){\circle*{0.8}} 
\put(  89.79,   42.46){\circle*{0.8}} 
\put(  89.86,   42.67){\circle*{0.8}} 
\put(  89.93,   42.88){\circle*{0.8}} 
\put(  90.00,   43.08){\circle*{0.8}} 
\put(  90.07,   43.29){\circle*{0.8}} 
\put(  90.14,   43.50){\circle*{0.8}} 
\put(  90.21,   43.71){\circle*{0.8}} 
\put(  90.29,   43.92){\circle*{0.8}} 
\put(  90.36,   44.13){\circle*{0.8}} 
\put(  90.43,   44.34){\circle*{0.8}} 
\put(  90.50,   44.55){\circle*{0.8}} 
\put(  90.57,   44.77){\circle*{0.8}} 
\put(  90.64,   44.98){\circle*{0.8}} 
\put(  90.71,   45.19){\circle*{0.8}} 
\put(  90.79,   45.41){\circle*{0.8}} 
\put(  90.86,   45.62){\circle*{0.8}} 
\put(  90.93,   45.84){\circle*{0.8}} 
\put(  91.00,   46.06){\circle*{0.8}} 
\put(  91.07,   46.28){\circle*{0.8}} 
\put(  91.14,   46.49){\circle*{0.8}} 
\put(  91.21,   46.71){\circle*{0.8}} 
\put(  91.29,   46.93){\circle*{0.8}} 
\put(  91.36,   47.15){\circle*{0.8}} 
\put(  91.43,   47.37){\circle*{0.8}} 
\put(  91.50,   47.60){\circle*{0.8}} 
\put(  91.57,   47.82){\circle*{0.8}} 
\put(  91.64,   48.04){\circle*{0.8}} 
\put(  91.71,   48.26){\circle*{0.8}} 
\put(  91.79,   48.49){\circle*{0.8}} 
\put(  91.86,   48.71){\circle*{0.8}} 
\put(  91.93,   48.94){\circle*{0.8}} 
\put(  92.00,   49.17){\circle*{0.8}} 
\put(  92.07,   49.39){\circle*{0.8}} 
\put(  92.14,   49.62){\circle*{0.8}} 
\put(  92.21,   49.85){\circle*{0.8}} 
\put(  92.29,   50.08){\circle*{0.8}} 
\put(  92.36,   50.31){\circle*{0.8}} 
\put(  92.43,   50.53){\circle*{0.8}} 
\put(  92.50,   50.76){\circle*{0.8}} 
\put(  92.57,   51.00){\circle*{0.8}} 
\put(  92.64,   51.23){\circle*{0.8}} 
\put(  92.71,   51.46){\circle*{0.8}} 
\put(  92.79,   51.69){\circle*{0.8}} 
\put(  92.86,   51.92){\circle*{0.8}} 
\put(  92.93,   52.16){\circle*{0.8}} 
\put(  93.00,   52.39){\circle*{0.8}} 
\put(  93.07,   52.63){\circle*{0.8}} 
\put(  93.14,   52.86){\circle*{0.8}} 
\put(  93.21,   53.10){\circle*{0.8}} 
\put(  93.29,   53.33){\circle*{0.8}} 
\put(  93.36,   53.57){\circle*{0.8}} 
\put(  93.43,   53.81){\circle*{0.8}} 
\put(  93.50,   54.05){\circle*{0.8}} 
\put(  93.57,   54.28){\circle*{0.8}} 
\put(  93.64,   54.52){\circle*{0.8}} 
\put(  93.71,   54.76){\circle*{0.8}} 
\put(  93.79,   55.00){\circle*{0.8}} 
\put(  93.86,   55.24){\circle*{0.8}} 
\put(  93.93,   55.48){\circle*{0.8}} 
\put(  94.00,   55.72){\circle*{0.8}} 
\put(  94.07,   55.96){\circle*{0.8}} 
\put(  94.14,   56.21){\circle*{0.8}} 
\put(  94.21,   56.45){\circle*{0.8}} 
\put(  94.29,   56.69){\circle*{0.8}} 
\put(  94.36,   56.93){\circle*{0.8}} 
\put(  94.43,   57.18){\circle*{0.8}} 
\put(  94.50,   57.42){\circle*{0.8}} 
\put(  94.57,   57.67){\circle*{0.8}} 
\put(  94.64,   57.91){\circle*{0.8}} 
\put(  94.71,   58.16){\circle*{0.8}} 
\put(  94.79,   58.40){\circle*{0.8}} 
\put(  94.86,   58.65){\circle*{0.8}} 
\put(  94.93,   58.89){\circle*{0.8}} 
\put(  95.00,   59.14){\circle*{0.8}} 
\put(  95.07,   59.39){\circle*{0.8}} 
\put(  95.14,   59.63){\circle*{0.8}} 
\put(  95.21,   59.88){\circle*{0.8}} 
\put(  95.29,   60.13){\circle*{0.8}} 
\put(  95.36,   60.38){\circle*{0.8}} 
\put(  95.43,   60.63){\circle*{0.8}} 
\put(  95.50,   60.88){\circle*{0.8}} 
\put(  95.57,   61.12){\circle*{0.8}} 
\put(  95.64,   61.37){\circle*{0.8}} 
\put(  95.71,   61.62){\circle*{0.8}} 
\put(  95.79,   61.87){\circle*{0.8}} 
\put(  95.84,   62.07){\circle*{0.8}} 
\put(  95.90,   62.27){\circle*{0.8}} 
\put(  95.96,   62.47){\circle*{0.8}} 
\put(  96.01,   62.68){\circle*{0.8}} 
\put(  96.07,   62.88){\circle*{0.8}} 
\put(  96.13,   63.08){\circle*{0.8}} 
\put(  96.19,   63.28){\circle*{0.8}} 
\put(  96.24,   63.48){\circle*{0.8}} 
\put(  96.30,   63.68){\circle*{0.8}} 
\put(  96.36,   63.88){\circle*{0.8}} 
\put(  96.41,   64.08){\circle*{0.8}} 
\put(  96.47,   64.29){\circle*{0.8}} 
\put(  96.53,   64.49){\circle*{0.8}} 
\put(  96.59,   64.69){\circle*{0.8}} 
\put(  96.64,   64.89){\circle*{0.8}} 
\put(  96.70,   65.10){\circle*{0.8}} 
\put(  96.76,   65.30){\circle*{0.8}} 
\put(  96.81,   65.50){\circle*{0.8}} 
\put(  96.87,   65.70){\circle*{0.8}} 
\put(  96.93,   65.91){\circle*{0.8}} 
\put(  96.99,   66.11){\circle*{0.8}} 
\put(  97.04,   66.31){\circle*{0.8}} 
\put(  97.10,   66.51){\circle*{0.8}} 
\put(  97.16,   66.72){\circle*{0.8}} 
\put(  97.21,   66.92){\circle*{0.8}} 
\put(  97.27,   67.12){\circle*{0.8}} 
\put(  97.33,   67.33){\circle*{0.8}} 
\put(  97.39,   67.53){\circle*{0.8}} 
\put(  97.44,   67.73){\circle*{0.8}} 
\put(  97.50,   67.93){\circle*{0.8}} 
\put(  97.56,   68.14){\circle*{0.8}} 
\put(  97.61,   68.34){\circle*{0.8}} 
\put(  97.67,   68.54){\circle*{0.8}} 
\put(  97.73,   68.75){\circle*{0.8}} 
\put(  97.79,   68.95){\circle*{0.8}} 
\put(  97.84,   69.15){\circle*{0.8}} 
\put(  97.90,   69.36){\circle*{0.8}} 
\put(  97.96,   69.56){\circle*{0.8}} 
\put(  98.01,   69.76){\circle*{0.8}} 
\put(  98.07,   69.97){\circle*{0.8}} 
\put(  98.13,   70.17){\circle*{0.8}} 
\put(  98.19,   70.37){\circle*{0.8}} 
\put(  98.24,   70.58){\circle*{0.8}} 
\put(  98.30,   70.78){\circle*{0.8}} 
\put(  98.36,   70.99){\circle*{0.8}} 
\put(  98.41,   71.19){\circle*{0.8}} 
\put(  98.47,   71.39){\circle*{0.8}} 
\put(  98.53,   71.60){\circle*{0.8}} 
\put(  98.59,   71.80){\circle*{0.8}} 
\put(  98.64,   72.00){\circle*{0.8}} 
\put(  98.70,   72.21){\circle*{0.8}} 
\put(  98.76,   72.41){\circle*{0.8}} 
\put(  98.81,   72.61){\circle*{0.8}} 
\put(  98.87,   72.82){\circle*{0.8}} 
\put(  98.93,   73.02){\circle*{0.8}} 
\put(  98.99,   73.23){\circle*{0.8}} 
\put(  99.04,   73.43){\circle*{0.8}} 
\put(  99.10,   73.63){\circle*{0.8}} 
\put(  99.16,   73.84){\circle*{0.8}} 
\put(  99.21,   74.04){\circle*{0.8}} 
\put(  99.27,   74.24){\circle*{0.8}} 
\put(  99.33,   74.45){\circle*{0.8}} 
\put(  99.39,   74.65){\circle*{0.8}} 
\put(  99.44,   74.85){\circle*{0.8}} 
\put(  99.50,   75.06){\circle*{0.8}} 
\put(  99.56,   75.26){\circle*{0.8}} 
\put(  99.61,   75.47){\circle*{0.8}} 
\put(  99.67,   75.67){\circle*{0.8}} 
\put(  99.73,   75.87){\circle*{0.8}} 
\put(  99.79,   76.07){\circle*{0.8}} 
\put(  99.84,   76.28){\circle*{0.8}} 
\put(  99.90,   76.48){\circle*{0.8}} 
\put(  99.96,   76.68){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){4.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,96){60.0}
\put(-10,70){$\sigma$}
\put(102,95){1}
\put(102,76){2}
\put(102,99){3}

\put(   7.41,    0.85){\circle{1.8}}
\put(  14.82,    1.80){\circle{1.8}} 
\put(  22.23,    2.80){\circle{1.8}} 
\put(  29.64,    3.89){\circle{1.8}} 
\put(  37.05,    5.15){\circle{1.8}} 
\put(  44.46,    6.76){\circle{1.8}} 
\put(  51.87,    8.87){\circle{1.8}} 
\put(  59.28,   11.80){\circle{1.8}} 
\put(  66.69,   15.41){\circle{1.8}} 
\put(  74.10,   20.08){\circle{1.8}} 
\put(  81.51,   28.16){\circle{1.8}} 
\put(  88.92,   44.01){\circle{1.8}} 
\put(  96.32,   76.36){\circle{1.8}} 

\put(   0.22,    0.06){\circle*{0.8}} 
\put(   0.45,    0.11){\circle*{0.8}} 
\put(   0.67,    0.17){\circle*{0.8}} 
\put(   0.90,    0.22){\circle*{0.8}} 
\put(   1.12,    0.27){\circle*{0.8}} 
\put(   1.35,    0.31){\circle*{0.8}} 
\put(   1.57,    0.36){\circle*{0.8}} 
\put(   1.80,    0.41){\circle*{0.8}} 
\put(   2.02,    0.45){\circle*{0.8}} 
\put(   2.25,    0.49){\circle*{0.8}} 
\put(   2.47,    0.54){\circle*{0.8}} 
\put(   2.70,    0.58){\circle*{0.8}} 
\put(   2.92,    0.62){\circle*{0.8}} 
\put(   3.15,    0.66){\circle*{0.8}} 
\put(   3.37,    0.70){\circle*{0.8}} 
\put(   3.60,    0.73){\circle*{0.8}} 
\put(   3.82,    0.77){\circle*{0.8}} 
\put(   4.05,    0.81){\circle*{0.8}} 
\put(   4.27,    0.84){\circle*{0.8}} 
\put(   4.50,    0.88){\circle*{0.8}} 
\put(   4.72,    0.91){\circle*{0.8}} 
\put(   4.95,    0.94){\circle*{0.8}} 
\put(   5.17,    0.98){\circle*{0.8}} 
\put(   5.40,    1.01){\circle*{0.8}} 
\put(   5.62,    1.04){\circle*{0.8}} 
\put(   5.85,    1.07){\circle*{0.8}} 
\put(   6.07,    1.10){\circle*{0.8}} 
\put(   6.30,    1.13){\circle*{0.8}} 
\put(   6.52,    1.16){\circle*{0.8}} 
\put(   6.75,    1.19){\circle*{0.8}} 
\put(   6.97,    1.22){\circle*{0.8}} 
\put(   7.20,    1.25){\circle*{0.8}} 
\put(   7.42,    1.28){\circle*{0.8}} 
\put(   7.65,    1.31){\circle*{0.8}} 
\put(   7.87,    1.33){\circle*{0.8}} 
\put(   8.10,    1.36){\circle*{0.8}} 
\put(   8.32,    1.39){\circle*{0.8}} 
\put(   8.55,    1.41){\circle*{0.8}} 
\put(   8.77,    1.44){\circle*{0.8}} 
\put(   9.00,    1.47){\circle*{0.8}} 
\put(   9.22,    1.49){\circle*{0.8}} 
\put(   9.45,    1.52){\circle*{0.8}} 
\put(   9.67,    1.55){\circle*{0.8}} 
\put(   9.90,    1.57){\circle*{0.8}} 
\put(  10.12,    1.60){\circle*{0.8}} 
\put(  10.35,    1.63){\circle*{0.8}} 
\put(  10.57,    1.65){\circle*{0.8}} 
\put(  10.80,    1.68){\circle*{0.8}} 
\put(  11.02,    1.70){\circle*{0.8}} 
\put(  11.25,    1.73){\circle*{0.8}} 
\put(  11.47,    1.76){\circle*{0.8}} 
\put(  11.70,    1.78){\circle*{0.8}} 
\put(  11.92,    1.81){\circle*{0.8}} 
\put(  12.15,    1.84){\circle*{0.8}} 
\put(  12.37,    1.86){\circle*{0.8}} 
\put(  12.60,    1.89){\circle*{0.8}} 
\put(  12.82,    1.91){\circle*{0.8}} 
\put(  13.05,    1.94){\circle*{0.8}} 
\put(  13.27,    1.97){\circle*{0.8}} 
\put(  13.50,    2.00){\circle*{0.8}} 
\put(  13.72,    2.02){\circle*{0.8}} 
\put(  13.95,    2.05){\circle*{0.8}} 
\put(  14.17,    2.08){\circle*{0.8}} 
\put(  14.40,    2.10){\circle*{0.8}} 
\put(  14.62,    2.13){\circle*{0.8}} 
\put(  14.85,    2.16){\circle*{0.8}} 
\put(  15.07,    2.19){\circle*{0.8}} 
\put(  15.30,    2.22){\circle*{0.8}} 
\put(  15.52,    2.24){\circle*{0.8}} 
\put(  15.75,    2.27){\circle*{0.8}} 
\put(  15.97,    2.30){\circle*{0.8}} 
\put(  16.20,    2.33){\circle*{0.8}} 
\put(  16.42,    2.36){\circle*{0.8}} 
\put(  16.65,    2.39){\circle*{0.8}} 
\put(  16.87,    2.42){\circle*{0.8}} 
\put(  17.10,    2.45){\circle*{0.8}} 
\put(  17.32,    2.48){\circle*{0.8}} 
\put(  17.55,    2.51){\circle*{0.8}} 
\put(  17.77,    2.54){\circle*{0.8}} 
\put(  18.00,    2.57){\circle*{0.8}} 
\put(  18.22,    2.60){\circle*{0.8}} 
\put(  18.45,    2.63){\circle*{0.8}} 
\put(  18.67,    2.66){\circle*{0.8}} 
\put(  18.90,    2.70){\circle*{0.8}} 
\put(  19.12,    2.73){\circle*{0.8}} 
\put(  19.35,    2.76){\circle*{0.8}} 
\put(  19.57,    2.79){\circle*{0.8}} 
\put(  19.80,    2.83){\circle*{0.8}} 
\put(  20.02,    2.86){\circle*{0.8}} 
\put(  20.25,    2.89){\circle*{0.8}} 
\put(  20.47,    2.93){\circle*{0.8}} 
\put(  20.70,    2.96){\circle*{0.8}} 
\put(  20.92,    2.99){\circle*{0.8}} 
\put(  21.15,    3.03){\circle*{0.8}} 
\put(  21.37,    3.06){\circle*{0.8}} 
\put(  21.60,    3.10){\circle*{0.8}} 
\put(  21.82,    3.13){\circle*{0.8}} 
\put(  22.05,    3.17){\circle*{0.8}} 
\put(  22.27,    3.20){\circle*{0.8}} 
\put(  22.50,    3.24){\circle*{0.8}} 
\put(  22.72,    3.27){\circle*{0.8}} 
\put(  22.95,    3.31){\circle*{0.8}} 
\put(  23.17,    3.35){\circle*{0.8}} 
\put(  23.40,    3.38){\circle*{0.8}} 
\put(  23.62,    3.42){\circle*{0.8}} 
\put(  23.85,    3.46){\circle*{0.8}} 
\put(  24.07,    3.49){\circle*{0.8}} 
\put(  24.30,    3.53){\circle*{0.8}} 
\put(  24.52,    3.57){\circle*{0.8}} 
\put(  24.75,    3.61){\circle*{0.8}} 
\put(  24.97,    3.65){\circle*{0.8}} 
\put(  25.20,    3.69){\circle*{0.8}} 
\put(  25.42,    3.72){\circle*{0.8}} 
\put(  25.65,    3.76){\circle*{0.8}} 
\put(  25.87,    3.80){\circle*{0.8}} 
\put(  26.10,    3.84){\circle*{0.8}} 
\put(  26.32,    3.88){\circle*{0.8}} 
\put(  26.55,    3.92){\circle*{0.8}} 
\put(  26.77,    3.96){\circle*{0.8}} 
\put(  27.00,    4.00){\circle*{0.8}} 
\put(  27.22,    4.04){\circle*{0.8}} 
\put(  27.45,    4.08){\circle*{0.8}} 
\put(  27.67,    4.12){\circle*{0.8}} 
\put(  27.90,    4.16){\circle*{0.8}} 
\put(  28.12,    4.20){\circle*{0.8}} 
\put(  28.35,    4.25){\circle*{0.8}} 
\put(  28.57,    4.29){\circle*{0.8}} 
\put(  28.80,    4.33){\circle*{0.8}} 
\put(  29.02,    4.37){\circle*{0.8}} 
\put(  29.25,    4.41){\circle*{0.8}} 
\put(  29.47,    4.45){\circle*{0.8}} 
\put(  29.70,    4.49){\circle*{0.8}} 
\put(  29.92,    4.54){\circle*{0.8}} 
\put(  30.15,    4.58){\circle*{0.8}} 
\put(  30.37,    4.62){\circle*{0.8}} 
\put(  30.60,    4.67){\circle*{0.8}} 
\put(  30.82,    4.71){\circle*{0.8}} 
\put(  31.05,    4.75){\circle*{0.8}} 
\put(  31.27,    4.79){\circle*{0.8}} 
\put(  31.50,    4.84){\circle*{0.8}} 
\put(  31.72,    4.88){\circle*{0.8}} 
\put(  31.95,    4.92){\circle*{0.8}} 
\put(  32.17,    4.97){\circle*{0.8}} 
\put(  32.40,    5.01){\circle*{0.8}} 
\put(  32.62,    5.05){\circle*{0.8}} 
\put(  32.85,    5.10){\circle*{0.8}} 
\put(  33.07,    5.14){\circle*{0.8}} 
\put(  33.30,    5.19){\circle*{0.8}} 
\put(  33.52,    5.23){\circle*{0.8}} 
\put(  33.75,    5.27){\circle*{0.8}} 
\put(  33.97,    5.32){\circle*{0.8}} 
\put(  34.20,    5.36){\circle*{0.8}} 
\put(  34.42,    5.41){\circle*{0.8}} 
\put(  34.65,    5.45){\circle*{0.8}} 
\put(  34.87,    5.50){\circle*{0.8}} 
\put(  35.10,    5.54){\circle*{0.8}} 
\put(  35.32,    5.59){\circle*{0.8}} 
\put(  35.55,    5.63){\circle*{0.8}} 
\put(  35.77,    5.68){\circle*{0.8}} 
\put(  36.00,    5.72){\circle*{0.8}} 
\put(  36.22,    5.77){\circle*{0.8}} 
\put(  36.45,    5.81){\circle*{0.8}} 
\put(  36.67,    5.86){\circle*{0.8}} 
\put(  36.90,    5.90){\circle*{0.8}} 
\put(  37.12,    5.95){\circle*{0.8}} 
\put(  37.35,    6.00){\circle*{0.8}} 
\put(  37.57,    6.04){\circle*{0.8}} 
\put(  37.80,    6.09){\circle*{0.8}} 
\put(  38.02,    6.13){\circle*{0.8}} 
\put(  38.25,    6.18){\circle*{0.8}} 
\put(  38.47,    6.22){\circle*{0.8}} 
\put(  38.70,    6.27){\circle*{0.8}} 
\put(  38.92,    6.32){\circle*{0.8}} 
\put(  39.15,    6.36){\circle*{0.8}} 
\put(  39.37,    6.41){\circle*{0.8}} 
\put(  39.60,    6.46){\circle*{0.8}} 
\put(  39.82,    6.50){\circle*{0.8}} 
\put(  40.05,    6.55){\circle*{0.8}} 
\put(  40.27,    6.60){\circle*{0.8}} 
\put(  40.50,    6.64){\circle*{0.8}} 
\put(  40.72,    6.69){\circle*{0.8}} 
\put(  40.95,    6.74){\circle*{0.8}} 
\put(  41.17,    6.78){\circle*{0.8}} 
\put(  41.40,    6.83){\circle*{0.8}} 
\put(  41.62,    6.88){\circle*{0.8}} 
\put(  41.85,    6.92){\circle*{0.8}} 
\put(  42.07,    6.97){\circle*{0.8}} 
\put(  42.30,    7.02){\circle*{0.8}} 
\put(  42.52,    7.07){\circle*{0.8}} 
\put(  42.75,    7.11){\circle*{0.8}} 
\put(  42.97,    7.16){\circle*{0.8}} 
\put(  43.20,    7.21){\circle*{0.8}} 
\put(  43.42,    7.26){\circle*{0.8}} 
\put(  43.65,    7.31){\circle*{0.8}} 
\put(  43.87,    7.35){\circle*{0.8}} 
\put(  44.10,    7.40){\circle*{0.8}} 
\put(  44.32,    7.45){\circle*{0.8}} 
\put(  44.55,    7.50){\circle*{0.8}} 
\put(  44.77,    7.55){\circle*{0.8}} 
\put(  45.00,    7.60){\circle*{0.8}} 
\put(  45.22,    7.64){\circle*{0.8}} 
\put(  45.45,    7.69){\circle*{0.8}} 
\put(  45.67,    7.74){\circle*{0.8}} 
\put(  45.90,    7.80){\circle*{0.8}} 
\put(  46.12,    7.85){\circle*{0.8}} 
\put(  46.35,    7.89){\circle*{0.8}} 
\put(  46.57,    7.94){\circle*{0.8}} 
\put(  46.80,    7.99){\circle*{0.8}} 
\put(  47.02,    8.04){\circle*{0.8}} 
\put(  47.25,    8.09){\circle*{0.8}} 
\put(  47.47,    8.14){\circle*{0.8}} 
\put(  47.70,    8.19){\circle*{0.8}} 
\put(  47.92,    8.24){\circle*{0.8}} 
\put(  48.15,    8.30){\circle*{0.8}} 
\put(  48.37,    8.35){\circle*{0.8}} 
\put(  48.60,    8.40){\circle*{0.8}} 
\put(  48.82,    8.45){\circle*{0.8}} 
\put(  49.05,    8.51){\circle*{0.8}} 
\put(  49.27,    8.56){\circle*{0.8}} 
\put(  49.50,    8.61){\circle*{0.8}} 
\put(  49.72,    8.66){\circle*{0.8}} 
\put(  49.95,    8.72){\circle*{0.8}} 
\put(  50.17,    8.77){\circle*{0.8}} 
\put(  50.40,    8.82){\circle*{0.8}} 
\put(  50.62,    8.88){\circle*{0.8}} 
\put(  50.85,    8.93){\circle*{0.8}} 
\put(  51.07,    8.99){\circle*{0.8}} 
\put(  51.30,    9.04){\circle*{0.8}} 
\put(  51.52,    9.10){\circle*{0.8}} 
\put(  51.75,    9.15){\circle*{0.8}} 
\put(  51.97,    9.21){\circle*{0.8}} 
\put(  52.20,    9.27){\circle*{0.8}} 
\put(  52.42,    9.33){\circle*{0.8}} 
\put(  52.65,    9.39){\circle*{0.8}} 
\put(  52.87,    9.44){\circle*{0.8}} 
\put(  53.10,    9.50){\circle*{0.8}} 
\put(  53.32,    9.56){\circle*{0.8}} 
\put(  53.55,    9.62){\circle*{0.8}} 
\put(  53.77,    9.67){\circle*{0.8}} 
\put(  54.00,    9.73){\circle*{0.8}} 
\put(  54.22,    9.79){\circle*{0.8}} 
\put(  54.45,    9.86){\circle*{0.8}} 
\put(  54.67,    9.92){\circle*{0.8}} 
\put(  54.90,    9.98){\circle*{0.8}} 
\put(  55.12,   10.04){\circle*{0.8}} 
\put(  55.35,   10.11){\circle*{0.8}} 
\put(  55.57,   10.17){\circle*{0.8}} 
\put(  55.80,   10.24){\circle*{0.8}} 
\put(  56.02,   10.30){\circle*{0.8}} 
\put(  56.25,   10.37){\circle*{0.8}} 
\put(  56.47,   10.43){\circle*{0.8}} 
\put(  56.70,   10.50){\circle*{0.8}} 
\put(  56.92,   10.57){\circle*{0.8}} 
\put(  57.15,   10.63){\circle*{0.8}} 
\put(  57.37,   10.70){\circle*{0.8}} 
\put(  57.60,   10.77){\circle*{0.8}} 
\put(  57.82,   10.84){\circle*{0.8}} 
\put(  58.05,   10.91){\circle*{0.8}} 
\put(  58.27,   10.98){\circle*{0.8}} 
\put(  58.50,   11.05){\circle*{0.8}} 
\put(  58.72,   11.13){\circle*{0.8}} 
\put(  58.95,   11.20){\circle*{0.8}} 
\put(  59.17,   11.28){\circle*{0.8}} 
\put(  59.40,   11.35){\circle*{0.8}} 
\put(  59.62,   11.43){\circle*{0.8}} 
\put(  59.85,   11.51){\circle*{0.8}} 
\put(  60.07,   11.59){\circle*{0.8}} 
\put(  60.30,   11.67){\circle*{0.8}} 
\put(  60.52,   11.75){\circle*{0.8}} 
\put(  60.75,   11.83){\circle*{0.8}} 
\put(  60.97,   11.91){\circle*{0.8}} 
\put(  61.20,   11.99){\circle*{0.8}} 
\put(  61.42,   12.07){\circle*{0.8}} 
\put(  61.65,   12.16){\circle*{0.8}} 
\put(  61.87,   12.24){\circle*{0.8}} 
\put(  62.10,   12.33){\circle*{0.8}} 
\put(  62.32,   12.42){\circle*{0.8}} 
\put(  62.55,   12.50){\circle*{0.8}} 
\put(  62.77,   12.60){\circle*{0.8}} 
\put(  63.00,   12.69){\circle*{0.8}} 
\put(  63.22,   12.78){\circle*{0.8}} 
\put(  63.45,   12.88){\circle*{0.8}} 
\put(  63.67,   12.97){\circle*{0.8}} 
\put(  63.90,   13.07){\circle*{0.8}} 
\put(  64.12,   13.17){\circle*{0.8}} 
\put(  64.35,   13.27){\circle*{0.8}} 
\put(  64.57,   13.37){\circle*{0.8}} 
\put(  64.80,   13.47){\circle*{0.8}} 
\put(  65.02,   13.58){\circle*{0.8}} 
\put(  65.25,   13.68){\circle*{0.8}} 
\put(  65.47,   13.79){\circle*{0.8}} 
\put(  65.70,   13.89){\circle*{0.8}} 
\put(  65.92,   14.00){\circle*{0.8}} 
\put(  66.15,   14.11){\circle*{0.8}} 
\put(  66.37,   14.22){\circle*{0.8}} 
\put(  66.60,   14.34){\circle*{0.8}} 
\put(  66.82,   14.45){\circle*{0.8}} 
\put(  67.05,   14.57){\circle*{0.8}} 
\put(  67.27,   14.69){\circle*{0.8}} 
\put(  67.50,   14.82){\circle*{0.8}} 
\put(  67.72,   14.94){\circle*{0.8}} 
\put(  67.95,   15.07){\circle*{0.8}} 
\put(  68.17,   15.20){\circle*{0.8}} 
\put(  68.40,   15.33){\circle*{0.8}} 
\put(  68.62,   15.46){\circle*{0.8}} 
\put(  68.85,   15.59){\circle*{0.8}} 
\put(  69.07,   15.73){\circle*{0.8}} 
\put(  69.30,   15.87){\circle*{0.8}} 
\put(  69.52,   16.01){\circle*{0.8}} 
\put(  69.75,   16.15){\circle*{0.8}} 
\put(  69.97,   16.29){\circle*{0.8}} 
\put(  70.20,   16.44){\circle*{0.8}} 
\put(  70.42,   16.58){\circle*{0.8}} 
\put(  70.65,   16.73){\circle*{0.8}} 
\put(  70.87,   16.89){\circle*{0.8}} 
\put(  71.10,   17.04){\circle*{0.8}} 
\put(  71.32,   17.20){\circle*{0.8}} 
\put(  71.55,   17.37){\circle*{0.8}} 
\put(  71.77,   17.53){\circle*{0.8}} 
\put(  72.00,   17.70){\circle*{0.8}} 
\put(  72.22,   17.87){\circle*{0.8}} 
\put(  72.45,   18.04){\circle*{0.8}} 
\put(  72.67,   18.22){\circle*{0.8}} 
\put(  72.90,   18.40){\circle*{0.8}} 
\put(  73.12,   18.58){\circle*{0.8}} 
\put(  73.35,   18.77){\circle*{0.8}} 
\put(  73.57,   18.96){\circle*{0.8}} 
\put(  73.80,   19.15){\circle*{0.8}} 
\put(  74.02,   19.35){\circle*{0.8}} 
\put(  74.25,   19.55){\circle*{0.8}} 
\put(  74.47,   19.75){\circle*{0.8}} 
\put(  74.70,   19.96){\circle*{0.8}} 
\put(  74.92,   20.16){\circle*{0.8}} 
\put(  75.12,   20.35){\circle*{0.8}} 
\put(  75.32,   20.54){\circle*{0.8}} 
\put(  75.52,   20.74){\circle*{0.8}} 
\put(  75.72,   20.93){\circle*{0.8}} 
\put(  75.92,   21.13){\circle*{0.8}} 
\put(  76.12,   21.34){\circle*{0.8}} 
\put(  76.32,   21.55){\circle*{0.8}} 
\put(  76.52,   21.76){\circle*{0.8}} 
\put(  76.72,   21.97){\circle*{0.8}} 
\put(  76.92,   22.19){\circle*{0.8}} 
\put(  77.12,   22.41){\circle*{0.8}} 
\put(  77.32,   22.64){\circle*{0.8}} 
\put(  77.50,   22.84){\circle*{0.8}} 
\put(  77.67,   23.04){\circle*{0.8}} 
\put(  77.85,   23.25){\circle*{0.8}} 
\put(  78.02,   23.46){\circle*{0.8}} 
\put(  78.20,   23.67){\circle*{0.8}} 
\put(  78.37,   23.89){\circle*{0.8}} 
\put(  78.55,   24.11){\circle*{0.8}} 
\put(  78.72,   24.33){\circle*{0.8}} 
\put(  78.90,   24.56){\circle*{0.8}} 
\put(  79.07,   24.79){\circle*{0.8}} 
\put(  79.25,   25.02){\circle*{0.8}} 
\put(  79.40,   25.22){\circle*{0.8}} 
\put(  79.55,   25.43){\circle*{0.8}} 
\put(  79.70,   25.64){\circle*{0.8}} 
\put(  79.85,   25.84){\circle*{0.8}} 
\put(  80.00,   26.06){\circle*{0.8}} 
\put(  80.15,   26.27){\circle*{0.8}} 
\put(  80.30,   26.48){\circle*{0.8}} 
\put(  80.45,   26.70){\circle*{0.8}} 
\put(  80.60,   26.92){\circle*{0.8}} 
\put(  80.75,   27.15){\circle*{0.8}} 
\put(  80.90,   27.38){\circle*{0.8}} 
\put(  81.05,   27.61){\circle*{0.8}} 
\put(  81.20,   27.84){\circle*{0.8}} 
\put(  81.35,   28.08){\circle*{0.8}} 
\put(  81.50,   28.31){\circle*{0.8}} 
\put(  81.62,   28.52){\circle*{0.8}} 
\put(  81.75,   28.72){\circle*{0.8}} 
\put(  81.87,   28.93){\circle*{0.8}} 
\put(  82.00,   29.14){\circle*{0.8}} 
\put(  82.12,   29.35){\circle*{0.8}} 
\put(  82.25,   29.56){\circle*{0.8}} 
\put(  82.37,   29.78){\circle*{0.8}} 
\put(  82.50,   29.99){\circle*{0.8}} 
\put(  82.62,   30.22){\circle*{0.8}} 
\put(  82.75,   30.44){\circle*{0.8}} 
\put(  82.87,   30.66){\circle*{0.8}} 
\put(  83.00,   30.89){\circle*{0.8}} 
\put(  83.12,   31.12){\circle*{0.8}} 
\put(  83.25,   31.36){\circle*{0.8}} 
\put(  83.37,   31.59){\circle*{0.8}} 
\put(  83.50,   31.83){\circle*{0.8}} 
\put(  83.62,   32.07){\circle*{0.8}} 
\put(  83.75,   32.31){\circle*{0.8}} 
\put(  83.87,   32.56){\circle*{0.8}} 
\put(  84.00,   32.81){\circle*{0.8}} 
\put(  84.10,   33.01){\circle*{0.8}} 
\put(  84.20,   33.21){\circle*{0.8}} 
\put(  84.30,   33.42){\circle*{0.8}} 
\put(  84.40,   33.62){\circle*{0.8}} 
\put(  84.50,   33.83){\circle*{0.8}} 
\put(  84.60,   34.04){\circle*{0.8}} 
\put(  84.70,   34.26){\circle*{0.8}} 
\put(  84.80,   34.47){\circle*{0.8}} 
\put(  84.90,   34.69){\circle*{0.8}} 
\put(  85.00,   34.90){\circle*{0.8}} 
\put(  85.10,   35.12){\circle*{0.8}} 
\put(  85.20,   35.34){\circle*{0.8}} 
\put(  85.30,   35.57){\circle*{0.8}} 
\put(  85.40,   35.79){\circle*{0.8}} 
\put(  85.50,   36.02){\circle*{0.8}} 
\put(  85.60,   36.25){\circle*{0.8}} 
\put(  85.70,   36.48){\circle*{0.8}} 
\put(  85.80,   36.71){\circle*{0.8}} 
\put(  85.90,   36.95){\circle*{0.8}} 
\put(  86.00,   37.18){\circle*{0.8}} 
\put(  86.10,   37.42){\circle*{0.8}} 
\put(  86.20,   37.66){\circle*{0.8}} 
\put(  86.30,   37.90){\circle*{0.8}} 
\put(  86.40,   38.15){\circle*{0.8}} 
\put(  86.50,   38.39){\circle*{0.8}} 
\put(  86.60,   38.64){\circle*{0.8}} 
\put(  86.70,   38.89){\circle*{0.8}} 
\put(  86.80,   39.15){\circle*{0.8}} 
\put(  86.90,   39.40){\circle*{0.8}} 
\put(  87.00,   39.66){\circle*{0.8}} 
\put(  87.10,   39.92){\circle*{0.8}} 
\put(  87.20,   40.18){\circle*{0.8}} 
\put(  87.30,   40.45){\circle*{0.8}} 
\put(  87.40,   40.71){\circle*{0.8}} 
\put(  87.47,   40.91){\circle*{0.8}} 
\put(  87.55,   41.12){\circle*{0.8}} 
\put(  87.62,   41.32){\circle*{0.8}} 
\put(  87.70,   41.53){\circle*{0.8}} 
\put(  87.77,   41.73){\circle*{0.8}} 
\put(  87.85,   41.94){\circle*{0.8}} 
\put(  87.92,   42.15){\circle*{0.8}} 
\put(  88.00,   42.36){\circle*{0.8}} 
\put(  88.07,   42.57){\circle*{0.8}} 
\put(  88.15,   42.79){\circle*{0.8}} 
\put(  88.22,   43.00){\circle*{0.8}} 
\put(  88.30,   43.22){\circle*{0.8}} 
\put(  88.37,   43.44){\circle*{0.8}} 
\put(  88.45,   43.66){\circle*{0.8}} 
\put(  88.52,   43.88){\circle*{0.8}} 
\put(  88.60,   44.10){\circle*{0.8}} 
\put(  88.67,   44.33){\circle*{0.8}} 
\put(  88.75,   44.55){\circle*{0.8}} 
\put(  88.82,   44.78){\circle*{0.8}} 
\put(  88.90,   45.01){\circle*{0.8}} 
\put(  88.97,   45.24){\circle*{0.8}} 
\put(  89.05,   45.47){\circle*{0.8}} 
\put(  89.12,   45.70){\circle*{0.8}} 
\put(  89.20,   45.93){\circle*{0.8}} 
\put(  89.27,   46.17){\circle*{0.8}} 
\put(  89.35,   46.41){\circle*{0.8}} 
\put(  89.42,   46.65){\circle*{0.8}} 
\put(  89.50,   46.89){\circle*{0.8}} 
\put(  89.57,   47.13){\circle*{0.8}} 
\put(  89.65,   47.37){\circle*{0.8}} 
\put(  89.72,   47.62){\circle*{0.8}} 
\put(  89.80,   47.86){\circle*{0.8}} 
\put(  89.87,   48.11){\circle*{0.8}} 
\put(  89.95,   48.36){\circle*{0.8}} 
\put(  90.02,   48.61){\circle*{0.8}} 
\put(  90.10,   48.87){\circle*{0.8}} 
\put(  90.17,   49.12){\circle*{0.8}} 
\put(  90.25,   49.38){\circle*{0.8}} 
\put(  90.32,   49.63){\circle*{0.8}} 
\put(  90.40,   49.89){\circle*{0.8}} 
\put(  90.47,   50.15){\circle*{0.8}} 
\put(  90.55,   50.42){\circle*{0.8}} 
\put(  90.62,   50.68){\circle*{0.8}} 
\put(  90.70,   50.95){\circle*{0.8}} 
\put(  90.77,   51.22){\circle*{0.8}} 
\put(  90.85,   51.49){\circle*{0.8}} 
\put(  90.92,   51.76){\circle*{0.8}} 
\put(  91.00,   52.03){\circle*{0.8}} 
\put(  91.07,   52.30){\circle*{0.8}} 
\put(  91.15,   52.58){\circle*{0.8}} 
\put(  91.22,   52.86){\circle*{0.8}} 
\put(  91.30,   53.14){\circle*{0.8}} 
\put(  91.37,   53.42){\circle*{0.8}} 
\put(  91.45,   53.70){\circle*{0.8}} 
\put(  91.52,   53.99){\circle*{0.8}} 
\put(  91.60,   54.28){\circle*{0.8}} 
\put(  91.67,   54.56){\circle*{0.8}} 
\put(  91.75,   54.85){\circle*{0.8}} 
\put(  91.82,   55.15){\circle*{0.8}} 
\put(  91.90,   55.44){\circle*{0.8}} 
\put(  91.97,   55.74){\circle*{0.8}} 
\put(  92.05,   56.03){\circle*{0.8}} 
\put(  92.12,   56.33){\circle*{0.8}} 
\put(  92.17,   56.53){\circle*{0.8}} 
\put(  92.22,   56.73){\circle*{0.8}} 
\put(  92.27,   56.94){\circle*{0.8}} 
\put(  92.32,   57.14){\circle*{0.8}} 
\put(  92.37,   57.34){\circle*{0.8}} 
\put(  92.42,   57.55){\circle*{0.8}} 
\put(  92.47,   57.75){\circle*{0.8}} 
\put(  92.52,   57.96){\circle*{0.8}} 
\put(  92.57,   58.16){\circle*{0.8}} 
\put(  92.62,   58.37){\circle*{0.8}} 
\put(  92.67,   58.58){\circle*{0.8}} 
\put(  92.72,   58.79){\circle*{0.8}} 
\put(  92.77,   59.00){\circle*{0.8}} 
\put(  92.82,   59.21){\circle*{0.8}} 
\put(  92.87,   59.42){\circle*{0.8}} 
\put(  92.92,   59.63){\circle*{0.8}} 
\put(  92.97,   59.84){\circle*{0.8}} 
\put(  93.02,   60.05){\circle*{0.8}} 
\put(  93.07,   60.27){\circle*{0.8}} 
\put(  93.12,   60.48){\circle*{0.8}} 
\put(  93.17,   60.70){\circle*{0.8}} 
\put(  93.22,   60.92){\circle*{0.8}} 
\put(  93.27,   61.13){\circle*{0.8}} 
\put(  93.32,   61.35){\circle*{0.8}} 
\put(  93.37,   61.57){\circle*{0.8}} 
\put(  93.42,   61.79){\circle*{0.8}} 
\put(  93.47,   62.01){\circle*{0.8}} 
\put(  93.52,   62.24){\circle*{0.8}} 
\put(  93.57,   62.46){\circle*{0.8}} 
\put(  93.62,   62.68){\circle*{0.8}} 
\put(  93.67,   62.91){\circle*{0.8}} 
\put(  93.72,   63.13){\circle*{0.8}} 
\put(  93.77,   63.36){\circle*{0.8}} 
\put(  93.82,   63.58){\circle*{0.8}} 
\put(  93.87,   63.81){\circle*{0.8}} 
\put(  93.92,   64.04){\circle*{0.8}} 
\put(  93.97,   64.27){\circle*{0.8}} 
\put(  94.02,   64.50){\circle*{0.8}} 
\put(  94.07,   64.73){\circle*{0.8}} 
\put(  94.12,   64.97){\circle*{0.8}} 
\put(  94.17,   65.20){\circle*{0.8}} 
\put(  94.22,   65.43){\circle*{0.8}} 
\put(  94.27,   65.67){\circle*{0.8}} 
\put(  94.32,   65.90){\circle*{0.8}} 
\put(  94.37,   66.14){\circle*{0.8}} 
\put(  94.42,   66.38){\circle*{0.8}} 
\put(  94.47,   66.62){\circle*{0.8}} 
\put(  94.52,   66.85){\circle*{0.8}} 
\put(  94.57,   67.09){\circle*{0.8}} 
\put(  94.62,   67.34){\circle*{0.8}} 
\put(  94.67,   67.58){\circle*{0.8}} 
\put(  94.72,   67.82){\circle*{0.8}} 
\put(  94.77,   68.06){\circle*{0.8}} 
\put(  94.82,   68.31){\circle*{0.8}} 
\put(  94.87,   68.55){\circle*{0.8}} 
\put(  94.92,   68.80){\circle*{0.8}} 
\put(  94.97,   69.05){\circle*{0.8}} 
\put(  95.02,   69.29){\circle*{0.8}} 
\put(  95.07,   69.54){\circle*{0.8}} 
\put(  95.12,   69.79){\circle*{0.8}} 
\put(  95.17,   70.04){\circle*{0.8}} 
\put(  95.22,   70.30){\circle*{0.8}} 
\put(  95.27,   70.55){\circle*{0.8}} 
\put(  95.32,   70.80){\circle*{0.8}} 
\put(  95.37,   71.06){\circle*{0.8}} 
\put(  95.42,   71.31){\circle*{0.8}} 
\put(  95.47,   71.57){\circle*{0.8}} 
\put(  95.52,   71.82){\circle*{0.8}} 
\put(  95.57,   72.08){\circle*{0.8}} 
\put(  95.62,   72.34){\circle*{0.8}} 
\put(  95.67,   72.60){\circle*{0.8}} 
\put(  95.72,   72.86){\circle*{0.8}} 
\put(  95.77,   73.12){\circle*{0.8}} 
\put(  95.82,   73.38){\circle*{0.8}} 
\put(  95.87,   73.65){\circle*{0.8}} 
\put(  95.92,   73.91){\circle*{0.8}} 
\put(  95.97,   74.18){\circle*{0.8}} 
\put(  96.02,   74.44){\circle*{0.8}} 
\put(  96.07,   74.71){\circle*{0.8}} 
\put(  96.12,   74.98){\circle*{0.8}} 
\put(  96.17,   75.24){\circle*{0.8}} 
\put(  96.22,   75.51){\circle*{0.8}} 
\put(  96.27,   75.78){\circle*{0.8}} 
\put(  96.32,   76.06){\circle*{0.8}} 
\put(  96.37,   76.33){\circle*{0.8}} 
\put(  96.42,   76.60){\circle*{0.8}} 
\put(  96.47,   76.87){\circle*{0.8}} 
\put(  96.52,   77.15){\circle*{0.8}} 
\put(  96.57,   77.42){\circle*{0.8}} 
\put(  96.62,   77.70){\circle*{0.8}} 
\put(  96.67,   77.98){\circle*{0.8}} 
\put(  96.72,   78.26){\circle*{0.8}} 
\put(  96.77,   78.54){\circle*{0.8}} 
\put(  96.82,   78.81){\circle*{0.8}} 
\put(  96.87,   79.10){\circle*{0.8}} 
\put(  96.92,   79.38){\circle*{0.8}} 
\put(  96.97,   79.66){\circle*{0.8}} 
\put(  97.02,   79.94){\circle*{0.8}} 
\put(  97.07,   80.23){\circle*{0.8}} 
\put(  97.12,   80.51){\circle*{0.8}} 
\put(  97.17,   80.80){\circle*{0.8}} 
\put(  97.22,   81.09){\circle*{0.8}} 
\put(  97.27,   81.37){\circle*{0.8}} 
\put(  97.32,   81.66){\circle*{0.8}} 
\put(  97.37,   81.95){\circle*{0.8}} 
\put(  97.42,   82.24){\circle*{0.8}} 
\put(  97.47,   82.53){\circle*{0.8}} 
\put(  97.52,   82.83){\circle*{0.8}} 
\put(  97.57,   83.12){\circle*{0.8}} 
\put(  97.62,   83.41){\circle*{0.8}} 
\put(  97.67,   83.71){\circle*{0.8}} 
\put(  97.72,   84.00){\circle*{0.8}} 
\put(  97.77,   84.30){\circle*{0.8}} 
\put(  97.82,   84.60){\circle*{0.8}} 
\put(  97.87,   84.90){\circle*{0.8}} 
\put(  97.92,   85.19){\circle*{0.8}} 
\put(  97.97,   85.49){\circle*{0.8}} 
\put(  98.02,   85.80){\circle*{0.8}} 
\put(  98.07,   86.10){\circle*{0.8}} 
\put(  98.12,   86.40){\circle*{0.8}} 
\put(  98.17,   86.70){\circle*{0.8}} 
\put(  98.22,   87.01){\circle*{0.8}} 
\put(  98.27,   87.31){\circle*{0.8}} 
\put(  98.32,   87.62){\circle*{0.8}} 
\put(  98.37,   87.92){\circle*{0.8}} 
\put(  98.42,   88.23){\circle*{0.8}} 
\put(  98.47,   88.54){\circle*{0.8}} 
\put(  98.52,   88.85){\circle*{0.8}} 
\put(  98.57,   89.16){\circle*{0.8}} 
\put(  98.62,   89.47){\circle*{0.8}} 
\put(  98.67,   89.78){\circle*{0.8}} 
\put(  98.72,   90.09){\circle*{0.8}} 
\put(  98.77,   90.41){\circle*{0.8}} 
\put(  98.82,   90.72){\circle*{0.8}} 
\put(  98.87,   91.04){\circle*{0.8}} 
\put(  98.92,   91.35){\circle*{0.8}} 
\put(  98.97,   91.67){\circle*{0.8}} 
\put(  99.02,   91.99){\circle*{0.8}} 
\put(  99.07,   92.30){\circle*{0.8}} 
\put(  99.12,   92.62){\circle*{0.8}} 
\put(  99.17,   92.94){\circle*{0.8}} 
\put(  99.22,   93.26){\circle*{0.8}} 
\put(  99.27,   93.58){\circle*{0.8}} 
\put(  99.32,   93.91){\circle*{0.8}} 
\put(  99.37,   94.23){\circle*{0.8}} 
\put(  99.42,   94.55){\circle*{0.8}} 
\put(  99.47,   94.88){\circle*{0.8}} 
\put(  99.52,   95.20){\circle*{0.8}} 
\put(  99.57,   95.53){\circle*{0.8}} 
\put(  99.62,   95.85){\circle*{0.8}} 
\put(  99.67,   96.18){\circle*{0.8}} 
\put(  99.72,   96.51){\circle*{0.8}} 
\put(  99.78,   96.84){\circle*{0.8}} 
\put(  99.83,   97.17){\circle*{0.8}} 
\put(  99.88,   97.50){\circle*{0.8}} 
\put(  99.93,   97.83){\circle*{0.8}} 
\put(  99.98,   98.16){\circle*{0.8}} 

\put(   7.41,    0.71){\circle{1.8}}
\put(  14.82,    1.59){\circle{1.8}} 
\put(  22.23,    2.47){\circle{1.8}} 
\put(  29.64,    3.53){\circle{1.8}} 
\put(  37.05,    4.56){\circle{1.8}} 
\put(  44.46,    6.03){\circle{1.8}} 
\put(  51.87,    7.66){\circle{1.8}} 
\put(  59.28,    9.80){\circle{1.8}} 
\put(  66.69,   12.40){\circle{1.8}} 
\put(  74.10,   15.71){\circle{1.8}} 
\put(  81.51,   20.47){\circle{1.8}} 
\put(  88.92,   31.09){\circle{1.8}} 
\put(  96.32,   57.70){\circle{1.8}} 

\put(   0.22,    0.06){\circle*{0.8}} 
\put(   0.45,    0.10){\circle*{0.8}} 
\put(   0.67,    0.17){\circle*{0.8}} 
\put(   0.90,    0.19){\circle*{0.8}} 
\put(   1.12,    0.26){\circle*{0.8}} 
\put(   1.35,    0.29){\circle*{0.8}} 
\put(   1.57,    0.34){\circle*{0.8}} 
\put(   1.80,    0.38){\circle*{0.8}} 
\put(   2.02,    0.43){\circle*{0.8}} 
\put(   2.25,    0.47){\circle*{0.8}} 
\put(   2.47,    0.51){\circle*{0.8}} 
\put(   2.70,    0.55){\circle*{0.8}} 
\put(   2.92,    0.59){\circle*{0.8}} 
\put(   3.15,    0.62){\circle*{0.8}} 
\put(   3.37,    0.66){\circle*{0.8}} 
\put(   3.60,    0.70){\circle*{0.8}} 
\put(   3.82,    0.73){\circle*{0.8}} 
\put(   4.05,    0.77){\circle*{0.8}} 
\put(   4.27,    0.80){\circle*{0.8}} 
\put(   4.50,    0.83){\circle*{0.8}} 
\put(   4.72,    0.87){\circle*{0.8}} 
\put(   4.95,    0.90){\circle*{0.8}} 
\put(   5.17,    0.93){\circle*{0.8}} 
\put(   5.40,    0.96){\circle*{0.8}} 
\put(   5.62,    0.99){\circle*{0.8}} 
\put(   5.85,    1.02){\circle*{0.8}} 
\put(   6.07,    1.05){\circle*{0.8}} 
\put(   6.30,    1.08){\circle*{0.8}} 
\put(   6.52,    1.11){\circle*{0.8}} 
\put(   6.75,    1.13){\circle*{0.8}} 
\put(   6.97,    1.16){\circle*{0.8}} 
\put(   7.20,    1.19){\circle*{0.8}} 
\put(   7.42,    1.22){\circle*{0.8}} 
\put(   7.65,    1.24){\circle*{0.8}} 
\put(   7.87,    1.27){\circle*{0.8}} 
\put(   8.10,    1.29){\circle*{0.8}} 
\put(   8.32,    1.32){\circle*{0.8}} 
\put(   8.55,    1.35){\circle*{0.8}} 
\put(   8.77,    1.37){\circle*{0.8}} 
\put(   9.00,    1.40){\circle*{0.8}} 
\put(   9.22,    1.42){\circle*{0.8}} 
\put(   9.45,    1.45){\circle*{0.8}} 
\put(   9.67,    1.47){\circle*{0.8}} 
\put(   9.90,    1.50){\circle*{0.8}} 
\put(  10.12,    1.52){\circle*{0.8}} 
\put(  10.35,    1.55){\circle*{0.8}} 
\put(  10.57,    1.57){\circle*{0.8}} 
\put(  10.80,    1.60){\circle*{0.8}} 
\put(  11.02,    1.62){\circle*{0.8}} 
\put(  11.25,    1.65){\circle*{0.8}} 
\put(  11.47,    1.67){\circle*{0.8}} 
\put(  11.70,    1.69){\circle*{0.8}} 
\put(  11.92,    1.72){\circle*{0.8}} 
\put(  12.15,    1.74){\circle*{0.8}} 
\put(  12.37,    1.77){\circle*{0.8}} 
\put(  12.60,    1.79){\circle*{0.8}} 
\put(  12.82,    1.82){\circle*{0.8}} 
\put(  13.05,    1.84){\circle*{0.8}} 
\put(  13.27,    1.87){\circle*{0.8}} 
\put(  13.50,    1.89){\circle*{0.8}} 
\put(  13.72,    1.92){\circle*{0.8}} 
\put(  13.95,    1.95){\circle*{0.8}} 
\put(  14.17,    1.97){\circle*{0.8}} 
\put(  14.40,    2.00){\circle*{0.8}} 
\put(  14.62,    2.02){\circle*{0.8}} 
\put(  14.85,    2.05){\circle*{0.8}} 
\put(  15.07,    2.08){\circle*{0.8}} 
\put(  15.30,    2.10){\circle*{0.8}} 
\put(  15.52,    2.13){\circle*{0.8}} 
\put(  15.75,    2.16){\circle*{0.8}} 
\put(  15.97,    2.18){\circle*{0.8}} 
\put(  16.20,    2.21){\circle*{0.8}} 
\put(  16.42,    2.24){\circle*{0.8}} 
\put(  16.65,    2.27){\circle*{0.8}} 
\put(  16.87,    2.29){\circle*{0.8}} 
\put(  17.10,    2.32){\circle*{0.8}} 
\put(  17.32,    2.35){\circle*{0.8}} 
\put(  17.55,    2.38){\circle*{0.8}} 
\put(  17.77,    2.41){\circle*{0.8}} 
\put(  18.00,    2.43){\circle*{0.8}} 
\put(  18.22,    2.46){\circle*{0.8}} 
\put(  18.45,    2.49){\circle*{0.8}} 
\put(  18.67,    2.52){\circle*{0.8}} 
\put(  18.90,    2.55){\circle*{0.8}} 
\put(  19.12,    2.58){\circle*{0.8}} 
\put(  19.35,    2.61){\circle*{0.8}} 
\put(  19.57,    2.64){\circle*{0.8}} 
\put(  19.80,    2.67){\circle*{0.8}} 
\put(  20.02,    2.70){\circle*{0.8}} 
\put(  20.25,    2.73){\circle*{0.8}} 
\put(  20.47,    2.76){\circle*{0.8}} 
\put(  20.70,    2.80){\circle*{0.8}} 
\put(  20.92,    2.83){\circle*{0.8}} 
\put(  21.15,    2.86){\circle*{0.8}} 
\put(  21.37,    2.89){\circle*{0.8}} 
\put(  21.60,    2.92){\circle*{0.8}} 
\put(  21.82,    2.96){\circle*{0.8}} 
\put(  22.05,    2.99){\circle*{0.8}} 
\put(  22.27,    3.02){\circle*{0.8}} 
\put(  22.50,    3.05){\circle*{0.8}} 
\put(  22.72,    3.09){\circle*{0.8}} 
\put(  22.95,    3.12){\circle*{0.8}} 
\put(  23.17,    3.15){\circle*{0.8}} 
\put(  23.40,    3.19){\circle*{0.8}} 
\put(  23.62,    3.22){\circle*{0.8}} 
\put(  23.85,    3.26){\circle*{0.8}} 
\put(  24.07,    3.29){\circle*{0.8}} 
\put(  24.30,    3.32){\circle*{0.8}} 
\put(  24.52,    3.36){\circle*{0.8}} 
\put(  24.75,    3.39){\circle*{0.8}} 
\put(  24.97,    3.43){\circle*{0.8}} 
\put(  25.20,    3.46){\circle*{0.8}} 
\put(  25.42,    3.50){\circle*{0.8}} 
\put(  25.65,    3.53){\circle*{0.8}} 
\put(  25.87,    3.57){\circle*{0.8}} 
\put(  26.10,    3.61){\circle*{0.8}} 
\put(  26.32,    3.64){\circle*{0.8}} 
\put(  26.55,    3.68){\circle*{0.8}} 
\put(  26.77,    3.71){\circle*{0.8}} 
\put(  27.00,    3.75){\circle*{0.8}} 
\put(  27.22,    3.79){\circle*{0.8}} 
\put(  27.45,    3.82){\circle*{0.8}} 
\put(  27.67,    3.86){\circle*{0.8}} 
\put(  27.90,    3.90){\circle*{0.8}} 
\put(  28.12,    3.93){\circle*{0.8}} 
\put(  28.35,    3.97){\circle*{0.8}} 
\put(  28.57,    4.01){\circle*{0.8}} 
\put(  28.80,    4.05){\circle*{0.8}} 
\put(  29.02,    4.08){\circle*{0.8}} 
\put(  29.25,    4.12){\circle*{0.8}} 
\put(  29.47,    4.16){\circle*{0.8}} 
\put(  29.70,    4.19){\circle*{0.8}} 
\put(  29.92,    4.23){\circle*{0.8}} 
\put(  30.15,    4.27){\circle*{0.8}} 
\put(  30.37,    4.31){\circle*{0.8}} 
\put(  30.60,    4.35){\circle*{0.8}} 
\put(  30.82,    4.38){\circle*{0.8}} 
\put(  31.05,    4.42){\circle*{0.8}} 
\put(  31.27,    4.46){\circle*{0.8}} 
\put(  31.50,    4.50){\circle*{0.8}} 
\put(  31.72,    4.54){\circle*{0.8}} 
\put(  31.95,    4.57){\circle*{0.8}} 
\put(  32.17,    4.61){\circle*{0.8}} 
\put(  32.40,    4.65){\circle*{0.8}} 
\put(  32.62,    4.69){\circle*{0.8}} 
\put(  32.85,    4.73){\circle*{0.8}} 
\put(  33.07,    4.77){\circle*{0.8}} 
\put(  33.30,    4.80){\circle*{0.8}} 
\put(  33.52,    4.84){\circle*{0.8}} 
\put(  33.75,    4.88){\circle*{0.8}} 
\put(  33.97,    4.92){\circle*{0.8}} 
\put(  34.20,    4.96){\circle*{0.8}} 
\put(  34.42,    5.00){\circle*{0.8}} 
\put(  34.65,    5.03){\circle*{0.8}} 
\put(  34.87,    5.07){\circle*{0.8}} 
\put(  35.10,    5.11){\circle*{0.8}} 
\put(  35.32,    5.15){\circle*{0.8}} 
\put(  35.55,    5.19){\circle*{0.8}} 
\put(  35.77,    5.23){\circle*{0.8}} 
\put(  36.00,    5.26){\circle*{0.8}} 
\put(  36.22,    5.30){\circle*{0.8}} 
\put(  36.45,    5.34){\circle*{0.8}} 
\put(  36.67,    5.38){\circle*{0.8}} 
\put(  36.90,    5.42){\circle*{0.8}} 
\put(  37.12,    5.46){\circle*{0.8}} 
\put(  37.35,    5.50){\circle*{0.8}} 
\put(  37.57,    5.54){\circle*{0.8}} 
\put(  37.80,    5.57){\circle*{0.8}} 
\put(  38.02,    5.61){\circle*{0.8}} 
\put(  38.25,    5.65){\circle*{0.8}} 
\put(  38.47,    5.69){\circle*{0.8}} 
\put(  38.70,    5.72){\circle*{0.8}} 
\put(  38.92,    5.76){\circle*{0.8}} 
\put(  39.15,    5.80){\circle*{0.8}} 
\put(  39.37,    5.84){\circle*{0.8}} 
\put(  39.60,    5.88){\circle*{0.8}} 
\put(  39.82,    5.91){\circle*{0.8}} 
\put(  40.05,    5.95){\circle*{0.8}} 
\put(  40.27,    5.99){\circle*{0.8}} 
\put(  40.50,    6.03){\circle*{0.8}} 
\put(  40.72,    6.07){\circle*{0.8}} 
\put(  40.95,    6.10){\circle*{0.8}} 
\put(  41.17,    6.14){\circle*{0.8}} 
\put(  41.40,    6.18){\circle*{0.8}} 
\put(  41.62,    6.22){\circle*{0.8}} 
\put(  41.85,    6.25){\circle*{0.8}} 
\put(  42.07,    6.29){\circle*{0.8}} 
\put(  42.30,    6.33){\circle*{0.8}} 
\put(  42.52,    6.37){\circle*{0.8}} 
\put(  42.75,    6.41){\circle*{0.8}} 
\put(  42.97,    6.44){\circle*{0.8}} 
\put(  43.20,    6.48){\circle*{0.8}} 
\put(  43.42,    6.52){\circle*{0.8}} 
\put(  43.65,    6.55){\circle*{0.8}} 
\put(  43.87,    6.59){\circle*{0.8}} 
\put(  44.10,    6.63){\circle*{0.8}} 
\put(  44.32,    6.66){\circle*{0.8}} 
\put(  44.55,    6.70){\circle*{0.8}} 
\put(  44.77,    6.74){\circle*{0.8}} 
\put(  45.00,    6.78){\circle*{0.8}} 
\put(  45.22,    6.81){\circle*{0.8}} 
\put(  45.45,    6.85){\circle*{0.8}} 
\put(  45.67,    6.89){\circle*{0.8}} 
\put(  45.90,    6.93){\circle*{0.8}} 
\put(  46.12,    6.97){\circle*{0.8}} 
\put(  46.35,    7.00){\circle*{0.8}} 
\put(  46.57,    7.04){\circle*{0.8}} 
\put(  46.80,    7.07){\circle*{0.8}} 
\put(  47.02,    7.11){\circle*{0.8}} 
\put(  47.25,    7.15){\circle*{0.8}} 
\put(  47.47,    7.19){\circle*{0.8}} 
\put(  47.70,    7.22){\circle*{0.8}} 
\put(  47.92,    7.26){\circle*{0.8}} 
\put(  48.15,    7.30){\circle*{0.8}} 
\put(  48.37,    7.34){\circle*{0.8}} 
\put(  48.60,    7.37){\circle*{0.8}} 
\put(  48.82,    7.41){\circle*{0.8}} 
\put(  49.05,    7.45){\circle*{0.8}} 
\put(  49.27,    7.49){\circle*{0.8}} 
\put(  49.50,    7.53){\circle*{0.8}} 
\put(  49.72,    7.56){\circle*{0.8}} 
\put(  49.95,    7.60){\circle*{0.8}} 
\put(  50.17,    7.64){\circle*{0.8}} 
\put(  50.40,    7.68){\circle*{0.8}} 
\put(  50.62,    7.71){\circle*{0.8}} 
\put(  50.85,    7.75){\circle*{0.8}} 
\put(  51.07,    7.79){\circle*{0.8}} 
\put(  51.30,    7.83){\circle*{0.8}} 
\put(  51.52,    7.87){\circle*{0.8}} 
\put(  51.75,    7.91){\circle*{0.8}} 
\put(  51.97,    7.95){\circle*{0.8}} 
\put(  52.20,    7.99){\circle*{0.8}} 
\put(  52.42,    8.03){\circle*{0.8}} 
\put(  52.65,    8.07){\circle*{0.8}} 
\put(  52.87,    8.11){\circle*{0.8}} 
\put(  53.10,    8.14){\circle*{0.8}} 
\put(  53.32,    8.18){\circle*{0.8}} 
\put(  53.55,    8.22){\circle*{0.8}} 
\put(  53.77,    8.26){\circle*{0.8}} 
\put(  54.00,    8.30){\circle*{0.8}} 
\put(  54.22,    8.34){\circle*{0.8}} 
\put(  54.45,    8.38){\circle*{0.8}} 
\put(  54.67,    8.42){\circle*{0.8}} 
\put(  54.90,    8.47){\circle*{0.8}} 
\put(  55.12,    8.51){\circle*{0.8}} 
\put(  55.35,    8.55){\circle*{0.8}} 
\put(  55.57,    8.60){\circle*{0.8}} 
\put(  55.80,    8.64){\circle*{0.8}} 
\put(  56.02,    8.68){\circle*{0.8}} 
\put(  56.25,    8.73){\circle*{0.8}} 
\put(  56.47,    8.77){\circle*{0.8}} 
\put(  56.70,    8.81){\circle*{0.8}} 
\put(  56.92,    8.86){\circle*{0.8}} 
\put(  57.15,    8.90){\circle*{0.8}} 
\put(  57.37,    8.94){\circle*{0.8}} 
\put(  57.60,    8.99){\circle*{0.8}} 
\put(  57.82,    9.03){\circle*{0.8}} 
\put(  58.05,    9.08){\circle*{0.8}} 
\put(  58.27,    9.12){\circle*{0.8}} 
\put(  58.50,    9.17){\circle*{0.8}} 
\put(  58.72,    9.22){\circle*{0.8}} 
\put(  58.95,    9.27){\circle*{0.8}} 
\put(  59.17,    9.32){\circle*{0.8}} 
\put(  59.40,    9.37){\circle*{0.8}} 
\put(  59.62,    9.42){\circle*{0.8}} 
\put(  59.85,    9.47){\circle*{0.8}} 
\put(  60.07,    9.52){\circle*{0.8}} 
\put(  60.30,    9.57){\circle*{0.8}} 
\put(  60.52,    9.62){\circle*{0.8}} 
\put(  60.75,    9.67){\circle*{0.8}} 
\put(  60.97,    9.72){\circle*{0.8}} 
\put(  61.20,    9.77){\circle*{0.8}} 
\put(  61.42,    9.83){\circle*{0.8}} 
\put(  61.65,    9.88){\circle*{0.8}} 
\put(  61.87,    9.93){\circle*{0.8}} 
\put(  62.10,    9.99){\circle*{0.8}} 
\put(  62.32,   10.05){\circle*{0.8}} 
\put(  62.55,   10.10){\circle*{0.8}} 
\put(  62.77,   10.16){\circle*{0.8}} 
\put(  63.00,   10.22){\circle*{0.8}} 
\put(  63.22,   10.28){\circle*{0.8}} 
\put(  63.45,   10.34){\circle*{0.8}} 
\put(  63.67,   10.40){\circle*{0.8}} 
\put(  63.90,   10.46){\circle*{0.8}} 
\put(  64.12,   10.53){\circle*{0.8}} 
\put(  64.35,   10.59){\circle*{0.8}} 
\put(  64.57,   10.66){\circle*{0.8}} 
\put(  64.80,   10.72){\circle*{0.8}} 
\put(  65.02,   10.78){\circle*{0.8}} 
\put(  65.25,   10.85){\circle*{0.8}} 
\put(  65.47,   10.92){\circle*{0.8}} 
\put(  65.70,   10.98){\circle*{0.8}} 
\put(  65.92,   11.05){\circle*{0.8}} 
\put(  66.15,   11.12){\circle*{0.8}} 
\put(  66.37,   11.19){\circle*{0.8}} 
\put(  66.60,   11.27){\circle*{0.8}} 
\put(  66.82,   11.34){\circle*{0.8}} 
\put(  67.05,   11.42){\circle*{0.8}} 
\put(  67.27,   11.49){\circle*{0.8}} 
\put(  67.50,   11.57){\circle*{0.8}} 
\put(  67.72,   11.65){\circle*{0.8}} 
\put(  67.95,   11.73){\circle*{0.8}} 
\put(  68.17,   11.81){\circle*{0.8}} 
\put(  68.40,   11.90){\circle*{0.8}} 
\put(  68.62,   11.98){\circle*{0.8}} 
\put(  68.85,   12.07){\circle*{0.8}} 
\put(  69.07,   12.16){\circle*{0.8}} 
\put(  69.30,   12.25){\circle*{0.8}} 
\put(  69.52,   12.33){\circle*{0.8}} 
\put(  69.75,   12.42){\circle*{0.8}} 
\put(  69.97,   12.51){\circle*{0.8}} 
\put(  70.20,   12.61){\circle*{0.8}} 
\put(  70.42,   12.70){\circle*{0.8}} 
\put(  70.65,   12.80){\circle*{0.8}} 
\put(  70.87,   12.90){\circle*{0.8}} 
\put(  71.10,   13.00){\circle*{0.8}} 
\put(  71.32,   13.10){\circle*{0.8}} 
\put(  71.55,   13.20){\circle*{0.8}} 
\put(  71.77,   13.31){\circle*{0.8}} 
\put(  72.00,   13.42){\circle*{0.8}} 
\put(  72.22,   13.53){\circle*{0.8}} 
\put(  72.45,   13.64){\circle*{0.8}} 
\put(  72.67,   13.76){\circle*{0.8}} 
\put(  72.90,   13.87){\circle*{0.8}} 
\put(  73.12,   13.99){\circle*{0.8}} 
\put(  73.35,   14.11){\circle*{0.8}} 
\put(  73.57,   14.24){\circle*{0.8}} 
\put(  73.80,   14.37){\circle*{0.8}} 
\put(  74.02,   14.50){\circle*{0.8}} 
\put(  74.25,   14.62){\circle*{0.8}} 
\put(  74.47,   14.76){\circle*{0.8}} 
\put(  74.70,   14.89){\circle*{0.8}} 
\put(  74.92,   15.02){\circle*{0.8}} 
\put(  75.12,   15.15){\circle*{0.8}} 
\put(  75.32,   15.27){\circle*{0.8}} 
\put(  75.52,   15.40){\circle*{0.8}} 
\put(  75.72,   15.53){\circle*{0.8}} 
\put(  75.92,   15.66){\circle*{0.8}} 
\put(  76.12,   15.80){\circle*{0.8}} 
\put(  76.32,   15.93){\circle*{0.8}} 
\put(  76.52,   16.07){\circle*{0.8}} 
\put(  76.72,   16.21){\circle*{0.8}} 
\put(  76.92,   16.36){\circle*{0.8}} 
\put(  77.12,   16.51){\circle*{0.8}} 
\put(  77.32,   16.66){\circle*{0.8}} 
\put(  77.52,   16.81){\circle*{0.8}} 
\put(  77.72,   16.97){\circle*{0.8}} 
\put(  77.92,   17.12){\circle*{0.8}} 
\put(  78.12,   17.29){\circle*{0.8}} 
\put(  78.32,   17.45){\circle*{0.8}} 
\put(  78.52,   17.62){\circle*{0.8}} 
\put(  78.72,   17.79){\circle*{0.8}} 
\put(  78.92,   17.96){\circle*{0.8}} 
\put(  79.12,   18.14){\circle*{0.8}} 
\put(  79.32,   18.32){\circle*{0.8}} 
\put(  79.52,   18.51){\circle*{0.8}} 
\put(  79.72,   18.70){\circle*{0.8}} 
\put(  79.92,   18.88){\circle*{0.8}} 
\put(  80.12,   19.07){\circle*{0.8}} 
\put(  80.32,   19.27){\circle*{0.8}} 
\put(  80.52,   19.47){\circle*{0.8}} 
\put(  80.72,   19.67){\circle*{0.8}} 
\put(  80.92,   19.88){\circle*{0.8}} 
\put(  81.12,   20.09){\circle*{0.8}} 
\put(  81.32,   20.30){\circle*{0.8}} 
\put(  81.52,   20.52){\circle*{0.8}} 
\put(  81.72,   20.74){\circle*{0.8}} 
\put(  81.92,   20.97){\circle*{0.8}} 
\put(  82.10,   21.18){\circle*{0.8}} 
\put(  82.27,   21.38){\circle*{0.8}} 
\put(  82.45,   21.59){\circle*{0.8}} 
\put(  82.62,   21.81){\circle*{0.8}} 
\put(  82.80,   22.02){\circle*{0.8}} 
\put(  82.97,   22.24){\circle*{0.8}} 
\put(  83.15,   22.47){\circle*{0.8}} 
\put(  83.32,   22.70){\circle*{0.8}} 
\put(  83.50,   22.93){\circle*{0.8}} 
\put(  83.65,   23.13){\circle*{0.8}} 
\put(  83.80,   23.34){\circle*{0.8}} 
\put(  83.95,   23.55){\circle*{0.8}} 
\put(  84.10,   23.76){\circle*{0.8}} 
\put(  84.25,   23.98){\circle*{0.8}} 
\put(  84.40,   24.19){\circle*{0.8}} 
\put(  84.55,   24.42){\circle*{0.8}} 
\put(  84.70,   24.64){\circle*{0.8}} 
\put(  84.85,   24.87){\circle*{0.8}} 
\put(  85.00,   25.10){\circle*{0.8}} 
\put(  85.15,   25.34){\circle*{0.8}} 
\put(  85.30,   25.58){\circle*{0.8}} 
\put(  85.42,   25.78){\circle*{0.8}} 
\put(  85.55,   25.98){\circle*{0.8}} 
\put(  85.67,   26.19){\circle*{0.8}} 
\put(  85.80,   26.40){\circle*{0.8}} 
\put(  85.92,   26.61){\circle*{0.8}} 
\put(  86.05,   26.82){\circle*{0.8}} 
\put(  86.17,   27.03){\circle*{0.8}} 
\put(  86.30,   27.25){\circle*{0.8}} 
\put(  86.42,   27.47){\circle*{0.8}} 
\put(  86.55,   27.70){\circle*{0.8}} 
\put(  86.67,   27.92){\circle*{0.8}} 
\put(  86.80,   28.15){\circle*{0.8}} 
\put(  86.92,   28.38){\circle*{0.8}} 
\put(  87.05,   28.62){\circle*{0.8}} 
\put(  87.17,   28.86){\circle*{0.8}} 
\put(  87.30,   29.10){\circle*{0.8}} 
\put(  87.42,   29.34){\circle*{0.8}} 
\put(  87.55,   29.59){\circle*{0.8}} 
\put(  87.65,   29.79){\circle*{0.8}} 
\put(  87.75,   29.99){\circle*{0.8}} 
\put(  87.85,   30.20){\circle*{0.8}} 
\put(  87.95,   30.40){\circle*{0.8}} 
\put(  88.05,   30.61){\circle*{0.8}} 
\put(  88.15,   30.82){\circle*{0.8}} 
\put(  88.25,   31.03){\circle*{0.8}} 
\put(  88.35,   31.25){\circle*{0.8}} 
\put(  88.45,   31.47){\circle*{0.8}} 
\put(  88.55,   31.68){\circle*{0.8}} 
\put(  88.65,   31.91){\circle*{0.8}} 
\put(  88.75,   32.13){\circle*{0.8}} 
\put(  88.85,   32.36){\circle*{0.8}} 
\put(  88.95,   32.58){\circle*{0.8}} 
\put(  89.05,   32.81){\circle*{0.8}} 
\put(  89.15,   33.05){\circle*{0.8}} 
\put(  89.25,   33.28){\circle*{0.8}} 
\put(  89.35,   33.52){\circle*{0.8}} 
\put(  89.45,   33.76){\circle*{0.8}} 
\put(  89.55,   34.00){\circle*{0.8}} 
\put(  89.65,   34.25){\circle*{0.8}} 
\put(  89.75,   34.50){\circle*{0.8}} 
\put(  89.85,   34.75){\circle*{0.8}} 
\put(  89.95,   35.00){\circle*{0.8}} 
\put(  90.05,   35.25){\circle*{0.8}} 
\put(  90.15,   35.51){\circle*{0.8}} 
\put(  90.25,   35.77){\circle*{0.8}} 
\put(  90.35,   36.03){\circle*{0.8}} 
\put(  90.45,   36.30){\circle*{0.8}} 
\put(  90.52,   36.50){\circle*{0.8}} 
\put(  90.60,   36.70){\circle*{0.8}} 
\put(  90.67,   36.91){\circle*{0.8}} 
\put(  90.75,   37.11){\circle*{0.8}} 
\put(  90.82,   37.32){\circle*{0.8}} 
\put(  90.90,   37.53){\circle*{0.8}} 
\put(  90.97,   37.74){\circle*{0.8}} 
\put(  91.05,   37.95){\circle*{0.8}} 
\put(  91.12,   38.16){\circle*{0.8}} 
\put(  91.20,   38.38){\circle*{0.8}} 
\put(  91.27,   38.60){\circle*{0.8}} 
\put(  91.35,   38.81){\circle*{0.8}} 
\put(  91.42,   39.03){\circle*{0.8}} 
\put(  91.50,   39.26){\circle*{0.8}} 
\put(  91.57,   39.48){\circle*{0.8}} 
\put(  91.65,   39.70){\circle*{0.8}} 
\put(  91.72,   39.93){\circle*{0.8}} 
\put(  91.80,   40.16){\circle*{0.8}} 
\put(  91.87,   40.39){\circle*{0.8}} 
\put(  91.95,   40.62){\circle*{0.8}} 
\put(  92.02,   40.85){\circle*{0.8}} 
\put(  92.10,   41.09){\circle*{0.8}} 
\put(  92.17,   41.32){\circle*{0.8}} 
\put(  92.25,   41.56){\circle*{0.8}} 
\put(  92.32,   41.80){\circle*{0.8}} 
\put(  92.40,   42.04){\circle*{0.8}} 
\put(  92.47,   42.29){\circle*{0.8}} 
\put(  92.55,   42.53){\circle*{0.8}} 
\put(  92.62,   42.78){\circle*{0.8}} 
\put(  92.70,   43.02){\circle*{0.8}} 
\put(  92.77,   43.27){\circle*{0.8}} 
\put(  92.85,   43.52){\circle*{0.8}} 
\put(  92.92,   43.78){\circle*{0.8}} 
\put(  93.00,   44.03){\circle*{0.8}} 
\put(  93.07,   44.29){\circle*{0.8}} 
\put(  93.15,   44.55){\circle*{0.8}} 
\put(  93.22,   44.81){\circle*{0.8}} 
\put(  93.30,   45.07){\circle*{0.8}} 
\put(  93.37,   45.33){\circle*{0.8}} 
\put(  93.45,   45.60){\circle*{0.8}} 
\put(  93.52,   45.87){\circle*{0.8}} 
\put(  93.60,   46.14){\circle*{0.8}} 
\put(  93.67,   46.41){\circle*{0.8}} 
\put(  93.75,   46.68){\circle*{0.8}} 
\put(  93.82,   46.96){\circle*{0.8}} 
\put(  93.90,   47.24){\circle*{0.8}} 
\put(  93.97,   47.52){\circle*{0.8}} 
\put(  94.05,   47.80){\circle*{0.8}} 
\put(  94.12,   48.08){\circle*{0.8}} 
\put(  94.20,   48.37){\circle*{0.8}} 
\put(  94.27,   48.66){\circle*{0.8}} 
\put(  94.35,   48.95){\circle*{0.8}} 
\put(  94.42,   49.24){\circle*{0.8}} 
\put(  94.50,   49.53){\circle*{0.8}} 
\put(  94.57,   49.83){\circle*{0.8}} 
\put(  94.65,   50.12){\circle*{0.8}} 
\put(  94.72,   50.42){\circle*{0.8}} 
\put(  94.77,   50.63){\circle*{0.8}} 
\put(  94.82,   50.83){\circle*{0.8}} 
\put(  94.87,   51.03){\circle*{0.8}} 
\put(  94.92,   51.23){\circle*{0.8}} 
\put(  94.97,   51.44){\circle*{0.8}} 
\put(  95.02,   51.64){\circle*{0.8}} 
\put(  95.07,   51.85){\circle*{0.8}} 
\put(  95.12,   52.06){\circle*{0.8}} 
\put(  95.17,   52.27){\circle*{0.8}} 
\put(  95.22,   52.48){\circle*{0.8}} 
\put(  95.27,   52.69){\circle*{0.8}} 
\put(  95.32,   52.90){\circle*{0.8}} 
\put(  95.37,   53.11){\circle*{0.8}} 
\put(  95.42,   53.32){\circle*{0.8}} 
\put(  95.47,   53.54){\circle*{0.8}} 
\put(  95.52,   53.75){\circle*{0.8}} 
\put(  95.57,   53.97){\circle*{0.8}} 
\put(  95.62,   54.19){\circle*{0.8}} 
\put(  95.67,   54.40){\circle*{0.8}} 
\put(  95.72,   54.62){\circle*{0.8}} 
\put(  95.77,   54.84){\circle*{0.8}} 
\put(  95.82,   55.06){\circle*{0.8}} 
\put(  95.87,   55.29){\circle*{0.8}} 
\put(  95.92,   55.51){\circle*{0.8}} 
\put(  95.97,   55.73){\circle*{0.8}} 
\put(  96.02,   55.96){\circle*{0.8}} 
\put(  96.07,   56.18){\circle*{0.8}} 
\put(  96.12,   56.41){\circle*{0.8}} 
\put(  96.17,   56.64){\circle*{0.8}} 
\put(  96.22,   56.86){\circle*{0.8}} 
\put(  96.27,   57.09){\circle*{0.8}} 
\put(  96.32,   57.32){\circle*{0.8}} 
\put(  96.37,   57.56){\circle*{0.8}} 
\put(  96.42,   57.79){\circle*{0.8}} 
\put(  96.47,   58.02){\circle*{0.8}} 
\put(  96.52,   58.26){\circle*{0.8}} 
\put(  96.57,   58.49){\circle*{0.8}} 
\put(  96.62,   58.73){\circle*{0.8}} 
\put(  96.67,   58.96){\circle*{0.8}} 
\put(  96.72,   59.20){\circle*{0.8}} 
\put(  96.77,   59.44){\circle*{0.8}} 
\put(  96.82,   59.68){\circle*{0.8}} 
\put(  96.87,   59.92){\circle*{0.8}} 
\put(  96.92,   60.17){\circle*{0.8}} 
\put(  96.97,   60.41){\circle*{0.8}} 
\put(  97.02,   60.65){\circle*{0.8}} 
\put(  97.07,   60.90){\circle*{0.8}} 
\put(  97.12,   61.14){\circle*{0.8}} 
\put(  97.17,   61.39){\circle*{0.8}} 
\put(  97.22,   61.64){\circle*{0.8}} 
\put(  97.27,   61.89){\circle*{0.8}} 
\put(  97.32,   62.14){\circle*{0.8}} 
\put(  97.37,   62.39){\circle*{0.8}} 
\put(  97.42,   62.64){\circle*{0.8}} 
\put(  97.47,   62.89){\circle*{0.8}} 
\put(  97.52,   63.15){\circle*{0.8}} 
\put(  97.57,   63.40){\circle*{0.8}} 
\put(  97.62,   63.66){\circle*{0.8}} 
\put(  97.67,   63.92){\circle*{0.8}} 
\put(  97.72,   64.17){\circle*{0.8}} 
\put(  97.77,   64.43){\circle*{0.8}} 
\put(  97.82,   64.69){\circle*{0.8}} 
\put(  97.87,   64.95){\circle*{0.8}} 
\put(  97.92,   65.22){\circle*{0.8}} 
\put(  97.97,   65.48){\circle*{0.8}} 
\put(  98.02,   65.74){\circle*{0.8}} 
\put(  98.07,   66.01){\circle*{0.8}} 
\put(  98.12,   66.27){\circle*{0.8}} 
\put(  98.17,   66.54){\circle*{0.8}} 
\put(  98.22,   66.81){\circle*{0.8}} 
\put(  98.27,   67.08){\circle*{0.8}} 
\put(  98.32,   67.35){\circle*{0.8}} 
\put(  98.37,   67.62){\circle*{0.8}} 
\put(  98.42,   67.89){\circle*{0.8}} 
\put(  98.47,   68.16){\circle*{0.8}} 
\put(  98.52,   68.43){\circle*{0.8}} 
\put(  98.57,   68.71){\circle*{0.8}} 
\put(  98.62,   68.98){\circle*{0.8}} 
\put(  98.67,   69.26){\circle*{0.8}} 
\put(  98.72,   69.54){\circle*{0.8}} 
\put(  98.77,   69.82){\circle*{0.8}} 
\put(  98.82,   70.10){\circle*{0.8}} 
\put(  98.87,   70.38){\circle*{0.8}} 
\put(  98.92,   70.66){\circle*{0.8}} 
\put(  98.97,   70.94){\circle*{0.8}} 
\put(  99.02,   71.22){\circle*{0.8}} 
\put(  99.07,   71.51){\circle*{0.8}} 
\put(  99.12,   71.79){\circle*{0.8}} 
\put(  99.17,   72.08){\circle*{0.8}} 
\put(  99.22,   72.37){\circle*{0.8}} 
\put(  99.27,   72.65){\circle*{0.8}} 
\put(  99.32,   72.94){\circle*{0.8}} 
\put(  99.37,   73.23){\circle*{0.8}} 
\put(  99.42,   73.52){\circle*{0.8}} 
\put(  99.47,   73.82){\circle*{0.8}} 
\put(  99.52,   74.11){\circle*{0.8}} 
\put(  99.57,   74.40){\circle*{0.8}} 
\put(  99.62,   74.70){\circle*{0.8}} 
\put(  99.67,   74.99){\circle*{0.8}} 
\put(  99.72,   75.29){\circle*{0.8}} 
\put(  99.78,   75.59){\circle*{0.8}} 
\put(  99.83,   75.88){\circle*{0.8}} 
\put(  99.88,   76.18){\circle*{0.8}} 
\put(  99.93,   76.48){\circle*{0.8}} 
\put(  99.98,   76.78){\circle*{0.8}} 

\put(   7.41,    0.85){\circle*{1.8}}
\put(  14.82,    1.80){\circle*{1.8}} 
\put(  22.23,    2.80){\circle*{1.8}} 
\put(  29.64,    3.89){\circle*{1.8}} 
\put(  37.05,    5.15){\circle*{1.8}} 
\put(  44.46,    6.76){\circle*{1.8}} 
\put(  51.87,    8.65){\circle*{1.8}} 
\put(  59.28,   10.96){\circle*{1.8}} 
\put(  66.69,   14.14){\circle*{1.8}} 
\put(  74.10,   18.34){\circle*{1.8}} 
\put(  81.51,   25.98){\circle*{1.8}} 
\put(  88.92,   41.36){\circle*{1.8}} 
\put(  96.32,   76.36){\circle*{1.8}} 

\put(   0.22,    0.07){\circle*{0.8}} 
\put(   0.45,    0.11){\circle*{0.8}} 
\put(   0.67,    0.17){\circle*{0.8}} 
\put(   0.90,    0.22){\circle*{0.8}} 
\put(   1.12,    0.27){\circle*{0.8}} 
\put(   1.35,    0.32){\circle*{0.8}} 
\put(   1.57,    0.36){\circle*{0.8}} 
\put(   1.80,    0.41){\circle*{0.8}} 
\put(   2.02,    0.46){\circle*{0.8}} 
\put(   2.25,    0.50){\circle*{0.8}} 
\put(   2.47,    0.54){\circle*{0.8}} 
\put(   2.70,    0.59){\circle*{0.8}} 
\put(   2.92,    0.63){\circle*{0.8}} 
\put(   3.15,    0.67){\circle*{0.8}} 
\put(   3.37,    0.71){\circle*{0.8}} 
\put(   3.60,    0.74){\circle*{0.8}} 
\put(   3.82,    0.78){\circle*{0.8}} 
\put(   4.05,    0.82){\circle*{0.8}} 
\put(   4.27,    0.86){\circle*{0.8}} 
\put(   4.50,    0.89){\circle*{0.8}} 
\put(   4.72,    0.93){\circle*{0.8}} 
\put(   4.95,    0.96){\circle*{0.8}} 
\put(   5.17,    0.99){\circle*{0.8}} 
\put(   5.40,    1.03){\circle*{0.8}} 
\put(   5.62,    1.06){\circle*{0.8}} 
\put(   5.85,    1.09){\circle*{0.8}} 
\put(   6.07,    1.12){\circle*{0.8}} 
\put(   6.30,    1.15){\circle*{0.8}} 
\put(   6.52,    1.18){\circle*{0.8}} 
\put(   6.75,    1.21){\circle*{0.8}} 
\put(   6.97,    1.24){\circle*{0.8}} 
\put(   7.20,    1.27){\circle*{0.8}} 
\put(   7.42,    1.30){\circle*{0.8}} 
\put(   7.65,    1.33){\circle*{0.8}} 
\put(   7.87,    1.35){\circle*{0.8}} 
\put(   8.10,    1.38){\circle*{0.8}} 
\put(   8.32,    1.41){\circle*{0.8}} 
\put(   8.55,    1.44){\circle*{0.8}} 
\put(   8.77,    1.47){\circle*{0.8}} 
\put(   9.00,    1.49){\circle*{0.8}} 
\put(   9.22,    1.52){\circle*{0.8}} 
\put(   9.45,    1.55){\circle*{0.8}} 
\put(   9.67,    1.57){\circle*{0.8}} 
\put(   9.90,    1.60){\circle*{0.8}} 
\put(  10.12,    1.63){\circle*{0.8}} 
\put(  10.35,    1.65){\circle*{0.8}} 
\put(  10.57,    1.68){\circle*{0.8}} 
\put(  10.80,    1.71){\circle*{0.8}} 
\put(  11.02,    1.73){\circle*{0.8}} 
\put(  11.25,    1.76){\circle*{0.8}} 
\put(  11.47,    1.78){\circle*{0.8}} 
\put(  11.70,    1.81){\circle*{0.8}} 
\put(  11.92,    1.84){\circle*{0.8}} 
\put(  12.15,    1.86){\circle*{0.8}} 
\put(  12.37,    1.89){\circle*{0.8}} 
\put(  12.60,    1.92){\circle*{0.8}} 
\put(  12.82,    1.94){\circle*{0.8}} 
\put(  13.05,    1.97){\circle*{0.8}} 
\put(  13.27,    2.00){\circle*{0.8}} 
\put(  13.50,    2.03){\circle*{0.8}} 
\put(  13.72,    2.05){\circle*{0.8}} 
\put(  13.95,    2.08){\circle*{0.8}} 
\put(  14.17,    2.11){\circle*{0.8}} 
\put(  14.40,    2.14){\circle*{0.8}} 
\put(  14.62,    2.16){\circle*{0.8}} 
\put(  14.85,    2.19){\circle*{0.8}} 
\put(  15.07,    2.22){\circle*{0.8}} 
\put(  15.30,    2.25){\circle*{0.8}} 
\put(  15.52,    2.28){\circle*{0.8}} 
\put(  15.75,    2.31){\circle*{0.8}} 
\put(  15.97,    2.33){\circle*{0.8}} 
\put(  16.20,    2.36){\circle*{0.8}} 
\put(  16.42,    2.39){\circle*{0.8}} 
\put(  16.65,    2.42){\circle*{0.8}} 
\put(  16.87,    2.45){\circle*{0.8}} 
\put(  17.10,    2.48){\circle*{0.8}} 
\put(  17.32,    2.51){\circle*{0.8}} 
\put(  17.55,    2.54){\circle*{0.8}} 
\put(  17.77,    2.57){\circle*{0.8}} 
\put(  18.00,    2.61){\circle*{0.8}} 
\put(  18.22,    2.64){\circle*{0.8}} 
\put(  18.45,    2.67){\circle*{0.8}} 
\put(  18.67,    2.70){\circle*{0.8}} 
\put(  18.90,    2.73){\circle*{0.8}} 
\put(  19.12,    2.76){\circle*{0.8}} 
\put(  19.35,    2.80){\circle*{0.8}} 
\put(  19.57,    2.83){\circle*{0.8}} 
\put(  19.80,    2.86){\circle*{0.8}} 
\put(  20.02,    2.89){\circle*{0.8}} 
\put(  20.25,    2.93){\circle*{0.8}} 
\put(  20.47,    2.96){\circle*{0.8}} 
\put(  20.70,    2.99){\circle*{0.8}} 
\put(  20.92,    3.03){\circle*{0.8}} 
\put(  21.15,    3.06){\circle*{0.8}} 
\put(  21.37,    3.10){\circle*{0.8}} 
\put(  21.60,    3.13){\circle*{0.8}} 
\put(  21.82,    3.17){\circle*{0.8}} 
\put(  22.05,    3.20){\circle*{0.8}} 
\put(  22.27,    3.24){\circle*{0.8}} 
\put(  22.50,    3.27){\circle*{0.8}} 
\put(  22.72,    3.31){\circle*{0.8}} 
\put(  22.95,    3.34){\circle*{0.8}} 
\put(  23.17,    3.38){\circle*{0.8}} 
\put(  23.40,    3.42){\circle*{0.8}} 
\put(  23.62,    3.45){\circle*{0.8}} 
\put(  23.85,    3.49){\circle*{0.8}} 
\put(  24.07,    3.53){\circle*{0.8}} 
\put(  24.30,    3.56){\circle*{0.8}} 
\put(  24.52,    3.60){\circle*{0.8}} 
\put(  24.75,    3.64){\circle*{0.8}} 
\put(  24.97,    3.68){\circle*{0.8}} 
\put(  25.20,    3.72){\circle*{0.8}} 
\put(  25.42,    3.75){\circle*{0.8}} 
\put(  25.65,    3.79){\circle*{0.8}} 
\put(  25.87,    3.83){\circle*{0.8}} 
\put(  26.10,    3.87){\circle*{0.8}} 
\put(  26.32,    3.91){\circle*{0.8}} 
\put(  26.55,    3.95){\circle*{0.8}} 
\put(  26.77,    3.99){\circle*{0.8}} 
\put(  27.00,    4.03){\circle*{0.8}} 
\put(  27.22,    4.07){\circle*{0.8}} 
\put(  27.45,    4.11){\circle*{0.8}} 
\put(  27.67,    4.15){\circle*{0.8}} 
\put(  27.90,    4.19){\circle*{0.8}} 
\put(  28.12,    4.23){\circle*{0.8}} 
\put(  28.35,    4.27){\circle*{0.8}} 
\put(  28.57,    4.31){\circle*{0.8}} 
\put(  28.80,    4.35){\circle*{0.8}} 
\put(  29.02,    4.39){\circle*{0.8}} 
\put(  29.25,    4.43){\circle*{0.8}} 
\put(  29.47,    4.47){\circle*{0.8}} 
\put(  29.70,    4.51){\circle*{0.8}} 
\put(  29.92,    4.55){\circle*{0.8}} 
\put(  30.15,    4.59){\circle*{0.8}} 
\put(  30.37,    4.64){\circle*{0.8}} 
\put(  30.60,    4.68){\circle*{0.8}} 
\put(  30.82,    4.72){\circle*{0.8}} 
\put(  31.05,    4.76){\circle*{0.8}} 
\put(  31.27,    4.80){\circle*{0.8}} 
\put(  31.50,    4.84){\circle*{0.8}} 
\put(  31.72,    4.88){\circle*{0.8}} 
\put(  31.95,    4.93){\circle*{0.8}} 
\put(  32.17,    4.97){\circle*{0.8}} 
\put(  32.40,    5.01){\circle*{0.8}} 
\put(  32.62,    5.05){\circle*{0.8}} 
\put(  32.85,    5.10){\circle*{0.8}} 
\put(  33.07,    5.14){\circle*{0.8}} 
\put(  33.30,    5.18){\circle*{0.8}} 
\put(  33.52,    5.22){\circle*{0.8}} 
\put(  33.75,    5.26){\circle*{0.8}} 
\put(  33.97,    5.31){\circle*{0.8}} 
\put(  34.20,    5.35){\circle*{0.8}} 
\put(  34.42,    5.39){\circle*{0.8}} 
\put(  34.65,    5.43){\circle*{0.8}} 
\put(  34.87,    5.48){\circle*{0.8}} 
\put(  35.10,    5.52){\circle*{0.8}} 
\put(  35.32,    5.56){\circle*{0.8}} 
\put(  35.55,    5.61){\circle*{0.8}} 
\put(  35.77,    5.65){\circle*{0.8}} 
\put(  36.00,    5.69){\circle*{0.8}} 
\put(  36.22,    5.73){\circle*{0.8}} 
\put(  36.45,    5.78){\circle*{0.8}} 
\put(  36.67,    5.82){\circle*{0.8}} 
\put(  36.90,    5.86){\circle*{0.8}} 
\put(  37.12,    5.90){\circle*{0.8}} 
\put(  37.35,    5.95){\circle*{0.8}} 
\put(  37.57,    5.99){\circle*{0.8}} 
\put(  37.80,    6.03){\circle*{0.8}} 
\put(  38.02,    6.08){\circle*{0.8}} 
\put(  38.25,    6.12){\circle*{0.8}} 
\put(  38.47,    6.16){\circle*{0.8}} 
\put(  38.70,    6.20){\circle*{0.8}} 
\put(  38.92,    6.25){\circle*{0.8}} 
\put(  39.15,    6.29){\circle*{0.8}} 
\put(  39.37,    6.33){\circle*{0.8}} 
\put(  39.60,    6.38){\circle*{0.8}} 
\put(  39.82,    6.42){\circle*{0.8}} 
\put(  40.05,    6.46){\circle*{0.8}} 
\put(  40.27,    6.51){\circle*{0.8}} 
\put(  40.50,    6.55){\circle*{0.8}} 
\put(  40.72,    6.59){\circle*{0.8}} 
\put(  40.95,    6.63){\circle*{0.8}} 
\put(  41.17,    6.68){\circle*{0.8}} 
\put(  41.40,    6.72){\circle*{0.8}} 
\put(  41.62,    6.76){\circle*{0.8}} 
\put(  41.85,    6.81){\circle*{0.8}} 
\put(  42.07,    6.85){\circle*{0.8}} 
\put(  42.30,    6.89){\circle*{0.8}} 
\put(  42.52,    6.94){\circle*{0.8}} 
\put(  42.75,    6.98){\circle*{0.8}} 
\put(  42.97,    7.02){\circle*{0.8}} 
\put(  43.20,    7.07){\circle*{0.8}} 
\put(  43.42,    7.11){\circle*{0.8}} 
\put(  43.65,    7.15){\circle*{0.8}} 
\put(  43.87,    7.19){\circle*{0.8}} 
\put(  44.10,    7.24){\circle*{0.8}} 
\put(  44.32,    7.28){\circle*{0.8}} 
\put(  44.55,    7.32){\circle*{0.8}} 
\put(  44.77,    7.37){\circle*{0.8}} 
\put(  45.00,    7.41){\circle*{0.8}} 
\put(  45.22,    7.46){\circle*{0.8}} 
\put(  45.45,    7.50){\circle*{0.8}} 
\put(  45.67,    7.55){\circle*{0.8}} 
\put(  45.90,    7.59){\circle*{0.8}} 
\put(  46.12,    7.63){\circle*{0.8}} 
\put(  46.35,    7.68){\circle*{0.8}} 
\put(  46.57,    7.72){\circle*{0.8}} 
\put(  46.80,    7.76){\circle*{0.8}} 
\put(  47.02,    7.81){\circle*{0.8}} 
\put(  47.25,    7.85){\circle*{0.8}} 
\put(  47.47,    7.89){\circle*{0.8}} 
\put(  47.70,    7.94){\circle*{0.8}} 
\put(  47.92,    7.98){\circle*{0.8}} 
\put(  48.15,    8.03){\circle*{0.8}} 
\put(  48.37,    8.08){\circle*{0.8}} 
\put(  48.60,    8.12){\circle*{0.8}} 
\put(  48.82,    8.17){\circle*{0.8}} 
\put(  49.05,    8.21){\circle*{0.8}} 
\put(  49.27,    8.26){\circle*{0.8}} 
\put(  49.50,    8.30){\circle*{0.8}} 
\put(  49.72,    8.35){\circle*{0.8}} 
\put(  49.95,    8.39){\circle*{0.8}} 
\put(  50.17,    8.44){\circle*{0.8}} 
\put(  50.40,    8.49){\circle*{0.8}} 
\put(  50.62,    8.53){\circle*{0.8}} 
\put(  50.85,    8.58){\circle*{0.8}} 
\put(  51.07,    8.63){\circle*{0.8}} 
\put(  51.30,    8.67){\circle*{0.8}} 
\put(  51.52,    8.72){\circle*{0.8}} 
\put(  51.75,    8.77){\circle*{0.8}} 
\put(  51.97,    8.82){\circle*{0.8}} 
\put(  52.20,    8.87){\circle*{0.8}} 
\put(  52.42,    8.92){\circle*{0.8}} 
\put(  52.65,    8.97){\circle*{0.8}} 
\put(  52.87,    9.02){\circle*{0.8}} 
\put(  53.10,    9.06){\circle*{0.8}} 
\put(  53.32,    9.11){\circle*{0.8}} 
\put(  53.55,    9.16){\circle*{0.8}} 
\put(  53.77,    9.21){\circle*{0.8}} 
\put(  54.00,    9.26){\circle*{0.8}} 
\put(  54.22,    9.31){\circle*{0.8}} 
\put(  54.45,    9.36){\circle*{0.8}} 
\put(  54.67,    9.42){\circle*{0.8}} 
\put(  54.90,    9.47){\circle*{0.8}} 
\put(  55.12,    9.52){\circle*{0.8}} 
\put(  55.35,    9.58){\circle*{0.8}} 
\put(  55.57,    9.63){\circle*{0.8}} 
\put(  55.80,    9.69){\circle*{0.8}} 
\put(  56.02,    9.74){\circle*{0.8}} 
\put(  56.25,    9.80){\circle*{0.8}} 
\put(  56.47,    9.85){\circle*{0.8}} 
\put(  56.70,    9.91){\circle*{0.8}} 
\put(  56.92,    9.96){\circle*{0.8}} 
\put(  57.15,   10.02){\circle*{0.8}} 
\put(  57.37,   10.08){\circle*{0.8}} 
\put(  57.60,   10.13){\circle*{0.8}} 
\put(  57.82,   10.19){\circle*{0.8}} 
\put(  58.05,   10.25){\circle*{0.8}} 
\put(  58.27,   10.31){\circle*{0.8}} 
\put(  58.50,   10.37){\circle*{0.8}} 
\put(  58.72,   10.43){\circle*{0.8}} 
\put(  58.95,   10.50){\circle*{0.8}} 
\put(  59.17,   10.56){\circle*{0.8}} 
\put(  59.40,   10.62){\circle*{0.8}} 
\put(  59.62,   10.69){\circle*{0.8}} 
\put(  59.85,   10.76){\circle*{0.8}} 
\put(  60.07,   10.82){\circle*{0.8}} 
\put(  60.30,   10.89){\circle*{0.8}} 
\put(  60.52,   10.96){\circle*{0.8}} 
\put(  60.75,   11.02){\circle*{0.8}} 
\put(  60.97,   11.09){\circle*{0.8}} 
\put(  61.20,   11.16){\circle*{0.8}} 
\put(  61.42,   11.23){\circle*{0.8}} 
\put(  61.65,   11.30){\circle*{0.8}} 
\put(  61.87,   11.37){\circle*{0.8}} 
\put(  62.10,   11.44){\circle*{0.8}} 
\put(  62.32,   11.52){\circle*{0.8}} 
\put(  62.55,   11.59){\circle*{0.8}} 
\put(  62.77,   11.67){\circle*{0.8}} 
\put(  63.00,   11.75){\circle*{0.8}} 
\put(  63.22,   11.83){\circle*{0.8}} 
\put(  63.45,   11.91){\circle*{0.8}} 
\put(  63.67,   11.99){\circle*{0.8}} 
\put(  63.90,   12.07){\circle*{0.8}} 
\put(  64.12,   12.16){\circle*{0.8}} 
\put(  64.35,   12.24){\circle*{0.8}} 
\put(  64.57,   12.33){\circle*{0.8}} 
\put(  64.80,   12.41){\circle*{0.8}} 
\put(  65.02,   12.50){\circle*{0.8}} 
\put(  65.25,   12.59){\circle*{0.8}} 
\put(  65.47,   12.68){\circle*{0.8}} 
\put(  65.70,   12.77){\circle*{0.8}} 
\put(  65.92,   12.86){\circle*{0.8}} 
\put(  66.15,   12.96){\circle*{0.8}} 
\put(  66.37,   13.05){\circle*{0.8}} 
\put(  66.60,   13.15){\circle*{0.8}} 
\put(  66.82,   13.25){\circle*{0.8}} 
\put(  67.05,   13.35){\circle*{0.8}} 
\put(  67.27,   13.45){\circle*{0.8}} 
\put(  67.50,   13.56){\circle*{0.8}} 
\put(  67.72,   13.67){\circle*{0.8}} 
\put(  67.95,   13.78){\circle*{0.8}} 
\put(  68.17,   13.89){\circle*{0.8}} 
\put(  68.40,   14.00){\circle*{0.8}} 
\put(  68.62,   14.12){\circle*{0.8}} 
\put(  68.85,   14.23){\circle*{0.8}} 
\put(  69.07,   14.35){\circle*{0.8}} 
\put(  69.30,   14.47){\circle*{0.8}} 
\put(  69.52,   14.59){\circle*{0.8}} 
\put(  69.75,   14.71){\circle*{0.8}} 
\put(  69.97,   14.84){\circle*{0.8}} 
\put(  70.20,   14.96){\circle*{0.8}} 
\put(  70.42,   15.09){\circle*{0.8}} 
\put(  70.65,   15.23){\circle*{0.8}} 
\put(  70.87,   15.36){\circle*{0.8}} 
\put(  71.10,   15.50){\circle*{0.8}} 
\put(  71.32,   15.64){\circle*{0.8}} 
\put(  71.55,   15.78){\circle*{0.8}} 
\put(  71.77,   15.92){\circle*{0.8}} 
\put(  72.00,   16.07){\circle*{0.8}} 
\put(  72.22,   16.22){\circle*{0.8}} 
\put(  72.45,   16.38){\circle*{0.8}} 
\put(  72.67,   16.54){\circle*{0.8}} 
\put(  72.90,   16.70){\circle*{0.8}} 
\put(  73.12,   16.86){\circle*{0.8}} 
\put(  73.35,   17.03){\circle*{0.8}} 
\put(  73.57,   17.20){\circle*{0.8}} 
\put(  73.80,   17.37){\circle*{0.8}} 
\put(  74.02,   17.55){\circle*{0.8}} 
\put(  74.25,   17.73){\circle*{0.8}} 
\put(  74.47,   17.91){\circle*{0.8}} 
\put(  74.70,   18.09){\circle*{0.8}} 
\put(  74.92,   18.28){\circle*{0.8}} 
\put(  75.12,   18.45){\circle*{0.8}} 
\put(  75.32,   18.62){\circle*{0.8}} 
\put(  75.52,   18.80){\circle*{0.8}} 
\put(  75.72,   18.97){\circle*{0.8}} 
\put(  75.92,   19.16){\circle*{0.8}} 
\put(  76.12,   19.34){\circle*{0.8}} 
\put(  76.32,   19.53){\circle*{0.8}} 
\put(  76.52,   19.73){\circle*{0.8}} 
\put(  76.72,   19.92){\circle*{0.8}} 
\put(  76.92,   20.12){\circle*{0.8}} 
\put(  77.12,   20.33){\circle*{0.8}} 
\put(  77.32,   20.54){\circle*{0.8}} 
\put(  77.52,   20.75){\circle*{0.8}} 
\put(  77.72,   20.96){\circle*{0.8}} 
\put(  77.92,   21.18){\circle*{0.8}} 
\put(  78.12,   21.41){\circle*{0.8}} 
\put(  78.32,   21.64){\circle*{0.8}} 
\put(  78.50,   21.84){\circle*{0.8}} 
\put(  78.67,   22.05){\circle*{0.8}} 
\put(  78.85,   22.26){\circle*{0.8}} 
\put(  79.02,   22.47){\circle*{0.8}} 
\put(  79.20,   22.69){\circle*{0.8}} 
\put(  79.37,   22.91){\circle*{0.8}} 
\put(  79.55,   23.13){\circle*{0.8}} 
\put(  79.72,   23.36){\circle*{0.8}} 
\put(  79.90,   23.59){\circle*{0.8}} 
\put(  80.07,   23.82){\circle*{0.8}} 
\put(  80.22,   24.03){\circle*{0.8}} 
\put(  80.37,   24.23){\circle*{0.8}} 
\put(  80.52,   24.44){\circle*{0.8}} 
\put(  80.67,   24.65){\circle*{0.8}} 
\put(  80.82,   24.87){\circle*{0.8}} 
\put(  80.97,   25.08){\circle*{0.8}} 
\put(  81.12,   25.30){\circle*{0.8}} 
\put(  81.27,   25.53){\circle*{0.8}} 
\put(  81.42,   25.76){\circle*{0.8}} 
\put(  81.57,   25.99){\circle*{0.8}} 
\put(  81.72,   26.22){\circle*{0.8}} 
\put(  81.87,   26.46){\circle*{0.8}} 
\put(  82.00,   26.66){\circle*{0.8}} 
\put(  82.12,   26.86){\circle*{0.8}} 
\put(  82.25,   27.07){\circle*{0.8}} 
\put(  82.37,   27.28){\circle*{0.8}} 
\put(  82.50,   27.49){\circle*{0.8}} 
\put(  82.62,   27.70){\circle*{0.8}} 
\put(  82.75,   27.92){\circle*{0.8}} 
\put(  82.87,   28.14){\circle*{0.8}} 
\put(  83.00,   28.36){\circle*{0.8}} 
\put(  83.12,   28.58){\circle*{0.8}} 
\put(  83.25,   28.81){\circle*{0.8}} 
\put(  83.37,   29.04){\circle*{0.8}} 
\put(  83.50,   29.27){\circle*{0.8}} 
\put(  83.62,   29.51){\circle*{0.8}} 
\put(  83.75,   29.75){\circle*{0.8}} 
\put(  83.87,   29.99){\circle*{0.8}} 
\put(  84.00,   30.24){\circle*{0.8}} 
\put(  84.12,   30.48){\circle*{0.8}} 
\put(  84.22,   30.68){\circle*{0.8}} 
\put(  84.32,   30.89){\circle*{0.8}} 
\put(  84.42,   31.09){\circle*{0.8}} 
\put(  84.52,   31.30){\circle*{0.8}} 
\put(  84.62,   31.51){\circle*{0.8}} 
\put(  84.72,   31.72){\circle*{0.8}} 
\put(  84.82,   31.93){\circle*{0.8}} 
\put(  84.92,   32.14){\circle*{0.8}} 
\put(  85.02,   32.36){\circle*{0.8}} 
\put(  85.12,   32.58){\circle*{0.8}} 
\put(  85.22,   32.80){\circle*{0.8}} 
\put(  85.32,   33.03){\circle*{0.8}} 
\put(  85.42,   33.25){\circle*{0.8}} 
\put(  85.52,   33.48){\circle*{0.8}} 
\put(  85.62,   33.71){\circle*{0.8}} 
\put(  85.72,   33.94){\circle*{0.8}} 
\put(  85.82,   34.17){\circle*{0.8}} 
\put(  85.92,   34.41){\circle*{0.8}} 
\put(  86.02,   34.65){\circle*{0.8}} 
\put(  86.12,   34.89){\circle*{0.8}} 
\put(  86.22,   35.13){\circle*{0.8}} 
\put(  86.32,   35.37){\circle*{0.8}} 
\put(  86.42,   35.62){\circle*{0.8}} 
\put(  86.52,   35.87){\circle*{0.8}} 
\put(  86.62,   36.12){\circle*{0.8}} 
\put(  86.72,   36.38){\circle*{0.8}} 
\put(  86.82,   36.63){\circle*{0.8}} 
\put(  86.92,   36.89){\circle*{0.8}} 
\put(  87.02,   37.15){\circle*{0.8}} 
\put(  87.12,   37.42){\circle*{0.8}} 
\put(  87.20,   37.62){\circle*{0.8}} 
\put(  87.27,   37.82){\circle*{0.8}} 
\put(  87.35,   38.03){\circle*{0.8}} 
\put(  87.42,   38.23){\circle*{0.8}} 
\put(  87.50,   38.44){\circle*{0.8}} 
\put(  87.57,   38.64){\circle*{0.8}} 
\put(  87.65,   38.85){\circle*{0.8}} 
\put(  87.72,   39.06){\circle*{0.8}} 
\put(  87.80,   39.28){\circle*{0.8}} 
\put(  87.87,   39.49){\circle*{0.8}} 
\put(  87.95,   39.71){\circle*{0.8}} 
\put(  88.02,   39.92){\circle*{0.8}} 
\put(  88.10,   40.14){\circle*{0.8}} 
\put(  88.17,   40.36){\circle*{0.8}} 
\put(  88.25,   40.59){\circle*{0.8}} 
\put(  88.32,   40.81){\circle*{0.8}} 
\put(  88.40,   41.04){\circle*{0.8}} 
\put(  88.47,   41.26){\circle*{0.8}} 
\put(  88.55,   41.49){\circle*{0.8}} 
\put(  88.62,   41.72){\circle*{0.8}} 
\put(  88.70,   41.96){\circle*{0.8}} 
\put(  88.77,   42.19){\circle*{0.8}} 
\put(  88.85,   42.43){\circle*{0.8}} 
\put(  88.92,   42.66){\circle*{0.8}} 
\put(  89.00,   42.90){\circle*{0.8}} 
\put(  89.07,   43.14){\circle*{0.8}} 
\put(  89.15,   43.39){\circle*{0.8}} 
\put(  89.22,   43.63){\circle*{0.8}} 
\put(  89.30,   43.88){\circle*{0.8}} 
\put(  89.37,   44.12){\circle*{0.8}} 
\put(  89.45,   44.37){\circle*{0.8}} 
\put(  89.52,   44.63){\circle*{0.8}} 
\put(  89.60,   44.88){\circle*{0.8}} 
\put(  89.67,   45.13){\circle*{0.8}} 
\put(  89.75,   45.39){\circle*{0.8}} 
\put(  89.82,   45.65){\circle*{0.8}} 
\put(  89.90,   45.91){\circle*{0.8}} 
\put(  89.97,   46.17){\circle*{0.8}} 
\put(  90.05,   46.44){\circle*{0.8}} 
\put(  90.12,   46.71){\circle*{0.8}} 
\put(  90.20,   46.97){\circle*{0.8}} 
\put(  90.27,   47.24){\circle*{0.8}} 
\put(  90.35,   47.52){\circle*{0.8}} 
\put(  90.42,   47.79){\circle*{0.8}} 
\put(  90.50,   48.07){\circle*{0.8}} 
\put(  90.57,   48.35){\circle*{0.8}} 
\put(  90.65,   48.63){\circle*{0.8}} 
\put(  90.72,   48.91){\circle*{0.8}} 
\put(  90.80,   49.19){\circle*{0.8}} 
\put(  90.87,   49.48){\circle*{0.8}} 
\put(  90.95,   49.77){\circle*{0.8}} 
\put(  91.02,   50.06){\circle*{0.8}} 
\put(  91.10,   50.35){\circle*{0.8}} 
\put(  91.17,   50.64){\circle*{0.8}} 
\put(  91.25,   50.94){\circle*{0.8}} 
\put(  91.32,   51.24){\circle*{0.8}} 
\put(  91.37,   51.44){\circle*{0.8}} 
\put(  91.42,   51.64){\circle*{0.8}} 
\put(  91.47,   51.84){\circle*{0.8}} 
\put(  91.52,   52.04){\circle*{0.8}} 
\put(  91.57,   52.25){\circle*{0.8}} 
\put(  91.62,   52.45){\circle*{0.8}} 
\put(  91.67,   52.66){\circle*{0.8}} 
\put(  91.72,   52.87){\circle*{0.8}} 
\put(  91.77,   53.07){\circle*{0.8}} 
\put(  91.82,   53.28){\circle*{0.8}} 
\put(  91.87,   53.49){\circle*{0.8}} 
\put(  91.92,   53.70){\circle*{0.8}} 
\put(  91.97,   53.91){\circle*{0.8}} 
\put(  92.02,   54.12){\circle*{0.8}} 
\put(  92.07,   54.34){\circle*{0.8}} 
\put(  92.12,   54.55){\circle*{0.8}} 
\put(  92.17,   54.77){\circle*{0.8}} 
\put(  92.22,   54.98){\circle*{0.8}} 
\put(  92.27,   55.20){\circle*{0.8}} 
\put(  92.32,   55.42){\circle*{0.8}} 
\put(  92.37,   55.64){\circle*{0.8}} 
\put(  92.42,   55.86){\circle*{0.8}} 
\put(  92.47,   56.08){\circle*{0.8}} 
\put(  92.52,   56.30){\circle*{0.8}} 
\put(  92.57,   56.52){\circle*{0.8}} 
\put(  92.62,   56.74){\circle*{0.8}} 
\put(  92.67,   56.97){\circle*{0.8}} 
\put(  92.72,   57.19){\circle*{0.8}} 
\put(  92.77,   57.42){\circle*{0.8}} 
\put(  92.82,   57.64){\circle*{0.8}} 
\put(  92.87,   57.87){\circle*{0.8}} 
\put(  92.92,   58.10){\circle*{0.8}} 
\put(  92.97,   58.33){\circle*{0.8}} 
\put(  93.02,   58.56){\circle*{0.8}} 
\put(  93.07,   58.79){\circle*{0.8}} 
\put(  93.12,   59.02){\circle*{0.8}} 
\put(  93.17,   59.26){\circle*{0.8}} 
\put(  93.22,   59.49){\circle*{0.8}} 
\put(  93.27,   59.73){\circle*{0.8}} 
\put(  93.32,   59.97){\circle*{0.8}} 
\put(  93.37,   60.20){\circle*{0.8}} 
\put(  93.42,   60.44){\circle*{0.8}} 
\put(  93.47,   60.68){\circle*{0.8}} 
\put(  93.52,   60.92){\circle*{0.8}} 
\put(  93.57,   61.17){\circle*{0.8}} 
\put(  93.62,   61.41){\circle*{0.8}} 
\put(  93.67,   61.65){\circle*{0.8}} 
\put(  93.72,   61.90){\circle*{0.8}} 
\put(  93.77,   62.14){\circle*{0.8}} 
\put(  93.82,   62.39){\circle*{0.8}} 
\put(  93.87,   62.64){\circle*{0.8}} 
\put(  93.92,   62.89){\circle*{0.8}} 
\put(  93.97,   63.14){\circle*{0.8}} 
\put(  94.02,   63.39){\circle*{0.8}} 
\put(  94.07,   63.64){\circle*{0.8}} 
\put(  94.12,   63.89){\circle*{0.8}} 
\put(  94.17,   64.15){\circle*{0.8}} 
\put(  94.22,   64.40){\circle*{0.8}} 
\put(  94.27,   64.66){\circle*{0.8}} 
\put(  94.32,   64.92){\circle*{0.8}} 
\put(  94.37,   65.17){\circle*{0.8}} 
\put(  94.42,   65.43){\circle*{0.8}} 
\put(  94.47,   65.69){\circle*{0.8}} 
\put(  94.52,   65.96){\circle*{0.8}} 
\put(  94.57,   66.22){\circle*{0.8}} 
\put(  94.62,   66.48){\circle*{0.8}} 
\put(  94.67,   66.75){\circle*{0.8}} 
\put(  94.72,   67.01){\circle*{0.8}} 
\put(  94.77,   67.28){\circle*{0.8}} 
\put(  94.82,   67.55){\circle*{0.8}} 
\put(  94.87,   67.81){\circle*{0.8}} 
\put(  94.92,   68.08){\circle*{0.8}} 
\put(  94.97,   68.36){\circle*{0.8}} 
\put(  95.02,   68.63){\circle*{0.8}} 
\put(  95.07,   68.90){\circle*{0.8}} 
\put(  95.12,   69.17){\circle*{0.8}} 
\put(  95.17,   69.45){\circle*{0.8}} 
\put(  95.22,   69.72){\circle*{0.8}} 
\put(  95.27,   70.00){\circle*{0.8}} 
\put(  95.32,   70.28){\circle*{0.8}} 
\put(  95.37,   70.56){\circle*{0.8}} 
\put(  95.42,   70.84){\circle*{0.8}} 
\put(  95.47,   71.12){\circle*{0.8}} 
\put(  95.52,   71.40){\circle*{0.8}} 
\put(  95.57,   71.69){\circle*{0.8}} 
\put(  95.62,   71.97){\circle*{0.8}} 
\put(  95.67,   72.26){\circle*{0.8}} 
\put(  95.72,   72.54){\circle*{0.8}} 
\put(  95.77,   72.83){\circle*{0.8}} 
\put(  95.82,   73.12){\circle*{0.8}} 
\put(  95.87,   73.41){\circle*{0.8}} 
\put(  95.92,   73.70){\circle*{0.8}} 
\put(  95.97,   73.99){\circle*{0.8}} 
\put(  96.02,   74.28){\circle*{0.8}} 
\put(  96.07,   74.58){\circle*{0.8}} 
\put(  96.12,   74.87){\circle*{0.8}} 
\put(  96.17,   75.17){\circle*{0.8}} 
\put(  96.22,   75.46){\circle*{0.8}} 
\put(  96.27,   75.76){\circle*{0.8}} 
\put(  96.32,   76.06){\circle*{0.8}} 
\put(  96.37,   76.36){\circle*{0.8}} 
\put(  96.42,   76.66){\circle*{0.8}} 
\put(  96.47,   76.96){\circle*{0.8}} 
\put(  96.52,   77.26){\circle*{0.8}} 
\put(  96.57,   77.57){\circle*{0.8}} 
\put(  96.62,   77.87){\circle*{0.8}} 
\put(  96.67,   78.18){\circle*{0.8}} 
\put(  96.72,   78.49){\circle*{0.8}} 
\put(  96.77,   78.79){\circle*{0.8}} 
\put(  96.82,   79.10){\circle*{0.8}} 
\put(  96.87,   79.41){\circle*{0.8}} 
\put(  96.92,   79.72){\circle*{0.8}} 
\put(  96.97,   80.03){\circle*{0.8}} 
\put(  97.02,   80.35){\circle*{0.8}} 
\put(  97.07,   80.66){\circle*{0.8}} 
\put(  97.12,   80.98){\circle*{0.8}} 
\put(  97.17,   81.29){\circle*{0.8}} 
\put(  97.22,   81.61){\circle*{0.8}} 
\put(  97.27,   81.93){\circle*{0.8}} 
\put(  97.32,   82.25){\circle*{0.8}} 
\put(  97.37,   82.57){\circle*{0.8}} 
\put(  97.42,   82.89){\circle*{0.8}} 
\put(  97.47,   83.21){\circle*{0.8}} 
\put(  97.52,   83.53){\circle*{0.8}} 
\put(  97.57,   83.85){\circle*{0.8}} 
\put(  97.62,   84.18){\circle*{0.8}} 
\put(  97.67,   84.50){\circle*{0.8}} 
\put(  97.72,   84.83){\circle*{0.8}} 
\put(  97.77,   85.16){\circle*{0.8}} 
\put(  97.82,   85.49){\circle*{0.8}} 
\put(  97.87,   85.82){\circle*{0.8}} 
\put(  97.92,   86.15){\circle*{0.8}} 
\put(  97.97,   86.48){\circle*{0.8}} 
\put(  98.02,   86.81){\circle*{0.8}} 
\put(  98.07,   87.14){\circle*{0.8}} 
\put(  98.12,   87.48){\circle*{0.8}} 
\put(  98.17,   87.81){\circle*{0.8}} 
\put(  98.22,   88.15){\circle*{0.8}} 
\put(  98.27,   88.48){\circle*{0.8}} 
\put(  98.32,   88.82){\circle*{0.8}} 
\put(  98.37,   89.16){\circle*{0.8}} 
\put(  98.42,   89.50){\circle*{0.8}} 
\put(  98.47,   89.84){\circle*{0.8}} 
\put(  98.52,   90.18){\circle*{0.8}} 
\put(  98.57,   90.52){\circle*{0.8}} 
\put(  98.62,   90.87){\circle*{0.8}} 
\put(  98.67,   91.21){\circle*{0.8}} 
\put(  98.72,   91.55){\circle*{0.8}} 
\put(  98.77,   91.90){\circle*{0.8}} 
\put(  98.82,   92.25){\circle*{0.8}} 
\put(  98.87,   92.59){\circle*{0.8}} 
\put(  98.92,   92.94){\circle*{0.8}} 
\put(  98.97,   93.29){\circle*{0.8}} 
\put(  99.02,   93.64){\circle*{0.8}} 
\put(  99.07,   93.99){\circle*{0.8}} 
\put(  99.12,   94.34){\circle*{0.8}} 
\put(  99.17,   94.70){\circle*{0.8}} 
\put(  99.22,   95.05){\circle*{0.8}} 
\put(  99.27,   95.40){\circle*{0.8}} 
\put(  99.32,   95.76){\circle*{0.8}} 
\put(  99.37,   96.11){\circle*{0.8}} 
\put(  99.42,   96.47){\circle*{0.8}} 
\put(  99.47,   96.83){\circle*{0.8}} 
\put(  99.52,   97.18){\circle*{0.8}} 
\put(  99.57,   97.54){\circle*{0.8}} 
\put(  99.62,   97.90){\circle*{0.8}} 
\put(  99.67,   98.26){\circle*{0.8}} 
\put(  99.72,   98.62){\circle*{0.8}} 
\put(  99.78,   98.99){\circle*{0.8}} 
\put(  99.83,   99.35){\circle*{0.8}} 
\put(  99.88,   99.71){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){6.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-14,96){150.0}
\put(-10,70){$\sigma$}
\put(97,102){1}
\put(102,59){2}
\put(102,65){3}
\put(102,50){4}

\put(   6.28,    0.65){\circle{1.8}} 
\put(  12.55,    1.16){\circle{1.8}} 
\put(  18.83,    1.78){\circle{1.8}} 
\put(  25.10,    2.57){\circle{1.8}} 
\put(  31.38,    3.32){\circle{1.8}} 
\put(  37.65,    4.36){\circle{1.8}} 
\put(  43.93,    5.55){\circle{1.8}} 
\put(  50.20,    7.03){\circle{1.8}} 
\put(  56.48,    9.16){\circle{1.8}} 
\put(  62.75,   12.90){\circle{1.8}} 
\put(  69.03,   19.23){\circle{1.8}} 
\put(  75.30,   28.46){\circle{1.8}} 
\put(  81.58,   41.95){\circle{1.8}} 
\put(  87.85,   60.25){\circle{1.8}} 
\put(  94.13,   83.95){\circle{1.8}} 

\put(   0.20,    0.03){\circle*{0.8}} 
\put(   0.40,    0.06){\circle*{0.8}} 
\put(   0.60,    0.09){\circle*{0.8}} 
\put(   0.80,    0.12){\circle*{0.8}} 
\put(   1.03,    0.15){\circle*{0.8}} 
\put(   1.23,    0.17){\circle*{0.8}} 
\put(   1.43,    0.19){\circle*{0.8}} 
\put(   1.63,    0.22){\circle*{0.8}} 
\put(   1.87,    0.24){\circle*{0.8}} 
\put(   2.10,    0.27){\circle*{0.8}} 
\put(   2.33,    0.29){\circle*{0.8}} 
\put(   2.57,    0.32){\circle*{0.8}} 
\put(   2.80,    0.34){\circle*{0.8}} 
\put(   3.03,    0.36){\circle*{0.8}} 
\put(   3.27,    0.38){\circle*{0.8}} 
\put(   3.50,    0.40){\circle*{0.8}} 
\put(   3.73,    0.42){\circle*{0.8}} 
\put(   3.97,    0.44){\circle*{0.8}} 
\put(   4.20,    0.46){\circle*{0.8}} 
\put(   4.43,    0.48){\circle*{0.8}} 
\put(   4.67,    0.50){\circle*{0.8}} 
\put(   4.90,    0.52){\circle*{0.8}} 
\put(   5.13,    0.54){\circle*{0.8}} 
\put(   5.37,    0.56){\circle*{0.8}} 
\put(   5.60,    0.58){\circle*{0.8}} 
\put(   5.83,    0.60){\circle*{0.8}} 
\put(   6.07,    0.61){\circle*{0.8}} 
\put(   6.30,    0.63){\circle*{0.8}} 
\put(   6.53,    0.65){\circle*{0.8}} 
\put(   6.77,    0.67){\circle*{0.8}} 
\put(   7.00,    0.69){\circle*{0.8}} 
\put(   7.23,    0.71){\circle*{0.8}} 
\put(   7.47,    0.72){\circle*{0.8}} 
\put(   7.70,    0.74){\circle*{0.8}} 
\put(   7.93,    0.76){\circle*{0.8}} 
\put(   8.13,    0.78){\circle*{0.8}} 
\put(   8.37,    0.80){\circle*{0.8}} 
\put(   8.57,    0.81){\circle*{0.8}} 
\put(   8.80,    0.83){\circle*{0.8}} 
\put(   9.00,    0.85){\circle*{0.8}} 
\put(   9.23,    0.87){\circle*{0.8}} 
\put(   9.43,    0.89){\circle*{0.8}} 
\put(   9.67,    0.91){\circle*{0.8}} 
\put(   9.87,    0.93){\circle*{0.8}} 
\put(  10.10,    0.95){\circle*{0.8}} 
\put(  10.30,    0.97){\circle*{0.8}} 
\put(  10.53,    0.99){\circle*{0.8}} 
\put(  10.73,    1.01){\circle*{0.8}} 
\put(  10.97,    1.03){\circle*{0.8}} 
\put(  11.20,    1.06){\circle*{0.8}} 
\put(  11.40,    1.08){\circle*{0.8}} 
\put(  11.63,    1.10){\circle*{0.8}} 
\put(  11.83,    1.12){\circle*{0.8}} 
\put(  12.07,    1.15){\circle*{0.8}} 
\put(  12.27,    1.17){\circle*{0.8}} 
\put(  12.50,    1.19){\circle*{0.8}} 
\put(  12.70,    1.21){\circle*{0.8}} 
\put(  12.93,    1.24){\circle*{0.8}} 
\put(  13.13,    1.26){\circle*{0.8}} 
\put(  13.37,    1.29){\circle*{0.8}} 
\put(  13.57,    1.31){\circle*{0.8}} 
\put(  13.80,    1.34){\circle*{0.8}} 
\put(  14.00,    1.36){\circle*{0.8}} 
\put(  14.23,    1.39){\circle*{0.8}} 
\put(  14.43,    1.42){\circle*{0.8}} 
\put(  14.67,    1.44){\circle*{0.8}} 
\put(  14.87,    1.47){\circle*{0.8}} 
\put(  15.10,    1.50){\circle*{0.8}} 
\put(  15.33,    1.53){\circle*{0.8}} 
\put(  15.53,    1.55){\circle*{0.8}} 
\put(  15.77,    1.58){\circle*{0.8}} 
\put(  15.97,    1.61){\circle*{0.8}} 
\put(  16.20,    1.64){\circle*{0.8}} 
\put(  16.43,    1.67){\circle*{0.8}} 
\put(  16.63,    1.70){\circle*{0.8}} 
\put(  16.87,    1.73){\circle*{0.8}} 
\put(  17.10,    1.76){\circle*{0.8}} 
\put(  17.33,    1.79){\circle*{0.8}} 
\put(  17.57,    1.83){\circle*{0.8}} 
\put(  17.80,    1.86){\circle*{0.8}} 
\put(  18.03,    1.89){\circle*{0.8}} 
\put(  18.27,    1.93){\circle*{0.8}} 
\put(  18.50,    1.96){\circle*{0.8}} 
\put(  18.73,    1.99){\circle*{0.8}} 
\put(  18.97,    2.03){\circle*{0.8}} 
\put(  19.20,    2.06){\circle*{0.8}} 
\put(  19.43,    2.10){\circle*{0.8}} 
\put(  19.67,    2.13){\circle*{0.8}} 
\put(  19.90,    2.16){\circle*{0.8}} 
\put(  20.13,    2.20){\circle*{0.8}} 
\put(  20.37,    2.23){\circle*{0.8}} 
\put(  20.60,    2.27){\circle*{0.8}} 
\put(  20.83,    2.30){\circle*{0.8}} 
\put(  21.07,    2.34){\circle*{0.8}} 
\put(  21.30,    2.38){\circle*{0.8}} 
\put(  21.53,    2.41){\circle*{0.8}} 
\put(  21.77,    2.45){\circle*{0.8}} 
\put(  22.00,    2.48){\circle*{0.8}} 
\put(  22.23,    2.52){\circle*{0.8}} 
\put(  22.47,    2.55){\circle*{0.8}} 
\put(  22.70,    2.59){\circle*{0.8}} 
\put(  22.93,    2.63){\circle*{0.8}} 
\put(  23.17,    2.66){\circle*{0.8}} 
\put(  23.40,    2.70){\circle*{0.8}} 
\put(  23.63,    2.73){\circle*{0.8}} 
\put(  23.87,    2.77){\circle*{0.8}} 
\put(  24.10,    2.81){\circle*{0.8}} 
\put(  24.33,    2.84){\circle*{0.8}} 
\put(  24.57,    2.88){\circle*{0.8}} 
\put(  24.80,    2.91){\circle*{0.8}} 
\put(  25.03,    2.95){\circle*{0.8}} 
\put(  25.27,    2.99){\circle*{0.8}} 
\put(  25.50,    3.02){\circle*{0.8}} 
\put(  25.73,    3.06){\circle*{0.8}} 
\put(  25.97,    3.09){\circle*{0.8}} 
\put(  26.20,    3.13){\circle*{0.8}} 
\put(  26.43,    3.17){\circle*{0.8}} 
\put(  26.67,    3.20){\circle*{0.8}} 
\put(  26.90,    3.24){\circle*{0.8}} 
\put(  27.13,    3.27){\circle*{0.8}} 
\put(  27.37,    3.31){\circle*{0.8}} 
\put(  27.60,    3.35){\circle*{0.8}} 
\put(  27.83,    3.38){\circle*{0.8}} 
\put(  28.07,    3.42){\circle*{0.8}} 
\put(  28.30,    3.45){\circle*{0.8}} 
\put(  28.53,    3.49){\circle*{0.8}} 
\put(  28.77,    3.53){\circle*{0.8}} 
\put(  29.00,    3.56){\circle*{0.8}} 
\put(  29.23,    3.59){\circle*{0.8}} 
\put(  29.47,    3.63){\circle*{0.8}} 
\put(  29.70,    3.66){\circle*{0.8}} 
\put(  29.93,    3.70){\circle*{0.8}} 
\put(  30.17,    3.74){\circle*{0.8}} 
\put(  30.40,    3.77){\circle*{0.8}} 
\put(  30.63,    3.81){\circle*{0.8}} 
\put(  30.87,    3.84){\circle*{0.8}} 
\put(  31.10,    3.88){\circle*{0.8}} 
\put(  31.33,    3.91){\circle*{0.8}} 
\put(  31.57,    3.95){\circle*{0.8}} 
\put(  31.80,    3.98){\circle*{0.8}} 
\put(  32.03,    4.02){\circle*{0.8}} 
\put(  32.27,    4.05){\circle*{0.8}} 
\put(  32.50,    4.09){\circle*{0.8}} 
\put(  32.73,    4.12){\circle*{0.8}} 
\put(  32.97,    4.16){\circle*{0.8}} 
\put(  33.20,    4.19){\circle*{0.8}} 
\put(  33.43,    4.23){\circle*{0.8}} 
\put(  33.67,    4.26){\circle*{0.8}} 
\put(  33.90,    4.30){\circle*{0.8}} 
\put(  34.13,    4.33){\circle*{0.8}} 
\put(  34.37,    4.37){\circle*{0.8}} 
\put(  34.60,    4.40){\circle*{0.8}} 
\put(  34.83,    4.44){\circle*{0.8}} 
\put(  35.07,    4.48){\circle*{0.8}} 
\put(  35.30,    4.51){\circle*{0.8}} 
\put(  35.53,    4.55){\circle*{0.8}} 
\put(  35.77,    4.58){\circle*{0.8}} 
\put(  36.00,    4.62){\circle*{0.8}} 
\put(  36.23,    4.65){\circle*{0.8}} 
\put(  36.47,    4.69){\circle*{0.8}} 
\put(  36.70,    4.73){\circle*{0.8}} 
\put(  36.93,    4.76){\circle*{0.8}} 
\put(  37.17,    4.80){\circle*{0.8}} 
\put(  37.40,    4.84){\circle*{0.8}} 
\put(  37.63,    4.88){\circle*{0.8}} 
\put(  37.87,    4.91){\circle*{0.8}} 
\put(  38.10,    4.95){\circle*{0.8}} 
\put(  38.33,    4.98){\circle*{0.8}} 
\put(  38.57,    5.02){\circle*{0.8}} 
\put(  38.80,    5.06){\circle*{0.8}} 
\put(  39.03,    5.10){\circle*{0.8}} 
\put(  39.27,    5.14){\circle*{0.8}} 
\put(  39.50,    5.18){\circle*{0.8}} 
\put(  39.73,    5.21){\circle*{0.8}} 
\put(  39.97,    5.26){\circle*{0.8}} 
\put(  40.20,    5.30){\circle*{0.8}} 
\put(  40.43,    5.33){\circle*{0.8}} 
\put(  40.67,    5.37){\circle*{0.8}} 
\put(  40.90,    5.41){\circle*{0.8}} 
\put(  41.13,    5.45){\circle*{0.8}} 
\put(  41.37,    5.49){\circle*{0.8}} 
\put(  41.60,    5.53){\circle*{0.8}} 
\put(  41.83,    5.58){\circle*{0.8}} 
\put(  42.07,    5.62){\circle*{0.8}} 
\put(  42.30,    5.66){\circle*{0.8}} 
\put(  42.53,    5.71){\circle*{0.8}} 
\put(  42.77,    5.75){\circle*{0.8}} 
\put(  43.00,    5.80){\circle*{0.8}} 
\put(  43.23,    5.84){\circle*{0.8}} 
\put(  43.47,    5.88){\circle*{0.8}} 
\put(  43.70,    5.93){\circle*{0.8}} 
\put(  43.93,    5.97){\circle*{0.8}} 
\put(  44.17,    6.02){\circle*{0.8}} 
\put(  44.40,    6.06){\circle*{0.8}} 
\put(  44.63,    6.11){\circle*{0.8}} 
\put(  44.87,    6.16){\circle*{0.8}} 
\put(  45.10,    6.21){\circle*{0.8}} 
\put(  45.33,    6.26){\circle*{0.8}} 
\put(  45.57,    6.31){\circle*{0.8}} 
\put(  45.80,    6.36){\circle*{0.8}} 
\put(  46.03,    6.41){\circle*{0.8}} 
\put(  46.27,    6.46){\circle*{0.8}} 
\put(  46.50,    6.51){\circle*{0.8}} 
\put(  46.73,    6.56){\circle*{0.8}} 
\put(  46.97,    6.62){\circle*{0.8}} 
\put(  47.20,    6.67){\circle*{0.8}} 
\put(  47.43,    6.73){\circle*{0.8}} 
\put(  47.67,    6.78){\circle*{0.8}} 
\put(  47.90,    6.84){\circle*{0.8}} 
\put(  48.13,    6.89){\circle*{0.8}} 
\put(  48.37,    6.95){\circle*{0.8}} 
\put(  48.60,    7.01){\circle*{0.8}} 
\put(  48.83,    7.07){\circle*{0.8}} 
\put(  49.07,    7.13){\circle*{0.8}} 
\put(  49.30,    7.20){\circle*{0.8}} 
\put(  49.53,    7.26){\circle*{0.8}} 
\put(  49.77,    7.32){\circle*{0.8}} 
\put(  50.00,    7.39){\circle*{0.8}} 
\put(  50.23,    7.45){\circle*{0.8}} 
\put(  50.47,    7.51){\circle*{0.8}} 
\put(  50.70,    7.58){\circle*{0.8}} 
\put(  50.93,    7.65){\circle*{0.8}} 
\put(  51.17,    7.72){\circle*{0.8}} 
\put(  51.40,    7.79){\circle*{0.8}} 
\put(  51.63,    7.86){\circle*{0.8}} 
\put(  51.87,    7.93){\circle*{0.8}} 
\put(  52.10,    8.01){\circle*{0.8}} 
\put(  52.33,    8.08){\circle*{0.8}} 
\put(  52.57,    8.16){\circle*{0.8}} 
\put(  52.80,    8.24){\circle*{0.8}} 
\put(  53.03,    8.32){\circle*{0.8}} 
\put(  53.27,    8.40){\circle*{0.8}} 
\put(  53.50,    8.48){\circle*{0.8}} 
\put(  53.73,    8.56){\circle*{0.8}} 
\put(  53.97,    8.64){\circle*{0.8}} 
\put(  54.20,    8.72){\circle*{0.8}} 
\put(  54.43,    8.81){\circle*{0.8}} 
\put(  54.67,    8.90){\circle*{0.8}} 
\put(  54.90,    8.99){\circle*{0.8}} 
\put(  55.13,    9.08){\circle*{0.8}} 
\put(  55.37,    9.17){\circle*{0.8}} 
\put(  55.60,    9.26){\circle*{0.8}} 
\put(  55.83,    9.36){\circle*{0.8}} 
\put(  56.07,    9.46){\circle*{0.8}} 
\put(  56.30,    9.56){\circle*{0.8}} 
\put(  56.53,    9.66){\circle*{0.8}} 
\put(  56.77,    9.76){\circle*{0.8}} 
\put(  57.00,    9.87){\circle*{0.8}} 
\put(  57.23,    9.97){\circle*{0.8}} 
\put(  57.47,   10.08){\circle*{0.8}} 
\put(  57.70,   10.19){\circle*{0.8}} 
\put(  57.93,   10.30){\circle*{0.8}} 
\put(  58.17,   10.41){\circle*{0.8}} 
\put(  58.40,   10.52){\circle*{0.8}} 
\put(  58.63,   10.64){\circle*{0.8}} 
\put(  58.87,   10.76){\circle*{0.8}} 
\put(  59.10,   10.88){\circle*{0.8}} 
\put(  59.33,   11.00){\circle*{0.8}} 
\put(  59.57,   11.13){\circle*{0.8}} 
\put(  59.80,   11.26){\circle*{0.8}} 
\put(  60.03,   11.39){\circle*{0.8}} 
\put(  60.27,   11.52){\circle*{0.8}} 
\put(  60.50,   11.66){\circle*{0.8}} 
\put(  60.73,   11.80){\circle*{0.8}} 
\put(  60.97,   11.94){\circle*{0.8}} 
\put(  61.20,   12.08){\circle*{0.8}} 
\put(  61.43,   12.23){\circle*{0.8}} 
\put(  61.67,   12.37){\circle*{0.8}} 
\put(  61.90,   12.52){\circle*{0.8}} 
\put(  62.13,   12.67){\circle*{0.8}} 
\put(  62.37,   12.83){\circle*{0.8}} 
\put(  62.60,   12.99){\circle*{0.8}} 
\put(  62.83,   13.15){\circle*{0.8}} 
\put(  63.07,   13.31){\circle*{0.8}} 
\put(  63.30,   13.48){\circle*{0.8}} 
\put(  63.53,   13.65){\circle*{0.8}} 
\put(  63.77,   13.82){\circle*{0.8}} 
\put(  64.00,   14.00){\circle*{0.8}} 
\put(  64.23,   14.17){\circle*{0.8}} 
\put(  64.47,   14.36){\circle*{0.8}} 
\put(  64.70,   14.54){\circle*{0.8}} 
\put(  64.93,   14.73){\circle*{0.8}} 
\put(  65.17,   14.93){\circle*{0.8}} 
\put(  65.40,   15.13){\circle*{0.8}} 
\put(  65.63,   15.33){\circle*{0.8}} 
\put(  65.87,   15.53){\circle*{0.8}} 
\put(  66.10,   15.74){\circle*{0.8}} 
\put(  66.33,   15.95){\circle*{0.8}} 
\put(  66.57,   16.17){\circle*{0.8}} 
\put(  66.80,   16.39){\circle*{0.8}} 
\put(  67.03,   16.61){\circle*{0.8}} 
\put(  67.27,   16.84){\circle*{0.8}} 
\put(  67.50,   17.07){\circle*{0.8}} 
\put(  67.70,   17.27){\circle*{0.8}} 
\put(  67.90,   17.47){\circle*{0.8}} 
\put(  68.10,   17.68){\circle*{0.8}} 
\put(  68.30,   17.89){\circle*{0.8}} 
\put(  68.50,   18.11){\circle*{0.8}} 
\put(  68.70,   18.33){\circle*{0.8}} 
\put(  68.90,   18.55){\circle*{0.8}} 
\put(  69.10,   18.77){\circle*{0.8}} 
\put(  69.30,   19.00){\circle*{0.8}} 
\put(  69.50,   19.24){\circle*{0.8}} 
\put(  69.70,   19.47){\circle*{0.8}} 
\put(  69.90,   19.71){\circle*{0.8}} 
\put(  70.07,   19.92){\circle*{0.8}} 
\put(  70.23,   20.12){\circle*{0.8}} 
\put(  70.40,   20.33){\circle*{0.8}} 
\put(  70.57,   20.54){\circle*{0.8}} 
\put(  70.73,   20.76){\circle*{0.8}} 
\put(  70.90,   20.97){\circle*{0.8}} 
\put(  71.07,   21.19){\circle*{0.8}} 
\put(  71.23,   21.42){\circle*{0.8}} 
\put(  71.40,   21.64){\circle*{0.8}} 
\put(  71.57,   21.87){\circle*{0.8}} 
\put(  71.73,   22.10){\circle*{0.8}} 
\put(  71.90,   22.34){\circle*{0.8}} 
\put(  72.07,   22.57){\circle*{0.8}} 
\put(  72.23,   22.81){\circle*{0.8}} 
\put(  72.40,   23.06){\circle*{0.8}} 
\put(  72.57,   23.30){\circle*{0.8}} 
\put(  72.73,   23.55){\circle*{0.8}} 
\put(  72.87,   23.75){\circle*{0.8}} 
\put(  73.00,   23.95){\circle*{0.8}} 
\put(  73.13,   24.16){\circle*{0.8}} 
\put(  73.27,   24.36){\circle*{0.8}} 
\put(  73.40,   24.57){\circle*{0.8}} 
\put(  73.53,   24.79){\circle*{0.8}} 
\put(  73.67,   25.00){\circle*{0.8}} 
\put(  73.80,   25.21){\circle*{0.8}} 
\put(  73.93,   25.43){\circle*{0.8}} 
\put(  74.07,   25.65){\circle*{0.8}} 
\put(  74.20,   25.88){\circle*{0.8}} 
\put(  74.33,   26.10){\circle*{0.8}} 
\put(  74.47,   26.33){\circle*{0.8}} 
\put(  74.60,   26.56){\circle*{0.8}} 
\put(  74.73,   26.79){\circle*{0.8}} 
\put(  74.87,   27.02){\circle*{0.8}} 
\put(  75.00,   27.26){\circle*{0.8}} 
\put(  75.13,   27.50){\circle*{0.8}} 
\put(  75.27,   27.74){\circle*{0.8}} 
\put(  75.40,   27.98){\circle*{0.8}} 
\put(  75.53,   28.22){\circle*{0.8}} 
\put(  75.67,   28.47){\circle*{0.8}} 
\put(  75.80,   28.72){\circle*{0.8}} 
\put(  75.93,   28.98){\circle*{0.8}} 
\put(  76.07,   29.23){\circle*{0.8}} 
\put(  76.20,   29.49){\circle*{0.8}} 
\put(  76.33,   29.75){\circle*{0.8}} 
\put(  76.47,   30.01){\circle*{0.8}} 
\put(  76.60,   30.28){\circle*{0.8}} 
\put(  76.70,   30.48){\circle*{0.8}} 
\put(  76.80,   30.68){\circle*{0.8}} 
\put(  76.90,   30.88){\circle*{0.8}} 
\put(  77.00,   31.08){\circle*{0.8}} 
\put(  77.10,   31.29){\circle*{0.8}} 
\put(  77.20,   31.50){\circle*{0.8}} 
\put(  77.30,   31.71){\circle*{0.8}} 
\put(  77.40,   31.92){\circle*{0.8}} 
\put(  77.50,   32.13){\circle*{0.8}} 
\put(  77.60,   32.34){\circle*{0.8}} 
\put(  77.70,   32.56){\circle*{0.8}} 
\put(  77.80,   32.77){\circle*{0.8}} 
\put(  77.90,   32.99){\circle*{0.8}} 
\put(  78.00,   33.21){\circle*{0.8}} 
\put(  78.10,   33.43){\circle*{0.8}} 
\put(  78.20,   33.65){\circle*{0.8}} 
\put(  78.30,   33.87){\circle*{0.8}} 
\put(  78.40,   34.10){\circle*{0.8}} 
\put(  78.50,   34.32){\circle*{0.8}} 
\put(  78.60,   34.55){\circle*{0.8}} 
\put(  78.70,   34.77){\circle*{0.8}} 
\put(  78.80,   35.00){\circle*{0.8}} 
\put(  78.90,   35.23){\circle*{0.8}} 
\put(  79.00,   35.47){\circle*{0.8}} 
\put(  79.10,   35.70){\circle*{0.8}} 
\put(  79.20,   35.94){\circle*{0.8}} 
\put(  79.30,   36.17){\circle*{0.8}} 
\put(  79.40,   36.41){\circle*{0.8}} 
\put(  79.50,   36.65){\circle*{0.8}} 
\put(  79.60,   36.89){\circle*{0.8}} 
\put(  79.70,   37.13){\circle*{0.8}} 
\put(  79.80,   37.38){\circle*{0.8}} 
\put(  79.90,   37.62){\circle*{0.8}} 
\put(  80.00,   37.87){\circle*{0.8}} 
\put(  80.10,   38.12){\circle*{0.8}} 
\put(  80.20,   38.37){\circle*{0.8}} 
\put(  80.30,   38.62){\circle*{0.8}} 
\put(  80.40,   38.87){\circle*{0.8}} 
\put(  80.50,   39.12){\circle*{0.8}} 
\put(  80.60,   39.38){\circle*{0.8}} 
\put(  80.70,   39.64){\circle*{0.8}} 
\put(  80.80,   39.90){\circle*{0.8}} 
\put(  80.90,   40.16){\circle*{0.8}} 
\put(  81.00,   40.42){\circle*{0.8}} 
\put(  81.10,   40.68){\circle*{0.8}} 
\put(  81.20,   40.94){\circle*{0.8}} 
\put(  81.30,   41.21){\circle*{0.8}} 
\put(  81.40,   41.48){\circle*{0.8}} 
\put(  81.50,   41.75){\circle*{0.8}} 
\put(  81.60,   42.02){\circle*{0.8}} 
\put(  81.70,   42.29){\circle*{0.8}} 
\put(  81.80,   42.56){\circle*{0.8}} 
\put(  81.90,   42.83){\circle*{0.8}} 
\put(  82.00,   43.11){\circle*{0.8}} 
\put(  82.10,   43.39){\circle*{0.8}} 
\put(  82.20,   43.67){\circle*{0.8}} 
\put(  82.30,   43.95){\circle*{0.8}} 
\put(  82.40,   44.23){\circle*{0.8}} 
\put(  82.50,   44.51){\circle*{0.8}} 
\put(  82.60,   44.79){\circle*{0.8}} 
\put(  82.70,   45.08){\circle*{0.8}} 
\put(  82.80,   45.37){\circle*{0.8}} 
\put(  82.90,   45.65){\circle*{0.8}} 
\put(  83.00,   45.94){\circle*{0.8}} 
\put(  83.10,   46.23){\circle*{0.8}} 
\put(  83.20,   46.53){\circle*{0.8}} 
\put(  83.30,   46.82){\circle*{0.8}} 
\put(  83.40,   47.12){\circle*{0.8}} 
\put(  83.50,   47.41){\circle*{0.8}} 
\put(  83.60,   47.71){\circle*{0.8}} 
\put(  83.70,   48.01){\circle*{0.8}} 
\put(  83.80,   48.31){\circle*{0.8}} 
\put(  83.87,   48.51){\circle*{0.8}} 
\put(  83.93,   48.71){\circle*{0.8}} 
\put(  84.00,   48.91){\circle*{0.8}} 
\put(  84.07,   49.11){\circle*{0.8}} 
\put(  84.13,   49.32){\circle*{0.8}} 
\put(  84.20,   49.52){\circle*{0.8}} 
\put(  84.27,   49.72){\circle*{0.8}} 
\put(  84.33,   49.93){\circle*{0.8}} 
\put(  84.40,   50.13){\circle*{0.8}} 
\put(  84.47,   50.34){\circle*{0.8}} 
\put(  84.53,   50.55){\circle*{0.8}} 
\put(  84.60,   50.75){\circle*{0.8}} 
\put(  84.67,   50.96){\circle*{0.8}} 
\put(  84.73,   51.17){\circle*{0.8}} 
\put(  84.80,   51.38){\circle*{0.8}} 
\put(  84.87,   51.58){\circle*{0.8}} 
\put(  84.93,   51.79){\circle*{0.8}} 
\put(  85.00,   52.00){\circle*{0.8}} 
\put(  85.07,   52.21){\circle*{0.8}} 
\put(  85.13,   52.42){\circle*{0.8}} 
\put(  85.20,   52.64){\circle*{0.8}} 
\put(  85.27,   52.85){\circle*{0.8}} 
\put(  85.33,   53.06){\circle*{0.8}} 
\put(  85.40,   53.27){\circle*{0.8}} 
\put(  85.47,   53.48){\circle*{0.8}} 
\put(  85.53,   53.70){\circle*{0.8}} 
\put(  85.60,   53.91){\circle*{0.8}} 
\put(  85.67,   54.12){\circle*{0.8}} 
\put(  85.73,   54.34){\circle*{0.8}} 
\put(  85.80,   54.55){\circle*{0.8}} 
\put(  85.87,   54.77){\circle*{0.8}} 
\put(  85.93,   54.98){\circle*{0.8}} 
\put(  86.00,   55.20){\circle*{0.8}} 
\put(  86.07,   55.42){\circle*{0.8}} 
\put(  86.13,   55.63){\circle*{0.8}} 
\put(  86.20,   55.85){\circle*{0.8}} 
\put(  86.27,   56.07){\circle*{0.8}} 
\put(  86.33,   56.29){\circle*{0.8}} 
\put(  86.40,   56.51){\circle*{0.8}} 
\put(  86.47,   56.73){\circle*{0.8}} 
\put(  86.53,   56.94){\circle*{0.8}} 
\put(  86.60,   57.16){\circle*{0.8}} 
\put(  86.67,   57.39){\circle*{0.8}} 
\put(  86.73,   57.61){\circle*{0.8}} 
\put(  86.80,   57.83){\circle*{0.8}} 
\put(  86.87,   58.05){\circle*{0.8}} 
\put(  86.93,   58.27){\circle*{0.8}} 
\put(  87.00,   58.49){\circle*{0.8}} 
\put(  87.07,   58.72){\circle*{0.8}} 
\put(  87.13,   58.94){\circle*{0.8}} 
\put(  87.20,   59.16){\circle*{0.8}} 
\put(  87.27,   59.39){\circle*{0.8}} 
\put(  87.33,   59.61){\circle*{0.8}} 
\put(  87.40,   59.83){\circle*{0.8}} 
\put(  87.47,   60.06){\circle*{0.8}} 
\put(  87.53,   60.28){\circle*{0.8}} 
\put(  87.60,   60.51){\circle*{0.8}} 
\put(  87.67,   60.74){\circle*{0.8}} 
\put(  87.73,   60.96){\circle*{0.8}} 
\put(  87.80,   61.19){\circle*{0.8}} 
\put(  87.87,   61.41){\circle*{0.8}} 
\put(  87.93,   61.64){\circle*{0.8}} 
\put(  88.00,   61.87){\circle*{0.8}} 
\put(  88.07,   62.10){\circle*{0.8}} 
\put(  88.13,   62.33){\circle*{0.8}} 
\put(  88.20,   62.55){\circle*{0.8}} 
\put(  88.27,   62.78){\circle*{0.8}} 
\put(  88.33,   63.01){\circle*{0.8}} 
\put(  88.40,   63.24){\circle*{0.8}} 
\put(  88.47,   63.47){\circle*{0.8}} 
\put(  88.53,   63.70){\circle*{0.8}} 
\put(  88.60,   63.93){\circle*{0.8}} 
\put(  88.67,   64.16){\circle*{0.8}} 
\put(  88.73,   64.39){\circle*{0.8}} 
\put(  88.80,   64.62){\circle*{0.8}} 
\put(  88.87,   64.85){\circle*{0.8}} 
\put(  88.93,   65.08){\circle*{0.8}} 
\put(  89.00,   65.31){\circle*{0.8}} 
\put(  89.07,   65.55){\circle*{0.8}} 
\put(  89.13,   65.78){\circle*{0.8}} 
\put(  89.20,   66.01){\circle*{0.8}} 
\put(  89.27,   66.24){\circle*{0.8}} 
\put(  89.33,   66.47){\circle*{0.8}} 
\put(  89.40,   66.71){\circle*{0.8}} 
\put(  89.47,   66.94){\circle*{0.8}} 
\put(  89.53,   67.17){\circle*{0.8}} 
\put(  89.60,   67.41){\circle*{0.8}} 
\put(  89.67,   67.64){\circle*{0.8}} 
\put(  89.73,   67.87){\circle*{0.8}} 
\put(  89.80,   68.11){\circle*{0.8}} 
\put(  89.87,   68.34){\circle*{0.8}} 
\put(  89.93,   68.58){\circle*{0.8}} 
\put(  90.00,   68.81){\circle*{0.8}} 
\put(  90.07,   69.04){\circle*{0.8}} 
\put(  90.13,   69.28){\circle*{0.8}} 
\put(  90.20,   69.51){\circle*{0.8}} 
\put(  90.27,   69.75){\circle*{0.8}} 
\put(  90.33,   69.98){\circle*{0.8}} 
\put(  90.40,   70.22){\circle*{0.8}} 
\put(  90.47,   70.45){\circle*{0.8}} 
\put(  90.53,   70.69){\circle*{0.8}} 
\put(  90.60,   70.92){\circle*{0.8}} 
\put(  90.67,   71.16){\circle*{0.8}} 
\put(  90.73,   71.39){\circle*{0.8}} 
\put(  90.80,   71.63){\circle*{0.8}} 
\put(  90.87,   71.87){\circle*{0.8}} 
\put(  90.93,   72.10){\circle*{0.8}} 
\put(  91.00,   72.34){\circle*{0.8}} 
\put(  91.07,   72.57){\circle*{0.8}} 
\put(  91.13,   72.81){\circle*{0.8}} 
\put(  91.20,   73.05){\circle*{0.8}} 
\put(  91.27,   73.28){\circle*{0.8}} 
\put(  91.33,   73.52){\circle*{0.8}} 
\put(  91.40,   73.76){\circle*{0.8}} 
\put(  91.47,   73.99){\circle*{0.8}} 
\put(  91.53,   74.23){\circle*{0.8}} 
\put(  91.60,   74.47){\circle*{0.8}} 
\put(  91.67,   74.70){\circle*{0.8}} 
\put(  91.73,   74.94){\circle*{0.8}} 
\put(  91.80,   75.17){\circle*{0.8}} 
\put(  91.87,   75.41){\circle*{0.8}} 
\put(  91.93,   75.65){\circle*{0.8}} 
\put(  92.00,   75.88){\circle*{0.8}} 
\put(  92.07,   76.12){\circle*{0.8}} 
\put(  92.13,   76.36){\circle*{0.8}} 
\put(  92.20,   76.59){\circle*{0.8}} 
\put(  92.27,   76.83){\circle*{0.8}} 
\put(  92.33,   77.07){\circle*{0.8}} 
\put(  92.40,   77.30){\circle*{0.8}} 
\put(  92.47,   77.54){\circle*{0.8}} 
\put(  92.53,   77.78){\circle*{0.8}} 
\put(  92.60,   78.01){\circle*{0.8}} 
\put(  92.67,   78.25){\circle*{0.8}} 
\put(  92.73,   78.49){\circle*{0.8}} 
\put(  92.80,   78.72){\circle*{0.8}} 
\put(  92.87,   78.96){\circle*{0.8}} 
\put(  92.93,   79.20){\circle*{0.8}} 
\put(  93.00,   79.43){\circle*{0.8}} 
\put(  93.07,   79.67){\circle*{0.8}} 
\put(  93.13,   79.90){\circle*{0.8}} 
\put(  93.20,   80.14){\circle*{0.8}} 
\put(  93.27,   80.38){\circle*{0.8}} 
\put(  93.33,   80.61){\circle*{0.8}} 
\put(  93.40,   80.85){\circle*{0.8}} 
\put(  93.47,   81.08){\circle*{0.8}} 
\put(  93.53,   81.32){\circle*{0.8}} 
\put(  93.60,   81.55){\circle*{0.8}} 
\put(  93.67,   81.79){\circle*{0.8}} 
\put(  93.73,   82.02){\circle*{0.8}} 
\put(  93.80,   82.26){\circle*{0.8}} 
\put(  93.87,   82.49){\circle*{0.8}} 
\put(  93.93,   82.73){\circle*{0.8}} 
\put(  94.00,   82.96){\circle*{0.8}} 
\put(  94.07,   83.19){\circle*{0.8}} 
\put(  94.13,   83.43){\circle*{0.8}} 
\put(  94.20,   83.66){\circle*{0.8}} 
\put(  94.27,   83.90){\circle*{0.8}} 
\put(  94.33,   84.13){\circle*{0.8}} 
\put(  94.40,   84.36){\circle*{0.8}} 
\put(  94.47,   84.60){\circle*{0.8}} 
\put(  94.53,   84.83){\circle*{0.8}} 
\put(  94.60,   85.06){\circle*{0.8}} 
\put(  94.67,   85.30){\circle*{0.8}} 
\put(  94.73,   85.53){\circle*{0.8}} 
\put(  94.80,   85.76){\circle*{0.8}} 
\put(  94.87,   85.99){\circle*{0.8}} 
\put(  94.93,   86.23){\circle*{0.8}} 
\put(  95.00,   86.46){\circle*{0.8}} 
\put(  95.07,   86.69){\circle*{0.8}} 
\put(  95.13,   86.92){\circle*{0.8}} 
\put(  95.20,   87.15){\circle*{0.8}} 
\put(  95.27,   87.38){\circle*{0.8}} 
\put(  95.33,   87.62){\circle*{0.8}} 
\put(  95.40,   87.85){\circle*{0.8}} 
\put(  95.47,   88.08){\circle*{0.8}} 
\put(  95.53,   88.31){\circle*{0.8}} 
\put(  95.60,   88.54){\circle*{0.8}} 
\put(  95.67,   88.77){\circle*{0.8}} 
\put(  95.73,   89.00){\circle*{0.8}} 
\put(  95.80,   89.23){\circle*{0.8}} 
\put(  95.87,   89.46){\circle*{0.8}} 
\put(  95.93,   89.69){\circle*{0.8}} 
\put(  96.00,   89.92){\circle*{0.8}} 
\put(  96.07,   90.15){\circle*{0.8}} 
\put(  96.13,   90.38){\circle*{0.8}} 
\put(  96.20,   90.61){\circle*{0.8}} 
\put(  96.27,   90.84){\circle*{0.8}} 
\put(  96.33,   91.06){\circle*{0.8}} 
\put(  96.40,   91.29){\circle*{0.8}} 
\put(  96.47,   91.52){\circle*{0.8}} 
\put(  96.53,   91.75){\circle*{0.8}} 
\put(  96.60,   91.98){\circle*{0.8}} 
\put(  96.67,   92.20){\circle*{0.8}} 
\put(  96.73,   92.43){\circle*{0.8}} 
\put(  96.80,   92.66){\circle*{0.8}} 
\put(  96.87,   92.88){\circle*{0.8}} 
\put(  96.93,   93.11){\circle*{0.8}} 
\put(  97.00,   93.34){\circle*{0.8}} 
\put(  97.07,   93.56){\circle*{0.8}} 
\put(  97.13,   93.79){\circle*{0.8}} 
\put(  97.20,   94.01){\circle*{0.8}} 
\put(  97.27,   94.24){\circle*{0.8}} 
\put(  97.33,   94.46){\circle*{0.8}} 
\put(  97.40,   94.69){\circle*{0.8}} 
\put(  97.47,   94.91){\circle*{0.8}} 
\put(  97.53,   95.14){\circle*{0.8}} 
\put(  97.60,   95.36){\circle*{0.8}} 
\put(  97.67,   95.59){\circle*{0.8}} 
\put(  97.73,   95.81){\circle*{0.8}} 
\put(  97.80,   96.03){\circle*{0.8}} 
\put(  97.87,   96.26){\circle*{0.8}} 
\put(  97.93,   96.48){\circle*{0.8}} 
\put(  98.00,   96.70){\circle*{0.8}} 
\put(  98.07,   96.92){\circle*{0.8}} 
\put(  98.13,   97.15){\circle*{0.8}} 
\put(  98.20,   97.37){\circle*{0.8}} 
\put(  98.27,   97.59){\circle*{0.8}} 
\put(  98.33,   97.81){\circle*{0.8}} 
\put(  98.40,   98.03){\circle*{0.8}} 
\put(  98.47,   98.25){\circle*{0.8}} 
\put(  98.53,   98.47){\circle*{0.8}} 
\put(  98.60,   98.69){\circle*{0.8}} 
\put(  98.67,   98.91){\circle*{0.8}} 
\put(  98.73,   99.13){\circle*{0.8}} 
\put(  98.80,   99.35){\circle*{0.8}} 
\put(  98.87,   99.57){\circle*{0.8}} 
\put(  98.93,   99.79){\circle*{0.8}} 

\put(   6.28,    0.39){\circle{1.8}}
\put(  12.55,    0.85){\circle{1.8}} 
\put(  18.83,    1.47){\circle{1.8}} 
\put(  25.10,    2.02){\circle{1.8}} 
\put(  31.38,    2.58){\circle{1.8}} 
\put(  37.65,    3.40){\circle{1.8}} 
\put(  43.93,    4.12){\circle{1.8}} 
\put(  50.20,    4.94){\circle{1.8}} 
\put(  56.48,    5.79){\circle{1.8}} 
\put(  62.75,    7.18){\circle{1.8}} 
\put(  69.03,    8.60){\circle{1.8}} 
\put(  75.30,   10.92){\circle{1.8}} 
\put(  81.58,   15.32){\circle{1.8}} 
\put(  87.85,   24.69){\circle{1.8}} 
\put(  94.13,   40.57){\circle{1.8}} 

\put(   0.22,    0.03){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.65,    0.10){\circle*{0.8}} 
\put(   0.87,    0.13){\circle*{0.8}} 
\put(   1.08,    0.15){\circle*{0.8}} 
\put(   1.30,    0.18){\circle*{0.8}} 
\put(   1.52,    0.21){\circle*{0.8}} 
\put(   1.73,    0.23){\circle*{0.8}} 
\put(   1.95,    0.26){\circle*{0.8}} 
\put(   2.17,    0.28){\circle*{0.8}} 
\put(   2.38,    0.30){\circle*{0.8}} 
\put(   2.60,    0.33){\circle*{0.8}} 
\put(   2.82,    0.35){\circle*{0.8}} 
\put(   3.03,    0.37){\circle*{0.8}} 
\put(   3.25,    0.39){\circle*{0.8}} 
\put(   3.47,    0.41){\circle*{0.8}} 
\put(   3.68,    0.43){\circle*{0.8}} 
\put(   3.90,    0.45){\circle*{0.8}} 
\put(   4.12,    0.47){\circle*{0.8}} 
\put(   4.33,    0.48){\circle*{0.8}} 
\put(   4.55,    0.50){\circle*{0.8}} 
\put(   4.77,    0.52){\circle*{0.8}} 
\put(   4.98,    0.54){\circle*{0.8}} 
\put(   5.20,    0.56){\circle*{0.8}} 
\put(   5.42,    0.57){\circle*{0.8}} 
\put(   5.63,    0.59){\circle*{0.8}} 
\put(   5.85,    0.61){\circle*{0.8}} 
\put(   6.07,    0.62){\circle*{0.8}} 
\put(   6.28,    0.64){\circle*{0.8}} 
\put(   6.50,    0.66){\circle*{0.8}} 
\put(   6.72,    0.68){\circle*{0.8}} 
\put(   6.93,    0.69){\circle*{0.8}} 
\put(   7.15,    0.71){\circle*{0.8}} 
\put(   7.37,    0.73){\circle*{0.8}} 
\put(   7.58,    0.75){\circle*{0.8}} 
\put(   7.80,    0.76){\circle*{0.8}} 
\put(   8.02,    0.78){\circle*{0.8}} 
\put(   8.23,    0.80){\circle*{0.8}} 
\put(   8.45,    0.82){\circle*{0.8}} 
\put(   8.67,    0.83){\circle*{0.8}} 
\put(   8.88,    0.85){\circle*{0.8}} 
\put(   9.10,    0.87){\circle*{0.8}} 
\put(   9.32,    0.89){\circle*{0.8}} 
\put(   9.53,    0.91){\circle*{0.8}} 
\put(   9.75,    0.93){\circle*{0.8}} 
\put(   9.97,    0.95){\circle*{0.8}} 
\put(  10.18,    0.97){\circle*{0.8}} 
\put(  10.40,    0.99){\circle*{0.8}} 
\put(  10.62,    1.01){\circle*{0.8}} 
\put(  10.83,    1.03){\circle*{0.8}} 
\put(  11.05,    1.05){\circle*{0.8}} 
\put(  11.27,    1.07){\circle*{0.8}} 
\put(  11.48,    1.09){\circle*{0.8}} 
\put(  11.70,    1.11){\circle*{0.8}} 
\put(  11.92,    1.14){\circle*{0.8}} 
\put(  12.13,    1.16){\circle*{0.8}} 
\put(  12.35,    1.18){\circle*{0.8}} 
\put(  12.57,    1.20){\circle*{0.8}} 
\put(  12.78,    1.23){\circle*{0.8}} 
\put(  13.00,    1.25){\circle*{0.8}} 
\put(  13.22,    1.27){\circle*{0.8}} 
\put(  13.43,    1.30){\circle*{0.8}} 
\put(  13.65,    1.32){\circle*{0.8}} 
\put(  13.87,    1.35){\circle*{0.8}} 
\put(  14.08,    1.37){\circle*{0.8}} 
\put(  14.30,    1.39){\circle*{0.8}} 
\put(  14.52,    1.42){\circle*{0.8}} 
\put(  14.73,    1.45){\circle*{0.8}} 
\put(  14.95,    1.47){\circle*{0.8}} 
\put(  15.17,    1.50){\circle*{0.8}} 
\put(  15.38,    1.52){\circle*{0.8}} 
\put(  15.60,    1.55){\circle*{0.8}} 
\put(  15.82,    1.57){\circle*{0.8}} 
\put(  16.03,    1.60){\circle*{0.8}} 
\put(  16.25,    1.63){\circle*{0.8}} 
\put(  16.47,    1.65){\circle*{0.8}} 
\put(  16.68,    1.68){\circle*{0.8}} 
\put(  16.90,    1.71){\circle*{0.8}} 
\put(  17.12,    1.74){\circle*{0.8}} 
\put(  17.33,    1.76){\circle*{0.8}} 
\put(  17.55,    1.79){\circle*{0.8}} 
\put(  17.77,    1.82){\circle*{0.8}} 
\put(  17.98,    1.85){\circle*{0.8}} 
\put(  18.20,    1.87){\circle*{0.8}} 
\put(  18.42,    1.90){\circle*{0.8}} 
\put(  18.63,    1.93){\circle*{0.8}} 
\put(  18.85,    1.96){\circle*{0.8}} 
\put(  19.07,    1.99){\circle*{0.8}} 
\put(  19.28,    2.01){\circle*{0.8}} 
\put(  19.50,    2.04){\circle*{0.8}} 
\put(  19.72,    2.07){\circle*{0.8}} 
\put(  19.93,    2.10){\circle*{0.8}} 
\put(  20.15,    2.12){\circle*{0.8}} 
\put(  20.37,    2.15){\circle*{0.8}} 
\put(  20.58,    2.18){\circle*{0.8}} 
\put(  20.80,    2.21){\circle*{0.8}} 
\put(  21.02,    2.24){\circle*{0.8}} 
\put(  21.23,    2.26){\circle*{0.8}} 
\put(  21.45,    2.29){\circle*{0.8}} 
\put(  21.67,    2.32){\circle*{0.8}} 
\put(  21.88,    2.35){\circle*{0.8}} 
\put(  22.10,    2.37){\circle*{0.8}} 
\put(  22.32,    2.40){\circle*{0.8}} 
\put(  22.53,    2.43){\circle*{0.8}} 
\put(  22.75,    2.46){\circle*{0.8}} 
\put(  22.97,    2.48){\circle*{0.8}} 
\put(  23.18,    2.51){\circle*{0.8}} 
\put(  23.40,    2.54){\circle*{0.8}} 
\put(  23.62,    2.56){\circle*{0.8}} 
\put(  23.83,    2.59){\circle*{0.8}} 
\put(  24.05,    2.61){\circle*{0.8}} 
\put(  24.27,    2.64){\circle*{0.8}} 
\put(  24.48,    2.67){\circle*{0.8}} 
\put(  24.70,    2.69){\circle*{0.8}} 
\put(  24.92,    2.72){\circle*{0.8}} 
\put(  25.13,    2.74){\circle*{0.8}} 
\put(  25.35,    2.77){\circle*{0.8}} 
\put(  25.57,    2.79){\circle*{0.8}} 
\put(  25.78,    2.82){\circle*{0.8}} 
\put(  26.00,    2.84){\circle*{0.8}} 
\put(  26.22,    2.86){\circle*{0.8}} 
\put(  26.43,    2.89){\circle*{0.8}} 
\put(  26.65,    2.91){\circle*{0.8}} 
\put(  26.87,    2.94){\circle*{0.8}} 
\put(  27.08,    2.96){\circle*{0.8}} 
\put(  27.30,    2.98){\circle*{0.8}} 
\put(  27.52,    3.00){\circle*{0.8}} 
\put(  27.73,    3.02){\circle*{0.8}} 
\put(  27.95,    3.05){\circle*{0.8}} 
\put(  28.17,    3.07){\circle*{0.8}} 
\put(  28.38,    3.09){\circle*{0.8}} 
\put(  28.60,    3.11){\circle*{0.8}} 
\put(  28.82,    3.13){\circle*{0.8}} 
\put(  29.03,    3.15){\circle*{0.8}} 
\put(  29.25,    3.17){\circle*{0.8}} 
\put(  29.47,    3.19){\circle*{0.8}} 
\put(  29.68,    3.21){\circle*{0.8}} 
\put(  29.90,    3.23){\circle*{0.8}} 
\put(  30.12,    3.25){\circle*{0.8}} 
\put(  30.33,    3.27){\circle*{0.8}} 
\put(  30.55,    3.29){\circle*{0.8}} 
\put(  30.77,    3.31){\circle*{0.8}} 
\put(  30.98,    3.33){\circle*{0.8}} 
\put(  31.20,    3.35){\circle*{0.8}} 
\put(  31.42,    3.37){\circle*{0.8}} 
\put(  31.63,    3.38){\circle*{0.8}} 
\put(  31.85,    3.40){\circle*{0.8}} 
\put(  32.07,    3.42){\circle*{0.8}} 
\put(  32.28,    3.44){\circle*{0.8}} 
\put(  32.50,    3.45){\circle*{0.8}} 
\put(  32.72,    3.47){\circle*{0.8}} 
\put(  32.93,    3.49){\circle*{0.8}} 
\put(  33.15,    3.50){\circle*{0.8}} 
\put(  33.37,    3.52){\circle*{0.8}} 
\put(  33.58,    3.53){\circle*{0.8}} 
\put(  33.80,    3.55){\circle*{0.8}} 
\put(  34.02,    3.56){\circle*{0.8}} 
\put(  34.23,    3.58){\circle*{0.8}} 
\put(  34.45,    3.60){\circle*{0.8}} 
\put(  34.67,    3.61){\circle*{0.8}} 
\put(  34.88,    3.63){\circle*{0.8}} 
\put(  35.10,    3.64){\circle*{0.8}} 
\put(  35.32,    3.66){\circle*{0.8}} 
\put(  35.53,    3.67){\circle*{0.8}} 
\put(  35.75,    3.68){\circle*{0.8}} 
\put(  35.97,    3.70){\circle*{0.8}} 
\put(  36.18,    3.71){\circle*{0.8}} 
\put(  36.40,    3.72){\circle*{0.8}} 
\put(  36.62,    3.74){\circle*{0.8}} 
\put(  36.83,    3.75){\circle*{0.8}} 
\put(  37.05,    3.76){\circle*{0.8}} 
\put(  37.27,    3.78){\circle*{0.8}} 
\put(  37.48,    3.79){\circle*{0.8}} 
\put(  37.70,    3.80){\circle*{0.8}} 
\put(  37.92,    3.81){\circle*{0.8}} 
\put(  38.13,    3.83){\circle*{0.8}} 
\put(  38.35,    3.84){\circle*{0.8}} 
\put(  38.57,    3.85){\circle*{0.8}} 
\put(  38.78,    3.86){\circle*{0.8}} 
\put(  39.00,    3.87){\circle*{0.8}} 
\put(  39.22,    3.89){\circle*{0.8}} 
\put(  39.43,    3.90){\circle*{0.8}} 
\put(  39.65,    3.91){\circle*{0.8}} 
\put(  39.87,    3.92){\circle*{0.8}} 
\put(  40.08,    3.94){\circle*{0.8}} 
\put(  40.30,    3.95){\circle*{0.8}} 
\put(  40.52,    3.96){\circle*{0.8}} 
\put(  40.73,    3.97){\circle*{0.8}} 
\put(  40.95,    3.98){\circle*{0.8}} 
\put(  41.17,    3.99){\circle*{0.8}} 
\put(  41.38,    4.00){\circle*{0.8}} 
\put(  41.60,    4.01){\circle*{0.8}} 
\put(  41.82,    4.03){\circle*{0.8}} 
\put(  42.03,    4.04){\circle*{0.8}} 
\put(  42.25,    4.05){\circle*{0.8}} 
\put(  42.47,    4.06){\circle*{0.8}} 
\put(  42.68,    4.07){\circle*{0.8}} 
\put(  42.90,    4.09){\circle*{0.8}} 
\put(  43.12,    4.10){\circle*{0.8}} 
\put(  43.33,    4.11){\circle*{0.8}} 
\put(  43.55,    4.12){\circle*{0.8}} 
\put(  43.77,    4.13){\circle*{0.8}} 
\put(  43.98,    4.14){\circle*{0.8}} 
\put(  44.20,    4.15){\circle*{0.8}} 
\put(  44.42,    4.17){\circle*{0.8}} 
\put(  44.63,    4.18){\circle*{0.8}} 
\put(  44.85,    4.19){\circle*{0.8}} 
\put(  45.07,    4.20){\circle*{0.8}} 
\put(  45.28,    4.22){\circle*{0.8}} 
\put(  45.50,    4.23){\circle*{0.8}} 
\put(  45.72,    4.24){\circle*{0.8}} 
\put(  45.93,    4.26){\circle*{0.8}} 
\put(  46.15,    4.27){\circle*{0.8}} 
\put(  46.37,    4.28){\circle*{0.8}} 
\put(  46.58,    4.29){\circle*{0.8}} 
\put(  46.80,    4.31){\circle*{0.8}} 
\put(  47.02,    4.32){\circle*{0.8}} 
\put(  47.23,    4.33){\circle*{0.8}} 
\put(  47.45,    4.35){\circle*{0.8}} 
\put(  47.67,    4.36){\circle*{0.8}} 
\put(  47.88,    4.37){\circle*{0.8}} 
\put(  48.10,    4.39){\circle*{0.8}} 
\put(  48.32,    4.40){\circle*{0.8}} 
\put(  48.53,    4.42){\circle*{0.8}} 
\put(  48.75,    4.43){\circle*{0.8}} 
\put(  48.97,    4.45){\circle*{0.8}} 
\put(  49.18,    4.47){\circle*{0.8}} 
\put(  49.40,    4.48){\circle*{0.8}} 
\put(  49.62,    4.50){\circle*{0.8}} 
\put(  49.83,    4.51){\circle*{0.8}} 
\put(  50.05,    4.53){\circle*{0.8}} 
\put(  50.25,    4.54){\circle*{0.8}} 
\put(  50.45,    4.56){\circle*{0.8}} 
\put(  50.65,    4.57){\circle*{0.8}} 
\put(  50.85,    4.59){\circle*{0.8}} 
\put(  51.05,    4.60){\circle*{0.8}} 
\put(  51.25,    4.62){\circle*{0.8}} 
\put(  51.45,    4.64){\circle*{0.8}} 
\put(  51.65,    4.65){\circle*{0.8}} 
\put(  51.85,    4.67){\circle*{0.8}} 
\put(  52.05,    4.69){\circle*{0.8}} 
\put(  52.25,    4.71){\circle*{0.8}} 
\put(  52.45,    4.73){\circle*{0.8}} 
\put(  52.65,    4.74){\circle*{0.8}} 
\put(  52.85,    4.76){\circle*{0.8}} 
\put(  53.05,    4.78){\circle*{0.8}} 
\put(  53.25,    4.80){\circle*{0.8}} 
\put(  53.45,    4.82){\circle*{0.8}} 
\put(  53.65,    4.84){\circle*{0.8}} 
\put(  53.85,    4.86){\circle*{0.8}} 
\put(  54.05,    4.88){\circle*{0.8}} 
\put(  54.25,    4.90){\circle*{0.8}} 
\put(  54.45,    4.92){\circle*{0.8}} 
\put(  54.65,    4.94){\circle*{0.8}} 
\put(  54.85,    4.96){\circle*{0.8}} 
\put(  55.05,    4.98){\circle*{0.8}} 
\put(  55.25,    5.00){\circle*{0.8}} 
\put(  55.45,    5.03){\circle*{0.8}} 
\put(  55.65,    5.05){\circle*{0.8}} 
\put(  55.85,    5.07){\circle*{0.8}} 
\put(  56.05,    5.10){\circle*{0.8}} 
\put(  56.25,    5.12){\circle*{0.8}} 
\put(  56.45,    5.15){\circle*{0.8}} 
\put(  56.65,    5.18){\circle*{0.8}} 
\put(  56.85,    5.20){\circle*{0.8}} 
\put(  57.05,    5.23){\circle*{0.8}} 
\put(  57.25,    5.26){\circle*{0.8}} 
\put(  57.45,    5.28){\circle*{0.8}} 
\put(  57.65,    5.31){\circle*{0.8}} 
\put(  57.85,    5.33){\circle*{0.8}} 
\put(  58.05,    5.36){\circle*{0.8}} 
\put(  58.25,    5.39){\circle*{0.8}} 
\put(  58.45,    5.42){\circle*{0.8}} 
\put(  58.65,    5.45){\circle*{0.8}} 
\put(  58.85,    5.48){\circle*{0.8}} 
\put(  59.05,    5.51){\circle*{0.8}} 
\put(  59.25,    5.54){\circle*{0.8}} 
\put(  59.45,    5.57){\circle*{0.8}} 
\put(  59.65,    5.60){\circle*{0.8}} 
\put(  59.85,    5.64){\circle*{0.8}} 
\put(  60.05,    5.67){\circle*{0.8}} 
\put(  60.25,    5.70){\circle*{0.8}} 
\put(  60.45,    5.74){\circle*{0.8}} 
\put(  60.65,    5.78){\circle*{0.8}} 
\put(  60.85,    5.81){\circle*{0.8}} 
\put(  61.05,    5.85){\circle*{0.8}} 
\put(  61.25,    5.89){\circle*{0.8}} 
\put(  61.45,    5.93){\circle*{0.8}} 
\put(  61.65,    5.96){\circle*{0.8}} 
\put(  61.85,    6.00){\circle*{0.8}} 
\put(  62.05,    6.04){\circle*{0.8}} 
\put(  62.25,    6.08){\circle*{0.8}} 
\put(  62.45,    6.12){\circle*{0.8}} 
\put(  62.65,    6.16){\circle*{0.8}} 
\put(  62.85,    6.20){\circle*{0.8}} 
\put(  63.05,    6.24){\circle*{0.8}} 
\put(  63.25,    6.29){\circle*{0.8}} 
\put(  63.45,    6.33){\circle*{0.8}} 
\put(  63.65,    6.38){\circle*{0.8}} 
\put(  63.85,    6.42){\circle*{0.8}} 
\put(  64.05,    6.47){\circle*{0.8}} 
\put(  64.25,    6.52){\circle*{0.8}} 
\put(  64.45,    6.56){\circle*{0.8}} 
\put(  64.65,    6.61){\circle*{0.8}} 
\put(  64.85,    6.66){\circle*{0.8}} 
\put(  65.05,    6.72){\circle*{0.8}} 
\put(  65.25,    6.77){\circle*{0.8}} 
\put(  65.45,    6.82){\circle*{0.8}} 
\put(  65.65,    6.88){\circle*{0.8}} 
\put(  65.85,    6.93){\circle*{0.8}} 
\put(  66.05,    6.99){\circle*{0.8}} 
\put(  66.25,    7.04){\circle*{0.8}} 
\put(  66.45,    7.10){\circle*{0.8}} 
\put(  66.65,    7.16){\circle*{0.8}} 
\put(  66.85,    7.22){\circle*{0.8}} 
\put(  67.05,    7.28){\circle*{0.8}} 
\put(  67.25,    7.34){\circle*{0.8}} 
\put(  67.45,    7.40){\circle*{0.8}} 
\put(  67.65,    7.46){\circle*{0.8}} 
\put(  67.85,    7.53){\circle*{0.8}} 
\put(  68.05,    7.59){\circle*{0.8}} 
\put(  68.25,    7.66){\circle*{0.8}} 
\put(  68.45,    7.72){\circle*{0.8}} 
\put(  68.65,    7.79){\circle*{0.8}} 
\put(  68.85,    7.86){\circle*{0.8}} 
\put(  69.05,    7.93){\circle*{0.8}} 
\put(  69.25,    8.01){\circle*{0.8}} 
\put(  69.45,    8.08){\circle*{0.8}} 
\put(  69.65,    8.15){\circle*{0.8}} 
\put(  69.85,    8.23){\circle*{0.8}} 
\put(  70.05,    8.31){\circle*{0.8}} 
\put(  70.25,    8.39){\circle*{0.8}} 
\put(  70.45,    8.47){\circle*{0.8}} 
\put(  70.65,    8.55){\circle*{0.8}} 
\put(  70.85,    8.64){\circle*{0.8}} 
\put(  71.05,    8.72){\circle*{0.8}} 
\put(  71.25,    8.81){\circle*{0.8}} 
\put(  71.45,    8.90){\circle*{0.8}} 
\put(  71.65,    8.99){\circle*{0.8}} 
\put(  71.85,    9.08){\circle*{0.8}} 
\put(  72.05,    9.17){\circle*{0.8}} 
\put(  72.25,    9.27){\circle*{0.8}} 
\put(  72.45,    9.36){\circle*{0.8}} 
\put(  72.65,    9.46){\circle*{0.8}} 
\put(  72.85,    9.55){\circle*{0.8}} 
\put(  73.05,    9.65){\circle*{0.8}} 
\put(  73.25,    9.76){\circle*{0.8}} 
\put(  73.45,    9.86){\circle*{0.8}} 
\put(  73.65,    9.97){\circle*{0.8}} 
\put(  73.85,   10.07){\circle*{0.8}} 
\put(  74.05,   10.18){\circle*{0.8}} 
\put(  74.25,   10.29){\circle*{0.8}} 
\put(  74.45,   10.41){\circle*{0.8}} 
\put(  74.65,   10.52){\circle*{0.8}} 
\put(  74.85,   10.64){\circle*{0.8}} 
\put(  75.05,   10.76){\circle*{0.8}} 
\put(  75.25,   10.88){\circle*{0.8}} 
\put(  75.45,   11.01){\circle*{0.8}} 
\put(  75.65,   11.14){\circle*{0.8}} 
\put(  75.85,   11.26){\circle*{0.8}} 
\put(  76.05,   11.40){\circle*{0.8}} 
\put(  76.25,   11.53){\circle*{0.8}} 
\put(  76.45,   11.67){\circle*{0.8}} 
\put(  76.65,   11.81){\circle*{0.8}} 
\put(  76.85,   11.95){\circle*{0.8}} 
\put(  77.05,   12.09){\circle*{0.8}} 
\put(  77.25,   12.24){\circle*{0.8}} 
\put(  77.45,   12.39){\circle*{0.8}} 
\put(  77.65,   12.54){\circle*{0.8}} 
\put(  77.85,   12.70){\circle*{0.8}} 
\put(  78.05,   12.85){\circle*{0.8}} 
\put(  78.25,   13.01){\circle*{0.8}} 
\put(  78.45,   13.18){\circle*{0.8}} 
\put(  78.65,   13.34){\circle*{0.8}} 
\put(  78.85,   13.51){\circle*{0.8}} 
\put(  79.05,   13.68){\circle*{0.8}} 
\put(  79.25,   13.85){\circle*{0.8}} 
\put(  79.45,   14.03){\circle*{0.8}} 
\put(  79.65,   14.21){\circle*{0.8}} 
\put(  79.85,   14.39){\circle*{0.8}} 
\put(  80.05,   14.58){\circle*{0.8}} 
\put(  80.25,   14.77){\circle*{0.8}} 
\put(  80.45,   14.97){\circle*{0.8}} 
\put(  80.65,   15.16){\circle*{0.8}} 
\put(  80.85,   15.36){\circle*{0.8}} 
\put(  81.05,   15.57){\circle*{0.8}} 
\put(  81.25,   15.78){\circle*{0.8}} 
\put(  81.45,   15.99){\circle*{0.8}} 
\put(  81.65,   16.21){\circle*{0.8}} 
\put(  81.83,   16.41){\circle*{0.8}} 
\put(  82.02,   16.62){\circle*{0.8}} 
\put(  82.20,   16.83){\circle*{0.8}} 
\put(  82.38,   17.04){\circle*{0.8}} 
\put(  82.57,   17.25){\circle*{0.8}} 
\put(  82.75,   17.47){\circle*{0.8}} 
\put(  82.92,   17.68){\circle*{0.8}} 
\put(  83.08,   17.88){\circle*{0.8}} 
\put(  83.25,   18.09){\circle*{0.8}} 
\put(  83.42,   18.31){\circle*{0.8}} 
\put(  83.58,   18.52){\circle*{0.8}} 
\put(  83.75,   18.74){\circle*{0.8}} 
\put(  83.92,   18.96){\circle*{0.8}} 
\put(  84.07,   19.16){\circle*{0.8}} 
\put(  84.22,   19.37){\circle*{0.8}} 
\put(  84.37,   19.58){\circle*{0.8}} 
\put(  84.52,   19.79){\circle*{0.8}} 
\put(  84.67,   20.00){\circle*{0.8}} 
\put(  84.82,   20.22){\circle*{0.8}} 
\put(  84.97,   20.44){\circle*{0.8}} 
\put(  85.12,   20.66){\circle*{0.8}} 
\put(  85.25,   20.86){\circle*{0.8}} 
\put(  85.38,   21.06){\circle*{0.8}} 
\put(  85.52,   21.27){\circle*{0.8}} 
\put(  85.65,   21.47){\circle*{0.8}} 
\put(  85.78,   21.68){\circle*{0.8}} 
\put(  85.92,   21.89){\circle*{0.8}} 
\put(  86.05,   22.10){\circle*{0.8}} 
\put(  86.18,   22.32){\circle*{0.8}} 
\put(  86.32,   22.54){\circle*{0.8}} 
\put(  86.45,   22.76){\circle*{0.8}} 
\put(  86.58,   22.98){\circle*{0.8}} 
\put(  86.72,   23.21){\circle*{0.8}} 
\put(  86.85,   23.44){\circle*{0.8}} 
\put(  86.97,   23.64){\circle*{0.8}} 
\put(  87.08,   23.84){\circle*{0.8}} 
\put(  87.20,   24.05){\circle*{0.8}} 
\put(  87.32,   24.26){\circle*{0.8}} 
\put(  87.43,   24.47){\circle*{0.8}} 
\put(  87.55,   24.68){\circle*{0.8}} 
\put(  87.67,   24.89){\circle*{0.8}} 
\put(  87.78,   25.11){\circle*{0.8}} 
\put(  87.90,   25.33){\circle*{0.8}} 
\put(  88.02,   25.55){\circle*{0.8}} 
\put(  88.13,   25.77){\circle*{0.8}} 
\put(  88.25,   25.99){\circle*{0.8}} 
\put(  88.37,   26.22){\circle*{0.8}} 
\put(  88.48,   26.45){\circle*{0.8}} 
\put(  88.60,   26.68){\circle*{0.8}} 
\put(  88.72,   26.91){\circle*{0.8}} 
\put(  88.82,   27.11){\circle*{0.8}} 
\put(  88.92,   27.32){\circle*{0.8}} 
\put(  89.02,   27.52){\circle*{0.8}} 
\put(  89.12,   27.73){\circle*{0.8}} 
\put(  89.22,   27.94){\circle*{0.8}} 
\put(  89.32,   28.15){\circle*{0.8}} 
\put(  89.42,   28.36){\circle*{0.8}} 
\put(  89.52,   28.57){\circle*{0.8}} 
\put(  89.62,   28.78){\circle*{0.8}} 
\put(  89.72,   29.00){\circle*{0.8}} 
\put(  89.82,   29.22){\circle*{0.8}} 
\put(  89.92,   29.44){\circle*{0.8}} 
\put(  90.02,   29.66){\circle*{0.8}} 
\put(  90.12,   29.88){\circle*{0.8}} 
\put(  90.22,   30.11){\circle*{0.8}} 
\put(  90.32,   30.33){\circle*{0.8}} 
\put(  90.42,   30.56){\circle*{0.8}} 
\put(  90.52,   30.79){\circle*{0.8}} 
\put(  90.62,   31.02){\circle*{0.8}} 
\put(  90.72,   31.25){\circle*{0.8}} 
\put(  90.82,   31.49){\circle*{0.8}} 
\put(  90.92,   31.72){\circle*{0.8}} 
\put(  91.02,   31.96){\circle*{0.8}} 
\put(  91.12,   32.20){\circle*{0.8}} 
\put(  91.20,   32.40){\circle*{0.8}} 
\put(  91.28,   32.60){\circle*{0.8}} 
\put(  91.37,   32.80){\circle*{0.8}} 
\put(  91.45,   33.01){\circle*{0.8}} 
\put(  91.53,   33.21){\circle*{0.8}} 
\put(  91.62,   33.42){\circle*{0.8}} 
\put(  91.70,   33.63){\circle*{0.8}} 
\put(  91.78,   33.84){\circle*{0.8}} 
\put(  91.87,   34.05){\circle*{0.8}} 
\put(  91.95,   34.26){\circle*{0.8}} 
\put(  92.03,   34.47){\circle*{0.8}} 
\put(  92.12,   34.68){\circle*{0.8}} 
\put(  92.20,   34.90){\circle*{0.8}} 
\put(  92.28,   35.11){\circle*{0.8}} 
\put(  92.37,   35.33){\circle*{0.8}} 
\put(  92.45,   35.55){\circle*{0.8}} 
\put(  92.53,   35.77){\circle*{0.8}} 
\put(  92.62,   35.99){\circle*{0.8}} 
\put(  92.70,   36.21){\circle*{0.8}} 
\put(  92.78,   36.43){\circle*{0.8}} 
\put(  92.87,   36.66){\circle*{0.8}} 
\put(  92.95,   36.88){\circle*{0.8}} 
\put(  93.03,   37.11){\circle*{0.8}} 
\put(  93.12,   37.33){\circle*{0.8}} 
\put(  93.20,   37.56){\circle*{0.8}} 
\put(  93.28,   37.79){\circle*{0.8}} 
\put(  93.37,   38.02){\circle*{0.8}} 
\put(  93.45,   38.25){\circle*{0.8}} 
\put(  93.53,   38.48){\circle*{0.8}} 
\put(  93.62,   38.71){\circle*{0.8}} 
\put(  93.70,   38.95){\circle*{0.8}} 
\put(  93.78,   39.18){\circle*{0.8}} 
\put(  93.87,   39.42){\circle*{0.8}} 
\put(  93.95,   39.65){\circle*{0.8}} 
\put(  94.03,   39.89){\circle*{0.8}} 
\put(  94.12,   40.13){\circle*{0.8}} 
\put(  94.20,   40.37){\circle*{0.8}} 
\put(  94.28,   40.61){\circle*{0.8}} 
\put(  94.37,   40.85){\circle*{0.8}} 
\put(  94.45,   41.10){\circle*{0.8}} 
\put(  94.53,   41.34){\circle*{0.8}} 
\put(  94.62,   41.59){\circle*{0.8}} 
\put(  94.70,   41.83){\circle*{0.8}} 
\put(  94.78,   42.08){\circle*{0.8}} 
\put(  94.87,   42.33){\circle*{0.8}} 
\put(  94.95,   42.58){\circle*{0.8}} 
\put(  95.02,   42.78){\circle*{0.8}} 
\put(  95.08,   42.98){\circle*{0.8}} 
\put(  95.15,   43.18){\circle*{0.8}} 
\put(  95.22,   43.38){\circle*{0.8}} 
\put(  95.28,   43.58){\circle*{0.8}} 
\put(  95.35,   43.79){\circle*{0.8}} 
\put(  95.42,   43.99){\circle*{0.8}} 
\put(  95.48,   44.19){\circle*{0.8}} 
\put(  95.55,   44.40){\circle*{0.8}} 
\put(  95.62,   44.60){\circle*{0.8}} 
\put(  95.68,   44.81){\circle*{0.8}} 
\put(  95.75,   45.02){\circle*{0.8}} 
\put(  95.82,   45.22){\circle*{0.8}} 
\put(  95.88,   45.43){\circle*{0.8}} 
\put(  95.95,   45.64){\circle*{0.8}} 
\put(  96.02,   45.85){\circle*{0.8}} 
\put(  96.08,   46.06){\circle*{0.8}} 
\put(  96.15,   46.27){\circle*{0.8}} 
\put(  96.22,   46.48){\circle*{0.8}} 
\put(  96.28,   46.69){\circle*{0.8}} 
\put(  96.35,   46.90){\circle*{0.8}} 
\put(  96.42,   47.11){\circle*{0.8}} 
\put(  96.48,   47.33){\circle*{0.8}} 
\put(  96.55,   47.54){\circle*{0.8}} 
\put(  96.62,   47.75){\circle*{0.8}} 
\put(  96.68,   47.97){\circle*{0.8}} 
\put(  96.75,   48.18){\circle*{0.8}} 
\put(  96.82,   48.40){\circle*{0.8}} 
\put(  96.88,   48.61){\circle*{0.8}} 
\put(  96.95,   48.83){\circle*{0.8}} 
\put(  97.02,   49.05){\circle*{0.8}} 
\put(  97.08,   49.26){\circle*{0.8}} 
\put(  97.15,   49.48){\circle*{0.8}} 
\put(  97.22,   49.70){\circle*{0.8}} 
\put(  97.28,   49.92){\circle*{0.8}} 
\put(  97.35,   50.14){\circle*{0.8}} 
\put(  97.42,   50.36){\circle*{0.8}} 
\put(  97.48,   50.58){\circle*{0.8}} 
\put(  97.55,   50.80){\circle*{0.8}} 
\put(  97.62,   51.02){\circle*{0.8}} 
\put(  97.68,   51.24){\circle*{0.8}} 
\put(  97.75,   51.46){\circle*{0.8}} 
\put(  97.82,   51.68){\circle*{0.8}} 
\put(  97.88,   51.90){\circle*{0.8}} 
\put(  97.95,   52.13){\circle*{0.8}} 
\put(  98.02,   52.35){\circle*{0.8}} 
\put(  98.08,   52.57){\circle*{0.8}} 
\put(  98.15,   52.80){\circle*{0.8}} 
\put(  98.22,   53.02){\circle*{0.8}} 
\put(  98.28,   53.25){\circle*{0.8}} 
\put(  98.35,   53.47){\circle*{0.8}} 
\put(  98.42,   53.70){\circle*{0.8}} 
\put(  98.48,   53.92){\circle*{0.8}} 
\put(  98.55,   54.15){\circle*{0.8}} 
\put(  98.62,   54.37){\circle*{0.8}} 
\put(  98.68,   54.60){\circle*{0.8}} 
\put(  98.75,   54.83){\circle*{0.8}} 
\put(  98.82,   55.05){\circle*{0.8}} 
\put(  98.88,   55.28){\circle*{0.8}} 
\put(  98.95,   55.51){\circle*{0.8}} 
\put(  99.02,   55.74){\circle*{0.8}} 
\put(  99.08,   55.97){\circle*{0.8}} 
\put(  99.15,   56.20){\circle*{0.8}} 
\put(  99.22,   56.42){\circle*{0.8}} 
\put(  99.28,   56.65){\circle*{0.8}} 
\put(  99.35,   56.88){\circle*{0.8}} 
\put(  99.42,   57.11){\circle*{0.8}} 
\put(  99.48,   57.34){\circle*{0.8}} 
\put(  99.55,   57.57){\circle*{0.8}} 
\put(  99.62,   57.80){\circle*{0.8}} 
\put(  99.68,   58.03){\circle*{0.8}} 
\put(  99.75,   58.27){\circle*{0.8}} 
\put(  99.82,   58.50){\circle*{0.8}} 
\put(  99.88,   58.73){\circle*{0.8}} 
\put(  99.95,   58.96){\circle*{0.8}} 

\put(   6.28,    0.39){\circle{1.8}}
\put(  12.55,    0.85){\circle{1.8}} 
\put(  18.83,    1.47){\circle{1.8}} 
\put(  25.10,    2.02){\circle{1.8}} 
\put(  31.38,    2.58){\circle{1.8}} 
\put(  37.65,    3.40){\circle{1.8}} 
\put(  43.93,    4.12){\circle{1.8}} 
\put(  50.20,    4.94){\circle{1.8}} 
\put(  56.48,    5.79){\circle{1.8}} 
\put(  62.75,    7.18){\circle{1.8}} 
\put(  69.03,    8.60){\circle{1.8}} 
\put(  75.30,   11.73){\circle{1.8}} 
\put(  81.58,   17.41){\circle{1.8}} 
\put(  87.85,   27.78){\circle{1.8}} 
\put(  94.13,   45.61){\circle{1.8}} 

\put(   0.22,    0.03){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.65,    0.10){\circle*{0.8}} 
\put(   0.87,    0.12){\circle*{0.8}} 
\put(   1.08,    0.15){\circle*{0.8}} 
\put(   1.30,    0.18){\circle*{0.8}} 
\put(   1.52,    0.21){\circle*{0.8}} 
\put(   1.73,    0.23){\circle*{0.8}} 
\put(   1.95,    0.25){\circle*{0.8}} 
\put(   2.17,    0.28){\circle*{0.8}} 
\put(   2.38,    0.30){\circle*{0.8}} 
\put(   2.60,    0.32){\circle*{0.8}} 
\put(   2.82,    0.34){\circle*{0.8}} 
\put(   3.03,    0.37){\circle*{0.8}} 
\put(   3.25,    0.39){\circle*{0.8}} 
\put(   3.47,    0.41){\circle*{0.8}} 
\put(   3.68,    0.42){\circle*{0.8}} 
\put(   3.90,    0.44){\circle*{0.8}} 
\put(   4.12,    0.46){\circle*{0.8}} 
\put(   4.33,    0.48){\circle*{0.8}} 
\put(   4.55,    0.50){\circle*{0.8}} 
\put(   4.77,    0.52){\circle*{0.8}} 
\put(   4.98,    0.53){\circle*{0.8}} 
\put(   5.20,    0.55){\circle*{0.8}} 
\put(   5.42,    0.57){\circle*{0.8}} 
\put(   5.63,    0.59){\circle*{0.8}} 
\put(   5.85,    0.60){\circle*{0.8}} 
\put(   6.07,    0.62){\circle*{0.8}} 
\put(   6.28,    0.64){\circle*{0.8}} 
\put(   6.50,    0.65){\circle*{0.8}} 
\put(   6.72,    0.67){\circle*{0.8}} 
\put(   6.93,    0.69){\circle*{0.8}} 
\put(   7.15,    0.71){\circle*{0.8}} 
\put(   7.37,    0.72){\circle*{0.8}} 
\put(   7.58,    0.74){\circle*{0.8}} 
\put(   7.80,    0.76){\circle*{0.8}} 
\put(   8.02,    0.77){\circle*{0.8}} 
\put(   8.23,    0.79){\circle*{0.8}} 
\put(   8.45,    0.81){\circle*{0.8}} 
\put(   8.67,    0.83){\circle*{0.8}} 
\put(   8.88,    0.85){\circle*{0.8}} 
\put(   9.10,    0.87){\circle*{0.8}} 
\put(   9.32,    0.88){\circle*{0.8}} 
\put(   9.53,    0.90){\circle*{0.8}} 
\put(   9.75,    0.92){\circle*{0.8}} 
\put(   9.97,    0.94){\circle*{0.8}} 
\put(  10.18,    0.96){\circle*{0.8}} 
\put(  10.40,    0.98){\circle*{0.8}} 
\put(  10.62,    1.00){\circle*{0.8}} 
\put(  10.83,    1.02){\circle*{0.8}} 
\put(  11.05,    1.04){\circle*{0.8}} 
\put(  11.27,    1.06){\circle*{0.8}} 
\put(  11.48,    1.08){\circle*{0.8}} 
\put(  11.70,    1.11){\circle*{0.8}} 
\put(  11.92,    1.13){\circle*{0.8}} 
\put(  12.13,    1.15){\circle*{0.8}} 
\put(  12.35,    1.17){\circle*{0.8}} 
\put(  12.57,    1.19){\circle*{0.8}} 
\put(  12.78,    1.22){\circle*{0.8}} 
\put(  13.00,    1.24){\circle*{0.8}} 
\put(  13.22,    1.26){\circle*{0.8}} 
\put(  13.43,    1.29){\circle*{0.8}} 
\put(  13.65,    1.31){\circle*{0.8}} 
\put(  13.87,    1.34){\circle*{0.8}} 
\put(  14.08,    1.36){\circle*{0.8}} 
\put(  14.30,    1.38){\circle*{0.8}} 
\put(  14.52,    1.41){\circle*{0.8}} 
\put(  14.73,    1.43){\circle*{0.8}} 
\put(  14.95,    1.46){\circle*{0.8}} 
\put(  15.17,    1.49){\circle*{0.8}} 
\put(  15.38,    1.51){\circle*{0.8}} 
\put(  15.60,    1.54){\circle*{0.8}} 
\put(  15.82,    1.56){\circle*{0.8}} 
\put(  16.03,    1.59){\circle*{0.8}} 
\put(  16.25,    1.62){\circle*{0.8}} 
\put(  16.47,    1.64){\circle*{0.8}} 
\put(  16.68,    1.67){\circle*{0.8}} 
\put(  16.90,    1.70){\circle*{0.8}} 
\put(  17.12,    1.72){\circle*{0.8}} 
\put(  17.33,    1.75){\circle*{0.8}} 
\put(  17.55,    1.78){\circle*{0.8}} 
\put(  17.77,    1.81){\circle*{0.8}} 
\put(  17.98,    1.83){\circle*{0.8}} 
\put(  18.20,    1.86){\circle*{0.8}} 
\put(  18.42,    1.89){\circle*{0.8}} 
\put(  18.63,    1.92){\circle*{0.8}} 
\put(  18.85,    1.94){\circle*{0.8}} 
\put(  19.07,    1.97){\circle*{0.8}} 
\put(  19.28,    2.00){\circle*{0.8}} 
\put(  19.50,    2.03){\circle*{0.8}} 
\put(  19.72,    2.05){\circle*{0.8}} 
\put(  19.93,    2.08){\circle*{0.8}} 
\put(  20.15,    2.11){\circle*{0.8}} 
\put(  20.37,    2.14){\circle*{0.8}} 
\put(  20.58,    2.17){\circle*{0.8}} 
\put(  20.80,    2.19){\circle*{0.8}} 
\put(  21.02,    2.22){\circle*{0.8}} 
\put(  21.23,    2.25){\circle*{0.8}} 
\put(  21.45,    2.28){\circle*{0.8}} 
\put(  21.67,    2.30){\circle*{0.8}} 
\put(  21.88,    2.33){\circle*{0.8}} 
\put(  22.10,    2.36){\circle*{0.8}} 
\put(  22.32,    2.39){\circle*{0.8}} 
\put(  22.53,    2.41){\circle*{0.8}} 
\put(  22.75,    2.44){\circle*{0.8}} 
\put(  22.97,    2.47){\circle*{0.8}} 
\put(  23.18,    2.49){\circle*{0.8}} 
\put(  23.40,    2.52){\circle*{0.8}} 
\put(  23.62,    2.55){\circle*{0.8}} 
\put(  23.83,    2.57){\circle*{0.8}} 
\put(  24.05,    2.60){\circle*{0.8}} 
\put(  24.27,    2.62){\circle*{0.8}} 
\put(  24.48,    2.65){\circle*{0.8}} 
\put(  24.70,    2.68){\circle*{0.8}} 
\put(  24.92,    2.70){\circle*{0.8}} 
\put(  25.13,    2.73){\circle*{0.8}} 
\put(  25.35,    2.75){\circle*{0.8}} 
\put(  25.57,    2.77){\circle*{0.8}} 
\put(  25.78,    2.80){\circle*{0.8}} 
\put(  26.00,    2.82){\circle*{0.8}} 
\put(  26.22,    2.85){\circle*{0.8}} 
\put(  26.43,    2.87){\circle*{0.8}} 
\put(  26.65,    2.90){\circle*{0.8}} 
\put(  26.87,    2.92){\circle*{0.8}} 
\put(  27.08,    2.94){\circle*{0.8}} 
\put(  27.30,    2.96){\circle*{0.8}} 
\put(  27.52,    2.99){\circle*{0.8}} 
\put(  27.73,    3.01){\circle*{0.8}} 
\put(  27.95,    3.03){\circle*{0.8}} 
\put(  28.17,    3.05){\circle*{0.8}} 
\put(  28.38,    3.08){\circle*{0.8}} 
\put(  28.60,    3.10){\circle*{0.8}} 
\put(  28.82,    3.12){\circle*{0.8}} 
\put(  29.03,    3.14){\circle*{0.8}} 
\put(  29.25,    3.16){\circle*{0.8}} 
\put(  29.47,    3.18){\circle*{0.8}} 
\put(  29.68,    3.20){\circle*{0.8}} 
\put(  29.90,    3.22){\circle*{0.8}} 
\put(  30.12,    3.24){\circle*{0.8}} 
\put(  30.33,    3.26){\circle*{0.8}} 
\put(  30.55,    3.28){\circle*{0.8}} 
\put(  30.77,    3.30){\circle*{0.8}} 
\put(  30.98,    3.32){\circle*{0.8}} 
\put(  31.20,    3.33){\circle*{0.8}} 
\put(  31.42,    3.35){\circle*{0.8}} 
\put(  31.63,    3.37){\circle*{0.8}} 
\put(  31.85,    3.39){\circle*{0.8}} 
\put(  32.07,    3.40){\circle*{0.8}} 
\put(  32.28,    3.42){\circle*{0.8}} 
\put(  32.50,    3.44){\circle*{0.8}} 
\put(  32.72,    3.46){\circle*{0.8}} 
\put(  32.93,    3.47){\circle*{0.8}} 
\put(  33.15,    3.49){\circle*{0.8}} 
\put(  33.37,    3.51){\circle*{0.8}} 
\put(  33.58,    3.52){\circle*{0.8}} 
\put(  33.80,    3.54){\circle*{0.8}} 
\put(  34.02,    3.55){\circle*{0.8}} 
\put(  34.23,    3.57){\circle*{0.8}} 
\put(  34.45,    3.58){\circle*{0.8}} 
\put(  34.67,    3.60){\circle*{0.8}} 
\put(  34.88,    3.62){\circle*{0.8}} 
\put(  35.10,    3.63){\circle*{0.8}} 
\put(  35.32,    3.65){\circle*{0.8}} 
\put(  35.53,    3.66){\circle*{0.8}} 
\put(  35.75,    3.67){\circle*{0.8}} 
\put(  35.97,    3.69){\circle*{0.8}} 
\put(  36.18,    3.70){\circle*{0.8}} 
\put(  36.40,    3.71){\circle*{0.8}} 
\put(  36.62,    3.73){\circle*{0.8}} 
\put(  36.83,    3.74){\circle*{0.8}} 
\put(  37.05,    3.76){\circle*{0.8}} 
\put(  37.27,    3.77){\circle*{0.8}} 
\put(  37.48,    3.78){\circle*{0.8}} 
\put(  37.70,    3.80){\circle*{0.8}} 
\put(  37.92,    3.81){\circle*{0.8}} 
\put(  38.13,    3.82){\circle*{0.8}} 
\put(  38.35,    3.83){\circle*{0.8}} 
\put(  38.57,    3.85){\circle*{0.8}} 
\put(  38.78,    3.86){\circle*{0.8}} 
\put(  39.00,    3.87){\circle*{0.8}} 
\put(  39.22,    3.88){\circle*{0.8}} 
\put(  39.43,    3.90){\circle*{0.8}} 
\put(  39.65,    3.91){\circle*{0.8}} 
\put(  39.87,    3.92){\circle*{0.8}} 
\put(  40.08,    3.94){\circle*{0.8}} 
\put(  40.30,    3.95){\circle*{0.8}} 
\put(  40.52,    3.96){\circle*{0.8}} 
\put(  40.73,    3.97){\circle*{0.8}} 
\put(  40.95,    3.98){\circle*{0.8}} 
\put(  41.17,    4.00){\circle*{0.8}} 
\put(  41.38,    4.01){\circle*{0.8}} 
\put(  41.60,    4.02){\circle*{0.8}} 
\put(  41.82,    4.03){\circle*{0.8}} 
\put(  42.03,    4.04){\circle*{0.8}} 
\put(  42.25,    4.06){\circle*{0.8}} 
\put(  42.47,    4.07){\circle*{0.8}} 
\put(  42.68,    4.08){\circle*{0.8}} 
\put(  42.90,    4.10){\circle*{0.8}} 
\put(  43.12,    4.11){\circle*{0.8}} 
\put(  43.33,    4.12){\circle*{0.8}} 
\put(  43.55,    4.13){\circle*{0.8}} 
\put(  43.77,    4.14){\circle*{0.8}} 
\put(  43.98,    4.16){\circle*{0.8}} 
\put(  44.20,    4.17){\circle*{0.8}} 
\put(  44.42,    4.18){\circle*{0.8}} 
\put(  44.63,    4.20){\circle*{0.8}} 
\put(  44.85,    4.21){\circle*{0.8}} 
\put(  45.07,    4.22){\circle*{0.8}} 
\put(  45.28,    4.24){\circle*{0.8}} 
\put(  45.50,    4.25){\circle*{0.8}} 
\put(  45.72,    4.26){\circle*{0.8}} 
\put(  45.93,    4.28){\circle*{0.8}} 
\put(  46.15,    4.29){\circle*{0.8}} 
\put(  46.37,    4.31){\circle*{0.8}} 
\put(  46.58,    4.32){\circle*{0.8}} 
\put(  46.80,    4.33){\circle*{0.8}} 
\put(  47.02,    4.35){\circle*{0.8}} 
\put(  47.23,    4.36){\circle*{0.8}} 
\put(  47.45,    4.38){\circle*{0.8}} 
\put(  47.67,    4.39){\circle*{0.8}} 
\put(  47.88,    4.41){\circle*{0.8}} 
\put(  48.10,    4.42){\circle*{0.8}} 
\put(  48.32,    4.44){\circle*{0.8}} 
\put(  48.53,    4.45){\circle*{0.8}} 
\put(  48.75,    4.47){\circle*{0.8}} 
\put(  48.97,    4.49){\circle*{0.8}} 
\put(  49.18,    4.51){\circle*{0.8}} 
\put(  49.40,    4.53){\circle*{0.8}} 
\put(  49.62,    4.54){\circle*{0.8}} 
\put(  49.83,    4.56){\circle*{0.8}} 
\put(  50.05,    4.57){\circle*{0.8}} 
\put(  50.25,    4.59){\circle*{0.8}} 
\put(  50.45,    4.61){\circle*{0.8}} 
\put(  50.65,    4.62){\circle*{0.8}} 
\put(  50.85,    4.64){\circle*{0.8}} 
\put(  51.05,    4.66){\circle*{0.8}} 
\put(  51.25,    4.67){\circle*{0.8}} 
\put(  51.45,    4.69){\circle*{0.8}} 
\put(  51.65,    4.71){\circle*{0.8}} 
\put(  51.85,    4.73){\circle*{0.8}} 
\put(  52.05,    4.75){\circle*{0.8}} 
\put(  52.25,    4.77){\circle*{0.8}} 
\put(  52.45,    4.79){\circle*{0.8}} 
\put(  52.65,    4.81){\circle*{0.8}} 
\put(  52.85,    4.83){\circle*{0.8}} 
\put(  53.05,    4.85){\circle*{0.8}} 
\put(  53.25,    4.87){\circle*{0.8}} 
\put(  53.45,    4.89){\circle*{0.8}} 
\put(  53.65,    4.92){\circle*{0.8}} 
\put(  53.85,    4.94){\circle*{0.8}} 
\put(  54.05,    4.96){\circle*{0.8}} 
\put(  54.25,    4.98){\circle*{0.8}} 
\put(  54.45,    5.00){\circle*{0.8}} 
\put(  54.65,    5.03){\circle*{0.8}} 
\put(  54.85,    5.05){\circle*{0.8}} 
\put(  55.05,    5.07){\circle*{0.8}} 
\put(  55.25,    5.10){\circle*{0.8}} 
\put(  55.45,    5.12){\circle*{0.8}} 
\put(  55.65,    5.15){\circle*{0.8}} 
\put(  55.85,    5.18){\circle*{0.8}} 
\put(  56.05,    5.20){\circle*{0.8}} 
\put(  56.25,    5.23){\circle*{0.8}} 
\put(  56.45,    5.26){\circle*{0.8}} 
\put(  56.65,    5.29){\circle*{0.8}} 
\put(  56.85,    5.32){\circle*{0.8}} 
\put(  57.05,    5.35){\circle*{0.8}} 
\put(  57.25,    5.37){\circle*{0.8}} 
\put(  57.45,    5.40){\circle*{0.8}} 
\put(  57.65,    5.43){\circle*{0.8}} 
\put(  57.85,    5.46){\circle*{0.8}} 
\put(  58.05,    5.49){\circle*{0.8}} 
\put(  58.25,    5.52){\circle*{0.8}} 
\put(  58.45,    5.55){\circle*{0.8}} 
\put(  58.65,    5.59){\circle*{0.8}} 
\put(  58.85,    5.62){\circle*{0.8}} 
\put(  59.05,    5.65){\circle*{0.8}} 
\put(  59.25,    5.69){\circle*{0.8}} 
\put(  59.45,    5.72){\circle*{0.8}} 
\put(  59.65,    5.76){\circle*{0.8}} 
\put(  59.85,    5.79){\circle*{0.8}} 
\put(  60.05,    5.83){\circle*{0.8}} 
\put(  60.25,    5.87){\circle*{0.8}} 
\put(  60.45,    5.91){\circle*{0.8}} 
\put(  60.65,    5.95){\circle*{0.8}} 
\put(  60.85,    5.99){\circle*{0.8}} 
\put(  61.05,    6.03){\circle*{0.8}} 
\put(  61.25,    6.07){\circle*{0.8}} 
\put(  61.45,    6.11){\circle*{0.8}} 
\put(  61.65,    6.16){\circle*{0.8}} 
\put(  61.85,    6.20){\circle*{0.8}} 
\put(  62.05,    6.24){\circle*{0.8}} 
\put(  62.25,    6.28){\circle*{0.8}} 
\put(  62.45,    6.33){\circle*{0.8}} 
\put(  62.65,    6.37){\circle*{0.8}} 
\put(  62.85,    6.42){\circle*{0.8}} 
\put(  63.05,    6.47){\circle*{0.8}} 
\put(  63.25,    6.52){\circle*{0.8}} 
\put(  63.45,    6.56){\circle*{0.8}} 
\put(  63.65,    6.61){\circle*{0.8}} 
\put(  63.85,    6.67){\circle*{0.8}} 
\put(  64.05,    6.72){\circle*{0.8}} 
\put(  64.25,    6.77){\circle*{0.8}} 
\put(  64.45,    6.82){\circle*{0.8}} 
\put(  64.65,    6.88){\circle*{0.8}} 
\put(  64.85,    6.94){\circle*{0.8}} 
\put(  65.05,    6.99){\circle*{0.8}} 
\put(  65.25,    7.05){\circle*{0.8}} 
\put(  65.45,    7.11){\circle*{0.8}} 
\put(  65.65,    7.17){\circle*{0.8}} 
\put(  65.85,    7.23){\circle*{0.8}} 
\put(  66.05,    7.29){\circle*{0.8}} 
\put(  66.25,    7.36){\circle*{0.8}} 
\put(  66.45,    7.42){\circle*{0.8}} 
\put(  66.65,    7.49){\circle*{0.8}} 
\put(  66.85,    7.55){\circle*{0.8}} 
\put(  67.05,    7.62){\circle*{0.8}} 
\put(  67.25,    7.69){\circle*{0.8}} 
\put(  67.45,    7.76){\circle*{0.8}} 
\put(  67.65,    7.83){\circle*{0.8}} 
\put(  67.85,    7.90){\circle*{0.8}} 
\put(  68.05,    7.97){\circle*{0.8}} 
\put(  68.25,    8.05){\circle*{0.8}} 
\put(  68.45,    8.12){\circle*{0.8}} 
\put(  68.65,    8.20){\circle*{0.8}} 
\put(  68.85,    8.28){\circle*{0.8}} 
\put(  69.05,    8.36){\circle*{0.8}} 
\put(  69.25,    8.44){\circle*{0.8}} 
\put(  69.45,    8.52){\circle*{0.8}} 
\put(  69.65,    8.61){\circle*{0.8}} 
\put(  69.85,    8.69){\circle*{0.8}} 
\put(  70.05,    8.78){\circle*{0.8}} 
\put(  70.25,    8.87){\circle*{0.8}} 
\put(  70.45,    8.96){\circle*{0.8}} 
\put(  70.65,    9.06){\circle*{0.8}} 
\put(  70.85,    9.15){\circle*{0.8}} 
\put(  71.05,    9.25){\circle*{0.8}} 
\put(  71.25,    9.35){\circle*{0.8}} 
\put(  71.45,    9.45){\circle*{0.8}} 
\put(  71.65,    9.55){\circle*{0.8}} 
\put(  71.85,    9.65){\circle*{0.8}} 
\put(  72.05,    9.76){\circle*{0.8}} 
\put(  72.25,    9.86){\circle*{0.8}} 
\put(  72.45,    9.97){\circle*{0.8}} 
\put(  72.65,   10.08){\circle*{0.8}} 
\put(  72.85,   10.19){\circle*{0.8}} 
\put(  73.05,   10.31){\circle*{0.8}} 
\put(  73.25,   10.42){\circle*{0.8}} 
\put(  73.45,   10.54){\circle*{0.8}} 
\put(  73.65,   10.66){\circle*{0.8}} 
\put(  73.85,   10.78){\circle*{0.8}} 
\put(  74.05,   10.91){\circle*{0.8}} 
\put(  74.25,   11.04){\circle*{0.8}} 
\put(  74.45,   11.17){\circle*{0.8}} 
\put(  74.65,   11.30){\circle*{0.8}} 
\put(  74.85,   11.43){\circle*{0.8}} 
\put(  75.05,   11.57){\circle*{0.8}} 
\put(  75.25,   11.71){\circle*{0.8}} 
\put(  75.45,   11.85){\circle*{0.8}} 
\put(  75.65,   12.00){\circle*{0.8}} 
\put(  75.85,   12.15){\circle*{0.8}} 
\put(  76.05,   12.30){\circle*{0.8}} 
\put(  76.25,   12.45){\circle*{0.8}} 
\put(  76.45,   12.61){\circle*{0.8}} 
\put(  76.65,   12.77){\circle*{0.8}} 
\put(  76.85,   12.93){\circle*{0.8}} 
\put(  77.05,   13.10){\circle*{0.8}} 
\put(  77.25,   13.26){\circle*{0.8}} 
\put(  77.45,   13.44){\circle*{0.8}} 
\put(  77.65,   13.61){\circle*{0.8}} 
\put(  77.85,   13.79){\circle*{0.8}} 
\put(  78.05,   13.97){\circle*{0.8}} 
\put(  78.25,   14.16){\circle*{0.8}} 
\put(  78.45,   14.35){\circle*{0.8}} 
\put(  78.65,   14.54){\circle*{0.8}} 
\put(  78.85,   14.73){\circle*{0.8}} 
\put(  79.05,   14.93){\circle*{0.8}} 
\put(  79.25,   15.13){\circle*{0.8}} 
\put(  79.45,   15.33){\circle*{0.8}} 
\put(  79.65,   15.54){\circle*{0.8}} 
\put(  79.85,   15.75){\circle*{0.8}} 
\put(  80.05,   15.97){\circle*{0.8}} 
\put(  80.23,   16.17){\circle*{0.8}} 
\put(  80.42,   16.38){\circle*{0.8}} 
\put(  80.60,   16.59){\circle*{0.8}} 
\put(  80.78,   16.80){\circle*{0.8}} 
\put(  80.97,   17.02){\circle*{0.8}} 
\put(  81.13,   17.22){\circle*{0.8}} 
\put(  81.30,   17.42){\circle*{0.8}} 
\put(  81.47,   17.63){\circle*{0.8}} 
\put(  81.63,   17.84){\circle*{0.8}} 
\put(  81.80,   18.05){\circle*{0.8}} 
\put(  81.97,   18.27){\circle*{0.8}} 
\put(  82.13,   18.49){\circle*{0.8}} 
\put(  82.28,   18.69){\circle*{0.8}} 
\put(  82.43,   18.90){\circle*{0.8}} 
\put(  82.58,   19.10){\circle*{0.8}} 
\put(  82.73,   19.31){\circle*{0.8}} 
\put(  82.88,   19.52){\circle*{0.8}} 
\put(  83.03,   19.74){\circle*{0.8}} 
\put(  83.18,   19.96){\circle*{0.8}} 
\put(  83.33,   20.18){\circle*{0.8}} 
\put(  83.48,   20.40){\circle*{0.8}} 
\put(  83.62,   20.60){\circle*{0.8}} 
\put(  83.75,   20.81){\circle*{0.8}} 
\put(  83.88,   21.01){\circle*{0.8}} 
\put(  84.02,   21.22){\circle*{0.8}} 
\put(  84.15,   21.43){\circle*{0.8}} 
\put(  84.28,   21.65){\circle*{0.8}} 
\put(  84.42,   21.87){\circle*{0.8}} 
\put(  84.55,   22.08){\circle*{0.8}} 
\put(  84.68,   22.31){\circle*{0.8}} 
\put(  84.82,   22.53){\circle*{0.8}} 
\put(  84.95,   22.76){\circle*{0.8}} 
\put(  85.07,   22.96){\circle*{0.8}} 
\put(  85.18,   23.16){\circle*{0.8}} 
\put(  85.30,   23.37){\circle*{0.8}} 
\put(  85.42,   23.57){\circle*{0.8}} 
\put(  85.53,   23.78){\circle*{0.8}} 
\put(  85.65,   23.99){\circle*{0.8}} 
\put(  85.77,   24.20){\circle*{0.8}} 
\put(  85.88,   24.41){\circle*{0.8}} 
\put(  86.00,   24.63){\circle*{0.8}} 
\put(  86.12,   24.85){\circle*{0.8}} 
\put(  86.23,   25.07){\circle*{0.8}} 
\put(  86.35,   25.29){\circle*{0.8}} 
\put(  86.47,   25.52){\circle*{0.8}} 
\put(  86.58,   25.74){\circle*{0.8}} 
\put(  86.70,   25.97){\circle*{0.8}} 
\put(  86.82,   26.20){\circle*{0.8}} 
\put(  86.92,   26.40){\circle*{0.8}} 
\put(  87.02,   26.61){\circle*{0.8}} 
\put(  87.12,   26.81){\circle*{0.8}} 
\put(  87.22,   27.01){\circle*{0.8}} 
\put(  87.32,   27.22){\circle*{0.8}} 
\put(  87.42,   27.43){\circle*{0.8}} 
\put(  87.52,   27.64){\circle*{0.8}} 
\put(  87.62,   27.85){\circle*{0.8}} 
\put(  87.72,   28.06){\circle*{0.8}} 
\put(  87.82,   28.28){\circle*{0.8}} 
\put(  87.92,   28.50){\circle*{0.8}} 
\put(  88.02,   28.71){\circle*{0.8}} 
\put(  88.12,   28.93){\circle*{0.8}} 
\put(  88.22,   29.16){\circle*{0.8}} 
\put(  88.32,   29.38){\circle*{0.8}} 
\put(  88.42,   29.61){\circle*{0.8}} 
\put(  88.52,   29.83){\circle*{0.8}} 
\put(  88.62,   30.06){\circle*{0.8}} 
\put(  88.72,   30.29){\circle*{0.8}} 
\put(  88.82,   30.52){\circle*{0.8}} 
\put(  88.92,   30.76){\circle*{0.8}} 
\put(  89.02,   30.99){\circle*{0.8}} 
\put(  89.12,   31.23){\circle*{0.8}} 
\put(  89.22,   31.47){\circle*{0.8}} 
\put(  89.30,   31.67){\circle*{0.8}} 
\put(  89.38,   31.87){\circle*{0.8}} 
\put(  89.47,   32.07){\circle*{0.8}} 
\put(  89.55,   32.28){\circle*{0.8}} 
\put(  89.63,   32.48){\circle*{0.8}} 
\put(  89.72,   32.69){\circle*{0.8}} 
\put(  89.80,   32.90){\circle*{0.8}} 
\put(  89.88,   33.11){\circle*{0.8}} 
\put(  89.97,   33.32){\circle*{0.8}} 
\put(  90.05,   33.53){\circle*{0.8}} 
\put(  90.13,   33.74){\circle*{0.8}} 
\put(  90.22,   33.95){\circle*{0.8}} 
\put(  90.30,   34.17){\circle*{0.8}} 
\put(  90.38,   34.38){\circle*{0.8}} 
\put(  90.47,   34.60){\circle*{0.8}} 
\put(  90.55,   34.82){\circle*{0.8}} 
\put(  90.63,   35.04){\circle*{0.8}} 
\put(  90.72,   35.26){\circle*{0.8}} 
\put(  90.80,   35.48){\circle*{0.8}} 
\put(  90.88,   35.70){\circle*{0.8}} 
\put(  90.97,   35.93){\circle*{0.8}} 
\put(  91.05,   36.15){\circle*{0.8}} 
\put(  91.13,   36.38){\circle*{0.8}} 
\put(  91.22,   36.61){\circle*{0.8}} 
\put(  91.30,   36.84){\circle*{0.8}} 
\put(  91.38,   37.07){\circle*{0.8}} 
\put(  91.47,   37.30){\circle*{0.8}} 
\put(  91.55,   37.53){\circle*{0.8}} 
\put(  91.63,   37.76){\circle*{0.8}} 
\put(  91.72,   38.00){\circle*{0.8}} 
\put(  91.80,   38.23){\circle*{0.8}} 
\put(  91.88,   38.47){\circle*{0.8}} 
\put(  91.97,   38.71){\circle*{0.8}} 
\put(  92.05,   38.95){\circle*{0.8}} 
\put(  92.13,   39.19){\circle*{0.8}} 
\put(  92.22,   39.43){\circle*{0.8}} 
\put(  92.30,   39.67){\circle*{0.8}} 
\put(  92.38,   39.91){\circle*{0.8}} 
\put(  92.47,   40.16){\circle*{0.8}} 
\put(  92.55,   40.40){\circle*{0.8}} 
\put(  92.63,   40.65){\circle*{0.8}} 
\put(  92.72,   40.90){\circle*{0.8}} 
\put(  92.80,   41.15){\circle*{0.8}} 
\put(  92.88,   41.39){\circle*{0.8}} 
\put(  92.95,   41.60){\circle*{0.8}} 
\put(  93.02,   41.80){\circle*{0.8}} 
\put(  93.08,   42.00){\circle*{0.8}} 
\put(  93.15,   42.20){\circle*{0.8}} 
\put(  93.22,   42.40){\circle*{0.8}} 
\put(  93.28,   42.61){\circle*{0.8}} 
\put(  93.35,   42.81){\circle*{0.8}} 
\put(  93.42,   43.01){\circle*{0.8}} 
\put(  93.48,   43.22){\circle*{0.8}} 
\put(  93.55,   43.42){\circle*{0.8}} 
\put(  93.62,   43.63){\circle*{0.8}} 
\put(  93.68,   43.84){\circle*{0.8}} 
\put(  93.75,   44.04){\circle*{0.8}} 
\put(  93.82,   44.25){\circle*{0.8}} 
\put(  93.88,   44.46){\circle*{0.8}} 
\put(  93.95,   44.67){\circle*{0.8}} 
\put(  94.02,   44.88){\circle*{0.8}} 
\put(  94.08,   45.09){\circle*{0.8}} 
\put(  94.15,   45.30){\circle*{0.8}} 
\put(  94.22,   45.51){\circle*{0.8}} 
\put(  94.28,   45.72){\circle*{0.8}} 
\put(  94.35,   45.93){\circle*{0.8}} 
\put(  94.42,   46.15){\circle*{0.8}} 
\put(  94.48,   46.36){\circle*{0.8}} 
\put(  94.55,   46.57){\circle*{0.8}} 
\put(  94.62,   46.79){\circle*{0.8}} 
\put(  94.68,   47.00){\circle*{0.8}} 
\put(  94.75,   47.22){\circle*{0.8}} 
\put(  94.82,   47.44){\circle*{0.8}} 
\put(  94.88,   47.65){\circle*{0.8}} 
\put(  94.95,   47.87){\circle*{0.8}} 
\put(  95.02,   48.09){\circle*{0.8}} 
\put(  95.08,   48.31){\circle*{0.8}} 
\put(  95.15,   48.52){\circle*{0.8}} 
\put(  95.22,   48.74){\circle*{0.8}} 
\put(  95.28,   48.96){\circle*{0.8}} 
\put(  95.35,   49.18){\circle*{0.8}} 
\put(  95.42,   49.40){\circle*{0.8}} 
\put(  95.48,   49.62){\circle*{0.8}} 
\put(  95.55,   49.85){\circle*{0.8}} 
\put(  95.62,   50.07){\circle*{0.8}} 
\put(  95.68,   50.29){\circle*{0.8}} 
\put(  95.75,   50.51){\circle*{0.8}} 
\put(  95.82,   50.74){\circle*{0.8}} 
\put(  95.88,   50.96){\circle*{0.8}} 
\put(  95.95,   51.18){\circle*{0.8}} 
\put(  96.02,   51.41){\circle*{0.8}} 
\put(  96.08,   51.63){\circle*{0.8}} 
\put(  96.15,   51.86){\circle*{0.8}} 
\put(  96.22,   52.08){\circle*{0.8}} 
\put(  96.28,   52.31){\circle*{0.8}} 
\put(  96.35,   52.53){\circle*{0.8}} 
\put(  96.42,   52.76){\circle*{0.8}} 
\put(  96.48,   52.99){\circle*{0.8}} 
\put(  96.55,   53.22){\circle*{0.8}} 
\put(  96.62,   53.44){\circle*{0.8}} 
\put(  96.68,   53.67){\circle*{0.8}} 
\put(  96.75,   53.90){\circle*{0.8}} 
\put(  96.82,   54.13){\circle*{0.8}} 
\put(  96.88,   54.36){\circle*{0.8}} 
\put(  96.95,   54.59){\circle*{0.8}} 
\put(  97.02,   54.82){\circle*{0.8}} 
\put(  97.08,   55.05){\circle*{0.8}} 
\put(  97.15,   55.28){\circle*{0.8}} 
\put(  97.22,   55.51){\circle*{0.8}} 
\put(  97.28,   55.74){\circle*{0.8}} 
\put(  97.35,   55.97){\circle*{0.8}} 
\put(  97.42,   56.20){\circle*{0.8}} 
\put(  97.48,   56.43){\circle*{0.8}} 
\put(  97.55,   56.66){\circle*{0.8}} 
\put(  97.62,   56.90){\circle*{0.8}} 
\put(  97.68,   57.13){\circle*{0.8}} 
\put(  97.75,   57.36){\circle*{0.8}} 
\put(  97.82,   57.59){\circle*{0.8}} 
\put(  97.88,   57.83){\circle*{0.8}} 
\put(  97.95,   58.06){\circle*{0.8}} 
\put(  98.02,   58.29){\circle*{0.8}} 
\put(  98.08,   58.53){\circle*{0.8}} 
\put(  98.15,   58.76){\circle*{0.8}} 
\put(  98.22,   58.99){\circle*{0.8}} 
\put(  98.28,   59.23){\circle*{0.8}} 
\put(  98.35,   59.46){\circle*{0.8}} 
\put(  98.42,   59.70){\circle*{0.8}} 
\put(  98.48,   59.93){\circle*{0.8}} 
\put(  98.55,   60.17){\circle*{0.8}} 
\put(  98.62,   60.40){\circle*{0.8}} 
\put(  98.68,   60.64){\circle*{0.8}} 
\put(  98.75,   60.87){\circle*{0.8}} 
\put(  98.82,   61.11){\circle*{0.8}} 
\put(  98.88,   61.34){\circle*{0.8}} 
\put(  98.95,   61.58){\circle*{0.8}} 
\put(  99.02,   61.81){\circle*{0.8}} 
\put(  99.08,   62.05){\circle*{0.8}} 
\put(  99.15,   62.28){\circle*{0.8}} 
\put(  99.22,   62.52){\circle*{0.8}} 
\put(  99.28,   62.76){\circle*{0.8}} 
\put(  99.35,   62.99){\circle*{0.8}} 
\put(  99.42,   63.23){\circle*{0.8}} 
\put(  99.48,   63.46){\circle*{0.8}} 
\put(  99.55,   63.70){\circle*{0.8}} 
\put(  99.62,   63.94){\circle*{0.8}} 
\put(  99.68,   64.17){\circle*{0.8}} 
\put(  99.75,   64.41){\circle*{0.8}} 
\put(  99.82,   64.64){\circle*{0.8}} 
\put(  99.88,   64.88){\circle*{0.8}} 
\put(  99.95,   65.12){\circle*{0.8}} 

\put(   6.28,    0.39){\circle{1.8}}
\put(  12.55,    0.85){\circle{1.8}} 
\put(  18.83,    1.47){\circle{1.8}} 
\put(  25.10,    2.02){\circle{1.8}} 
\put(  31.38,    2.58){\circle{1.8}} 
\put(  37.65,    3.40){\circle{1.8}} 
\put(  43.93,    4.12){\circle{1.8}} 
\put(  50.20,    4.94){\circle{1.8}} 
\put(  56.48,    5.79){\circle{1.8}} 
\put(  62.75,    6.52){\circle{1.8}} 
\put(  69.03,    7.64){\circle{1.8}} 
\put(  75.30,    9.40){\circle{1.8}} 
\put(  81.58,   13.05){\circle{1.8}} 
\put(  87.85,   20.62){\circle{1.8}} 
\put(  94.13,   33.89){\circle{1.8}} 

\put(   0.22,    0.03){\circle*{0.8}} 
\put(   0.43,    0.07){\circle*{0.8}} 
\put(   0.65,    0.10){\circle*{0.8}} 
\put(   0.87,    0.13){\circle*{0.8}} 
\put(   1.08,    0.15){\circle*{0.8}} 
\put(   1.30,    0.18){\circle*{0.8}} 
\put(   1.52,    0.21){\circle*{0.8}} 
\put(   1.73,    0.23){\circle*{0.8}} 
\put(   1.95,    0.26){\circle*{0.8}} 
\put(   2.17,    0.28){\circle*{0.8}} 
\put(   2.38,    0.30){\circle*{0.8}} 
\put(   2.60,    0.33){\circle*{0.8}} 
\put(   2.82,    0.35){\circle*{0.8}} 
\put(   3.03,    0.37){\circle*{0.8}} 
\put(   3.25,    0.39){\circle*{0.8}} 
\put(   3.47,    0.41){\circle*{0.8}} 
\put(   3.68,    0.43){\circle*{0.8}} 
\put(   3.90,    0.45){\circle*{0.8}} 
\put(   4.12,    0.47){\circle*{0.8}} 
\put(   4.33,    0.49){\circle*{0.8}} 
\put(   4.55,    0.50){\circle*{0.8}} 
\put(   4.77,    0.52){\circle*{0.8}} 
\put(   4.98,    0.54){\circle*{0.8}} 
\put(   5.20,    0.56){\circle*{0.8}} 
\put(   5.42,    0.57){\circle*{0.8}} 
\put(   5.63,    0.59){\circle*{0.8}} 
\put(   5.85,    0.61){\circle*{0.8}} 
\put(   6.07,    0.63){\circle*{0.8}} 
\put(   6.28,    0.64){\circle*{0.8}} 
\put(   6.50,    0.66){\circle*{0.8}} 
\put(   6.72,    0.68){\circle*{0.8}} 
\put(   6.93,    0.70){\circle*{0.8}} 
\put(   7.15,    0.71){\circle*{0.8}} 
\put(   7.37,    0.73){\circle*{0.8}} 
\put(   7.58,    0.75){\circle*{0.8}} 
\put(   7.80,    0.76){\circle*{0.8}} 
\put(   8.02,    0.78){\circle*{0.8}} 
\put(   8.23,    0.80){\circle*{0.8}} 
\put(   8.45,    0.82){\circle*{0.8}} 
\put(   8.67,    0.84){\circle*{0.8}} 
\put(   8.88,    0.86){\circle*{0.8}} 
\put(   9.10,    0.87){\circle*{0.8}} 
\put(   9.32,    0.89){\circle*{0.8}} 
\put(   9.53,    0.91){\circle*{0.8}} 
\put(   9.75,    0.93){\circle*{0.8}} 
\put(   9.97,    0.95){\circle*{0.8}} 
\put(  10.18,    0.97){\circle*{0.8}} 
\put(  10.40,    0.99){\circle*{0.8}} 
\put(  10.62,    1.01){\circle*{0.8}} 
\put(  10.83,    1.03){\circle*{0.8}} 
\put(  11.05,    1.05){\circle*{0.8}} 
\put(  11.27,    1.07){\circle*{0.8}} 
\put(  11.48,    1.09){\circle*{0.8}} 
\put(  11.70,    1.12){\circle*{0.8}} 
\put(  11.92,    1.14){\circle*{0.8}} 
\put(  12.13,    1.16){\circle*{0.8}} 
\put(  12.35,    1.18){\circle*{0.8}} 
\put(  12.57,    1.21){\circle*{0.8}} 
\put(  12.78,    1.23){\circle*{0.8}} 
\put(  13.00,    1.25){\circle*{0.8}} 
\put(  13.22,    1.28){\circle*{0.8}} 
\put(  13.43,    1.30){\circle*{0.8}} 
\put(  13.65,    1.32){\circle*{0.8}} 
\put(  13.87,    1.35){\circle*{0.8}} 
\put(  14.08,    1.37){\circle*{0.8}} 
\put(  14.30,    1.40){\circle*{0.8}} 
\put(  14.52,    1.42){\circle*{0.8}} 
\put(  14.73,    1.45){\circle*{0.8}} 
\put(  14.95,    1.47){\circle*{0.8}} 
\put(  15.17,    1.50){\circle*{0.8}} 
\put(  15.38,    1.52){\circle*{0.8}} 
\put(  15.60,    1.55){\circle*{0.8}} 
\put(  15.82,    1.58){\circle*{0.8}} 
\put(  16.03,    1.60){\circle*{0.8}} 
\put(  16.25,    1.63){\circle*{0.8}} 
\put(  16.47,    1.66){\circle*{0.8}} 
\put(  16.68,    1.68){\circle*{0.8}} 
\put(  16.90,    1.71){\circle*{0.8}} 
\put(  17.12,    1.74){\circle*{0.8}} 
\put(  17.33,    1.76){\circle*{0.8}} 
\put(  17.55,    1.79){\circle*{0.8}} 
\put(  17.77,    1.82){\circle*{0.8}} 
\put(  17.98,    1.85){\circle*{0.8}} 
\put(  18.20,    1.87){\circle*{0.8}} 
\put(  18.42,    1.90){\circle*{0.8}} 
\put(  18.63,    1.93){\circle*{0.8}} 
\put(  18.85,    1.96){\circle*{0.8}} 
\put(  19.07,    1.98){\circle*{0.8}} 
\put(  19.28,    2.01){\circle*{0.8}} 
\put(  19.50,    2.04){\circle*{0.8}} 
\put(  19.72,    2.07){\circle*{0.8}} 
\put(  19.93,    2.10){\circle*{0.8}} 
\put(  20.15,    2.12){\circle*{0.8}} 
\put(  20.37,    2.15){\circle*{0.8}} 
\put(  20.58,    2.18){\circle*{0.8}} 
\put(  20.80,    2.21){\circle*{0.8}} 
\put(  21.02,    2.23){\circle*{0.8}} 
\put(  21.23,    2.26){\circle*{0.8}} 
\put(  21.45,    2.29){\circle*{0.8}} 
\put(  21.67,    2.32){\circle*{0.8}} 
\put(  21.88,    2.34){\circle*{0.8}} 
\put(  22.10,    2.37){\circle*{0.8}} 
\put(  22.32,    2.40){\circle*{0.8}} 
\put(  22.53,    2.42){\circle*{0.8}} 
\put(  22.75,    2.45){\circle*{0.8}} 
\put(  22.97,    2.48){\circle*{0.8}} 
\put(  23.18,    2.50){\circle*{0.8}} 
\put(  23.40,    2.53){\circle*{0.8}} 
\put(  23.62,    2.56){\circle*{0.8}} 
\put(  23.83,    2.58){\circle*{0.8}} 
\put(  24.05,    2.61){\circle*{0.8}} 
\put(  24.27,    2.63){\circle*{0.8}} 
\put(  24.48,    2.66){\circle*{0.8}} 
\put(  24.70,    2.68){\circle*{0.8}} 
\put(  24.92,    2.71){\circle*{0.8}} 
\put(  25.13,    2.73){\circle*{0.8}} 
\put(  25.35,    2.76){\circle*{0.8}} 
\put(  25.57,    2.78){\circle*{0.8}} 
\put(  25.78,    2.80){\circle*{0.8}} 
\put(  26.00,    2.83){\circle*{0.8}} 
\put(  26.22,    2.85){\circle*{0.8}} 
\put(  26.43,    2.88){\circle*{0.8}} 
\put(  26.65,    2.90){\circle*{0.8}} 
\put(  26.87,    2.92){\circle*{0.8}} 
\put(  27.08,    2.94){\circle*{0.8}} 
\put(  27.30,    2.97){\circle*{0.8}} 
\put(  27.52,    2.99){\circle*{0.8}} 
\put(  27.73,    3.01){\circle*{0.8}} 
\put(  27.95,    3.03){\circle*{0.8}} 
\put(  28.17,    3.05){\circle*{0.8}} 
\put(  28.38,    3.07){\circle*{0.8}} 
\put(  28.60,    3.09){\circle*{0.8}} 
\put(  28.82,    3.11){\circle*{0.8}} 
\put(  29.03,    3.13){\circle*{0.8}} 
\put(  29.25,    3.15){\circle*{0.8}} 
\put(  29.47,    3.17){\circle*{0.8}} 
\put(  29.68,    3.19){\circle*{0.8}} 
\put(  29.90,    3.21){\circle*{0.8}} 
\put(  30.12,    3.23){\circle*{0.8}} 
\put(  30.33,    3.25){\circle*{0.8}} 
\put(  30.55,    3.27){\circle*{0.8}} 
\put(  30.77,    3.29){\circle*{0.8}} 
\put(  30.98,    3.30){\circle*{0.8}} 
\put(  31.20,    3.32){\circle*{0.8}} 
\put(  31.42,    3.34){\circle*{0.8}} 
\put(  31.63,    3.35){\circle*{0.8}} 
\put(  31.85,    3.37){\circle*{0.8}} 
\put(  32.07,    3.39){\circle*{0.8}} 
\put(  32.28,    3.40){\circle*{0.8}} 
\put(  32.50,    3.42){\circle*{0.8}} 
\put(  32.72,    3.44){\circle*{0.8}} 
\put(  32.93,    3.45){\circle*{0.8}} 
\put(  33.15,    3.47){\circle*{0.8}} 
\put(  33.37,    3.48){\circle*{0.8}} 
\put(  33.58,    3.49){\circle*{0.8}} 
\put(  33.80,    3.51){\circle*{0.8}} 
\put(  34.02,    3.52){\circle*{0.8}} 
\put(  34.23,    3.54){\circle*{0.8}} 
\put(  34.45,    3.55){\circle*{0.8}} 
\put(  34.67,    3.57){\circle*{0.8}} 
\put(  34.88,    3.58){\circle*{0.8}} 
\put(  35.10,    3.59){\circle*{0.8}} 
\put(  35.32,    3.61){\circle*{0.8}} 
\put(  35.53,    3.62){\circle*{0.8}} 
\put(  35.75,    3.63){\circle*{0.8}} 
\put(  35.97,    3.64){\circle*{0.8}} 
\put(  36.18,    3.65){\circle*{0.8}} 
\put(  36.40,    3.67){\circle*{0.8}} 
\put(  36.62,    3.68){\circle*{0.8}} 
\put(  36.83,    3.69){\circle*{0.8}} 
\put(  37.05,    3.70){\circle*{0.8}} 
\put(  37.27,    3.72){\circle*{0.8}} 
\put(  37.48,    3.73){\circle*{0.8}} 
\put(  37.70,    3.74){\circle*{0.8}} 
\put(  37.92,    3.75){\circle*{0.8}} 
\put(  38.13,    3.76){\circle*{0.8}} 
\put(  38.35,    3.77){\circle*{0.8}} 
\put(  38.57,    3.78){\circle*{0.8}} 
\put(  38.78,    3.79){\circle*{0.8}} 
\put(  39.00,    3.80){\circle*{0.8}} 
\put(  39.22,    3.81){\circle*{0.8}} 
\put(  39.43,    3.82){\circle*{0.8}} 
\put(  39.65,    3.83){\circle*{0.8}} 
\put(  39.87,    3.85){\circle*{0.8}} 
\put(  40.08,    3.86){\circle*{0.8}} 
\put(  40.30,    3.87){\circle*{0.8}} 
\put(  40.52,    3.88){\circle*{0.8}} 
\put(  40.73,    3.88){\circle*{0.8}} 
\put(  40.95,    3.89){\circle*{0.8}} 
\put(  41.17,    3.90){\circle*{0.8}} 
\put(  41.38,    3.91){\circle*{0.8}} 
\put(  41.60,    3.92){\circle*{0.8}} 
\put(  41.82,    3.93){\circle*{0.8}} 
\put(  42.03,    3.94){\circle*{0.8}} 
\put(  42.25,    3.95){\circle*{0.8}} 
\put(  42.47,    3.96){\circle*{0.8}} 
\put(  42.68,    3.97){\circle*{0.8}} 
\put(  42.90,    3.98){\circle*{0.8}} 
\put(  43.12,    3.99){\circle*{0.8}} 
\put(  43.33,    4.00){\circle*{0.8}} 
\put(  43.55,    4.01){\circle*{0.8}} 
\put(  43.77,    4.02){\circle*{0.8}} 
\put(  43.98,    4.03){\circle*{0.8}} 
\put(  44.20,    4.04){\circle*{0.8}} 
\put(  44.42,    4.05){\circle*{0.8}} 
\put(  44.63,    4.06){\circle*{0.8}} 
\put(  44.85,    4.07){\circle*{0.8}} 
\put(  45.07,    4.08){\circle*{0.8}} 
\put(  45.28,    4.09){\circle*{0.8}} 
\put(  45.50,    4.10){\circle*{0.8}} 
\put(  45.72,    4.11){\circle*{0.8}} 
\put(  45.93,    4.12){\circle*{0.8}} 
\put(  46.15,    4.13){\circle*{0.8}} 
\put(  46.37,    4.14){\circle*{0.8}} 
\put(  46.58,    4.15){\circle*{0.8}} 
\put(  46.80,    4.16){\circle*{0.8}} 
\put(  47.02,    4.17){\circle*{0.8}} 
\put(  47.23,    4.18){\circle*{0.8}} 
\put(  47.45,    4.20){\circle*{0.8}} 
\put(  47.67,    4.21){\circle*{0.8}} 
\put(  47.88,    4.22){\circle*{0.8}} 
\put(  48.10,    4.23){\circle*{0.8}} 
\put(  48.32,    4.24){\circle*{0.8}} 
\put(  48.53,    4.25){\circle*{0.8}} 
\put(  48.75,    4.27){\circle*{0.8}} 
\put(  48.97,    4.28){\circle*{0.8}} 
\put(  49.18,    4.29){\circle*{0.8}} 
\put(  49.40,    4.31){\circle*{0.8}} 
\put(  49.62,    4.32){\circle*{0.8}} 
\put(  49.83,    4.33){\circle*{0.8}} 
\put(  50.05,    4.34){\circle*{0.8}} 
\put(  50.25,    4.35){\circle*{0.8}} 
\put(  50.45,    4.37){\circle*{0.8}} 
\put(  50.65,    4.38){\circle*{0.8}} 
\put(  50.85,    4.39){\circle*{0.8}} 
\put(  51.05,    4.40){\circle*{0.8}} 
\put(  51.25,    4.42){\circle*{0.8}} 
\put(  51.45,    4.43){\circle*{0.8}} 
\put(  51.65,    4.44){\circle*{0.8}} 
\put(  51.85,    4.46){\circle*{0.8}} 
\put(  52.05,    4.47){\circle*{0.8}} 
\put(  52.25,    4.49){\circle*{0.8}} 
\put(  52.45,    4.50){\circle*{0.8}} 
\put(  52.65,    4.52){\circle*{0.8}} 
\put(  52.85,    4.53){\circle*{0.8}} 
\put(  53.05,    4.55){\circle*{0.8}} 
\put(  53.25,    4.57){\circle*{0.8}} 
\put(  53.45,    4.58){\circle*{0.8}} 
\put(  53.65,    4.60){\circle*{0.8}} 
\put(  53.85,    4.61){\circle*{0.8}} 
\put(  54.05,    4.63){\circle*{0.8}} 
\put(  54.25,    4.64){\circle*{0.8}} 
\put(  54.45,    4.66){\circle*{0.8}} 
\put(  54.65,    4.68){\circle*{0.8}} 
\put(  54.85,    4.69){\circle*{0.8}} 
\put(  55.05,    4.71){\circle*{0.8}} 
\put(  55.25,    4.73){\circle*{0.8}} 
\put(  55.45,    4.75){\circle*{0.8}} 
\put(  55.65,    4.77){\circle*{0.8}} 
\put(  55.85,    4.79){\circle*{0.8}} 
\put(  56.05,    4.81){\circle*{0.8}} 
\put(  56.25,    4.83){\circle*{0.8}} 
\put(  56.45,    4.85){\circle*{0.8}} 
\put(  56.65,    4.87){\circle*{0.8}} 
\put(  56.85,    4.89){\circle*{0.8}} 
\put(  57.05,    4.92){\circle*{0.8}} 
\put(  57.25,    4.94){\circle*{0.8}} 
\put(  57.45,    4.96){\circle*{0.8}} 
\put(  57.65,    4.98){\circle*{0.8}} 
\put(  57.85,    5.00){\circle*{0.8}} 
\put(  58.05,    5.02){\circle*{0.8}} 
\put(  58.25,    5.05){\circle*{0.8}} 
\put(  58.45,    5.07){\circle*{0.8}} 
\put(  58.65,    5.09){\circle*{0.8}} 
\put(  58.85,    5.12){\circle*{0.8}} 
\put(  59.05,    5.14){\circle*{0.8}} 
\put(  59.25,    5.17){\circle*{0.8}} 
\put(  59.45,    5.20){\circle*{0.8}} 
\put(  59.65,    5.22){\circle*{0.8}} 
\put(  59.85,    5.25){\circle*{0.8}} 
\put(  60.05,    5.28){\circle*{0.8}} 
\put(  60.25,    5.31){\circle*{0.8}} 
\put(  60.45,    5.34){\circle*{0.8}} 
\put(  60.65,    5.36){\circle*{0.8}} 
\put(  60.85,    5.40){\circle*{0.8}} 
\put(  61.05,    5.43){\circle*{0.8}} 
\put(  61.25,    5.46){\circle*{0.8}} 
\put(  61.45,    5.49){\circle*{0.8}} 
\put(  61.65,    5.52){\circle*{0.8}} 
\put(  61.85,    5.55){\circle*{0.8}} 
\put(  62.05,    5.58){\circle*{0.8}} 
\put(  62.25,    5.62){\circle*{0.8}} 
\put(  62.45,    5.65){\circle*{0.8}} 
\put(  62.65,    5.68){\circle*{0.8}} 
\put(  62.85,    5.72){\circle*{0.8}} 
\put(  63.05,    5.75){\circle*{0.8}} 
\put(  63.25,    5.79){\circle*{0.8}} 
\put(  63.45,    5.82){\circle*{0.8}} 
\put(  63.65,    5.86){\circle*{0.8}} 
\put(  63.85,    5.90){\circle*{0.8}} 
\put(  64.05,    5.94){\circle*{0.8}} 
\put(  64.25,    5.98){\circle*{0.8}} 
\put(  64.45,    6.02){\circle*{0.8}} 
\put(  64.65,    6.06){\circle*{0.8}} 
\put(  64.85,    6.10){\circle*{0.8}} 
\put(  65.05,    6.14){\circle*{0.8}} 
\put(  65.25,    6.18){\circle*{0.8}} 
\put(  65.45,    6.23){\circle*{0.8}} 
\put(  65.65,    6.27){\circle*{0.8}} 
\put(  65.85,    6.32){\circle*{0.8}} 
\put(  66.05,    6.36){\circle*{0.8}} 
\put(  66.25,    6.41){\circle*{0.8}} 
\put(  66.45,    6.46){\circle*{0.8}} 
\put(  66.65,    6.51){\circle*{0.8}} 
\put(  66.85,    6.56){\circle*{0.8}} 
\put(  67.05,    6.60){\circle*{0.8}} 
\put(  67.25,    6.65){\circle*{0.8}} 
\put(  67.45,    6.70){\circle*{0.8}} 
\put(  67.65,    6.75){\circle*{0.8}} 
\put(  67.85,    6.81){\circle*{0.8}} 
\put(  68.05,    6.86){\circle*{0.8}} 
\put(  68.25,    6.91){\circle*{0.8}} 
\put(  68.45,    6.97){\circle*{0.8}} 
\put(  68.65,    7.03){\circle*{0.8}} 
\put(  68.85,    7.08){\circle*{0.8}} 
\put(  69.05,    7.14){\circle*{0.8}} 
\put(  69.25,    7.20){\circle*{0.8}} 
\put(  69.45,    7.26){\circle*{0.8}} 
\put(  69.65,    7.32){\circle*{0.8}} 
\put(  69.85,    7.39){\circle*{0.8}} 
\put(  70.05,    7.45){\circle*{0.8}} 
\put(  70.25,    7.52){\circle*{0.8}} 
\put(  70.45,    7.58){\circle*{0.8}} 
\put(  70.65,    7.65){\circle*{0.8}} 
\put(  70.85,    7.72){\circle*{0.8}} 
\put(  71.05,    7.79){\circle*{0.8}} 
\put(  71.25,    7.86){\circle*{0.8}} 
\put(  71.45,    7.93){\circle*{0.8}} 
\put(  71.65,    8.01){\circle*{0.8}} 
\put(  71.85,    8.08){\circle*{0.8}} 
\put(  72.05,    8.16){\circle*{0.8}} 
\put(  72.25,    8.23){\circle*{0.8}} 
\put(  72.45,    8.31){\circle*{0.8}} 
\put(  72.65,    8.39){\circle*{0.8}} 
\put(  72.85,    8.47){\circle*{0.8}} 
\put(  73.05,    8.55){\circle*{0.8}} 
\put(  73.25,    8.63){\circle*{0.8}} 
\put(  73.45,    8.72){\circle*{0.8}} 
\put(  73.65,    8.80){\circle*{0.8}} 
\put(  73.85,    8.89){\circle*{0.8}} 
\put(  74.05,    8.98){\circle*{0.8}} 
\put(  74.25,    9.07){\circle*{0.8}} 
\put(  74.45,    9.16){\circle*{0.8}} 
\put(  74.65,    9.26){\circle*{0.8}} 
\put(  74.85,    9.35){\circle*{0.8}} 
\put(  75.05,    9.45){\circle*{0.8}} 
\put(  75.25,    9.55){\circle*{0.8}} 
\put(  75.45,    9.65){\circle*{0.8}} 
\put(  75.65,    9.76){\circle*{0.8}} 
\put(  75.85,    9.86){\circle*{0.8}} 
\put(  76.05,    9.97){\circle*{0.8}} 
\put(  76.25,   10.08){\circle*{0.8}} 
\put(  76.45,   10.19){\circle*{0.8}} 
\put(  76.65,   10.30){\circle*{0.8}} 
\put(  76.85,   10.41){\circle*{0.8}} 
\put(  77.05,   10.53){\circle*{0.8}} 
\put(  77.25,   10.65){\circle*{0.8}} 
\put(  77.45,   10.77){\circle*{0.8}} 
\put(  77.65,   10.89){\circle*{0.8}} 
\put(  77.85,   11.02){\circle*{0.8}} 
\put(  78.05,   11.15){\circle*{0.8}} 
\put(  78.25,   11.28){\circle*{0.8}} 
\put(  78.45,   11.41){\circle*{0.8}} 
\put(  78.65,   11.54){\circle*{0.8}} 
\put(  78.85,   11.68){\circle*{0.8}} 
\put(  79.05,   11.81){\circle*{0.8}} 
\put(  79.25,   11.95){\circle*{0.8}} 
\put(  79.45,   12.10){\circle*{0.8}} 
\put(  79.65,   12.24){\circle*{0.8}} 
\put(  79.85,   12.39){\circle*{0.8}} 
\put(  80.05,   12.54){\circle*{0.8}} 
\put(  80.25,   12.69){\circle*{0.8}} 
\put(  80.45,   12.85){\circle*{0.8}} 
\put(  80.65,   13.01){\circle*{0.8}} 
\put(  80.85,   13.17){\circle*{0.8}} 
\put(  81.05,   13.33){\circle*{0.8}} 
\put(  81.25,   13.50){\circle*{0.8}} 
\put(  81.45,   13.67){\circle*{0.8}} 
\put(  81.65,   13.85){\circle*{0.8}} 
\put(  81.85,   14.03){\circle*{0.8}} 
\put(  82.05,   14.21){\circle*{0.8}} 
\put(  82.25,   14.39){\circle*{0.8}} 
\put(  82.45,   14.58){\circle*{0.8}} 
\put(  82.65,   14.77){\circle*{0.8}} 
\put(  82.85,   14.96){\circle*{0.8}} 
\put(  83.05,   15.16){\circle*{0.8}} 
\put(  83.25,   15.36){\circle*{0.8}} 
\put(  83.45,   15.57){\circle*{0.8}} 
\put(  83.65,   15.78){\circle*{0.8}} 
\put(  83.85,   15.99){\circle*{0.8}} 
\put(  84.05,   16.21){\circle*{0.8}} 
\put(  84.23,   16.41){\circle*{0.8}} 
\put(  84.42,   16.61){\circle*{0.8}} 
\put(  84.60,   16.82){\circle*{0.8}} 
\put(  84.78,   17.03){\circle*{0.8}} 
\put(  84.97,   17.25){\circle*{0.8}} 
\put(  85.15,   17.47){\circle*{0.8}} 
\put(  85.32,   17.67){\circle*{0.8}} 
\put(  85.48,   17.87){\circle*{0.8}} 
\put(  85.65,   18.08){\circle*{0.8}} 
\put(  85.82,   18.29){\circle*{0.8}} 
\put(  85.98,   18.50){\circle*{0.8}} 
\put(  86.15,   18.72){\circle*{0.8}} 
\put(  86.32,   18.94){\circle*{0.8}} 
\put(  86.47,   19.14){\circle*{0.8}} 
\put(  86.62,   19.34){\circle*{0.8}} 
\put(  86.77,   19.55){\circle*{0.8}} 
\put(  86.92,   19.75){\circle*{0.8}} 
\put(  87.07,   19.97){\circle*{0.8}} 
\put(  87.22,   20.18){\circle*{0.8}} 
\put(  87.37,   20.40){\circle*{0.8}} 
\put(  87.52,   20.62){\circle*{0.8}} 
\put(  87.67,   20.84){\circle*{0.8}} 
\put(  87.80,   21.04){\circle*{0.8}} 
\put(  87.93,   21.24){\circle*{0.8}} 
\put(  88.07,   21.45){\circle*{0.8}} 
\put(  88.20,   21.65){\circle*{0.8}} 
\put(  88.33,   21.86){\circle*{0.8}} 
\put(  88.47,   22.07){\circle*{0.8}} 
\put(  88.60,   22.29){\circle*{0.8}} 
\put(  88.73,   22.51){\circle*{0.8}} 
\put(  88.87,   22.72){\circle*{0.8}} 
\put(  89.00,   22.95){\circle*{0.8}} 
\put(  89.13,   23.17){\circle*{0.8}} 
\put(  89.27,   23.40){\circle*{0.8}} 
\put(  89.38,   23.60){\circle*{0.8}} 
\put(  89.50,   23.80){\circle*{0.8}} 
\put(  89.62,   24.01){\circle*{0.8}} 
\put(  89.73,   24.21){\circle*{0.8}} 
\put(  89.85,   24.42){\circle*{0.8}} 
\put(  89.97,   24.63){\circle*{0.8}} 
\put(  90.08,   24.84){\circle*{0.8}} 
\put(  90.20,   25.06){\circle*{0.8}} 
\put(  90.32,   25.27){\circle*{0.8}} 
\put(  90.43,   25.49){\circle*{0.8}} 
\put(  90.55,   25.71){\circle*{0.8}} 
\put(  90.67,   25.94){\circle*{0.8}} 
\put(  90.78,   26.16){\circle*{0.8}} 
\put(  90.90,   26.39){\circle*{0.8}} 
\put(  91.02,   26.62){\circle*{0.8}} 
\put(  91.13,   26.85){\circle*{0.8}} 
\put(  91.25,   27.08){\circle*{0.8}} 
\put(  91.35,   27.28){\circle*{0.8}} 
\put(  91.45,   27.49){\circle*{0.8}} 
\put(  91.55,   27.69){\circle*{0.8}} 
\put(  91.65,   27.90){\circle*{0.8}} 
\put(  91.75,   28.11){\circle*{0.8}} 
\put(  91.85,   28.32){\circle*{0.8}} 
\put(  91.95,   28.53){\circle*{0.8}} 
\put(  92.05,   28.74){\circle*{0.8}} 
\put(  92.15,   28.95){\circle*{0.8}} 
\put(  92.25,   29.17){\circle*{0.8}} 
\put(  92.35,   29.39){\circle*{0.8}} 
\put(  92.45,   29.61){\circle*{0.8}} 
\put(  92.55,   29.83){\circle*{0.8}} 
\put(  92.65,   30.05){\circle*{0.8}} 
\put(  92.75,   30.27){\circle*{0.8}} 
\put(  92.85,   30.50){\circle*{0.8}} 
\put(  92.95,   30.73){\circle*{0.8}} 
\put(  93.05,   30.96){\circle*{0.8}} 
\put(  93.15,   31.19){\circle*{0.8}} 
\put(  93.25,   31.42){\circle*{0.8}} 
\put(  93.35,   31.65){\circle*{0.8}} 
\put(  93.45,   31.89){\circle*{0.8}} 
\put(  93.55,   32.12){\circle*{0.8}} 
\put(  93.65,   32.36){\circle*{0.8}} 
\put(  93.75,   32.60){\circle*{0.8}} 
\put(  93.83,   32.80){\circle*{0.8}} 
\put(  93.92,   33.00){\circle*{0.8}} 
\put(  94.00,   33.20){\circle*{0.8}} 
\put(  94.08,   33.41){\circle*{0.8}} 
\put(  94.17,   33.61){\circle*{0.8}} 
\put(  94.25,   33.82){\circle*{0.8}} 
\put(  94.33,   34.03){\circle*{0.8}} 
\put(  94.42,   34.23){\circle*{0.8}} 
\put(  94.50,   34.44){\circle*{0.8}} 
\put(  94.58,   34.65){\circle*{0.8}} 
\put(  94.67,   34.87){\circle*{0.8}} 
\put(  94.75,   35.08){\circle*{0.8}} 
\put(  94.83,   35.29){\circle*{0.8}} 
\put(  94.92,   35.51){\circle*{0.8}} 
\put(  95.00,   35.72){\circle*{0.8}} 
\put(  95.08,   35.94){\circle*{0.8}} 
\put(  95.17,   36.16){\circle*{0.8}} 
\put(  95.25,   36.38){\circle*{0.8}} 
\put(  95.33,   36.60){\circle*{0.8}} 
\put(  95.42,   36.82){\circle*{0.8}} 
\put(  95.50,   37.05){\circle*{0.8}} 
\put(  95.58,   37.27){\circle*{0.8}} 
\put(  95.67,   37.49){\circle*{0.8}} 
\put(  95.75,   37.72){\circle*{0.8}} 
\put(  95.83,   37.95){\circle*{0.8}} 
\put(  95.92,   38.18){\circle*{0.8}} 
\put(  96.00,   38.41){\circle*{0.8}} 
\put(  96.08,   38.64){\circle*{0.8}} 
\put(  96.17,   38.87){\circle*{0.8}} 
\put(  96.25,   39.10){\circle*{0.8}} 
\put(  96.33,   39.33){\circle*{0.8}} 
\put(  96.42,   39.57){\circle*{0.8}} 
\put(  96.50,   39.80){\circle*{0.8}} 
\put(  96.58,   40.04){\circle*{0.8}} 
\put(  96.67,   40.28){\circle*{0.8}} 
\put(  96.75,   40.52){\circle*{0.8}} 
\put(  96.83,   40.76){\circle*{0.8}} 
\put(  96.92,   41.00){\circle*{0.8}} 
\put(  97.00,   41.24){\circle*{0.8}} 
\put(  97.08,   41.48){\circle*{0.8}} 
\put(  97.17,   41.72){\circle*{0.8}} 
\put(  97.25,   41.97){\circle*{0.8}} 
\put(  97.33,   42.21){\circle*{0.8}} 
\put(  97.42,   42.46){\circle*{0.8}} 
\put(  97.50,   42.71){\circle*{0.8}} 
\put(  97.58,   42.96){\circle*{0.8}} 
\put(  97.67,   43.21){\circle*{0.8}} 
\put(  97.73,   43.41){\circle*{0.8}} 
\put(  97.80,   43.61){\circle*{0.8}} 
\put(  97.87,   43.81){\circle*{0.8}} 
\put(  97.93,   44.01){\circle*{0.8}} 
\put(  98.00,   44.21){\circle*{0.8}} 
\put(  98.07,   44.42){\circle*{0.8}} 
\put(  98.13,   44.62){\circle*{0.8}} 
\put(  98.20,   44.82){\circle*{0.8}} 
\put(  98.27,   45.03){\circle*{0.8}} 
\put(  98.33,   45.23){\circle*{0.8}} 
\put(  98.40,   45.44){\circle*{0.8}} 
\put(  98.47,   45.65){\circle*{0.8}} 
\put(  98.53,   45.85){\circle*{0.8}} 
\put(  98.60,   46.06){\circle*{0.8}} 
\put(  98.67,   46.27){\circle*{0.8}} 
\put(  98.73,   46.48){\circle*{0.8}} 
\put(  98.80,   46.69){\circle*{0.8}} 
\put(  98.87,   46.90){\circle*{0.8}} 
\put(  98.93,   47.11){\circle*{0.8}} 
\put(  99.00,   47.32){\circle*{0.8}} 
\put(  99.07,   47.53){\circle*{0.8}} 
\put(  99.13,   47.74){\circle*{0.8}} 
\put(  99.20,   47.95){\circle*{0.8}} 
\put(  99.27,   48.17){\circle*{0.8}} 
\put(  99.33,   48.38){\circle*{0.8}} 
\put(  99.40,   48.59){\circle*{0.8}} 
\put(  99.47,   48.81){\circle*{0.8}} 
\put(  99.53,   49.02){\circle*{0.8}} 
\put(  99.60,   49.24){\circle*{0.8}} 
\put(  99.67,   49.45){\circle*{0.8}} 
\put(  99.73,   49.67){\circle*{0.8}} 
\put(  99.80,   49.88){\circle*{0.8}} 
\put(  99.87,   50.10){\circle*{0.8}} 
\put(  99.93,   50.32){\circle*{0.8}} 
\put( 100.00,   50.54){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){7.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-14,96){100.0}
\put(-10,70){$\sigma$}
\put(90,102){1}
\put(102,83){2}
\put(95,102){3}
\put(102,93){4}

\put(   5.40,    0.55){\circle{1.8}}
\put(  10.80,    1.04){\circle{1.8}} 
\put(  16.19,    1.89){\circle{1.8}} 
\put(  21.59,    2.60){\circle{1.8}} 
\put(  26.99,    3.28){\circle{1.8}} 
\put(  32.39,    4.20){\circle{1.8}} 
\put(  37.78,    5.06){\circle{1.8}} 
\put(  43.18,    6.30){\circle{1.8}} 
\put(  48.58,    7.80){\circle{1.8}} 
\put(  53.98,    9.59){\circle{1.8}}
\put(  59.37,   12.02){\circle{1.8}}
\put(  64.77,   15.67){\circle{1.8}}
\put(  70.17,   21.39){\circle{1.8}} 
\put(  75.57,   28.97){\circle{1.8}} 
\put(  80.96,   42.66){\circle{1.8}}
\put(  86.36,   68.14){\circle{1.8}} 

\put(   0.21,    0.08){\circle*{0.8}} 
\put(   0.43,    0.15){\circle*{0.8}} 
\put(   0.64,    0.22){\circle*{0.8}} 
\put(   0.86,    0.28){\circle*{0.8}} 
\put(   1.07,    0.34){\circle*{0.8}} 
\put(   1.29,    0.40){\circle*{0.8}} 
\put(   1.50,    0.46){\circle*{0.8}} 
\put(   1.71,    0.52){\circle*{0.8}} 
\put(   1.93,    0.57){\circle*{0.8}} 
\put(   2.14,    0.62){\circle*{0.8}} 
\put(   2.36,    0.67){\circle*{0.8}} 
\put(   2.57,    0.72){\circle*{0.8}} 
\put(   2.79,    0.76){\circle*{0.8}} 
\put(   3.00,    0.80){\circle*{0.8}} 
\put(   3.21,    0.85){\circle*{0.8}} 
\put(   3.43,    0.89){\circle*{0.8}} 
\put(   3.64,    0.93){\circle*{0.8}} 
\put(   3.86,    0.97){\circle*{0.8}} 
\put(   4.07,    1.00){\circle*{0.8}} 
\put(   4.29,    1.04){\circle*{0.8}} 
\put(   4.50,    1.07){\circle*{0.8}} 
\put(   4.71,    1.11){\circle*{0.8}} 
\put(   4.93,    1.14){\circle*{0.8}} 
\put(   5.14,    1.17){\circle*{0.8}} 
\put(   5.36,    1.21){\circle*{0.8}} 
\put(   5.57,    1.24){\circle*{0.8}} 
\put(   5.79,    1.27){\circle*{0.8}} 
\put(   6.00,    1.30){\circle*{0.8}} 
\put(   6.21,    1.33){\circle*{0.8}} 
\put(   6.43,    1.36){\circle*{0.8}} 
\put(   6.64,    1.39){\circle*{0.8}} 
\put(   6.86,    1.41){\circle*{0.8}} 
\put(   7.07,    1.44){\circle*{0.8}} 
\put(   7.29,    1.47){\circle*{0.8}} 
\put(   7.50,    1.50){\circle*{0.8}} 
\put(   7.71,    1.53){\circle*{0.8}} 
\put(   7.93,    1.55){\circle*{0.8}} 
\put(   8.14,    1.58){\circle*{0.8}} 
\put(   8.36,    1.61){\circle*{0.8}} 
\put(   8.57,    1.64){\circle*{0.8}} 
\put(   8.79,    1.66){\circle*{0.8}} 
\put(   9.00,    1.69){\circle*{0.8}} 
\put(   9.21,    1.72){\circle*{0.8}} 
\put(   9.43,    1.75){\circle*{0.8}} 
\put(   9.64,    1.77){\circle*{0.8}} 
\put(   9.86,    1.80){\circle*{0.8}} 
\put(  10.07,    1.83){\circle*{0.8}} 
\put(  10.29,    1.86){\circle*{0.8}} 
\put(  10.50,    1.88){\circle*{0.8}} 
\put(  10.71,    1.91){\circle*{0.8}} 
\put(  10.93,    1.94){\circle*{0.8}} 
\put(  11.14,    1.97){\circle*{0.8}} 
\put(  11.36,    2.00){\circle*{0.8}} 
\put(  11.57,    2.03){\circle*{0.8}} 
\put(  11.79,    2.05){\circle*{0.8}} 
\put(  12.00,    2.08){\circle*{0.8}} 
\put(  12.21,    2.11){\circle*{0.8}} 
\put(  12.43,    2.14){\circle*{0.8}} 
\put(  12.64,    2.17){\circle*{0.8}} 
\put(  12.86,    2.20){\circle*{0.8}} 
\put(  13.07,    2.23){\circle*{0.8}} 
\put(  13.29,    2.26){\circle*{0.8}} 
\put(  13.50,    2.29){\circle*{0.8}} 
\put(  13.71,    2.32){\circle*{0.8}} 
\put(  13.93,    2.35){\circle*{0.8}} 
\put(  14.14,    2.38){\circle*{0.8}} 
\put(  14.36,    2.41){\circle*{0.8}} 
\put(  14.57,    2.44){\circle*{0.8}} 
\put(  14.79,    2.47){\circle*{0.8}} 
\put(  15.00,    2.50){\circle*{0.8}} 
\put(  15.21,    2.53){\circle*{0.8}} 
\put(  15.43,    2.57){\circle*{0.8}} 
\put(  15.64,    2.60){\circle*{0.8}} 
\put(  15.86,    2.63){\circle*{0.8}} 
\put(  16.07,    2.66){\circle*{0.8}} 
\put(  16.29,    2.69){\circle*{0.8}} 
\put(  16.50,    2.72){\circle*{0.8}} 
\put(  16.71,    2.75){\circle*{0.8}} 
\put(  16.93,    2.79){\circle*{0.8}} 
\put(  17.14,    2.82){\circle*{0.8}} 
\put(  17.36,    2.85){\circle*{0.8}} 
\put(  17.57,    2.88){\circle*{0.8}} 
\put(  17.79,    2.92){\circle*{0.8}} 
\put(  18.00,    2.95){\circle*{0.8}} 
\put(  18.21,    2.98){\circle*{0.8}} 
\put(  18.43,    3.01){\circle*{0.8}} 
\put(  18.64,    3.05){\circle*{0.8}} 
\put(  18.86,    3.08){\circle*{0.8}} 
\put(  19.07,    3.11){\circle*{0.8}} 
\put(  19.29,    3.14){\circle*{0.8}} 
\put(  19.50,    3.18){\circle*{0.8}} 
\put(  19.71,    3.21){\circle*{0.8}} 
\put(  19.93,    3.24){\circle*{0.8}} 
\put(  20.14,    3.28){\circle*{0.8}} 
\put(  20.36,    3.31){\circle*{0.8}} 
\put(  20.57,    3.34){\circle*{0.8}} 
\put(  20.79,    3.37){\circle*{0.8}} 
\put(  21.00,    3.41){\circle*{0.8}} 
\put(  21.21,    3.44){\circle*{0.8}} 
\put(  21.43,    3.47){\circle*{0.8}} 
\put(  21.64,    3.50){\circle*{0.8}} 
\put(  21.86,    3.54){\circle*{0.8}} 
\put(  22.07,    3.57){\circle*{0.8}} 
\put(  22.29,    3.60){\circle*{0.8}} 
\put(  22.50,    3.63){\circle*{0.8}} 
\put(  22.71,    3.67){\circle*{0.8}} 
\put(  22.93,    3.70){\circle*{0.8}} 
\put(  23.14,    3.73){\circle*{0.8}} 
\put(  23.36,    3.76){\circle*{0.8}} 
\put(  23.57,    3.79){\circle*{0.8}} 
\put(  23.79,    3.83){\circle*{0.8}} 
\put(  24.00,    3.86){\circle*{0.8}} 
\put(  24.21,    3.89){\circle*{0.8}} 
\put(  24.43,    3.92){\circle*{0.8}} 
\put(  24.64,    3.95){\circle*{0.8}} 
\put(  24.86,    3.98){\circle*{0.8}} 
\put(  25.07,    4.02){\circle*{0.8}} 
\put(  25.29,    4.05){\circle*{0.8}} 
\put(  25.50,    4.08){\circle*{0.8}} 
\put(  25.71,    4.11){\circle*{0.8}} 
\put(  25.93,    4.14){\circle*{0.8}} 
\put(  26.14,    4.17){\circle*{0.8}} 
\put(  26.36,    4.20){\circle*{0.8}} 
\put(  26.57,    4.23){\circle*{0.8}} 
\put(  26.79,    4.26){\circle*{0.8}} 
\put(  27.00,    4.29){\circle*{0.8}} 
\put(  27.21,    4.32){\circle*{0.8}} 
\put(  27.43,    4.35){\circle*{0.8}} 
\put(  27.64,    4.38){\circle*{0.8}} 
\put(  27.86,    4.42){\circle*{0.8}} 
\put(  28.07,    4.45){\circle*{0.8}} 
\put(  28.29,    4.48){\circle*{0.8}} 
\put(  28.50,    4.50){\circle*{0.8}} 
\put(  28.71,    4.53){\circle*{0.8}} 
\put(  28.93,    4.56){\circle*{0.8}} 
\put(  29.14,    4.59){\circle*{0.8}} 
\put(  29.36,    4.62){\circle*{0.8}} 
\put(  29.57,    4.65){\circle*{0.8}} 
\put(  29.79,    4.68){\circle*{0.8}} 
\put(  30.00,    4.71){\circle*{0.8}} 
\put(  30.21,    4.74){\circle*{0.8}} 
\put(  30.43,    4.77){\circle*{0.8}} 
\put(  30.64,    4.80){\circle*{0.8}} 
\put(  30.86,    4.82){\circle*{0.8}} 
\put(  31.07,    4.85){\circle*{0.8}} 
\put(  31.29,    4.88){\circle*{0.8}} 
\put(  31.50,    4.91){\circle*{0.8}} 
\put(  31.71,    4.94){\circle*{0.8}} 
\put(  31.93,    4.97){\circle*{0.8}} 
\put(  32.14,    5.00){\circle*{0.8}} 
\put(  32.36,    5.03){\circle*{0.8}} 
\put(  32.57,    5.05){\circle*{0.8}} 
\put(  32.79,    5.08){\circle*{0.8}} 
\put(  33.00,    5.11){\circle*{0.8}} 
\put(  33.21,    5.14){\circle*{0.8}} 
\put(  33.43,    5.17){\circle*{0.8}} 
\put(  33.64,    5.19){\circle*{0.8}} 
\put(  33.86,    5.22){\circle*{0.8}} 
\put(  34.07,    5.25){\circle*{0.8}} 
\put(  34.29,    5.28){\circle*{0.8}} 
\put(  34.50,    5.31){\circle*{0.8}} 
\put(  34.71,    5.34){\circle*{0.8}} 
\put(  34.93,    5.37){\circle*{0.8}} 
\put(  35.14,    5.39){\circle*{0.8}} 
\put(  35.36,    5.42){\circle*{0.8}} 
\put(  35.57,    5.45){\circle*{0.8}} 
\put(  35.79,    5.48){\circle*{0.8}} 
\put(  36.00,    5.51){\circle*{0.8}} 
\put(  36.21,    5.54){\circle*{0.8}} 
\put(  36.43,    5.57){\circle*{0.8}} 
\put(  36.64,    5.60){\circle*{0.8}} 
\put(  36.86,    5.63){\circle*{0.8}} 
\put(  37.07,    5.66){\circle*{0.8}} 
\put(  37.29,    5.68){\circle*{0.8}} 
\put(  37.50,    5.71){\circle*{0.8}} 
\put(  37.71,    5.74){\circle*{0.8}} 
\put(  37.93,    5.77){\circle*{0.8}} 
\put(  38.14,    5.80){\circle*{0.8}} 
\put(  38.36,    5.83){\circle*{0.8}} 
\put(  38.57,    5.86){\circle*{0.8}} 
\put(  38.79,    5.89){\circle*{0.8}} 
\put(  39.00,    5.92){\circle*{0.8}} 
\put(  39.21,    5.96){\circle*{0.8}} 
\put(  39.43,    5.99){\circle*{0.8}} 
\put(  39.64,    6.02){\circle*{0.8}} 
\put(  39.86,    6.05){\circle*{0.8}} 
\put(  40.07,    6.08){\circle*{0.8}} 
\put(  40.29,    6.11){\circle*{0.8}} 
\put(  40.50,    6.14){\circle*{0.8}} 
\put(  40.71,    6.17){\circle*{0.8}} 
\put(  40.93,    6.21){\circle*{0.8}} 
\put(  41.14,    6.24){\circle*{0.8}} 
\put(  41.36,    6.27){\circle*{0.8}} 
\put(  41.57,    6.31){\circle*{0.8}} 
\put(  41.79,    6.34){\circle*{0.8}} 
\put(  42.00,    6.38){\circle*{0.8}} 
\put(  42.21,    6.42){\circle*{0.8}} 
\put(  42.43,    6.45){\circle*{0.8}} 
\put(  42.64,    6.49){\circle*{0.8}} 
\put(  42.86,    6.52){\circle*{0.8}} 
\put(  43.06,    6.55){\circle*{0.8}} 
\put(  43.26,    6.58){\circle*{0.8}} 
\put(  43.46,    6.62){\circle*{0.8}} 
\put(  43.66,    6.65){\circle*{0.8}} 
\put(  43.86,    6.69){\circle*{0.8}} 
\put(  44.06,    6.72){\circle*{0.8}} 
\put(  44.26,    6.76){\circle*{0.8}} 
\put(  44.46,    6.80){\circle*{0.8}} 
\put(  44.66,    6.83){\circle*{0.8}} 
\put(  44.86,    6.87){\circle*{0.8}} 
\put(  45.06,    6.91){\circle*{0.8}} 
\put(  45.26,    6.95){\circle*{0.8}} 
\put(  45.46,    6.99){\circle*{0.8}} 
\put(  45.66,    7.03){\circle*{0.8}} 
\put(  45.86,    7.07){\circle*{0.8}} 
\put(  46.06,    7.11){\circle*{0.8}} 
\put(  46.26,    7.14){\circle*{0.8}} 
\put(  46.46,    7.18){\circle*{0.8}} 
\put(  46.66,    7.22){\circle*{0.8}} 
\put(  46.86,    7.27){\circle*{0.8}} 
\put(  47.06,    7.31){\circle*{0.8}} 
\put(  47.26,    7.35){\circle*{0.8}} 
\put(  47.46,    7.39){\circle*{0.8}} 
\put(  47.66,    7.44){\circle*{0.8}} 
\put(  47.86,    7.48){\circle*{0.8}} 
\put(  48.06,    7.53){\circle*{0.8}} 
\put(  48.26,    7.58){\circle*{0.8}} 
\put(  48.46,    7.63){\circle*{0.8}} 
\put(  48.66,    7.67){\circle*{0.8}} 
\put(  48.86,    7.72){\circle*{0.8}} 
\put(  49.06,    7.77){\circle*{0.8}} 
\put(  49.26,    7.82){\circle*{0.8}} 
\put(  49.46,    7.87){\circle*{0.8}} 
\put(  49.66,    7.92){\circle*{0.8}} 
\put(  49.86,    7.97){\circle*{0.8}} 
\put(  50.06,    8.02){\circle*{0.8}} 
\put(  50.26,    8.07){\circle*{0.8}} 
\put(  50.46,    8.12){\circle*{0.8}} 
\put(  50.66,    8.17){\circle*{0.8}} 
\put(  50.86,    8.23){\circle*{0.8}} 
\put(  51.06,    8.29){\circle*{0.8}} 
\put(  51.26,    8.34){\circle*{0.8}} 
\put(  51.46,    8.40){\circle*{0.8}} 
\put(  51.66,    8.46){\circle*{0.8}} 
\put(  51.86,    8.52){\circle*{0.8}} 
\put(  52.06,    8.58){\circle*{0.8}} 
\put(  52.26,    8.64){\circle*{0.8}} 
\put(  52.46,    8.71){\circle*{0.8}} 
\put(  52.66,    8.77){\circle*{0.8}} 
\put(  52.86,    8.84){\circle*{0.8}} 
\put(  53.06,    8.90){\circle*{0.8}} 
\put(  53.26,    8.96){\circle*{0.8}} 
\put(  53.46,    9.03){\circle*{0.8}} 
\put(  53.66,    9.09){\circle*{0.8}} 
\put(  53.86,    9.16){\circle*{0.8}} 
\put(  54.06,    9.23){\circle*{0.8}} 
\put(  54.26,    9.30){\circle*{0.8}} 
\put(  54.46,    9.37){\circle*{0.8}} 
\put(  54.66,    9.44){\circle*{0.8}} 
\put(  54.86,    9.51){\circle*{0.8}} 
\put(  55.06,    9.59){\circle*{0.8}} 
\put(  55.26,    9.66){\circle*{0.8}} 
\put(  55.46,    9.74){\circle*{0.8}} 
\put(  55.66,    9.82){\circle*{0.8}} 
\put(  55.86,    9.90){\circle*{0.8}} 
\put(  56.06,    9.98){\circle*{0.8}} 
\put(  56.26,   10.07){\circle*{0.8}} 
\put(  56.46,   10.15){\circle*{0.8}} 
\put(  56.66,   10.24){\circle*{0.8}} 
\put(  56.86,   10.33){\circle*{0.8}} 
\put(  57.06,   10.42){\circle*{0.8}} 
\put(  57.26,   10.50){\circle*{0.8}} 
\put(  57.46,   10.59){\circle*{0.8}} 
\put(  57.66,   10.68){\circle*{0.8}} 
\put(  57.86,   10.77){\circle*{0.8}} 
\put(  58.06,   10.86){\circle*{0.8}} 
\put(  58.26,   10.96){\circle*{0.8}} 
\put(  58.46,   11.05){\circle*{0.8}} 
\put(  58.66,   11.15){\circle*{0.8}} 
\put(  58.86,   11.25){\circle*{0.8}} 
\put(  59.06,   11.35){\circle*{0.8}} 
\put(  59.26,   11.45){\circle*{0.8}} 
\put(  59.46,   11.56){\circle*{0.8}} 
\put(  59.66,   11.67){\circle*{0.8}} 
\put(  59.86,   11.78){\circle*{0.8}} 
\put(  60.06,   11.89){\circle*{0.8}} 
\put(  60.26,   12.00){\circle*{0.8}} 
\put(  60.46,   12.11){\circle*{0.8}} 
\put(  60.66,   12.23){\circle*{0.8}} 
\put(  60.86,   12.35){\circle*{0.8}} 
\put(  61.06,   12.47){\circle*{0.8}} 
\put(  61.26,   12.60){\circle*{0.8}} 
\put(  61.46,   12.72){\circle*{0.8}} 
\put(  61.66,   12.85){\circle*{0.8}} 
\put(  61.86,   12.98){\circle*{0.8}} 
\put(  62.06,   13.10){\circle*{0.8}} 
\put(  62.26,   13.23){\circle*{0.8}} 
\put(  62.46,   13.36){\circle*{0.8}} 
\put(  62.66,   13.50){\circle*{0.8}} 
\put(  62.86,   13.64){\circle*{0.8}} 
\put(  63.06,   13.77){\circle*{0.8}} 
\put(  63.26,   13.92){\circle*{0.8}} 
\put(  63.46,   14.06){\circle*{0.8}} 
\put(  63.66,   14.21){\circle*{0.8}} 
\put(  63.86,   14.36){\circle*{0.8}} 
\put(  64.06,   14.51){\circle*{0.8}} 
\put(  64.26,   14.66){\circle*{0.8}} 
\put(  64.46,   14.82){\circle*{0.8}} 
\put(  64.66,   14.98){\circle*{0.8}} 
\put(  64.86,   15.14){\circle*{0.8}} 
\put(  65.06,   15.31){\circle*{0.8}} 
\put(  65.26,   15.48){\circle*{0.8}} 
\put(  65.46,   15.65){\circle*{0.8}} 
\put(  65.66,   15.83){\circle*{0.8}} 
\put(  65.86,   16.00){\circle*{0.8}} 
\put(  66.06,   16.19){\circle*{0.8}} 
\put(  66.26,   16.37){\circle*{0.8}} 
\put(  66.46,   16.56){\circle*{0.8}} 
\put(  66.66,   16.75){\circle*{0.8}} 
\put(  66.86,   16.95){\circle*{0.8}} 
\put(  67.06,   17.14){\circle*{0.8}} 
\put(  67.26,   17.34){\circle*{0.8}} 
\put(  67.46,   17.54){\circle*{0.8}} 
\put(  67.66,   17.74){\circle*{0.8}} 
\put(  67.86,   17.95){\circle*{0.8}} 
\put(  68.06,   18.16){\circle*{0.8}} 
\put(  68.26,   18.38){\circle*{0.8}} 
\put(  68.44,   18.58){\circle*{0.8}} 
\put(  68.63,   18.79){\circle*{0.8}} 
\put(  68.81,   19.00){\circle*{0.8}} 
\put(  69.00,   19.21){\circle*{0.8}} 
\put(  69.17,   19.41){\circle*{0.8}} 
\put(  69.34,   19.62){\circle*{0.8}} 
\put(  69.51,   19.82){\circle*{0.8}} 
\put(  69.69,   20.03){\circle*{0.8}} 
\put(  69.86,   20.24){\circle*{0.8}} 
\put(  70.03,   20.46){\circle*{0.8}} 
\put(  70.19,   20.66){\circle*{0.8}} 
\put(  70.34,   20.87){\circle*{0.8}} 
\put(  70.50,   21.07){\circle*{0.8}} 
\put(  70.66,   21.28){\circle*{0.8}} 
\put(  70.81,   21.50){\circle*{0.8}} 
\put(  70.97,   21.71){\circle*{0.8}} 
\put(  71.13,   21.93){\circle*{0.8}} 
\put(  71.27,   22.14){\circle*{0.8}} 
\put(  71.41,   22.34){\circle*{0.8}} 
\put(  71.56,   22.55){\circle*{0.8}} 
\put(  71.70,   22.76){\circle*{0.8}} 
\put(  71.84,   22.97){\circle*{0.8}} 
\put(  71.99,   23.19){\circle*{0.8}} 
\put(  72.13,   23.40){\circle*{0.8}} 
\put(  72.27,   23.63){\circle*{0.8}} 
\put(  72.40,   23.83){\circle*{0.8}} 
\put(  72.53,   24.03){\circle*{0.8}} 
\put(  72.66,   24.24){\circle*{0.8}} 
\put(  72.79,   24.45){\circle*{0.8}} 
\put(  72.91,   24.66){\circle*{0.8}} 
\put(  73.04,   24.87){\circle*{0.8}} 
\put(  73.17,   25.08){\circle*{0.8}} 
\put(  73.30,   25.30){\circle*{0.8}} 
\put(  73.43,   25.52){\circle*{0.8}} 
\put(  73.56,   25.74){\circle*{0.8}} 
\put(  73.69,   25.96){\circle*{0.8}} 
\put(  73.80,   26.16){\circle*{0.8}} 
\put(  73.91,   26.36){\circle*{0.8}} 
\put(  74.03,   26.57){\circle*{0.8}} 
\put(  74.14,   26.77){\circle*{0.8}} 
\put(  74.26,   26.98){\circle*{0.8}} 
\put(  74.37,   27.19){\circle*{0.8}} 
\put(  74.49,   27.40){\circle*{0.8}} 
\put(  74.60,   27.62){\circle*{0.8}} 
\put(  74.71,   27.84){\circle*{0.8}} 
\put(  74.83,   28.06){\circle*{0.8}} 
\put(  74.94,   28.28){\circle*{0.8}} 
\put(  75.06,   28.50){\circle*{0.8}} 
\put(  75.17,   28.73){\circle*{0.8}} 
\put(  75.27,   28.93){\circle*{0.8}} 
\put(  75.37,   29.13){\circle*{0.8}} 
\put(  75.47,   29.34){\circle*{0.8}} 
\put(  75.57,   29.54){\circle*{0.8}} 
\put(  75.67,   29.75){\circle*{0.8}} 
\put(  75.77,   29.96){\circle*{0.8}} 
\put(  75.87,   30.17){\circle*{0.8}} 
\put(  75.97,   30.39){\circle*{0.8}} 
\put(  76.07,   30.60){\circle*{0.8}} 
\put(  76.17,   30.82){\circle*{0.8}} 
\put(  76.27,   31.04){\circle*{0.8}} 
\put(  76.37,   31.26){\circle*{0.8}} 
\put(  76.47,   31.49){\circle*{0.8}} 
\put(  76.57,   31.71){\circle*{0.8}} 
\put(  76.67,   31.94){\circle*{0.8}} 
\put(  76.77,   32.17){\circle*{0.8}} 
\put(  76.87,   32.40){\circle*{0.8}} 
\put(  76.96,   32.60){\circle*{0.8}} 
\put(  77.04,   32.80){\circle*{0.8}} 
\put(  77.13,   33.01){\circle*{0.8}} 
\put(  77.21,   33.21){\circle*{0.8}} 
\put(  77.30,   33.42){\circle*{0.8}} 
\put(  77.39,   33.63){\circle*{0.8}} 
\put(  77.47,   33.84){\circle*{0.8}} 
\put(  77.56,   34.05){\circle*{0.8}} 
\put(  77.64,   34.26){\circle*{0.8}} 
\put(  77.73,   34.48){\circle*{0.8}} 
\put(  77.81,   34.69){\circle*{0.8}} 
\put(  77.90,   34.91){\circle*{0.8}} 
\put(  77.99,   35.13){\circle*{0.8}} 
\put(  78.07,   35.35){\circle*{0.8}} 
\put(  78.16,   35.58){\circle*{0.8}} 
\put(  78.24,   35.80){\circle*{0.8}} 
\put(  78.33,   36.03){\circle*{0.8}} 
\put(  78.41,   36.26){\circle*{0.8}} 
\put(  78.50,   36.49){\circle*{0.8}} 
\put(  78.59,   36.72){\circle*{0.8}} 
\put(  78.67,   36.96){\circle*{0.8}} 
\put(  78.76,   37.19){\circle*{0.8}} 
\put(  78.84,   37.43){\circle*{0.8}} 
\put(  78.93,   37.67){\circle*{0.8}} 
\put(  79.00,   37.87){\circle*{0.8}} 
\put(  79.07,   38.07){\circle*{0.8}} 
\put(  79.14,   38.27){\circle*{0.8}} 
\put(  79.21,   38.48){\circle*{0.8}} 
\put(  79.29,   38.69){\circle*{0.8}} 
\put(  79.36,   38.89){\circle*{0.8}} 
\put(  79.43,   39.10){\circle*{0.8}} 
\put(  79.50,   39.31){\circle*{0.8}} 
\put(  79.57,   39.52){\circle*{0.8}} 
\put(  79.64,   39.74){\circle*{0.8}} 
\put(  79.71,   39.95){\circle*{0.8}} 
\put(  79.79,   40.16){\circle*{0.8}} 
\put(  79.86,   40.38){\circle*{0.8}} 
\put(  79.93,   40.60){\circle*{0.8}} 
\put(  80.00,   40.82){\circle*{0.8}} 
\put(  80.07,   41.04){\circle*{0.8}} 
\put(  80.14,   41.26){\circle*{0.8}} 
\put(  80.21,   41.48){\circle*{0.8}} 
\put(  80.29,   41.70){\circle*{0.8}} 
\put(  80.36,   41.93){\circle*{0.8}} 
\put(  80.43,   42.15){\circle*{0.8}} 
\put(  80.50,   42.38){\circle*{0.8}} 
\put(  80.57,   42.61){\circle*{0.8}} 
\put(  80.64,   42.84){\circle*{0.8}} 
\put(  80.71,   43.07){\circle*{0.8}} 
\put(  80.79,   43.30){\circle*{0.8}} 
\put(  80.86,   43.54){\circle*{0.8}} 
\put(  80.93,   43.77){\circle*{0.8}} 
\put(  81.00,   44.01){\circle*{0.8}} 
\put(  81.07,   44.25){\circle*{0.8}} 
\put(  81.14,   44.49){\circle*{0.8}} 
\put(  81.21,   44.73){\circle*{0.8}} 
\put(  81.29,   44.97){\circle*{0.8}} 
\put(  81.36,   45.22){\circle*{0.8}} 
\put(  81.43,   45.47){\circle*{0.8}} 
\put(  81.50,   45.71){\circle*{0.8}} 
\put(  81.57,   45.96){\circle*{0.8}} 
\put(  81.63,   46.16){\circle*{0.8}} 
\put(  81.69,   46.37){\circle*{0.8}} 
\put(  81.74,   46.57){\circle*{0.8}} 
\put(  81.80,   46.77){\circle*{0.8}} 
\put(  81.86,   46.98){\circle*{0.8}} 
\put(  81.91,   47.18){\circle*{0.8}} 
\put(  81.97,   47.39){\circle*{0.8}} 
\put(  82.03,   47.60){\circle*{0.8}} 
\put(  82.09,   47.80){\circle*{0.8}} 
\put(  82.14,   48.01){\circle*{0.8}} 
\put(  82.20,   48.22){\circle*{0.8}} 
\put(  82.26,   48.44){\circle*{0.8}} 
\put(  82.31,   48.65){\circle*{0.8}} 
\put(  82.37,   48.86){\circle*{0.8}} 
\put(  82.43,   49.08){\circle*{0.8}} 
\put(  82.49,   49.29){\circle*{0.8}} 
\put(  82.54,   49.51){\circle*{0.8}} 
\put(  82.60,   49.73){\circle*{0.8}} 
\put(  82.66,   49.95){\circle*{0.8}} 
\put(  82.71,   50.17){\circle*{0.8}} 
\put(  82.77,   50.39){\circle*{0.8}} 
\put(  82.83,   50.61){\circle*{0.8}} 
\put(  82.89,   50.83){\circle*{0.8}} 
\put(  82.94,   51.06){\circle*{0.8}} 
\put(  83.00,   51.28){\circle*{0.8}} 
\put(  83.06,   51.51){\circle*{0.8}} 
\put(  83.11,   51.73){\circle*{0.8}} 
\put(  83.17,   51.96){\circle*{0.8}} 
\put(  83.23,   52.19){\circle*{0.8}} 
\put(  83.29,   52.42){\circle*{0.8}} 
\put(  83.34,   52.65){\circle*{0.8}} 
\put(  83.40,   52.89){\circle*{0.8}} 
\put(  83.46,   53.12){\circle*{0.8}} 
\put(  83.51,   53.36){\circle*{0.8}} 
\put(  83.57,   53.59){\circle*{0.8}} 
\put(  83.63,   53.83){\circle*{0.8}} 
\put(  83.69,   54.07){\circle*{0.8}} 
\put(  83.74,   54.31){\circle*{0.8}} 
\put(  83.80,   54.55){\circle*{0.8}} 
\put(  83.86,   54.79){\circle*{0.8}} 
\put(  83.91,   55.03){\circle*{0.8}} 
\put(  83.97,   55.27){\circle*{0.8}} 
\put(  84.03,   55.52){\circle*{0.8}} 
\put(  84.09,   55.76){\circle*{0.8}} 
\put(  84.14,   56.01){\circle*{0.8}} 
\put(  84.20,   56.26){\circle*{0.8}} 
\put(  84.26,   56.51){\circle*{0.8}} 
\put(  84.31,   56.76){\circle*{0.8}} 
\put(  84.37,   57.01){\circle*{0.8}} 
\put(  84.43,   57.26){\circle*{0.8}} 
\put(  84.49,   57.51){\circle*{0.8}} 
\put(  84.54,   57.77){\circle*{0.8}} 
\put(  84.60,   58.02){\circle*{0.8}} 
\put(  84.66,   58.28){\circle*{0.8}} 
\put(  84.71,   58.54){\circle*{0.8}} 
\put(  84.77,   58.80){\circle*{0.8}} 
\put(  84.83,   59.06){\circle*{0.8}} 
\put(  84.89,   59.32){\circle*{0.8}} 
\put(  84.94,   59.58){\circle*{0.8}} 
\put(  85.00,   59.85){\circle*{0.8}} 
\put(  85.06,   60.11){\circle*{0.8}} 
\put(  85.11,   60.38){\circle*{0.8}} 
\put(  85.16,   60.58){\circle*{0.8}} 
\put(  85.20,   60.78){\circle*{0.8}} 
\put(  85.24,   60.98){\circle*{0.8}} 
\put(  85.29,   61.18){\circle*{0.8}} 
\put(  85.33,   61.38){\circle*{0.8}} 
\put(  85.37,   61.59){\circle*{0.8}} 
\put(  85.41,   61.79){\circle*{0.8}} 
\put(  85.46,   62.00){\circle*{0.8}} 
\put(  85.50,   62.20){\circle*{0.8}} 
\put(  85.54,   62.41){\circle*{0.8}} 
\put(  85.59,   62.61){\circle*{0.8}} 
\put(  85.63,   62.82){\circle*{0.8}} 
\put(  85.67,   63.03){\circle*{0.8}} 
\put(  85.71,   63.24){\circle*{0.8}} 
\put(  85.76,   63.45){\circle*{0.8}} 
\put(  85.80,   63.66){\circle*{0.8}} 
\put(  85.84,   63.87){\circle*{0.8}} 
\put(  85.89,   64.08){\circle*{0.8}} 
\put(  85.93,   64.29){\circle*{0.8}} 
\put(  85.97,   64.50){\circle*{0.8}} 
\put(  86.01,   64.72){\circle*{0.8}} 
\put(  86.06,   64.93){\circle*{0.8}} 
\put(  86.10,   65.14){\circle*{0.8}} 
\put(  86.14,   65.36){\circle*{0.8}} 
\put(  86.19,   65.57){\circle*{0.8}} 
\put(  86.23,   65.79){\circle*{0.8}} 
\put(  86.27,   66.01){\circle*{0.8}} 
\put(  86.31,   66.23){\circle*{0.8}} 
\put(  86.36,   66.44){\circle*{0.8}} 
\put(  86.40,   66.66){\circle*{0.8}} 
\put(  86.44,   66.88){\circle*{0.8}} 
\put(  86.49,   67.10){\circle*{0.8}} 
\put(  86.53,   67.32){\circle*{0.8}} 
\put(  86.57,   67.54){\circle*{0.8}} 
\put(  86.61,   67.77){\circle*{0.8}} 
\put(  86.66,   67.99){\circle*{0.8}} 
\put(  86.70,   68.21){\circle*{0.8}} 
\put(  86.74,   68.44){\circle*{0.8}} 
\put(  86.79,   68.66){\circle*{0.8}} 
\put(  86.83,   68.89){\circle*{0.8}} 
\put(  86.87,   69.11){\circle*{0.8}} 
\put(  86.91,   69.34){\circle*{0.8}} 
\put(  86.96,   69.57){\circle*{0.8}} 
\put(  87.00,   69.80){\circle*{0.8}} 
\put(  87.04,   70.02){\circle*{0.8}} 
\put(  87.09,   70.25){\circle*{0.8}} 
\put(  87.13,   70.48){\circle*{0.8}} 
\put(  87.17,   70.71){\circle*{0.8}} 
\put(  87.21,   70.95){\circle*{0.8}} 
\put(  87.26,   71.18){\circle*{0.8}} 
\put(  87.30,   71.41){\circle*{0.8}} 
\put(  87.34,   71.64){\circle*{0.8}} 
\put(  87.39,   71.88){\circle*{0.8}} 
\put(  87.43,   72.11){\circle*{0.8}} 
\put(  87.47,   72.35){\circle*{0.8}} 
\put(  87.51,   72.58){\circle*{0.8}} 
\put(  87.56,   72.82){\circle*{0.8}} 
\put(  87.60,   73.06){\circle*{0.8}} 
\put(  87.64,   73.29){\circle*{0.8}} 
\put(  87.69,   73.53){\circle*{0.8}} 
\put(  87.73,   73.77){\circle*{0.8}} 
\put(  87.77,   74.01){\circle*{0.8}} 
\put(  87.81,   74.25){\circle*{0.8}} 
\put(  87.86,   74.49){\circle*{0.8}} 
\put(  87.90,   74.73){\circle*{0.8}} 
\put(  87.94,   74.97){\circle*{0.8}} 
\put(  87.99,   75.21){\circle*{0.8}} 
\put(  88.03,   75.46){\circle*{0.8}} 
\put(  88.07,   75.70){\circle*{0.8}} 
\put(  88.11,   75.94){\circle*{0.8}} 
\put(  88.16,   76.19){\circle*{0.8}} 
\put(  88.20,   76.43){\circle*{0.8}} 
\put(  88.24,   76.68){\circle*{0.8}} 
\put(  88.29,   76.92){\circle*{0.8}} 
\put(  88.33,   77.17){\circle*{0.8}} 
\put(  88.37,   77.42){\circle*{0.8}} 
\put(  88.41,   77.66){\circle*{0.8}} 
\put(  88.46,   77.91){\circle*{0.8}} 
\put(  88.50,   78.16){\circle*{0.8}} 
\put(  88.54,   78.41){\circle*{0.8}} 
\put(  88.59,   78.66){\circle*{0.8}} 
\put(  88.63,   78.91){\circle*{0.8}} 
\put(  88.67,   79.17){\circle*{0.8}} 
\put(  88.71,   79.42){\circle*{0.8}} 
\put(  88.76,   79.67){\circle*{0.8}} 
\put(  88.80,   79.92){\circle*{0.8}} 
\put(  88.84,   80.18){\circle*{0.8}} 
\put(  88.89,   80.43){\circle*{0.8}} 
\put(  88.93,   80.69){\circle*{0.8}} 
\put(  88.97,   80.94){\circle*{0.8}} 
\put(  89.01,   81.20){\circle*{0.8}} 
\put(  89.06,   81.46){\circle*{0.8}} 
\put(  89.10,   81.72){\circle*{0.8}} 
\put(  89.14,   81.97){\circle*{0.8}} 
\put(  89.19,   82.23){\circle*{0.8}} 
\put(  89.23,   82.49){\circle*{0.8}} 
\put(  89.27,   82.75){\circle*{0.8}} 
\put(  89.31,   83.01){\circle*{0.8}} 
\put(  89.36,   83.27){\circle*{0.8}} 
\put(  89.40,   83.54){\circle*{0.8}} 
\put(  89.44,   83.80){\circle*{0.8}} 
\put(  89.49,   84.06){\circle*{0.8}} 
\put(  89.53,   84.33){\circle*{0.8}} 
\put(  89.57,   84.59){\circle*{0.8}} 
\put(  89.61,   84.85){\circle*{0.8}} 
\put(  89.66,   85.12){\circle*{0.8}} 
\put(  89.70,   85.39){\circle*{0.8}} 
\put(  89.74,   85.65){\circle*{0.8}} 
\put(  89.79,   85.92){\circle*{0.8}} 
\put(  89.83,   86.19){\circle*{0.8}} 
\put(  89.87,   86.46){\circle*{0.8}} 
\put(  89.91,   86.72){\circle*{0.8}} 
\put(  89.96,   86.99){\circle*{0.8}} 
\put(  90.00,   87.26){\circle*{0.8}} 
\put(  90.04,   87.53){\circle*{0.8}} 
\put(  90.09,   87.81){\circle*{0.8}} 
\put(  90.13,   88.08){\circle*{0.8}} 
\put(  90.17,   88.35){\circle*{0.8}} 
\put(  90.21,   88.62){\circle*{0.8}} 
\put(  90.26,   88.90){\circle*{0.8}} 
\put(  90.30,   89.17){\circle*{0.8}} 
\put(  90.34,   89.44){\circle*{0.8}} 
\put(  90.39,   89.72){\circle*{0.8}} 
\put(  90.43,   89.99){\circle*{0.8}} 
\put(  90.47,   90.27){\circle*{0.8}} 
\put(  90.51,   90.55){\circle*{0.8}} 
\put(  90.56,   90.82){\circle*{0.8}} 
\put(  90.60,   91.10){\circle*{0.8}} 
\put(  90.64,   91.38){\circle*{0.8}} 
\put(  90.69,   91.66){\circle*{0.8}} 
\put(  90.73,   91.94){\circle*{0.8}} 
\put(  90.77,   92.22){\circle*{0.8}} 
\put(  90.81,   92.50){\circle*{0.8}} 
\put(  90.86,   92.78){\circle*{0.8}} 
\put(  90.90,   93.06){\circle*{0.8}} 
\put(  90.94,   93.34){\circle*{0.8}} 
\put(  90.99,   93.62){\circle*{0.8}} 
\put(  91.03,   93.91){\circle*{0.8}} 
\put(  91.07,   94.19){\circle*{0.8}} 
\put(  91.11,   94.47){\circle*{0.8}} 
\put(  91.16,   94.76){\circle*{0.8}} 
\put(  91.20,   95.04){\circle*{0.8}} 
\put(  91.24,   95.33){\circle*{0.8}} 
\put(  91.29,   95.62){\circle*{0.8}} 
\put(  91.33,   95.90){\circle*{0.8}} 
\put(  91.37,   96.19){\circle*{0.8}} 
\put(  91.41,   96.48){\circle*{0.8}} 
\put(  91.46,   96.76){\circle*{0.8}} 
\put(  91.50,   97.05){\circle*{0.8}} 
\put(  91.54,   97.34){\circle*{0.8}} 
\put(  91.59,   97.63){\circle*{0.8}} 
\put(  91.63,   97.92){\circle*{0.8}} 
\put(  91.67,   98.21){\circle*{0.8}} 
\put(  91.71,   98.50){\circle*{0.8}} 
\put(  91.76,   98.79){\circle*{0.8}} 
\put(  91.80,   99.08){\circle*{0.8}} 
\put(  91.84,   99.37){\circle*{0.8}} 
\put(  91.89,   99.67){\circle*{0.8}} 
\put(  91.93,   99.96){\circle*{0.8}} 

\put(   5.40,    0.41){\circle{1.8}}
\put(  10.80,    0.78){\circle{1.8}} 
\put(  16.19,    1.45){\circle{1.8}} 
\put(  21.59,    2.11){\circle{1.8}} 
\put(  26.99,    2.73){\circle{1.8}} 
\put(  32.39,    3.57){\circle{1.8}} 
\put(  37.78,    4.41){\circle{1.8}} 
\put(  43.18,    5.35){\circle{1.8}} 
\put(  48.58,    6.50){\circle{1.8}} 
\put(  53.98,    7.55){\circle{1.8}} 
\put(  59.37,    8.76){\circle{1.8}} 
\put(  64.77,   10.30){\circle{1.8}} 
\put(  70.17,   12.57){\circle{1.8}} 
\put(  75.57,   16.99){\circle{1.8}} 
\put(  80.96,   24.61){\circle{1.8}} 
\put(  86.36,   34.74){\circle{1.8}} 

\put(   0.21,    0.06){\circle*{0.8}} 
\put(   0.43,    0.11){\circle*{0.8}} 
\put(   0.64,    0.16){\circle*{0.8}} 
\put(   0.86,    0.21){\circle*{0.8}} 
\put(   1.07,    0.25){\circle*{0.8}} 
\put(   1.29,    0.30){\circle*{0.8}} 
\put(   1.50,    0.34){\circle*{0.8}} 
\put(   1.71,    0.38){\circle*{0.8}} 
\put(   1.93,    0.42){\circle*{0.8}} 
\put(   2.14,    0.46){\circle*{0.8}} 
\put(   2.36,    0.49){\circle*{0.8}} 
\put(   2.57,    0.53){\circle*{0.8}} 
\put(   2.79,    0.56){\circle*{0.8}} 
\put(   3.00,    0.59){\circle*{0.8}} 
\put(   3.21,    0.63){\circle*{0.8}} 
\put(   3.43,    0.66){\circle*{0.8}} 
\put(   3.64,    0.68){\circle*{0.8}} 
\put(   3.86,    0.71){\circle*{0.8}} 
\put(   4.07,    0.74){\circle*{0.8}} 
\put(   4.29,    0.77){\circle*{0.8}} 
\put(   4.50,    0.79){\circle*{0.8}} 
\put(   4.71,    0.82){\circle*{0.8}} 
\put(   4.93,    0.84){\circle*{0.8}} 
\put(   5.14,    0.87){\circle*{0.8}} 
\put(   5.36,    0.89){\circle*{0.8}} 
\put(   5.57,    0.91){\circle*{0.8}} 
\put(   5.79,    0.94){\circle*{0.8}} 
\put(   6.00,    0.96){\circle*{0.8}} 
\put(   6.21,    0.98){\circle*{0.8}} 
\put(   6.43,    1.00){\circle*{0.8}} 
\put(   6.64,    1.02){\circle*{0.8}} 
\put(   6.86,    1.04){\circle*{0.8}} 
\put(   7.07,    1.07){\circle*{0.8}} 
\put(   7.29,    1.09){\circle*{0.8}} 
\put(   7.50,    1.11){\circle*{0.8}} 
\put(   7.71,    1.13){\circle*{0.8}} 
\put(   7.93,    1.15){\circle*{0.8}} 
\put(   8.14,    1.17){\circle*{0.8}} 
\put(   8.36,    1.19){\circle*{0.8}} 
\put(   8.57,    1.21){\circle*{0.8}} 
\put(   8.79,    1.23){\circle*{0.8}} 
\put(   9.00,    1.25){\circle*{0.8}} 
\put(   9.21,    1.27){\circle*{0.8}} 
\put(   9.43,    1.29){\circle*{0.8}} 
\put(   9.64,    1.31){\circle*{0.8}} 
\put(   9.86,    1.33){\circle*{0.8}} 
\put(  10.07,    1.35){\circle*{0.8}} 
\put(  10.29,    1.37){\circle*{0.8}} 
\put(  10.50,    1.39){\circle*{0.8}} 
\put(  10.71,    1.41){\circle*{0.8}} 
\put(  10.93,    1.43){\circle*{0.8}} 
\put(  11.14,    1.46){\circle*{0.8}} 
\put(  11.36,    1.48){\circle*{0.8}} 
\put(  11.57,    1.50){\circle*{0.8}} 
\put(  11.79,    1.52){\circle*{0.8}} 
\put(  12.00,    1.54){\circle*{0.8}} 
\put(  12.21,    1.56){\circle*{0.8}} 
\put(  12.43,    1.58){\circle*{0.8}} 
\put(  12.64,    1.60){\circle*{0.8}} 
\put(  12.86,    1.63){\circle*{0.8}} 
\put(  13.07,    1.65){\circle*{0.8}} 
\put(  13.29,    1.67){\circle*{0.8}} 
\put(  13.50,    1.69){\circle*{0.8}} 
\put(  13.71,    1.72){\circle*{0.8}} 
\put(  13.93,    1.74){\circle*{0.8}} 
\put(  14.14,    1.76){\circle*{0.8}} 
\put(  14.36,    1.78){\circle*{0.8}} 
\put(  14.57,    1.81){\circle*{0.8}} 
\put(  14.79,    1.83){\circle*{0.8}} 
\put(  15.00,    1.85){\circle*{0.8}} 
\put(  15.21,    1.88){\circle*{0.8}} 
\put(  15.43,    1.90){\circle*{0.8}} 
\put(  15.64,    1.92){\circle*{0.8}} 
\put(  15.86,    1.95){\circle*{0.8}} 
\put(  16.07,    1.97){\circle*{0.8}} 
\put(  16.29,    1.99){\circle*{0.8}} 
\put(  16.50,    2.02){\circle*{0.8}} 
\put(  16.71,    2.04){\circle*{0.8}} 
\put(  16.93,    2.06){\circle*{0.8}} 
\put(  17.14,    2.09){\circle*{0.8}} 
\put(  17.36,    2.11){\circle*{0.8}} 
\put(  17.57,    2.14){\circle*{0.8}} 
\put(  17.79,    2.16){\circle*{0.8}} 
\put(  18.00,    2.19){\circle*{0.8}} 
\put(  18.21,    2.21){\circle*{0.8}} 
\put(  18.43,    2.23){\circle*{0.8}} 
\put(  18.64,    2.26){\circle*{0.8}} 
\put(  18.86,    2.28){\circle*{0.8}} 
\put(  19.07,    2.31){\circle*{0.8}} 
\put(  19.29,    2.33){\circle*{0.8}} 
\put(  19.50,    2.36){\circle*{0.8}} 
\put(  19.71,    2.38){\circle*{0.8}} 
\put(  19.93,    2.41){\circle*{0.8}} 
\put(  20.14,    2.43){\circle*{0.8}} 
\put(  20.36,    2.46){\circle*{0.8}} 
\put(  20.57,    2.48){\circle*{0.8}} 
\put(  20.79,    2.51){\circle*{0.8}} 
\put(  21.00,    2.53){\circle*{0.8}} 
\put(  21.21,    2.55){\circle*{0.8}} 
\put(  21.43,    2.58){\circle*{0.8}} 
\put(  21.64,    2.60){\circle*{0.8}} 
\put(  21.86,    2.63){\circle*{0.8}} 
\put(  22.07,    2.65){\circle*{0.8}} 
\put(  22.29,    2.68){\circle*{0.8}} 
\put(  22.50,    2.70){\circle*{0.8}} 
\put(  22.71,    2.73){\circle*{0.8}} 
\put(  22.93,    2.75){\circle*{0.8}} 
\put(  23.14,    2.78){\circle*{0.8}} 
\put(  23.36,    2.80){\circle*{0.8}} 
\put(  23.57,    2.82){\circle*{0.8}} 
\put(  23.79,    2.85){\circle*{0.8}} 
\put(  24.00,    2.87){\circle*{0.8}} 
\put(  24.21,    2.90){\circle*{0.8}} 
\put(  24.43,    2.92){\circle*{0.8}} 
\put(  24.64,    2.95){\circle*{0.8}} 
\put(  24.86,    2.97){\circle*{0.8}} 
\put(  25.07,    2.99){\circle*{0.8}} 
\put(  25.29,    3.02){\circle*{0.8}} 
\put(  25.50,    3.04){\circle*{0.8}} 
\put(  25.71,    3.06){\circle*{0.8}} 
\put(  25.93,    3.09){\circle*{0.8}} 
\put(  26.14,    3.11){\circle*{0.8}} 
\put(  26.36,    3.14){\circle*{0.8}} 
\put(  26.57,    3.16){\circle*{0.8}} 
\put(  26.79,    3.18){\circle*{0.8}} 
\put(  27.00,    3.21){\circle*{0.8}} 
\put(  27.21,    3.23){\circle*{0.8}} 
\put(  27.43,    3.25){\circle*{0.8}} 
\put(  27.64,    3.27){\circle*{0.8}} 
\put(  27.86,    3.30){\circle*{0.8}} 
\put(  28.07,    3.32){\circle*{0.8}} 
\put(  28.29,    3.35){\circle*{0.8}} 
\put(  28.50,    3.37){\circle*{0.8}} 
\put(  28.71,    3.39){\circle*{0.8}} 
\put(  28.93,    3.41){\circle*{0.8}} 
\put(  29.14,    3.43){\circle*{0.8}} 
\put(  29.36,    3.46){\circle*{0.8}} 
\put(  29.57,    3.48){\circle*{0.8}} 
\put(  29.79,    3.50){\circle*{0.8}} 
\put(  30.00,    3.53){\circle*{0.8}} 
\put(  30.21,    3.55){\circle*{0.8}} 
\put(  30.43,    3.57){\circle*{0.8}} 
\put(  30.64,    3.59){\circle*{0.8}} 
\put(  30.86,    3.61){\circle*{0.8}} 
\put(  31.07,    3.64){\circle*{0.8}} 
\put(  31.29,    3.66){\circle*{0.8}} 
\put(  31.50,    3.68){\circle*{0.8}} 
\put(  31.71,    3.70){\circle*{0.8}} 
\put(  31.93,    3.73){\circle*{0.8}} 
\put(  32.14,    3.75){\circle*{0.8}} 
\put(  32.36,    3.77){\circle*{0.8}} 
\put(  32.57,    3.79){\circle*{0.8}} 
\put(  32.79,    3.81){\circle*{0.8}} 
\put(  33.00,    3.83){\circle*{0.8}} 
\put(  33.21,    3.85){\circle*{0.8}} 
\put(  33.43,    3.88){\circle*{0.8}} 
\put(  33.64,    3.90){\circle*{0.8}} 
\put(  33.86,    3.92){\circle*{0.8}} 
\put(  34.07,    3.94){\circle*{0.8}} 
\put(  34.29,    3.97){\circle*{0.8}} 
\put(  34.50,    3.99){\circle*{0.8}} 
\put(  34.71,    4.01){\circle*{0.8}} 
\put(  34.93,    4.03){\circle*{0.8}} 
\put(  35.14,    4.05){\circle*{0.8}} 
\put(  35.36,    4.07){\circle*{0.8}} 
\put(  35.57,    4.09){\circle*{0.8}} 
\put(  35.79,    4.12){\circle*{0.8}} 
\put(  36.00,    4.14){\circle*{0.8}} 
\put(  36.21,    4.16){\circle*{0.8}} 
\put(  36.43,    4.18){\circle*{0.8}} 
\put(  36.64,    4.21){\circle*{0.8}} 
\put(  36.86,    4.23){\circle*{0.8}} 
\put(  37.07,    4.25){\circle*{0.8}} 
\put(  37.29,    4.27){\circle*{0.8}} 
\put(  37.50,    4.29){\circle*{0.8}} 
\put(  37.71,    4.32){\circle*{0.8}} 
\put(  37.93,    4.34){\circle*{0.8}} 
\put(  38.14,    4.36){\circle*{0.8}} 
\put(  38.36,    4.38){\circle*{0.8}} 
\put(  38.57,    4.41){\circle*{0.8}} 
\put(  38.79,    4.43){\circle*{0.8}} 
\put(  39.00,    4.45){\circle*{0.8}} 
\put(  39.21,    4.48){\circle*{0.8}} 
\put(  39.43,    4.50){\circle*{0.8}} 
\put(  39.64,    4.53){\circle*{0.8}} 
\put(  39.86,    4.55){\circle*{0.8}} 
\put(  40.07,    4.57){\circle*{0.8}} 
\put(  40.29,    4.59){\circle*{0.8}} 
\put(  40.50,    4.62){\circle*{0.8}} 
\put(  40.71,    4.64){\circle*{0.8}} 
\put(  40.93,    4.66){\circle*{0.8}} 
\put(  41.14,    4.69){\circle*{0.8}} 
\put(  41.36,    4.71){\circle*{0.8}} 
\put(  41.57,    4.74){\circle*{0.8}} 
\put(  41.79,    4.76){\circle*{0.8}} 
\put(  42.00,    4.79){\circle*{0.8}} 
\put(  42.21,    4.82){\circle*{0.8}} 
\put(  42.43,    4.84){\circle*{0.8}} 
\put(  42.64,    4.87){\circle*{0.8}} 
\put(  42.86,    4.89){\circle*{0.8}} 
\put(  43.06,    4.92){\circle*{0.8}} 
\put(  43.26,    4.94){\circle*{0.8}} 
\put(  43.46,    4.96){\circle*{0.8}} 
\put(  43.66,    4.99){\circle*{0.8}} 
\put(  43.86,    5.01){\circle*{0.8}} 
\put(  44.06,    5.04){\circle*{0.8}} 
\put(  44.26,    5.07){\circle*{0.8}} 
\put(  44.46,    5.09){\circle*{0.8}} 
\put(  44.66,    5.12){\circle*{0.8}} 
\put(  44.86,    5.15){\circle*{0.8}} 
\put(  45.06,    5.17){\circle*{0.8}} 
\put(  45.26,    5.20){\circle*{0.8}} 
\put(  45.46,    5.23){\circle*{0.8}} 
\put(  45.66,    5.26){\circle*{0.8}} 
\put(  45.86,    5.28){\circle*{0.8}} 
\put(  46.06,    5.31){\circle*{0.8}} 
\put(  46.26,    5.34){\circle*{0.8}} 
\put(  46.46,    5.37){\circle*{0.8}} 
\put(  46.66,    5.39){\circle*{0.8}} 
\put(  46.86,    5.42){\circle*{0.8}} 
\put(  47.06,    5.45){\circle*{0.8}} 
\put(  47.26,    5.48){\circle*{0.8}} 
\put(  47.46,    5.51){\circle*{0.8}} 
\put(  47.66,    5.54){\circle*{0.8}} 
\put(  47.86,    5.57){\circle*{0.8}} 
\put(  48.06,    5.61){\circle*{0.8}} 
\put(  48.26,    5.64){\circle*{0.8}} 
\put(  48.46,    5.67){\circle*{0.8}} 
\put(  48.66,    5.71){\circle*{0.8}} 
\put(  48.86,    5.74){\circle*{0.8}} 
\put(  49.06,    5.77){\circle*{0.8}} 
\put(  49.26,    5.81){\circle*{0.8}} 
\put(  49.46,    5.84){\circle*{0.8}} 
\put(  49.66,    5.87){\circle*{0.8}} 
\put(  49.86,    5.90){\circle*{0.8}} 
\put(  50.06,    5.94){\circle*{0.8}} 
\put(  50.26,    5.97){\circle*{0.8}} 
\put(  50.46,    6.01){\circle*{0.8}} 
\put(  50.66,    6.04){\circle*{0.8}} 
\put(  50.86,    6.08){\circle*{0.8}} 
\put(  51.06,    6.12){\circle*{0.8}} 
\put(  51.26,    6.16){\circle*{0.8}} 
\put(  51.46,    6.19){\circle*{0.8}} 
\put(  51.66,    6.23){\circle*{0.8}} 
\put(  51.86,    6.27){\circle*{0.8}} 
\put(  52.06,    6.31){\circle*{0.8}} 
\put(  52.26,    6.35){\circle*{0.8}} 
\put(  52.46,    6.40){\circle*{0.8}} 
\put(  52.66,    6.44){\circle*{0.8}} 
\put(  52.86,    6.48){\circle*{0.8}} 
\put(  53.06,    6.52){\circle*{0.8}} 
\put(  53.26,    6.56){\circle*{0.8}} 
\put(  53.46,    6.60){\circle*{0.8}} 
\put(  53.66,    6.65){\circle*{0.8}} 
\put(  53.86,    6.69){\circle*{0.8}} 
\put(  54.06,    6.73){\circle*{0.8}} 
\put(  54.26,    6.78){\circle*{0.8}} 
\put(  54.46,    6.82){\circle*{0.8}} 
\put(  54.66,    6.87){\circle*{0.8}} 
\put(  54.86,    6.92){\circle*{0.8}} 
\put(  55.06,    6.96){\circle*{0.8}} 
\put(  55.26,    7.01){\circle*{0.8}} 
\put(  55.46,    7.06){\circle*{0.8}} 
\put(  55.66,    7.11){\circle*{0.8}} 
\put(  55.86,    7.16){\circle*{0.8}} 
\put(  56.06,    7.22){\circle*{0.8}} 
\put(  56.26,    7.27){\circle*{0.8}} 
\put(  56.46,    7.32){\circle*{0.8}} 
\put(  56.66,    7.38){\circle*{0.8}} 
\put(  56.86,    7.43){\circle*{0.8}} 
\put(  57.06,    7.49){\circle*{0.8}} 
\put(  57.26,    7.54){\circle*{0.8}} 
\put(  57.46,    7.59){\circle*{0.8}} 
\put(  57.66,    7.65){\circle*{0.8}} 
\put(  57.86,    7.71){\circle*{0.8}} 
\put(  58.06,    7.76){\circle*{0.8}} 
\put(  58.26,    7.82){\circle*{0.8}} 
\put(  58.46,    7.88){\circle*{0.8}} 
\put(  58.66,    7.94){\circle*{0.8}} 
\put(  58.86,    8.00){\circle*{0.8}} 
\put(  59.06,    8.06){\circle*{0.8}} 
\put(  59.26,    8.12){\circle*{0.8}} 
\put(  59.46,    8.19){\circle*{0.8}} 
\put(  59.66,    8.25){\circle*{0.8}} 
\put(  59.86,    8.32){\circle*{0.8}} 
\put(  60.06,    8.38){\circle*{0.8}} 
\put(  60.26,    8.45){\circle*{0.8}} 
\put(  60.46,    8.52){\circle*{0.8}} 
\put(  60.66,    8.59){\circle*{0.8}} 
\put(  60.86,    8.66){\circle*{0.8}} 
\put(  61.06,    8.74){\circle*{0.8}} 
\put(  61.26,    8.81){\circle*{0.8}} 
\put(  61.46,    8.88){\circle*{0.8}} 
\put(  61.66,    8.96){\circle*{0.8}} 
\put(  61.86,    9.03){\circle*{0.8}} 
\put(  62.06,    9.11){\circle*{0.8}} 
\put(  62.26,    9.18){\circle*{0.8}} 
\put(  62.46,    9.26){\circle*{0.8}} 
\put(  62.66,    9.34){\circle*{0.8}} 
\put(  62.86,    9.42){\circle*{0.8}} 
\put(  63.06,    9.50){\circle*{0.8}} 
\put(  63.26,    9.58){\circle*{0.8}} 
\put(  63.46,    9.66){\circle*{0.8}} 
\put(  63.66,    9.75){\circle*{0.8}} 
\put(  63.86,    9.83){\circle*{0.8}} 
\put(  64.06,    9.92){\circle*{0.8}} 
\put(  64.26,   10.01){\circle*{0.8}} 
\put(  64.46,   10.10){\circle*{0.8}} 
\put(  64.66,   10.19){\circle*{0.8}} 
\put(  64.86,   10.28){\circle*{0.8}} 
\put(  65.06,   10.38){\circle*{0.8}} 
\put(  65.26,   10.47){\circle*{0.8}} 
\put(  65.46,   10.57){\circle*{0.8}} 
\put(  65.66,   10.67){\circle*{0.8}} 
\put(  65.86,   10.77){\circle*{0.8}} 
\put(  66.06,   10.87){\circle*{0.8}} 
\put(  66.26,   10.97){\circle*{0.8}} 
\put(  66.46,   11.08){\circle*{0.8}} 
\put(  66.66,   11.18){\circle*{0.8}} 
\put(  66.86,   11.29){\circle*{0.8}} 
\put(  67.06,   11.40){\circle*{0.8}} 
\put(  67.26,   11.51){\circle*{0.8}} 
\put(  67.46,   11.62){\circle*{0.8}} 
\put(  67.66,   11.73){\circle*{0.8}} 
\put(  67.86,   11.84){\circle*{0.8}} 
\put(  68.06,   11.95){\circle*{0.8}} 
\put(  68.26,   12.07){\circle*{0.8}} 
\put(  68.46,   12.19){\circle*{0.8}} 
\put(  68.66,   12.31){\circle*{0.8}} 
\put(  68.86,   12.43){\circle*{0.8}} 
\put(  69.06,   12.55){\circle*{0.8}} 
\put(  69.26,   12.68){\circle*{0.8}} 
\put(  69.46,   12.80){\circle*{0.8}} 
\put(  69.66,   12.93){\circle*{0.8}} 
\put(  69.86,   13.07){\circle*{0.8}} 
\put(  70.06,   13.20){\circle*{0.8}} 
\put(  70.26,   13.33){\circle*{0.8}} 
\put(  70.46,   13.47){\circle*{0.8}} 
\put(  70.66,   13.61){\circle*{0.8}} 
\put(  70.86,   13.75){\circle*{0.8}} 
\put(  71.06,   13.90){\circle*{0.8}} 
\put(  71.26,   14.04){\circle*{0.8}} 
\put(  71.46,   14.19){\circle*{0.8}} 
\put(  71.66,   14.34){\circle*{0.8}} 
\put(  71.86,   14.50){\circle*{0.8}} 
\put(  72.06,   14.65){\circle*{0.8}} 
\put(  72.26,   14.81){\circle*{0.8}} 
\put(  72.46,   14.97){\circle*{0.8}} 
\put(  72.66,   15.13){\circle*{0.8}} 
\put(  72.86,   15.30){\circle*{0.8}} 
\put(  73.06,   15.47){\circle*{0.8}} 
\put(  73.26,   15.63){\circle*{0.8}} 
\put(  73.46,   15.80){\circle*{0.8}} 
\put(  73.66,   15.97){\circle*{0.8}} 
\put(  73.86,   16.15){\circle*{0.8}} 
\put(  74.06,   16.33){\circle*{0.8}} 
\put(  74.26,   16.51){\circle*{0.8}} 
\put(  74.46,   16.69){\circle*{0.8}} 
\put(  74.66,   16.88){\circle*{0.8}} 
\put(  74.86,   17.06){\circle*{0.8}} 
\put(  75.06,   17.26){\circle*{0.8}} 
\put(  75.26,   17.45){\circle*{0.8}} 
\put(  75.46,   17.65){\circle*{0.8}} 
\put(  75.66,   17.85){\circle*{0.8}} 
\put(  75.86,   18.05){\circle*{0.8}} 
\put(  76.06,   18.26){\circle*{0.8}} 
\put(  76.26,   18.47){\circle*{0.8}} 
\put(  76.46,   18.68){\circle*{0.8}} 
\put(  76.64,   18.89){\circle*{0.8}} 
\put(  76.83,   19.09){\circle*{0.8}} 
\put(  77.01,   19.30){\circle*{0.8}} 
\put(  77.20,   19.51){\circle*{0.8}} 
\put(  77.39,   19.72){\circle*{0.8}} 
\put(  77.57,   19.94){\circle*{0.8}} 
\put(  77.74,   20.14){\circle*{0.8}} 
\put(  77.91,   20.35){\circle*{0.8}} 
\put(  78.09,   20.55){\circle*{0.8}} 
\put(  78.26,   20.76){\circle*{0.8}} 
\put(  78.43,   20.98){\circle*{0.8}} 
\put(  78.60,   21.19){\circle*{0.8}} 
\put(  78.76,   21.40){\circle*{0.8}} 
\put(  78.91,   21.60){\circle*{0.8}} 
\put(  79.07,   21.81){\circle*{0.8}} 
\put(  79.23,   22.01){\circle*{0.8}} 
\put(  79.39,   22.23){\circle*{0.8}} 
\put(  79.54,   22.44){\circle*{0.8}} 
\put(  79.70,   22.66){\circle*{0.8}} 
\put(  79.86,   22.87){\circle*{0.8}} 
\put(  80.01,   23.09){\circle*{0.8}} 
\put(  80.16,   23.30){\circle*{0.8}} 
\put(  80.30,   23.50){\circle*{0.8}} 
\put(  80.44,   23.70){\circle*{0.8}} 
\put(  80.59,   23.91){\circle*{0.8}} 
\put(  80.73,   24.12){\circle*{0.8}} 
\put(  80.87,   24.33){\circle*{0.8}} 
\put(  81.01,   24.55){\circle*{0.8}} 
\put(  81.16,   24.77){\circle*{0.8}} 
\put(  81.30,   24.99){\circle*{0.8}} 
\put(  81.44,   25.21){\circle*{0.8}} 
\put(  81.57,   25.41){\circle*{0.8}} 
\put(  81.70,   25.61){\circle*{0.8}} 
\put(  81.83,   25.82){\circle*{0.8}} 
\put(  81.96,   26.03){\circle*{0.8}} 
\put(  82.09,   26.24){\circle*{0.8}} 
\put(  82.21,   26.45){\circle*{0.8}} 
\put(  82.34,   26.67){\circle*{0.8}} 
\put(  82.47,   26.88){\circle*{0.8}} 
\put(  82.60,   27.10){\circle*{0.8}} 
\put(  82.73,   27.32){\circle*{0.8}} 
\put(  82.86,   27.55){\circle*{0.8}} 
\put(  82.97,   27.75){\circle*{0.8}} 
\put(  83.09,   27.95){\circle*{0.8}} 
\put(  83.20,   28.15){\circle*{0.8}} 
\put(  83.31,   28.36){\circle*{0.8}} 
\put(  83.43,   28.57){\circle*{0.8}} 
\put(  83.54,   28.78){\circle*{0.8}} 
\put(  83.66,   28.99){\circle*{0.8}} 
\put(  83.77,   29.20){\circle*{0.8}} 
\put(  83.89,   29.41){\circle*{0.8}} 
\put(  84.00,   29.63){\circle*{0.8}} 
\put(  84.11,   29.85){\circle*{0.8}} 
\put(  84.23,   30.07){\circle*{0.8}} 
\put(  84.34,   30.29){\circle*{0.8}} 
\put(  84.46,   30.52){\circle*{0.8}} 
\put(  84.57,   30.74){\circle*{0.8}} 
\put(  84.69,   30.97){\circle*{0.8}} 
\put(  84.79,   31.17){\circle*{0.8}} 
\put(  84.89,   31.38){\circle*{0.8}} 
\put(  84.99,   31.58){\circle*{0.8}} 
\put(  85.09,   31.79){\circle*{0.8}} 
\put(  85.19,   31.99){\circle*{0.8}} 
\put(  85.29,   32.20){\circle*{0.8}} 
\put(  85.39,   32.41){\circle*{0.8}} 
\put(  85.49,   32.63){\circle*{0.8}} 
\put(  85.59,   32.84){\circle*{0.8}} 
\put(  85.69,   33.06){\circle*{0.8}} 
\put(  85.79,   33.27){\circle*{0.8}} 
\put(  85.89,   33.49){\circle*{0.8}} 
\put(  85.99,   33.71){\circle*{0.8}} 
\put(  86.09,   33.93){\circle*{0.8}} 
\put(  86.19,   34.16){\circle*{0.8}} 
\put(  86.29,   34.38){\circle*{0.8}} 
\put(  86.39,   34.61){\circle*{0.8}} 
\put(  86.49,   34.84){\circle*{0.8}} 
\put(  86.59,   35.07){\circle*{0.8}} 
\put(  86.69,   35.30){\circle*{0.8}} 
\put(  86.77,   35.50){\circle*{0.8}} 
\put(  86.86,   35.70){\circle*{0.8}} 
\put(  86.94,   35.91){\circle*{0.8}} 
\put(  87.03,   36.11){\circle*{0.8}} 
\put(  87.11,   36.31){\circle*{0.8}} 
\put(  87.20,   36.52){\circle*{0.8}} 
\put(  87.29,   36.73){\circle*{0.8}} 
\put(  87.37,   36.94){\circle*{0.8}} 
\put(  87.46,   37.15){\circle*{0.8}} 
\put(  87.54,   37.36){\circle*{0.8}} 
\put(  87.63,   37.57){\circle*{0.8}} 
\put(  87.71,   37.79){\circle*{0.8}} 
\put(  87.80,   38.00){\circle*{0.8}} 
\put(  87.89,   38.22){\circle*{0.8}} 
\put(  87.97,   38.44){\circle*{0.8}} 
\put(  88.06,   38.66){\circle*{0.8}} 
\put(  88.14,   38.87){\circle*{0.8}} 
\put(  88.23,   39.10){\circle*{0.8}} 
\put(  88.31,   39.32){\circle*{0.8}} 
\put(  88.40,   39.54){\circle*{0.8}} 
\put(  88.49,   39.77){\circle*{0.8}} 
\put(  88.57,   39.99){\circle*{0.8}} 
\put(  88.66,   40.22){\circle*{0.8}} 
\put(  88.74,   40.45){\circle*{0.8}} 
\put(  88.83,   40.68){\circle*{0.8}} 
\put(  88.91,   40.91){\circle*{0.8}} 
\put(  89.00,   41.14){\circle*{0.8}} 
\put(  89.09,   41.38){\circle*{0.8}} 
\put(  89.17,   41.62){\circle*{0.8}} 
\put(  89.26,   41.85){\circle*{0.8}} 
\put(  89.34,   42.09){\circle*{0.8}} 
\put(  89.41,   42.29){\circle*{0.8}} 
\put(  89.49,   42.49){\circle*{0.8}} 
\put(  89.56,   42.69){\circle*{0.8}} 
\put(  89.63,   42.90){\circle*{0.8}} 
\put(  89.70,   43.10){\circle*{0.8}} 
\put(  89.77,   43.31){\circle*{0.8}} 
\put(  89.84,   43.51){\circle*{0.8}} 
\put(  89.91,   43.72){\circle*{0.8}} 
\put(  89.99,   43.93){\circle*{0.8}} 
\put(  90.06,   44.14){\circle*{0.8}} 
\put(  90.13,   44.35){\circle*{0.8}} 
\put(  90.20,   44.56){\circle*{0.8}} 
\put(  90.27,   44.77){\circle*{0.8}} 
\put(  90.34,   44.98){\circle*{0.8}} 
\put(  90.41,   45.20){\circle*{0.8}} 
\put(  90.49,   45.41){\circle*{0.8}} 
\put(  90.56,   45.63){\circle*{0.8}} 
\put(  90.63,   45.85){\circle*{0.8}} 
\put(  90.70,   46.06){\circle*{0.8}} 
\put(  90.77,   46.28){\circle*{0.8}} 
\put(  90.84,   46.50){\circle*{0.8}} 
\put(  90.91,   46.73){\circle*{0.8}} 
\put(  90.99,   46.95){\circle*{0.8}} 
\put(  91.06,   47.17){\circle*{0.8}} 
\put(  91.13,   47.40){\circle*{0.8}} 
\put(  91.20,   47.62){\circle*{0.8}} 
\put(  91.27,   47.85){\circle*{0.8}} 
\put(  91.34,   48.07){\circle*{0.8}} 
\put(  91.41,   48.30){\circle*{0.8}} 
\put(  91.49,   48.53){\circle*{0.8}} 
\put(  91.56,   48.76){\circle*{0.8}} 
\put(  91.63,   49.00){\circle*{0.8}} 
\put(  91.70,   49.23){\circle*{0.8}} 
\put(  91.77,   49.46){\circle*{0.8}} 
\put(  91.84,   49.70){\circle*{0.8}} 
\put(  91.91,   49.93){\circle*{0.8}} 
\put(  91.99,   50.17){\circle*{0.8}} 
\put(  92.06,   50.41){\circle*{0.8}} 
\put(  92.13,   50.65){\circle*{0.8}} 
\put(  92.20,   50.89){\circle*{0.8}} 
\put(  92.27,   51.13){\circle*{0.8}} 
\put(  92.34,   51.37){\circle*{0.8}} 
\put(  92.41,   51.61){\circle*{0.8}} 
\put(  92.49,   51.86){\circle*{0.8}} 
\put(  92.56,   52.10){\circle*{0.8}} 
\put(  92.63,   52.35){\circle*{0.8}} 
\put(  92.70,   52.60){\circle*{0.8}} 
\put(  92.77,   52.85){\circle*{0.8}} 
\put(  92.84,   53.10){\circle*{0.8}} 
\put(  92.90,   53.30){\circle*{0.8}} 
\put(  92.96,   53.50){\circle*{0.8}} 
\put(  93.01,   53.70){\circle*{0.8}} 
\put(  93.07,   53.90){\circle*{0.8}} 
\put(  93.13,   54.10){\circle*{0.8}} 
\put(  93.19,   54.31){\circle*{0.8}} 
\put(  93.24,   54.51){\circle*{0.8}} 
\put(  93.30,   54.72){\circle*{0.8}} 
\put(  93.36,   54.92){\circle*{0.8}} 
\put(  93.41,   55.13){\circle*{0.8}} 
\put(  93.47,   55.34){\circle*{0.8}} 
\put(  93.53,   55.55){\circle*{0.8}} 
\put(  93.59,   55.75){\circle*{0.8}} 
\put(  93.64,   55.96){\circle*{0.8}} 
\put(  93.70,   56.17){\circle*{0.8}} 
\put(  93.76,   56.38){\circle*{0.8}} 
\put(  93.81,   56.59){\circle*{0.8}} 
\put(  93.87,   56.81){\circle*{0.8}} 
\put(  93.93,   57.02){\circle*{0.8}} 
\put(  93.99,   57.23){\circle*{0.8}} 
\put(  94.04,   57.45){\circle*{0.8}} 
\put(  94.10,   57.66){\circle*{0.8}} 
\put(  94.16,   57.88){\circle*{0.8}} 
\put(  94.21,   58.09){\circle*{0.8}} 
\put(  94.27,   58.31){\circle*{0.8}} 
\put(  94.33,   58.53){\circle*{0.8}} 
\put(  94.39,   58.74){\circle*{0.8}} 
\put(  94.44,   58.96){\circle*{0.8}} 
\put(  94.50,   59.18){\circle*{0.8}} 
\put(  94.56,   59.40){\circle*{0.8}} 
\put(  94.61,   59.62){\circle*{0.8}} 
\put(  94.67,   59.84){\circle*{0.8}} 
\put(  94.73,   60.07){\circle*{0.8}} 
\put(  94.79,   60.29){\circle*{0.8}} 
\put(  94.84,   60.51){\circle*{0.8}} 
\put(  94.90,   60.74){\circle*{0.8}} 
\put(  94.96,   60.96){\circle*{0.8}} 
\put(  95.01,   61.19){\circle*{0.8}} 
\put(  95.07,   61.41){\circle*{0.8}} 
\put(  95.13,   61.64){\circle*{0.8}} 
\put(  95.19,   61.86){\circle*{0.8}} 
\put(  95.24,   62.09){\circle*{0.8}} 
\put(  95.30,   62.32){\circle*{0.8}} 
\put(  95.36,   62.55){\circle*{0.8}} 
\put(  95.41,   62.78){\circle*{0.8}} 
\put(  95.47,   63.01){\circle*{0.8}} 
\put(  95.53,   63.24){\circle*{0.8}} 
\put(  95.59,   63.47){\circle*{0.8}} 
\put(  95.64,   63.71){\circle*{0.8}} 
\put(  95.70,   63.94){\circle*{0.8}} 
\put(  95.76,   64.17){\circle*{0.8}} 
\put(  95.81,   64.41){\circle*{0.8}} 
\put(  95.87,   64.64){\circle*{0.8}} 
\put(  95.93,   64.88){\circle*{0.8}} 
\put(  95.99,   65.11){\circle*{0.8}} 
\put(  96.04,   65.35){\circle*{0.8}} 
\put(  96.10,   65.59){\circle*{0.8}} 
\put(  96.16,   65.82){\circle*{0.8}} 
\put(  96.21,   66.06){\circle*{0.8}} 
\put(  96.27,   66.30){\circle*{0.8}} 
\put(  96.33,   66.54){\circle*{0.8}} 
\put(  96.39,   66.78){\circle*{0.8}} 
\put(  96.44,   67.02){\circle*{0.8}} 
\put(  96.50,   67.27){\circle*{0.8}} 
\put(  96.56,   67.51){\circle*{0.8}} 
\put(  96.61,   67.75){\circle*{0.8}} 
\put(  96.67,   67.99){\circle*{0.8}} 
\put(  96.73,   68.24){\circle*{0.8}} 
\put(  96.79,   68.48){\circle*{0.8}} 
\put(  96.84,   68.73){\circle*{0.8}} 
\put(  96.90,   68.97){\circle*{0.8}} 
\put(  96.96,   69.22){\circle*{0.8}} 
\put(  97.01,   69.47){\circle*{0.8}} 
\put(  97.07,   69.72){\circle*{0.8}} 
\put(  97.13,   69.96){\circle*{0.8}} 
\put(  97.19,   70.21){\circle*{0.8}} 
\put(  97.24,   70.46){\circle*{0.8}} 
\put(  97.30,   70.71){\circle*{0.8}} 
\put(  97.36,   70.96){\circle*{0.8}} 
\put(  97.41,   71.21){\circle*{0.8}} 
\put(  97.47,   71.46){\circle*{0.8}} 
\put(  97.53,   71.71){\circle*{0.8}} 
\put(  97.59,   71.96){\circle*{0.8}} 
\put(  97.64,   72.21){\circle*{0.8}} 
\put(  97.70,   72.47){\circle*{0.8}} 
\put(  97.76,   72.72){\circle*{0.8}} 
\put(  97.81,   72.98){\circle*{0.8}} 
\put(  97.87,   73.23){\circle*{0.8}} 
\put(  97.93,   73.48){\circle*{0.8}} 
\put(  97.99,   73.74){\circle*{0.8}} 
\put(  98.04,   74.00){\circle*{0.8}} 
\put(  98.10,   74.25){\circle*{0.8}} 
\put(  98.16,   74.51){\circle*{0.8}} 
\put(  98.21,   74.77){\circle*{0.8}} 
\put(  98.27,   75.03){\circle*{0.8}} 
\put(  98.33,   75.29){\circle*{0.8}} 
\put(  98.39,   75.55){\circle*{0.8}} 
\put(  98.44,   75.81){\circle*{0.8}} 
\put(  98.50,   76.07){\circle*{0.8}} 
\put(  98.56,   76.33){\circle*{0.8}} 
\put(  98.61,   76.59){\circle*{0.8}} 
\put(  98.67,   76.85){\circle*{0.8}} 
\put(  98.73,   77.11){\circle*{0.8}} 
\put(  98.79,   77.38){\circle*{0.8}} 
\put(  98.84,   77.64){\circle*{0.8}} 
\put(  98.90,   77.90){\circle*{0.8}} 
\put(  98.96,   78.17){\circle*{0.8}} 
\put(  99.01,   78.43){\circle*{0.8}} 
\put(  99.07,   78.70){\circle*{0.8}} 
\put(  99.13,   78.97){\circle*{0.8}} 
\put(  99.19,   79.23){\circle*{0.8}} 
\put(  99.23,   79.43){\circle*{0.8}} 
\put(  99.27,   79.63){\circle*{0.8}} 
\put(  99.31,   79.83){\circle*{0.8}} 
\put(  99.36,   80.03){\circle*{0.8}} 
\put(  99.40,   80.24){\circle*{0.8}} 
\put(  99.44,   80.44){\circle*{0.8}} 
\put(  99.49,   80.64){\circle*{0.8}} 
\put(  99.53,   80.84){\circle*{0.8}} 
\put(  99.57,   81.04){\circle*{0.8}} 
\put(  99.61,   81.25){\circle*{0.8}} 
\put(  99.66,   81.45){\circle*{0.8}} 
\put(  99.70,   81.65){\circle*{0.8}} 
\put(  99.74,   81.85){\circle*{0.8}} 
\put(  99.79,   82.06){\circle*{0.8}} 
\put(  99.83,   82.26){\circle*{0.8}} 
\put(  99.87,   82.47){\circle*{0.8}} 
\put(  99.91,   82.67){\circle*{0.8}} 
\put(  99.96,   82.87){\circle*{0.8}} 
\put( 100.00,   83.08){\circle*{0.8}} 

\put(   5.40,    0.55){\circle{1.8}}
\put(  10.80,    1.04){\circle{1.8}} 
\put(  16.19,    1.89){\circle{1.8}} 
\put(  21.59,    2.60){\circle{1.8}} 
\put(  26.99,    3.28){\circle{1.8}} 
\put(  32.39,    4.20){\circle{1.8}} 
\put(  37.78,    5.06){\circle{1.8}} 
\put(  43.18,    6.30){\circle{1.8}} 
\put(  48.58,    7.80){\circle{1.8}} 
\put(  53.98,    9.17){\circle{1.8}} 
\put(  59.37,   11.27){\circle{1.8}} 
\put(  64.77,   14.46){\circle{1.8}} 
\put(  70.17,   19.20){\circle{1.8}} 
\put(  75.57,   26.93){\circle{1.8}} 
\put(  80.96,   39.77){\circle{1.8}} 
\put(  86.36,   54.82){\circle{1.8}} 

\put(   0.21,    0.06){\circle*{0.8}} 
\put(   0.43,    0.12){\circle*{0.8}} 
\put(   0.64,    0.17){\circle*{0.8}} 
\put(   0.86,    0.22){\circle*{0.8}} 
\put(   1.07,    0.27){\circle*{0.8}} 
\put(   1.29,    0.31){\circle*{0.8}} 
\put(   1.50,    0.35){\circle*{0.8}} 
\put(   1.71,    0.40){\circle*{0.8}} 
\put(   1.93,    0.44){\circle*{0.8}} 
\put(   2.14,    0.47){\circle*{0.8}} 
\put(   2.36,    0.51){\circle*{0.8}} 
\put(   2.57,    0.55){\circle*{0.8}} 
\put(   2.79,    0.58){\circle*{0.8}} 
\put(   3.00,    0.62){\circle*{0.8}} 
\put(   3.21,    0.65){\circle*{0.8}} 
\put(   3.43,    0.68){\circle*{0.8}} 
\put(   3.64,    0.71){\circle*{0.8}} 
\put(   3.86,    0.74){\circle*{0.8}} 
\put(   4.07,    0.77){\circle*{0.8}} 
\put(   4.29,    0.79){\circle*{0.8}} 
\put(   4.50,    0.82){\circle*{0.8}} 
\put(   4.71,    0.85){\circle*{0.8}} 
\put(   4.93,    0.87){\circle*{0.8}} 
\put(   5.14,    0.90){\circle*{0.8}} 
\put(   5.36,    0.92){\circle*{0.8}} 
\put(   5.57,    0.95){\circle*{0.8}} 
\put(   5.79,    0.97){\circle*{0.8}} 
\put(   6.00,    0.99){\circle*{0.8}} 
\put(   6.21,    1.01){\circle*{0.8}} 
\put(   6.43,    1.04){\circle*{0.8}} 
\put(   6.64,    1.06){\circle*{0.8}} 
\put(   6.86,    1.08){\circle*{0.8}} 
\put(   7.07,    1.10){\circle*{0.8}} 
\put(   7.29,    1.13){\circle*{0.8}} 
\put(   7.50,    1.15){\circle*{0.8}} 
\put(   7.71,    1.17){\circle*{0.8}} 
\put(   7.93,    1.19){\circle*{0.8}} 
\put(   8.14,    1.21){\circle*{0.8}} 
\put(   8.36,    1.23){\circle*{0.8}} 
\put(   8.57,    1.25){\circle*{0.8}} 
\put(   8.79,    1.27){\circle*{0.8}} 
\put(   9.00,    1.30){\circle*{0.8}} 
\put(   9.21,    1.32){\circle*{0.8}} 
\put(   9.43,    1.34){\circle*{0.8}} 
\put(   9.64,    1.36){\circle*{0.8}} 
\put(   9.86,    1.38){\circle*{0.8}} 
\put(  10.07,    1.40){\circle*{0.8}} 
\put(  10.29,    1.42){\circle*{0.8}} 
\put(  10.50,    1.45){\circle*{0.8}} 
\put(  10.71,    1.47){\circle*{0.8}} 
\put(  10.93,    1.49){\circle*{0.8}} 
\put(  11.14,    1.51){\circle*{0.8}} 
\put(  11.36,    1.53){\circle*{0.8}} 
\put(  11.57,    1.56){\circle*{0.8}} 
\put(  11.79,    1.58){\circle*{0.8}} 
\put(  12.00,    1.60){\circle*{0.8}} 
\put(  12.21,    1.62){\circle*{0.8}} 
\put(  12.43,    1.65){\circle*{0.8}} 
\put(  12.64,    1.67){\circle*{0.8}} 
\put(  12.86,    1.69){\circle*{0.8}} 
\put(  13.07,    1.72){\circle*{0.8}} 
\put(  13.29,    1.74){\circle*{0.8}} 
\put(  13.50,    1.76){\circle*{0.8}} 
\put(  13.71,    1.79){\circle*{0.8}} 
\put(  13.93,    1.81){\circle*{0.8}} 
\put(  14.14,    1.84){\circle*{0.8}} 
\put(  14.36,    1.86){\circle*{0.8}} 
\put(  14.57,    1.89){\circle*{0.8}} 
\put(  14.79,    1.91){\circle*{0.8}} 
\put(  15.00,    1.93){\circle*{0.8}} 
\put(  15.21,    1.96){\circle*{0.8}} 
\put(  15.43,    1.98){\circle*{0.8}} 
\put(  15.64,    2.01){\circle*{0.8}} 
\put(  15.86,    2.04){\circle*{0.8}} 
\put(  16.07,    2.06){\circle*{0.8}} 
\put(  16.29,    2.09){\circle*{0.8}} 
\put(  16.50,    2.11){\circle*{0.8}} 
\put(  16.71,    2.14){\circle*{0.8}} 
\put(  16.93,    2.16){\circle*{0.8}} 
\put(  17.14,    2.19){\circle*{0.8}} 
\put(  17.36,    2.22){\circle*{0.8}} 
\put(  17.57,    2.24){\circle*{0.8}} 
\put(  17.79,    2.27){\circle*{0.8}} 
\put(  18.00,    2.30){\circle*{0.8}} 
\put(  18.21,    2.32){\circle*{0.8}} 
\put(  18.43,    2.35){\circle*{0.8}} 
\put(  18.64,    2.38){\circle*{0.8}} 
\put(  18.86,    2.40){\circle*{0.8}} 
\put(  19.07,    2.43){\circle*{0.8}} 
\put(  19.29,    2.46){\circle*{0.8}} 
\put(  19.50,    2.49){\circle*{0.8}} 
\put(  19.71,    2.51){\circle*{0.8}} 
\put(  19.93,    2.54){\circle*{0.8}} 
\put(  20.14,    2.57){\circle*{0.8}} 
\put(  20.36,    2.60){\circle*{0.8}} 
\put(  20.57,    2.62){\circle*{0.8}} 
\put(  20.79,    2.65){\circle*{0.8}} 
\put(  21.00,    2.68){\circle*{0.8}} 
\put(  21.21,    2.71){\circle*{0.8}} 
\put(  21.43,    2.73){\circle*{0.8}} 
\put(  21.64,    2.76){\circle*{0.8}} 
\put(  21.86,    2.79){\circle*{0.8}} 
\put(  22.07,    2.82){\circle*{0.8}} 
\put(  22.29,    2.85){\circle*{0.8}} 
\put(  22.50,    2.87){\circle*{0.8}} 
\put(  22.71,    2.90){\circle*{0.8}} 
\put(  22.93,    2.93){\circle*{0.8}} 
\put(  23.14,    2.96){\circle*{0.8}} 
\put(  23.36,    2.99){\circle*{0.8}} 
\put(  23.57,    3.01){\circle*{0.8}} 
\put(  23.79,    3.04){\circle*{0.8}} 
\put(  24.00,    3.07){\circle*{0.8}} 
\put(  24.21,    3.10){\circle*{0.8}} 
\put(  24.43,    3.13){\circle*{0.8}} 
\put(  24.64,    3.16){\circle*{0.8}} 
\put(  24.86,    3.18){\circle*{0.8}} 
\put(  25.07,    3.21){\circle*{0.8}} 
\put(  25.29,    3.24){\circle*{0.8}} 
\put(  25.50,    3.27){\circle*{0.8}} 
\put(  25.71,    3.30){\circle*{0.8}} 
\put(  25.93,    3.33){\circle*{0.8}} 
\put(  26.14,    3.35){\circle*{0.8}} 
\put(  26.36,    3.38){\circle*{0.8}} 
\put(  26.57,    3.41){\circle*{0.8}} 
\put(  26.79,    3.44){\circle*{0.8}} 
\put(  27.00,    3.47){\circle*{0.8}} 
\put(  27.21,    3.50){\circle*{0.8}} 
\put(  27.43,    3.52){\circle*{0.8}} 
\put(  27.64,    3.55){\circle*{0.8}} 
\put(  27.86,    3.58){\circle*{0.8}} 
\put(  28.07,    3.61){\circle*{0.8}} 
\put(  28.29,    3.64){\circle*{0.8}} 
\put(  28.50,    3.67){\circle*{0.8}} 
\put(  28.71,    3.70){\circle*{0.8}} 
\put(  28.93,    3.72){\circle*{0.8}} 
\put(  29.14,    3.75){\circle*{0.8}} 
\put(  29.36,    3.78){\circle*{0.8}} 
\put(  29.57,    3.81){\circle*{0.8}} 
\put(  29.79,    3.84){\circle*{0.8}} 
\put(  30.00,    3.87){\circle*{0.8}} 
\put(  30.21,    3.90){\circle*{0.8}} 
\put(  30.43,    3.93){\circle*{0.8}} 
\put(  30.64,    3.96){\circle*{0.8}} 
\put(  30.86,    3.98){\circle*{0.8}} 
\put(  31.07,    4.01){\circle*{0.8}} 
\put(  31.29,    4.04){\circle*{0.8}} 
\put(  31.50,    4.07){\circle*{0.8}} 
\put(  31.71,    4.10){\circle*{0.8}} 
\put(  31.93,    4.13){\circle*{0.8}} 
\put(  32.14,    4.16){\circle*{0.8}} 
\put(  32.36,    4.19){\circle*{0.8}} 
\put(  32.57,    4.22){\circle*{0.8}} 
\put(  32.79,    4.25){\circle*{0.8}} 
\put(  33.00,    4.28){\circle*{0.8}} 
\put(  33.21,    4.31){\circle*{0.8}} 
\put(  33.43,    4.34){\circle*{0.8}} 
\put(  33.64,    4.37){\circle*{0.8}} 
\put(  33.86,    4.40){\circle*{0.8}} 
\put(  34.07,    4.43){\circle*{0.8}} 
\put(  34.29,    4.46){\circle*{0.8}} 
\put(  34.50,    4.50){\circle*{0.8}} 
\put(  34.71,    4.53){\circle*{0.8}} 
\put(  34.93,    4.56){\circle*{0.8}} 
\put(  35.14,    4.59){\circle*{0.8}} 
\put(  35.36,    4.62){\circle*{0.8}} 
\put(  35.57,    4.65){\circle*{0.8}} 
\put(  35.79,    4.68){\circle*{0.8}} 
\put(  36.00,    4.71){\circle*{0.8}} 
\put(  36.21,    4.74){\circle*{0.8}} 
\put(  36.43,    4.78){\circle*{0.8}} 
\put(  36.64,    4.81){\circle*{0.8}} 
\put(  36.86,    4.85){\circle*{0.8}} 
\put(  37.07,    4.88){\circle*{0.8}} 
\put(  37.29,    4.91){\circle*{0.8}} 
\put(  37.50,    4.94){\circle*{0.8}} 
\put(  37.71,    4.97){\circle*{0.8}} 
\put(  37.93,    5.01){\circle*{0.8}} 
\put(  38.14,    5.04){\circle*{0.8}} 
\put(  38.36,    5.08){\circle*{0.8}} 
\put(  38.57,    5.11){\circle*{0.8}} 
\put(  38.79,    5.15){\circle*{0.8}} 
\put(  39.00,    5.18){\circle*{0.8}} 
\put(  39.21,    5.22){\circle*{0.8}} 
\put(  39.43,    5.26){\circle*{0.8}} 
\put(  39.64,    5.29){\circle*{0.8}} 
\put(  39.86,    5.33){\circle*{0.8}} 
\put(  40.07,    5.36){\circle*{0.8}} 
\put(  40.29,    5.40){\circle*{0.8}} 
\put(  40.50,    5.43){\circle*{0.8}} 
\put(  40.71,    5.47){\circle*{0.8}} 
\put(  40.93,    5.51){\circle*{0.8}} 
\put(  41.14,    5.55){\circle*{0.8}} 
\put(  41.36,    5.59){\circle*{0.8}} 
\put(  41.57,    5.63){\circle*{0.8}} 
\put(  41.79,    5.67){\circle*{0.8}} 
\put(  42.00,    5.71){\circle*{0.8}} 
\put(  42.21,    5.75){\circle*{0.8}} 
\put(  42.43,    5.79){\circle*{0.8}} 
\put(  42.64,    5.83){\circle*{0.8}} 
\put(  42.86,    5.87){\circle*{0.8}} 
\put(  43.06,    5.91){\circle*{0.8}} 
\put(  43.26,    5.95){\circle*{0.8}} 
\put(  43.46,    5.99){\circle*{0.8}} 
\put(  43.66,    6.03){\circle*{0.8}} 
\put(  43.86,    6.07){\circle*{0.8}} 
\put(  44.06,    6.11){\circle*{0.8}} 
\put(  44.26,    6.15){\circle*{0.8}} 
\put(  44.46,    6.19){\circle*{0.8}} 
\put(  44.66,    6.24){\circle*{0.8}} 
\put(  44.86,    6.28){\circle*{0.8}} 
\put(  45.06,    6.32){\circle*{0.8}} 
\put(  45.26,    6.37){\circle*{0.8}} 
\put(  45.46,    6.41){\circle*{0.8}} 
\put(  45.66,    6.46){\circle*{0.8}} 
\put(  45.86,    6.50){\circle*{0.8}} 
\put(  46.06,    6.55){\circle*{0.8}} 
\put(  46.26,    6.59){\circle*{0.8}} 
\put(  46.46,    6.64){\circle*{0.8}} 
\put(  46.66,    6.68){\circle*{0.8}} 
\put(  46.86,    6.73){\circle*{0.8}} 
\put(  47.06,    6.78){\circle*{0.8}} 
\put(  47.26,    6.83){\circle*{0.8}} 
\put(  47.46,    6.88){\circle*{0.8}} 
\put(  47.66,    6.93){\circle*{0.8}} 
\put(  47.86,    6.98){\circle*{0.8}} 
\put(  48.06,    7.03){\circle*{0.8}} 
\put(  48.26,    7.08){\circle*{0.8}} 
\put(  48.46,    7.14){\circle*{0.8}} 
\put(  48.66,    7.19){\circle*{0.8}} 
\put(  48.86,    7.25){\circle*{0.8}} 
\put(  49.06,    7.30){\circle*{0.8}} 
\put(  49.26,    7.36){\circle*{0.8}} 
\put(  49.46,    7.41){\circle*{0.8}} 
\put(  49.66,    7.46){\circle*{0.8}} 
\put(  49.86,    7.52){\circle*{0.8}} 
\put(  50.06,    7.58){\circle*{0.8}} 
\put(  50.26,    7.63){\circle*{0.8}} 
\put(  50.46,    7.69){\circle*{0.8}} 
\put(  50.66,    7.75){\circle*{0.8}} 
\put(  50.86,    7.81){\circle*{0.8}} 
\put(  51.06,    7.87){\circle*{0.8}} 
\put(  51.26,    7.94){\circle*{0.8}} 
\put(  51.46,    8.00){\circle*{0.8}} 
\put(  51.66,    8.06){\circle*{0.8}} 
\put(  51.86,    8.13){\circle*{0.8}} 
\put(  52.06,    8.20){\circle*{0.8}} 
\put(  52.26,    8.26){\circle*{0.8}} 
\put(  52.46,    8.33){\circle*{0.8}} 
\put(  52.66,    8.40){\circle*{0.8}} 
\put(  52.86,    8.47){\circle*{0.8}} 
\put(  53.06,    8.54){\circle*{0.8}} 
\put(  53.26,    8.61){\circle*{0.8}} 
\put(  53.46,    8.68){\circle*{0.8}} 
\put(  53.66,    8.75){\circle*{0.8}} 
\put(  53.86,    8.82){\circle*{0.8}} 
\put(  54.06,    8.89){\circle*{0.8}} 
\put(  54.26,    8.97){\circle*{0.8}} 
\put(  54.46,    9.04){\circle*{0.8}} 
\put(  54.66,    9.12){\circle*{0.8}} 
\put(  54.86,    9.20){\circle*{0.8}} 
\put(  55.06,    9.28){\circle*{0.8}} 
\put(  55.26,    9.36){\circle*{0.8}} 
\put(  55.46,    9.44){\circle*{0.8}} 
\put(  55.66,    9.52){\circle*{0.8}} 
\put(  55.86,    9.61){\circle*{0.8}} 
\put(  56.06,    9.69){\circle*{0.8}} 
\put(  56.26,    9.78){\circle*{0.8}} 
\put(  56.46,    9.87){\circle*{0.8}} 
\put(  56.66,    9.96){\circle*{0.8}} 
\put(  56.86,   10.05){\circle*{0.8}} 
\put(  57.06,   10.14){\circle*{0.8}} 
\put(  57.26,   10.23){\circle*{0.8}} 
\put(  57.46,   10.32){\circle*{0.8}} 
\put(  57.66,   10.41){\circle*{0.8}} 
\put(  57.86,   10.51){\circle*{0.8}} 
\put(  58.06,   10.60){\circle*{0.8}} 
\put(  58.26,   10.70){\circle*{0.8}} 
\put(  58.46,   10.80){\circle*{0.8}} 
\put(  58.66,   10.90){\circle*{0.8}} 
\put(  58.86,   11.00){\circle*{0.8}} 
\put(  59.06,   11.10){\circle*{0.8}} 
\put(  59.26,   11.21){\circle*{0.8}} 
\put(  59.46,   11.31){\circle*{0.8}} 
\put(  59.66,   11.42){\circle*{0.8}} 
\put(  59.86,   11.53){\circle*{0.8}} 
\put(  60.06,   11.64){\circle*{0.8}} 
\put(  60.26,   11.75){\circle*{0.8}} 
\put(  60.46,   11.87){\circle*{0.8}} 
\put(  60.66,   11.98){\circle*{0.8}} 
\put(  60.86,   12.10){\circle*{0.8}} 
\put(  61.06,   12.22){\circle*{0.8}} 
\put(  61.26,   12.34){\circle*{0.8}} 
\put(  61.46,   12.47){\circle*{0.8}} 
\put(  61.66,   12.59){\circle*{0.8}} 
\put(  61.86,   12.72){\circle*{0.8}} 
\put(  62.06,   12.84){\circle*{0.8}} 
\put(  62.26,   12.97){\circle*{0.8}} 
\put(  62.46,   13.10){\circle*{0.8}} 
\put(  62.66,   13.23){\circle*{0.8}} 
\put(  62.86,   13.36){\circle*{0.8}} 
\put(  63.06,   13.50){\circle*{0.8}} 
\put(  63.26,   13.63){\circle*{0.8}} 
\put(  63.46,   13.77){\circle*{0.8}} 
\put(  63.66,   13.91){\circle*{0.8}} 
\put(  63.86,   14.06){\circle*{0.8}} 
\put(  64.06,   14.20){\circle*{0.8}} 
\put(  64.26,   14.35){\circle*{0.8}} 
\put(  64.46,   14.50){\circle*{0.8}} 
\put(  64.66,   14.65){\circle*{0.8}} 
\put(  64.86,   14.81){\circle*{0.8}} 
\put(  65.06,   14.97){\circle*{0.8}} 
\put(  65.26,   15.13){\circle*{0.8}} 
\put(  65.46,   15.29){\circle*{0.8}} 
\put(  65.66,   15.45){\circle*{0.8}} 
\put(  65.86,   15.62){\circle*{0.8}} 
\put(  66.06,   15.79){\circle*{0.8}} 
\put(  66.26,   15.96){\circle*{0.8}} 
\put(  66.46,   16.14){\circle*{0.8}} 
\put(  66.66,   16.31){\circle*{0.8}} 
\put(  66.86,   16.49){\circle*{0.8}} 
\put(  67.06,   16.68){\circle*{0.8}} 
\put(  67.26,   16.86){\circle*{0.8}} 
\put(  67.46,   17.04){\circle*{0.8}} 
\put(  67.66,   17.23){\circle*{0.8}} 
\put(  67.86,   17.42){\circle*{0.8}} 
\put(  68.06,   17.61){\circle*{0.8}} 
\put(  68.26,   17.81){\circle*{0.8}} 
\put(  68.46,   18.01){\circle*{0.8}} 
\put(  68.66,   18.21){\circle*{0.8}} 
\put(  68.86,   18.42){\circle*{0.8}} 
\put(  69.06,   18.63){\circle*{0.8}} 
\put(  69.26,   18.84){\circle*{0.8}} 
\put(  69.46,   19.05){\circle*{0.8}} 
\put(  69.64,   19.25){\circle*{0.8}} 
\put(  69.83,   19.46){\circle*{0.8}} 
\put(  70.01,   19.67){\circle*{0.8}} 
\put(  70.20,   19.88){\circle*{0.8}} 
\put(  70.39,   20.09){\circle*{0.8}} 
\put(  70.56,   20.29){\circle*{0.8}} 
\put(  70.73,   20.50){\circle*{0.8}} 
\put(  70.90,   20.70){\circle*{0.8}} 
\put(  71.07,   20.91){\circle*{0.8}} 
\put(  71.24,   21.12){\circle*{0.8}} 
\put(  71.41,   21.34){\circle*{0.8}} 
\put(  71.59,   21.56){\circle*{0.8}} 
\put(  71.74,   21.76){\circle*{0.8}} 
\put(  71.90,   21.96){\circle*{0.8}} 
\put(  72.06,   22.17){\circle*{0.8}} 
\put(  72.21,   22.38){\circle*{0.8}} 
\put(  72.37,   22.59){\circle*{0.8}} 
\put(  72.53,   22.80){\circle*{0.8}} 
\put(  72.69,   23.02){\circle*{0.8}} 
\put(  72.84,   23.24){\circle*{0.8}} 
\put(  72.99,   23.44){\circle*{0.8}} 
\put(  73.13,   23.64){\circle*{0.8}} 
\put(  73.27,   23.84){\circle*{0.8}} 
\put(  73.41,   24.05){\circle*{0.8}} 
\put(  73.56,   24.26){\circle*{0.8}} 
\put(  73.70,   24.47){\circle*{0.8}} 
\put(  73.84,   24.68){\circle*{0.8}} 
\put(  73.99,   24.89){\circle*{0.8}} 
\put(  74.13,   25.11){\circle*{0.8}} 
\put(  74.27,   25.33){\circle*{0.8}} 
\put(  74.41,   25.55){\circle*{0.8}} 
\put(  74.54,   25.75){\circle*{0.8}} 
\put(  74.67,   25.95){\circle*{0.8}} 
\put(  74.80,   26.16){\circle*{0.8}} 
\put(  74.93,   26.37){\circle*{0.8}} 
\put(  75.06,   26.58){\circle*{0.8}} 
\put(  75.19,   26.79){\circle*{0.8}} 
\put(  75.31,   27.00){\circle*{0.8}} 
\put(  75.44,   27.22){\circle*{0.8}} 
\put(  75.57,   27.44){\circle*{0.8}} 
\put(  75.70,   27.66){\circle*{0.8}} 
\put(  75.83,   27.88){\circle*{0.8}} 
\put(  75.96,   28.10){\circle*{0.8}} 
\put(  76.07,   28.30){\circle*{0.8}} 
\put(  76.19,   28.51){\circle*{0.8}} 
\put(  76.30,   28.71){\circle*{0.8}} 
\put(  76.41,   28.92){\circle*{0.8}} 
\put(  76.53,   29.13){\circle*{0.8}} 
\put(  76.64,   29.34){\circle*{0.8}} 
\put(  76.76,   29.55){\circle*{0.8}} 
\put(  76.87,   29.76){\circle*{0.8}} 
\put(  76.99,   29.98){\circle*{0.8}} 
\put(  77.10,   30.20){\circle*{0.8}} 
\put(  77.21,   30.41){\circle*{0.8}} 
\put(  77.33,   30.64){\circle*{0.8}} 
\put(  77.44,   30.86){\circle*{0.8}} 
\put(  77.56,   31.08){\circle*{0.8}} 
\put(  77.67,   31.31){\circle*{0.8}} 
\put(  77.77,   31.51){\circle*{0.8}} 
\put(  77.87,   31.71){\circle*{0.8}} 
\put(  77.97,   31.92){\circle*{0.8}} 
\put(  78.07,   32.12){\circle*{0.8}} 
\put(  78.17,   32.33){\circle*{0.8}} 
\put(  78.27,   32.54){\circle*{0.8}} 
\put(  78.37,   32.75){\circle*{0.8}} 
\put(  78.47,   32.96){\circle*{0.8}} 
\put(  78.57,   33.17){\circle*{0.8}} 
\put(  78.67,   33.38){\circle*{0.8}} 
\put(  78.77,   33.60){\circle*{0.8}} 
\put(  78.87,   33.82){\circle*{0.8}} 
\put(  78.97,   34.04){\circle*{0.8}} 
\put(  79.07,   34.26){\circle*{0.8}} 
\put(  79.17,   34.48){\circle*{0.8}} 
\put(  79.27,   34.70){\circle*{0.8}} 
\put(  79.37,   34.93){\circle*{0.8}} 
\put(  79.47,   35.15){\circle*{0.8}} 
\put(  79.57,   35.38){\circle*{0.8}} 
\put(  79.67,   35.61){\circle*{0.8}} 
\put(  79.77,   35.85){\circle*{0.8}} 
\put(  79.86,   36.05){\circle*{0.8}} 
\put(  79.94,   36.25){\circle*{0.8}} 
\put(  80.03,   36.45){\circle*{0.8}} 
\put(  80.11,   36.65){\circle*{0.8}} 
\put(  80.20,   36.86){\circle*{0.8}} 
\put(  80.29,   37.06){\circle*{0.8}} 
\put(  80.37,   37.27){\circle*{0.8}} 
\put(  80.46,   37.47){\circle*{0.8}} 
\put(  80.54,   37.68){\circle*{0.8}} 
\put(  80.63,   37.89){\circle*{0.8}} 
\put(  80.71,   38.10){\circle*{0.8}} 
\put(  80.80,   38.32){\circle*{0.8}} 
\put(  80.89,   38.53){\circle*{0.8}} 
\put(  80.97,   38.75){\circle*{0.8}} 
\put(  81.06,   38.96){\circle*{0.8}} 
\put(  81.14,   39.18){\circle*{0.8}} 
\put(  81.23,   39.40){\circle*{0.8}} 
\put(  81.31,   39.62){\circle*{0.8}} 
\put(  81.40,   39.84){\circle*{0.8}} 
\put(  81.49,   40.07){\circle*{0.8}} 
\put(  81.57,   40.29){\circle*{0.8}} 
\put(  81.66,   40.52){\circle*{0.8}} 
\put(  81.74,   40.75){\circle*{0.8}} 
\put(  81.83,   40.97){\circle*{0.8}} 
\put(  81.91,   41.20){\circle*{0.8}} 
\put(  82.00,   41.44){\circle*{0.8}} 
\put(  82.09,   41.67){\circle*{0.8}} 
\put(  82.17,   41.90){\circle*{0.8}} 
\put(  82.26,   42.14){\circle*{0.8}} 
\put(  82.34,   42.38){\circle*{0.8}} 
\put(  82.43,   42.62){\circle*{0.8}} 
\put(  82.50,   42.82){\circle*{0.8}} 
\put(  82.57,   43.02){\circle*{0.8}} 
\put(  82.64,   43.22){\circle*{0.8}} 
\put(  82.71,   43.42){\circle*{0.8}} 
\put(  82.79,   43.63){\circle*{0.8}} 
\put(  82.86,   43.83){\circle*{0.8}} 
\put(  82.93,   44.04){\circle*{0.8}} 
\put(  83.00,   44.24){\circle*{0.8}} 
\put(  83.07,   44.45){\circle*{0.8}} 
\put(  83.14,   44.66){\circle*{0.8}} 
\put(  83.21,   44.87){\circle*{0.8}} 
\put(  83.29,   45.08){\circle*{0.8}} 
\put(  83.36,   45.29){\circle*{0.8}} 
\put(  83.43,   45.51){\circle*{0.8}} 
\put(  83.50,   45.72){\circle*{0.8}} 
\put(  83.57,   45.94){\circle*{0.8}} 
\put(  83.64,   46.15){\circle*{0.8}} 
\put(  83.71,   46.37){\circle*{0.8}} 
\put(  83.79,   46.59){\circle*{0.8}} 
\put(  83.86,   46.81){\circle*{0.8}} 
\put(  83.93,   47.03){\circle*{0.8}} 
\put(  84.00,   47.25){\circle*{0.8}} 
\put(  84.07,   47.47){\circle*{0.8}} 
\put(  84.14,   47.70){\circle*{0.8}} 
\put(  84.21,   47.92){\circle*{0.8}} 
\put(  84.29,   48.15){\circle*{0.8}} 
\put(  84.36,   48.37){\circle*{0.8}} 
\put(  84.43,   48.60){\circle*{0.8}} 
\put(  84.50,   48.83){\circle*{0.8}} 
\put(  84.57,   49.06){\circle*{0.8}} 
\put(  84.64,   49.29){\circle*{0.8}} 
\put(  84.71,   49.52){\circle*{0.8}} 
\put(  84.79,   49.76){\circle*{0.8}} 
\put(  84.86,   49.99){\circle*{0.8}} 
\put(  84.93,   50.23){\circle*{0.8}} 
\put(  85.00,   50.46){\circle*{0.8}} 
\put(  85.07,   50.70){\circle*{0.8}} 
\put(  85.14,   50.94){\circle*{0.8}} 
\put(  85.21,   51.18){\circle*{0.8}} 
\put(  85.29,   51.42){\circle*{0.8}} 
\put(  85.36,   51.66){\circle*{0.8}} 
\put(  85.43,   51.90){\circle*{0.8}} 
\put(  85.50,   52.15){\circle*{0.8}} 
\put(  85.57,   52.39){\circle*{0.8}} 
\put(  85.64,   52.64){\circle*{0.8}} 
\put(  85.71,   52.89){\circle*{0.8}} 
\put(  85.79,   53.13){\circle*{0.8}} 
\put(  85.86,   53.38){\circle*{0.8}} 
\put(  85.91,   53.58){\circle*{0.8}} 
\put(  85.97,   53.79){\circle*{0.8}} 
\put(  86.03,   53.99){\circle*{0.8}} 
\put(  86.09,   54.19){\circle*{0.8}} 
\put(  86.14,   54.39){\circle*{0.8}} 
\put(  86.20,   54.60){\circle*{0.8}} 
\put(  86.26,   54.80){\circle*{0.8}} 
\put(  86.31,   55.01){\circle*{0.8}} 
\put(  86.37,   55.21){\circle*{0.8}} 
\put(  86.43,   55.42){\circle*{0.8}} 
\put(  86.49,   55.63){\circle*{0.8}} 
\put(  86.54,   55.83){\circle*{0.8}} 
\put(  86.60,   56.04){\circle*{0.8}} 
\put(  86.66,   56.25){\circle*{0.8}} 
\put(  86.71,   56.46){\circle*{0.8}} 
\put(  86.77,   56.67){\circle*{0.8}} 
\put(  86.83,   56.88){\circle*{0.8}} 
\put(  86.89,   57.10){\circle*{0.8}} 
\put(  86.94,   57.31){\circle*{0.8}} 
\put(  87.00,   57.52){\circle*{0.8}} 
\put(  87.06,   57.74){\circle*{0.8}} 
\put(  87.11,   57.95){\circle*{0.8}} 
\put(  87.17,   58.17){\circle*{0.8}} 
\put(  87.23,   58.38){\circle*{0.8}} 
\put(  87.29,   58.60){\circle*{0.8}} 
\put(  87.34,   58.82){\circle*{0.8}} 
\put(  87.40,   59.04){\circle*{0.8}} 
\put(  87.46,   59.26){\circle*{0.8}} 
\put(  87.51,   59.48){\circle*{0.8}} 
\put(  87.57,   59.70){\circle*{0.8}} 
\put(  87.63,   59.92){\circle*{0.8}} 
\put(  87.69,   60.14){\circle*{0.8}} 
\put(  87.74,   60.36){\circle*{0.8}} 
\put(  87.80,   60.59){\circle*{0.8}} 
\put(  87.86,   60.81){\circle*{0.8}} 
\put(  87.91,   61.04){\circle*{0.8}} 
\put(  87.97,   61.26){\circle*{0.8}} 
\put(  88.03,   61.49){\circle*{0.8}} 
\put(  88.09,   61.71){\circle*{0.8}} 
\put(  88.14,   61.94){\circle*{0.8}} 
\put(  88.20,   62.17){\circle*{0.8}} 
\put(  88.26,   62.39){\circle*{0.8}} 
\put(  88.31,   62.62){\circle*{0.8}} 
\put(  88.37,   62.85){\circle*{0.8}} 
\put(  88.43,   63.08){\circle*{0.8}} 
\put(  88.49,   63.31){\circle*{0.8}} 
\put(  88.54,   63.54){\circle*{0.8}} 
\put(  88.60,   63.78){\circle*{0.8}} 
\put(  88.66,   64.01){\circle*{0.8}} 
\put(  88.71,   64.24){\circle*{0.8}} 
\put(  88.77,   64.48){\circle*{0.8}} 
\put(  88.83,   64.71){\circle*{0.8}} 
\put(  88.89,   64.95){\circle*{0.8}} 
\put(  88.94,   65.18){\circle*{0.8}} 
\put(  89.00,   65.42){\circle*{0.8}} 
\put(  89.06,   65.66){\circle*{0.8}} 
\put(  89.11,   65.90){\circle*{0.8}} 
\put(  89.17,   66.14){\circle*{0.8}} 
\put(  89.23,   66.38){\circle*{0.8}} 
\put(  89.29,   66.62){\circle*{0.8}} 
\put(  89.34,   66.86){\circle*{0.8}} 
\put(  89.40,   67.10){\circle*{0.8}} 
\put(  89.46,   67.34){\circle*{0.8}} 
\put(  89.51,   67.58){\circle*{0.8}} 
\put(  89.57,   67.83){\circle*{0.8}} 
\put(  89.63,   68.07){\circle*{0.8}} 
\put(  89.69,   68.32){\circle*{0.8}} 
\put(  89.74,   68.56){\circle*{0.8}} 
\put(  89.80,   68.81){\circle*{0.8}} 
\put(  89.86,   69.06){\circle*{0.8}} 
\put(  89.91,   69.30){\circle*{0.8}} 
\put(  89.97,   69.55){\circle*{0.8}} 
\put(  90.03,   69.80){\circle*{0.8}} 
\put(  90.09,   70.05){\circle*{0.8}} 
\put(  90.14,   70.30){\circle*{0.8}} 
\put(  90.20,   70.55){\circle*{0.8}} 
\put(  90.26,   70.80){\circle*{0.8}} 
\put(  90.31,   71.06){\circle*{0.8}} 
\put(  90.37,   71.31){\circle*{0.8}} 
\put(  90.43,   71.56){\circle*{0.8}} 
\put(  90.49,   71.82){\circle*{0.8}} 
\put(  90.54,   72.07){\circle*{0.8}} 
\put(  90.60,   72.33){\circle*{0.8}} 
\put(  90.66,   72.58){\circle*{0.8}} 
\put(  90.71,   72.84){\circle*{0.8}} 
\put(  90.77,   73.10){\circle*{0.8}} 
\put(  90.83,   73.36){\circle*{0.8}} 
\put(  90.89,   73.62){\circle*{0.8}} 
\put(  90.94,   73.88){\circle*{0.8}} 
\put(  91.00,   74.14){\circle*{0.8}} 
\put(  91.06,   74.40){\circle*{0.8}} 
\put(  91.11,   74.66){\circle*{0.8}} 
\put(  91.17,   74.92){\circle*{0.8}} 
\put(  91.23,   75.18){\circle*{0.8}} 
\put(  91.29,   75.44){\circle*{0.8}} 
\put(  91.34,   75.71){\circle*{0.8}} 
\put(  91.40,   75.97){\circle*{0.8}} 
\put(  91.46,   76.24){\circle*{0.8}} 
\put(  91.51,   76.50){\circle*{0.8}} 
\put(  91.57,   76.77){\circle*{0.8}} 
\put(  91.61,   76.97){\circle*{0.8}} 
\put(  91.66,   77.17){\circle*{0.8}} 
\put(  91.70,   77.37){\circle*{0.8}} 
\put(  91.74,   77.57){\circle*{0.8}} 
\put(  91.79,   77.77){\circle*{0.8}} 
\put(  91.83,   77.97){\circle*{0.8}} 
\put(  91.87,   78.18){\circle*{0.8}} 
\put(  91.91,   78.38){\circle*{0.8}} 
\put(  91.96,   78.58){\circle*{0.8}} 
\put(  92.00,   78.78){\circle*{0.8}} 
\put(  92.04,   78.99){\circle*{0.8}} 
\put(  92.09,   79.19){\circle*{0.8}} 
\put(  92.13,   79.40){\circle*{0.8}} 
\put(  92.17,   79.60){\circle*{0.8}} 
\put(  92.21,   79.80){\circle*{0.8}} 
\put(  92.26,   80.01){\circle*{0.8}} 
\put(  92.30,   80.21){\circle*{0.8}} 
\put(  92.34,   80.42){\circle*{0.8}} 
\put(  92.39,   80.63){\circle*{0.8}} 
\put(  92.43,   80.83){\circle*{0.8}} 
\put(  92.47,   81.04){\circle*{0.8}} 
\put(  92.51,   81.25){\circle*{0.8}} 
\put(  92.56,   81.45){\circle*{0.8}} 
\put(  92.60,   81.66){\circle*{0.8}} 
\put(  92.64,   81.87){\circle*{0.8}} 
\put(  92.69,   82.08){\circle*{0.8}} 
\put(  92.73,   82.28){\circle*{0.8}} 
\put(  92.77,   82.49){\circle*{0.8}} 
\put(  92.81,   82.70){\circle*{0.8}} 
\put(  92.86,   82.91){\circle*{0.8}} 
\put(  92.90,   83.12){\circle*{0.8}} 
\put(  92.94,   83.33){\circle*{0.8}} 
\put(  92.99,   83.54){\circle*{0.8}} 
\put(  93.03,   83.75){\circle*{0.8}} 
\put(  93.07,   83.96){\circle*{0.8}} 
\put(  93.11,   84.17){\circle*{0.8}} 
\put(  93.16,   84.38){\circle*{0.8}} 
\put(  93.20,   84.59){\circle*{0.8}} 
\put(  93.24,   84.81){\circle*{0.8}} 
\put(  93.29,   85.02){\circle*{0.8}} 
\put(  93.33,   85.23){\circle*{0.8}} 
\put(  93.37,   85.44){\circle*{0.8}} 
\put(  93.41,   85.66){\circle*{0.8}} 
\put(  93.46,   85.87){\circle*{0.8}} 
\put(  93.50,   86.08){\circle*{0.8}} 
\put(  93.54,   86.30){\circle*{0.8}} 
\put(  93.59,   86.51){\circle*{0.8}} 
\put(  93.63,   86.73){\circle*{0.8}} 
\put(  93.67,   86.94){\circle*{0.8}} 
\put(  93.71,   87.16){\circle*{0.8}} 
\put(  93.76,   87.37){\circle*{0.8}} 
\put(  93.80,   87.59){\circle*{0.8}} 
\put(  93.84,   87.80){\circle*{0.8}} 
\put(  93.89,   88.02){\circle*{0.8}} 
\put(  93.93,   88.23){\circle*{0.8}} 
\put(  93.97,   88.45){\circle*{0.8}} 
\put(  94.01,   88.67){\circle*{0.8}} 
\put(  94.06,   88.88){\circle*{0.8}} 
\put(  94.10,   89.10){\circle*{0.8}} 
\put(  94.14,   89.32){\circle*{0.8}} 
\put(  94.19,   89.54){\circle*{0.8}} 
\put(  94.23,   89.75){\circle*{0.8}} 
\put(  94.27,   89.97){\circle*{0.8}} 
\put(  94.31,   90.19){\circle*{0.8}} 
\put(  94.36,   90.41){\circle*{0.8}} 
\put(  94.40,   90.63){\circle*{0.8}} 
\put(  94.44,   90.85){\circle*{0.8}} 
\put(  94.49,   91.07){\circle*{0.8}} 
\put(  94.53,   91.29){\circle*{0.8}} 
\put(  94.57,   91.51){\circle*{0.8}} 
\put(  94.61,   91.73){\circle*{0.8}} 
\put(  94.66,   91.95){\circle*{0.8}} 
\put(  94.70,   92.17){\circle*{0.8}} 
\put(  94.74,   92.39){\circle*{0.8}} 
\put(  94.79,   92.61){\circle*{0.8}} 
\put(  94.83,   92.83){\circle*{0.8}} 
\put(  94.87,   93.05){\circle*{0.8}} 
\put(  94.91,   93.27){\circle*{0.8}} 
\put(  94.96,   93.50){\circle*{0.8}} 
\put(  95.00,   93.72){\circle*{0.8}} 
\put(  95.04,   93.94){\circle*{0.8}} 
\put(  95.09,   94.16){\circle*{0.8}} 
\put(  95.13,   94.39){\circle*{0.8}} 
\put(  95.17,   94.61){\circle*{0.8}} 
\put(  95.21,   94.83){\circle*{0.8}} 
\put(  95.26,   95.06){\circle*{0.8}} 
\put(  95.30,   95.28){\circle*{0.8}} 
\put(  95.34,   95.50){\circle*{0.8}} 
\put(  95.39,   95.73){\circle*{0.8}} 
\put(  95.43,   95.95){\circle*{0.8}} 
\put(  95.47,   96.18){\circle*{0.8}} 
\put(  95.51,   96.40){\circle*{0.8}} 
\put(  95.56,   96.63){\circle*{0.8}} 
\put(  95.60,   96.85){\circle*{0.8}} 
\put(  95.64,   97.08){\circle*{0.8}} 
\put(  95.69,   97.30){\circle*{0.8}} 
\put(  95.73,   97.53){\circle*{0.8}} 
\put(  95.77,   97.75){\circle*{0.8}} 
\put(  95.81,   97.98){\circle*{0.8}} 
\put(  95.86,   98.21){\circle*{0.8}} 
\put(  95.90,   98.43){\circle*{0.8}} 
\put(  95.94,   98.66){\circle*{0.8}} 
\put(  95.99,   98.88){\circle*{0.8}} 
\put(  96.03,   99.11){\circle*{0.8}} 
\put(  96.07,   99.34){\circle*{0.8}} 
\put(  96.11,   99.57){\circle*{0.8}} 
\put(  96.16,   99.79){\circle*{0.8}} 

\put(   5.40,    0.41){\circle{1.8}} 
\put(  10.80,    0.78){\circle{1.8}} 
\put(  16.19,    1.45){\circle{1.8}} 
\put(  21.59,    2.11){\circle{1.8}} 
\put(  26.99,    2.73){\circle{1.8}} 
\put(  32.39,    3.57){\circle{1.8}} 
\put(  37.78,    4.41){\circle{1.8}} 
\put(  43.18,    5.35){\circle{1.8}} 
\put(  48.58,    6.50){\circle{1.8}} 
\put(  53.98,    7.55){\circle{1.8}} 
\put(  59.37,    8.76){\circle{1.8}} 
\put(  64.77,   10.30){\circle{1.8}} 
\put(  70.17,   12.57){\circle{1.8}} 
\put(  75.57,   18.11){\circle{1.8}} 
\put(  80.96,   27.07){\circle{1.8}} 
\put(  86.36,   38.07){\circle{1.8}} 

\put(   0.21,    0.06){\circle*{0.8}} 
\put(   0.43,    0.11){\circle*{0.8}} 
\put(   0.64,    0.16){\circle*{0.8}} 
\put(   0.86,    0.21){\circle*{0.8}} 
\put(   1.07,    0.26){\circle*{0.8}} 
\put(   1.29,    0.30){\circle*{0.8}} 
\put(   1.50,    0.34){\circle*{0.8}} 
\put(   1.71,    0.38){\circle*{0.8}} 
\put(   1.93,    0.42){\circle*{0.8}} 
\put(   2.14,    0.46){\circle*{0.8}} 
\put(   2.36,    0.50){\circle*{0.8}} 
\put(   2.57,    0.53){\circle*{0.8}} 
\put(   2.79,    0.56){\circle*{0.8}} 
\put(   3.00,    0.60){\circle*{0.8}} 
\put(   3.21,    0.63){\circle*{0.8}} 
\put(   3.43,    0.66){\circle*{0.8}} 
\put(   3.64,    0.69){\circle*{0.8}} 
\put(   3.86,    0.71){\circle*{0.8}} 
\put(   4.07,    0.74){\circle*{0.8}} 
\put(   4.29,    0.77){\circle*{0.8}} 
\put(   4.50,    0.79){\circle*{0.8}} 
\put(   4.71,    0.82){\circle*{0.8}} 
\put(   4.93,    0.84){\circle*{0.8}} 
\put(   5.14,    0.87){\circle*{0.8}} 
\put(   5.36,    0.89){\circle*{0.8}} 
\put(   5.57,    0.92){\circle*{0.8}} 
\put(   5.79,    0.94){\circle*{0.8}} 
\put(   6.00,    0.96){\circle*{0.8}} 
\put(   6.21,    0.98){\circle*{0.8}} 
\put(   6.43,    1.00){\circle*{0.8}} 
\put(   6.64,    1.03){\circle*{0.8}} 
\put(   6.86,    1.05){\circle*{0.8}} 
\put(   7.07,    1.07){\circle*{0.8}} 
\put(   7.29,    1.09){\circle*{0.8}} 
\put(   7.50,    1.11){\circle*{0.8}} 
\put(   7.71,    1.13){\circle*{0.8}} 
\put(   7.93,    1.15){\circle*{0.8}} 
\put(   8.14,    1.17){\circle*{0.8}} 
\put(   8.36,    1.19){\circle*{0.8}} 
\put(   8.57,    1.21){\circle*{0.8}} 
\put(   8.79,    1.23){\circle*{0.8}} 
\put(   9.00,    1.25){\circle*{0.8}} 
\put(   9.21,    1.27){\circle*{0.8}} 
\put(   9.43,    1.29){\circle*{0.8}} 
\put(   9.64,    1.31){\circle*{0.8}} 
\put(   9.86,    1.33){\circle*{0.8}} 
\put(  10.07,    1.35){\circle*{0.8}} 
\put(  10.29,    1.38){\circle*{0.8}} 
\put(  10.50,    1.40){\circle*{0.8}} 
\put(  10.71,    1.42){\circle*{0.8}} 
\put(  10.93,    1.44){\circle*{0.8}} 
\put(  11.14,    1.46){\circle*{0.8}} 
\put(  11.36,    1.48){\circle*{0.8}} 
\put(  11.57,    1.50){\circle*{0.8}} 
\put(  11.79,    1.52){\circle*{0.8}} 
\put(  12.00,    1.54){\circle*{0.8}} 
\put(  12.21,    1.56){\circle*{0.8}} 
\put(  12.43,    1.59){\circle*{0.8}} 
\put(  12.64,    1.61){\circle*{0.8}} 
\put(  12.86,    1.63){\circle*{0.8}} 
\put(  13.07,    1.65){\circle*{0.8}} 
\put(  13.29,    1.67){\circle*{0.8}} 
\put(  13.50,    1.70){\circle*{0.8}} 
\put(  13.71,    1.72){\circle*{0.8}} 
\put(  13.93,    1.74){\circle*{0.8}} 
\put(  14.14,    1.76){\circle*{0.8}} 
\put(  14.36,    1.79){\circle*{0.8}} 
\put(  14.57,    1.81){\circle*{0.8}} 
\put(  14.79,    1.83){\circle*{0.8}} 
\put(  15.00,    1.86){\circle*{0.8}} 
\put(  15.21,    1.88){\circle*{0.8}} 
\put(  15.43,    1.90){\circle*{0.8}} 
\put(  15.64,    1.92){\circle*{0.8}} 
\put(  15.86,    1.95){\circle*{0.8}} 
\put(  16.07,    1.97){\circle*{0.8}} 
\put(  16.29,    2.00){\circle*{0.8}} 
\put(  16.50,    2.02){\circle*{0.8}} 
\put(  16.71,    2.04){\circle*{0.8}} 
\put(  16.93,    2.07){\circle*{0.8}} 
\put(  17.14,    2.09){\circle*{0.8}} 
\put(  17.36,    2.12){\circle*{0.8}} 
\put(  17.57,    2.14){\circle*{0.8}} 
\put(  17.79,    2.16){\circle*{0.8}} 
\put(  18.00,    2.19){\circle*{0.8}} 
\put(  18.21,    2.21){\circle*{0.8}} 
\put(  18.43,    2.24){\circle*{0.8}} 
\put(  18.64,    2.26){\circle*{0.8}} 
\put(  18.86,    2.29){\circle*{0.8}} 
\put(  19.07,    2.31){\circle*{0.8}} 
\put(  19.29,    2.33){\circle*{0.8}} 
\put(  19.50,    2.36){\circle*{0.8}} 
\put(  19.71,    2.38){\circle*{0.8}} 
\put(  19.93,    2.41){\circle*{0.8}} 
\put(  20.14,    2.43){\circle*{0.8}} 
\put(  20.36,    2.46){\circle*{0.8}} 
\put(  20.57,    2.48){\circle*{0.8}} 
\put(  20.79,    2.51){\circle*{0.8}} 
\put(  21.00,    2.53){\circle*{0.8}} 
\put(  21.21,    2.55){\circle*{0.8}} 
\put(  21.43,    2.58){\circle*{0.8}} 
\put(  21.64,    2.60){\circle*{0.8}} 
\put(  21.86,    2.63){\circle*{0.8}} 
\put(  22.07,    2.65){\circle*{0.8}} 
\put(  22.29,    2.68){\circle*{0.8}} 
\put(  22.50,    2.70){\circle*{0.8}} 
\put(  22.71,    2.72){\circle*{0.8}} 
\put(  22.93,    2.75){\circle*{0.8}} 
\put(  23.14,    2.77){\circle*{0.8}} 
\put(  23.36,    2.80){\circle*{0.8}} 
\put(  23.57,    2.82){\circle*{0.8}} 
\put(  23.79,    2.84){\circle*{0.8}} 
\put(  24.00,    2.87){\circle*{0.8}} 
\put(  24.21,    2.89){\circle*{0.8}} 
\put(  24.43,    2.92){\circle*{0.8}} 
\put(  24.64,    2.94){\circle*{0.8}} 
\put(  24.86,    2.96){\circle*{0.8}} 
\put(  25.07,    2.99){\circle*{0.8}} 
\put(  25.29,    3.01){\circle*{0.8}} 
\put(  25.50,    3.03){\circle*{0.8}} 
\put(  25.71,    3.06){\circle*{0.8}} 
\put(  25.93,    3.08){\circle*{0.8}} 
\put(  26.14,    3.11){\circle*{0.8}} 
\put(  26.36,    3.13){\circle*{0.8}} 
\put(  26.57,    3.15){\circle*{0.8}} 
\put(  26.79,    3.17){\circle*{0.8}} 
\put(  27.00,    3.20){\circle*{0.8}} 
\put(  27.21,    3.22){\circle*{0.8}} 
\put(  27.43,    3.24){\circle*{0.8}} 
\put(  27.64,    3.27){\circle*{0.8}} 
\put(  27.86,    3.29){\circle*{0.8}} 
\put(  28.07,    3.31){\circle*{0.8}} 
\put(  28.29,    3.33){\circle*{0.8}} 
\put(  28.50,    3.36){\circle*{0.8}} 
\put(  28.71,    3.38){\circle*{0.8}} 
\put(  28.93,    3.40){\circle*{0.8}} 
\put(  29.14,    3.42){\circle*{0.8}} 
\put(  29.36,    3.44){\circle*{0.8}} 
\put(  29.57,    3.47){\circle*{0.8}} 
\put(  29.79,    3.49){\circle*{0.8}} 
\put(  30.00,    3.51){\circle*{0.8}} 
\put(  30.21,    3.53){\circle*{0.8}} 
\put(  30.43,    3.55){\circle*{0.8}} 
\put(  30.64,    3.58){\circle*{0.8}} 
\put(  30.86,    3.60){\circle*{0.8}} 
\put(  31.07,    3.62){\circle*{0.8}} 
\put(  31.29,    3.64){\circle*{0.8}} 
\put(  31.50,    3.66){\circle*{0.8}} 
\put(  31.71,    3.68){\circle*{0.8}} 
\put(  31.93,    3.71){\circle*{0.8}} 
\put(  32.14,    3.73){\circle*{0.8}} 
\put(  32.36,    3.75){\circle*{0.8}} 
\put(  32.57,    3.77){\circle*{0.8}} 
\put(  32.79,    3.79){\circle*{0.8}} 
\put(  33.00,    3.81){\circle*{0.8}} 
\put(  33.21,    3.83){\circle*{0.8}} 
\put(  33.43,    3.85){\circle*{0.8}} 
\put(  33.64,    3.88){\circle*{0.8}} 
\put(  33.86,    3.90){\circle*{0.8}} 
\put(  34.07,    3.92){\circle*{0.8}} 
\put(  34.29,    3.94){\circle*{0.8}} 
\put(  34.50,    3.96){\circle*{0.8}} 
\put(  34.71,    3.98){\circle*{0.8}} 
\put(  34.93,    4.00){\circle*{0.8}} 
\put(  35.14,    4.03){\circle*{0.8}} 
\put(  35.36,    4.05){\circle*{0.8}} 
\put(  35.57,    4.07){\circle*{0.8}} 
\put(  35.79,    4.09){\circle*{0.8}} 
\put(  36.00,    4.11){\circle*{0.8}} 
\put(  36.21,    4.13){\circle*{0.8}} 
\put(  36.43,    4.16){\circle*{0.8}} 
\put(  36.64,    4.18){\circle*{0.8}} 
\put(  36.86,    4.20){\circle*{0.8}} 
\put(  37.07,    4.22){\circle*{0.8}} 
\put(  37.29,    4.24){\circle*{0.8}} 
\put(  37.50,    4.26){\circle*{0.8}} 
\put(  37.71,    4.28){\circle*{0.8}} 
\put(  37.93,    4.31){\circle*{0.8}} 
\put(  38.14,    4.33){\circle*{0.8}} 
\put(  38.36,    4.35){\circle*{0.8}} 
\put(  38.57,    4.37){\circle*{0.8}} 
\put(  38.79,    4.40){\circle*{0.8}} 
\put(  39.00,    4.42){\circle*{0.8}} 
\put(  39.21,    4.44){\circle*{0.8}} 
\put(  39.43,    4.47){\circle*{0.8}} 
\put(  39.64,    4.49){\circle*{0.8}} 
\put(  39.86,    4.51){\circle*{0.8}} 
\put(  40.07,    4.53){\circle*{0.8}} 
\put(  40.29,    4.56){\circle*{0.8}} 
\put(  40.50,    4.58){\circle*{0.8}} 
\put(  40.71,    4.60){\circle*{0.8}} 
\put(  40.93,    4.63){\circle*{0.8}} 
\put(  41.14,    4.65){\circle*{0.8}} 
\put(  41.36,    4.68){\circle*{0.8}} 
\put(  41.57,    4.70){\circle*{0.8}} 
\put(  41.79,    4.73){\circle*{0.8}} 
\put(  42.00,    4.75){\circle*{0.8}} 
\put(  42.21,    4.78){\circle*{0.8}} 
\put(  42.43,    4.81){\circle*{0.8}} 
\put(  42.64,    4.83){\circle*{0.8}} 
\put(  42.86,    4.85){\circle*{0.8}} 
\put(  43.06,    4.88){\circle*{0.8}} 
\put(  43.26,    4.90){\circle*{0.8}} 
\put(  43.46,    4.92){\circle*{0.8}} 
\put(  43.66,    4.95){\circle*{0.8}} 
\put(  43.86,    4.97){\circle*{0.8}} 
\put(  44.06,    5.00){\circle*{0.8}} 
\put(  44.26,    5.02){\circle*{0.8}} 
\put(  44.46,    5.05){\circle*{0.8}} 
\put(  44.66,    5.08){\circle*{0.8}} 
\put(  44.86,    5.10){\circle*{0.8}} 
\put(  45.06,    5.13){\circle*{0.8}} 
\put(  45.26,    5.16){\circle*{0.8}} 
\put(  45.46,    5.19){\circle*{0.8}} 
\put(  45.66,    5.22){\circle*{0.8}} 
\put(  45.86,    5.24){\circle*{0.8}} 
\put(  46.06,    5.27){\circle*{0.8}} 
\put(  46.26,    5.30){\circle*{0.8}} 
\put(  46.46,    5.32){\circle*{0.8}} 
\put(  46.66,    5.35){\circle*{0.8}} 
\put(  46.86,    5.38){\circle*{0.8}} 
\put(  47.06,    5.41){\circle*{0.8}} 
\put(  47.26,    5.44){\circle*{0.8}} 
\put(  47.46,    5.47){\circle*{0.8}} 
\put(  47.66,    5.50){\circle*{0.8}} 
\put(  47.86,    5.53){\circle*{0.8}} 
\put(  48.06,    5.57){\circle*{0.8}} 
\put(  48.26,    5.60){\circle*{0.8}} 
\put(  48.46,    5.63){\circle*{0.8}} 
\put(  48.66,    5.67){\circle*{0.8}} 
\put(  48.86,    5.70){\circle*{0.8}} 
\put(  49.06,    5.73){\circle*{0.8}} 
\put(  49.26,    5.77){\circle*{0.8}} 
\put(  49.46,    5.80){\circle*{0.8}} 
\put(  49.66,    5.83){\circle*{0.8}} 
\put(  49.86,    5.87){\circle*{0.8}} 
\put(  50.06,    5.90){\circle*{0.8}} 
\put(  50.26,    5.94){\circle*{0.8}} 
\put(  50.46,    5.97){\circle*{0.8}} 
\put(  50.66,    6.01){\circle*{0.8}} 
\put(  50.86,    6.04){\circle*{0.8}} 
\put(  51.06,    6.08){\circle*{0.8}} 
\put(  51.26,    6.12){\circle*{0.8}} 
\put(  51.46,    6.16){\circle*{0.8}} 
\put(  51.66,    6.20){\circle*{0.8}} 
\put(  51.86,    6.24){\circle*{0.8}} 
\put(  52.06,    6.28){\circle*{0.8}} 
\put(  52.26,    6.32){\circle*{0.8}} 
\put(  52.46,    6.37){\circle*{0.8}} 
\put(  52.66,    6.41){\circle*{0.8}} 
\put(  52.86,    6.45){\circle*{0.8}} 
\put(  53.06,    6.50){\circle*{0.8}} 
\put(  53.26,    6.54){\circle*{0.8}} 
\put(  53.46,    6.58){\circle*{0.8}} 
\put(  53.66,    6.62){\circle*{0.8}} 
\put(  53.86,    6.67){\circle*{0.8}} 
\put(  54.06,    6.71){\circle*{0.8}} 
\put(  54.26,    6.76){\circle*{0.8}} 
\put(  54.46,    6.81){\circle*{0.8}} 
\put(  54.66,    6.85){\circle*{0.8}} 
\put(  54.86,    6.90){\circle*{0.8}} 
\put(  55.06,    6.95){\circle*{0.8}} 
\put(  55.26,    7.00){\circle*{0.8}} 
\put(  55.46,    7.05){\circle*{0.8}} 
\put(  55.66,    7.10){\circle*{0.8}} 
\put(  55.86,    7.16){\circle*{0.8}} 
\put(  56.06,    7.21){\circle*{0.8}} 
\put(  56.26,    7.27){\circle*{0.8}} 
\put(  56.46,    7.32){\circle*{0.8}} 
\put(  56.66,    7.38){\circle*{0.8}} 
\put(  56.86,    7.44){\circle*{0.8}} 
\put(  57.06,    7.49){\circle*{0.8}} 
\put(  57.26,    7.55){\circle*{0.8}} 
\put(  57.46,    7.61){\circle*{0.8}} 
\put(  57.66,    7.66){\circle*{0.8}} 
\put(  57.86,    7.72){\circle*{0.8}} 
\put(  58.06,    7.78){\circle*{0.8}} 
\put(  58.26,    7.84){\circle*{0.8}} 
\put(  58.46,    7.90){\circle*{0.8}} 
\put(  58.66,    7.97){\circle*{0.8}} 
\put(  58.86,    8.03){\circle*{0.8}} 
\put(  59.06,    8.09){\circle*{0.8}} 
\put(  59.26,    8.16){\circle*{0.8}} 
\put(  59.46,    8.23){\circle*{0.8}} 
\put(  59.66,    8.29){\circle*{0.8}} 
\put(  59.86,    8.36){\circle*{0.8}} 
\put(  60.06,    8.43){\circle*{0.8}} 
\put(  60.26,    8.51){\circle*{0.8}} 
\put(  60.46,    8.58){\circle*{0.8}} 
\put(  60.66,    8.65){\circle*{0.8}} 
\put(  60.86,    8.73){\circle*{0.8}} 
\put(  61.06,    8.80){\circle*{0.8}} 
\put(  61.26,    8.88){\circle*{0.8}} 
\put(  61.46,    8.96){\circle*{0.8}} 
\put(  61.66,    9.04){\circle*{0.8}} 
\put(  61.86,    9.12){\circle*{0.8}} 
\put(  62.06,    9.20){\circle*{0.8}} 
\put(  62.26,    9.28){\circle*{0.8}} 
\put(  62.46,    9.36){\circle*{0.8}} 
\put(  62.66,    9.44){\circle*{0.8}} 
\put(  62.86,    9.53){\circle*{0.8}} 
\put(  63.06,    9.61){\circle*{0.8}} 
\put(  63.26,    9.70){\circle*{0.8}} 
\put(  63.46,    9.79){\circle*{0.8}} 
\put(  63.66,    9.88){\circle*{0.8}} 
\put(  63.86,    9.97){\circle*{0.8}} 
\put(  64.06,   10.06){\circle*{0.8}} 
\put(  64.26,   10.16){\circle*{0.8}} 
\put(  64.46,   10.25){\circle*{0.8}} 
\put(  64.66,   10.35){\circle*{0.8}} 
\put(  64.86,   10.45){\circle*{0.8}} 
\put(  65.06,   10.55){\circle*{0.8}} 
\put(  65.26,   10.66){\circle*{0.8}} 
\put(  65.46,   10.76){\circle*{0.8}} 
\put(  65.66,   10.87){\circle*{0.8}} 
\put(  65.86,   10.97){\circle*{0.8}} 
\put(  66.06,   11.08){\circle*{0.8}} 
\put(  66.26,   11.19){\circle*{0.8}} 
\put(  66.46,   11.31){\circle*{0.8}} 
\put(  66.66,   11.42){\circle*{0.8}} 
\put(  66.86,   11.54){\circle*{0.8}} 
\put(  67.06,   11.66){\circle*{0.8}} 
\put(  67.26,   11.77){\circle*{0.8}} 
\put(  67.46,   11.89){\circle*{0.8}} 
\put(  67.66,   12.01){\circle*{0.8}} 
\put(  67.86,   12.14){\circle*{0.8}} 
\put(  68.06,   12.26){\circle*{0.8}} 
\put(  68.26,   12.39){\circle*{0.8}} 
\put(  68.46,   12.52){\circle*{0.8}} 
\put(  68.66,   12.65){\circle*{0.8}} 
\put(  68.86,   12.78){\circle*{0.8}} 
\put(  69.06,   12.91){\circle*{0.8}} 
\put(  69.26,   13.05){\circle*{0.8}} 
\put(  69.46,   13.19){\circle*{0.8}} 
\put(  69.66,   13.33){\circle*{0.8}} 
\put(  69.86,   13.48){\circle*{0.8}} 
\put(  70.06,   13.62){\circle*{0.8}} 
\put(  70.26,   13.77){\circle*{0.8}} 
\put(  70.46,   13.92){\circle*{0.8}} 
\put(  70.66,   14.08){\circle*{0.8}} 
\put(  70.86,   14.23){\circle*{0.8}} 
\put(  71.06,   14.39){\circle*{0.8}} 
\put(  71.26,   14.55){\circle*{0.8}} 
\put(  71.46,   14.72){\circle*{0.8}} 
\put(  71.66,   14.88){\circle*{0.8}} 
\put(  71.86,   15.05){\circle*{0.8}} 
\put(  72.06,   15.23){\circle*{0.8}} 
\put(  72.26,   15.40){\circle*{0.8}} 
\put(  72.46,   15.58){\circle*{0.8}} 
\put(  72.66,   15.76){\circle*{0.8}} 
\put(  72.86,   15.95){\circle*{0.8}} 
\put(  73.06,   16.13){\circle*{0.8}} 
\put(  73.26,   16.32){\circle*{0.8}} 
\put(  73.46,   16.51){\circle*{0.8}} 
\put(  73.66,   16.70){\circle*{0.8}} 
\put(  73.86,   16.89){\circle*{0.8}} 
\put(  74.06,   17.09){\circle*{0.8}} 
\put(  74.26,   17.30){\circle*{0.8}} 
\put(  74.46,   17.50){\circle*{0.8}} 
\put(  74.66,   17.71){\circle*{0.8}} 
\put(  74.86,   17.92){\circle*{0.8}} 
\put(  75.04,   18.12){\circle*{0.8}} 
\put(  75.23,   18.32){\circle*{0.8}} 
\put(  75.41,   18.53){\circle*{0.8}} 
\put(  75.60,   18.74){\circle*{0.8}} 
\put(  75.79,   18.95){\circle*{0.8}} 
\put(  75.97,   19.17){\circle*{0.8}} 
\put(  76.14,   19.37){\circle*{0.8}} 
\put(  76.31,   19.58){\circle*{0.8}} 
\put(  76.49,   19.79){\circle*{0.8}} 
\put(  76.66,   20.00){\circle*{0.8}} 
\put(  76.83,   20.21){\circle*{0.8}} 
\put(  77.00,   20.43){\circle*{0.8}} 
\put(  77.16,   20.63){\circle*{0.8}} 
\put(  77.31,   20.83){\circle*{0.8}} 
\put(  77.47,   21.04){\circle*{0.8}} 
\put(  77.63,   21.25){\circle*{0.8}} 
\put(  77.79,   21.46){\circle*{0.8}} 
\put(  77.94,   21.68){\circle*{0.8}} 
\put(  78.10,   21.90){\circle*{0.8}} 
\put(  78.24,   22.10){\circle*{0.8}} 
\put(  78.39,   22.30){\circle*{0.8}} 
\put(  78.53,   22.51){\circle*{0.8}} 
\put(  78.67,   22.71){\circle*{0.8}} 
\put(  78.81,   22.92){\circle*{0.8}} 
\put(  78.96,   23.14){\circle*{0.8}} 
\put(  79.10,   23.35){\circle*{0.8}} 
\put(  79.24,   23.57){\circle*{0.8}} 
\put(  79.39,   23.79){\circle*{0.8}} 
\put(  79.51,   23.99){\circle*{0.8}} 
\put(  79.64,   24.19){\circle*{0.8}} 
\put(  79.77,   24.40){\circle*{0.8}} 
\put(  79.90,   24.61){\circle*{0.8}} 
\put(  80.03,   24.81){\circle*{0.8}} 
\put(  80.16,   25.02){\circle*{0.8}} 
\put(  80.29,   25.23){\circle*{0.8}} 
\put(  80.41,   25.45){\circle*{0.8}} 
\put(  80.54,   25.66){\circle*{0.8}} 
\put(  80.67,   25.88){\circle*{0.8}} 
\put(  80.80,   26.10){\circle*{0.8}} 
\put(  80.93,   26.32){\circle*{0.8}} 
\put(  81.06,   26.55){\circle*{0.8}} 
\put(  81.17,   26.75){\circle*{0.8}} 
\put(  81.29,   26.95){\circle*{0.8}} 
\put(  81.40,   27.16){\circle*{0.8}} 
\put(  81.51,   27.36){\circle*{0.8}} 
\put(  81.63,   27.57){\circle*{0.8}} 
\put(  81.74,   27.79){\circle*{0.8}} 
\put(  81.86,   28.00){\circle*{0.8}} 
\put(  81.97,   28.21){\circle*{0.8}} 
\put(  82.09,   28.43){\circle*{0.8}} 
\put(  82.20,   28.65){\circle*{0.8}} 
\put(  82.31,   28.87){\circle*{0.8}} 
\put(  82.43,   29.10){\circle*{0.8}} 
\put(  82.54,   29.32){\circle*{0.8}} 
\put(  82.66,   29.55){\circle*{0.8}} 
\put(  82.76,   29.75){\circle*{0.8}} 
\put(  82.86,   29.95){\circle*{0.8}} 
\put(  82.96,   30.16){\circle*{0.8}} 
\put(  83.06,   30.36){\circle*{0.8}} 
\put(  83.16,   30.57){\circle*{0.8}} 
\put(  83.26,   30.78){\circle*{0.8}} 
\put(  83.36,   30.99){\circle*{0.8}} 
\put(  83.46,   31.20){\circle*{0.8}} 
\put(  83.56,   31.42){\circle*{0.8}} 
\put(  83.66,   31.63){\circle*{0.8}} 
\put(  83.76,   31.85){\circle*{0.8}} 
\put(  83.86,   32.07){\circle*{0.8}} 
\put(  83.96,   32.29){\circle*{0.8}} 
\put(  84.06,   32.51){\circle*{0.8}} 
\put(  84.16,   32.74){\circle*{0.8}} 
\put(  84.26,   32.96){\circle*{0.8}} 
\put(  84.36,   33.19){\circle*{0.8}} 
\put(  84.46,   33.42){\circle*{0.8}} 
\put(  84.56,   33.66){\circle*{0.8}} 
\put(  84.64,   33.86){\circle*{0.8}} 
\put(  84.73,   34.06){\circle*{0.8}} 
\put(  84.81,   34.26){\circle*{0.8}} 
\put(  84.90,   34.46){\circle*{0.8}} 
\put(  84.99,   34.67){\circle*{0.8}} 
\put(  85.07,   34.88){\circle*{0.8}} 
\put(  85.16,   35.08){\circle*{0.8}} 
\put(  85.24,   35.29){\circle*{0.8}} 
\put(  85.33,   35.51){\circle*{0.8}} 
\put(  85.41,   35.72){\circle*{0.8}} 
\put(  85.50,   35.93){\circle*{0.8}} 
\put(  85.59,   36.15){\circle*{0.8}} 
\put(  85.67,   36.36){\circle*{0.8}} 
\put(  85.76,   36.58){\circle*{0.8}} 
\put(  85.84,   36.80){\circle*{0.8}} 
\put(  85.93,   37.02){\circle*{0.8}} 
\put(  86.01,   37.25){\circle*{0.8}} 
\put(  86.10,   37.47){\circle*{0.8}} 
\put(  86.19,   37.69){\circle*{0.8}} 
\put(  86.27,   37.92){\circle*{0.8}} 
\put(  86.36,   38.15){\circle*{0.8}} 
\put(  86.44,   38.38){\circle*{0.8}} 
\put(  86.53,   38.61){\circle*{0.8}} 
\put(  86.61,   38.84){\circle*{0.8}} 
\put(  86.70,   39.08){\circle*{0.8}} 
\put(  86.79,   39.31){\circle*{0.8}} 
\put(  86.87,   39.55){\circle*{0.8}} 
\put(  86.96,   39.79){\circle*{0.8}} 
\put(  87.03,   39.99){\circle*{0.8}} 
\put(  87.10,   40.19){\circle*{0.8}} 
\put(  87.17,   40.39){\circle*{0.8}} 
\put(  87.24,   40.60){\circle*{0.8}} 
\put(  87.31,   40.80){\circle*{0.8}} 
\put(  87.39,   41.01){\circle*{0.8}} 
\put(  87.46,   41.21){\circle*{0.8}} 
\put(  87.53,   41.42){\circle*{0.8}} 
\put(  87.60,   41.63){\circle*{0.8}} 
\put(  87.67,   41.84){\circle*{0.8}} 
\put(  87.74,   42.05){\circle*{0.8}} 
\put(  87.81,   42.26){\circle*{0.8}} 
\put(  87.89,   42.47){\circle*{0.8}} 
\put(  87.96,   42.69){\circle*{0.8}} 
\put(  88.03,   42.90){\circle*{0.8}} 
\put(  88.10,   43.12){\circle*{0.8}} 
\put(  88.17,   43.33){\circle*{0.8}} 
\put(  88.24,   43.55){\circle*{0.8}} 
\put(  88.31,   43.77){\circle*{0.8}} 
\put(  88.39,   43.99){\circle*{0.8}} 
\put(  88.46,   44.21){\circle*{0.8}} 
\put(  88.53,   44.43){\circle*{0.8}} 
\put(  88.60,   44.65){\circle*{0.8}} 
\put(  88.67,   44.88){\circle*{0.8}} 
\put(  88.74,   45.10){\circle*{0.8}} 
\put(  88.81,   45.33){\circle*{0.8}} 
\put(  88.89,   45.55){\circle*{0.8}} 
\put(  88.96,   45.78){\circle*{0.8}} 
\put(  89.03,   46.01){\circle*{0.8}} 
\put(  89.10,   46.24){\circle*{0.8}} 
\put(  89.17,   46.47){\circle*{0.8}} 
\put(  89.24,   46.71){\circle*{0.8}} 
\put(  89.31,   46.94){\circle*{0.8}} 
\put(  89.39,   47.17){\circle*{0.8}} 
\put(  89.46,   47.41){\circle*{0.8}} 
\put(  89.53,   47.65){\circle*{0.8}} 
\put(  89.60,   47.89){\circle*{0.8}} 
\put(  89.67,   48.13){\circle*{0.8}} 
\put(  89.74,   48.37){\circle*{0.8}} 
\put(  89.81,   48.61){\circle*{0.8}} 
\put(  89.89,   48.85){\circle*{0.8}} 
\put(  89.96,   49.10){\circle*{0.8}} 
\put(  90.03,   49.34){\circle*{0.8}} 
\put(  90.10,   49.59){\circle*{0.8}} 
\put(  90.17,   49.84){\circle*{0.8}} 
\put(  90.24,   50.08){\circle*{0.8}} 
\put(  90.31,   50.33){\circle*{0.8}} 
\put(  90.37,   50.53){\circle*{0.8}} 
\put(  90.43,   50.74){\circle*{0.8}} 
\put(  90.49,   50.94){\circle*{0.8}} 
\put(  90.54,   51.14){\circle*{0.8}} 
\put(  90.60,   51.34){\circle*{0.8}} 
\put(  90.66,   51.55){\circle*{0.8}} 
\put(  90.71,   51.75){\circle*{0.8}} 
\put(  90.77,   51.96){\circle*{0.8}} 
\put(  90.83,   52.17){\circle*{0.8}} 
\put(  90.89,   52.37){\circle*{0.8}} 
\put(  90.94,   52.58){\circle*{0.8}} 
\put(  91.00,   52.79){\circle*{0.8}} 
\put(  91.06,   53.00){\circle*{0.8}} 
\put(  91.11,   53.21){\circle*{0.8}} 
\put(  91.17,   53.42){\circle*{0.8}} 
\put(  91.23,   53.63){\circle*{0.8}} 
\put(  91.29,   53.85){\circle*{0.8}} 
\put(  91.34,   54.06){\circle*{0.8}} 
\put(  91.40,   54.27){\circle*{0.8}} 
\put(  91.46,   54.49){\circle*{0.8}} 
\put(  91.51,   54.70){\circle*{0.8}} 
\put(  91.57,   54.92){\circle*{0.8}} 
\put(  91.63,   55.14){\circle*{0.8}} 
\put(  91.69,   55.35){\circle*{0.8}} 
\put(  91.74,   55.57){\circle*{0.8}} 
\put(  91.80,   55.79){\circle*{0.8}} 
\put(  91.86,   56.01){\circle*{0.8}} 
\put(  91.91,   56.23){\circle*{0.8}} 
\put(  91.97,   56.45){\circle*{0.8}} 
\put(  92.03,   56.68){\circle*{0.8}} 
\put(  92.09,   56.90){\circle*{0.8}} 
\put(  92.14,   57.12){\circle*{0.8}} 
\put(  92.20,   57.35){\circle*{0.8}} 
\put(  92.26,   57.57){\circle*{0.8}} 
\put(  92.31,   57.80){\circle*{0.8}} 
\put(  92.37,   58.02){\circle*{0.8}} 
\put(  92.43,   58.25){\circle*{0.8}} 
\put(  92.49,   58.48){\circle*{0.8}} 
\put(  92.54,   58.71){\circle*{0.8}} 
\put(  92.60,   58.94){\circle*{0.8}} 
\put(  92.66,   59.17){\circle*{0.8}} 
\put(  92.71,   59.40){\circle*{0.8}} 
\put(  92.77,   59.63){\circle*{0.8}} 
\put(  92.83,   59.86){\circle*{0.8}} 
\put(  92.89,   60.09){\circle*{0.8}} 
\put(  92.94,   60.33){\circle*{0.8}} 
\put(  93.00,   60.56){\circle*{0.8}} 
\put(  93.06,   60.79){\circle*{0.8}} 
\put(  93.11,   61.03){\circle*{0.8}} 
\put(  93.17,   61.27){\circle*{0.8}} 
\put(  93.23,   61.50){\circle*{0.8}} 
\put(  93.29,   61.74){\circle*{0.8}} 
\put(  93.34,   61.98){\circle*{0.8}} 
\put(  93.40,   62.22){\circle*{0.8}} 
\put(  93.46,   62.46){\circle*{0.8}} 
\put(  93.51,   62.70){\circle*{0.8}} 
\put(  93.57,   62.94){\circle*{0.8}} 
\put(  93.63,   63.18){\circle*{0.8}} 
\put(  93.69,   63.42){\circle*{0.8}} 
\put(  93.74,   63.67){\circle*{0.8}} 
\put(  93.80,   63.91){\circle*{0.8}} 
\put(  93.86,   64.16){\circle*{0.8}} 
\put(  93.91,   64.40){\circle*{0.8}} 
\put(  93.97,   64.65){\circle*{0.8}} 
\put(  94.03,   64.89){\circle*{0.8}} 
\put(  94.09,   65.14){\circle*{0.8}} 
\put(  94.14,   65.39){\circle*{0.8}} 
\put(  94.20,   65.64){\circle*{0.8}} 
\put(  94.26,   65.89){\circle*{0.8}} 
\put(  94.31,   66.14){\circle*{0.8}} 
\put(  94.37,   66.39){\circle*{0.8}} 
\put(  94.43,   66.64){\circle*{0.8}} 
\put(  94.49,   66.89){\circle*{0.8}} 
\put(  94.54,   67.14){\circle*{0.8}} 
\put(  94.60,   67.40){\circle*{0.8}} 
\put(  94.66,   67.65){\circle*{0.8}} 
\put(  94.71,   67.91){\circle*{0.8}} 
\put(  94.77,   68.16){\circle*{0.8}} 
\put(  94.83,   68.42){\circle*{0.8}} 
\put(  94.89,   68.67){\circle*{0.8}} 
\put(  94.94,   68.93){\circle*{0.8}} 
\put(  95.00,   69.19){\circle*{0.8}} 
\put(  95.06,   69.45){\circle*{0.8}} 
\put(  95.11,   69.70){\circle*{0.8}} 
\put(  95.17,   69.96){\circle*{0.8}} 
\put(  95.23,   70.22){\circle*{0.8}} 
\put(  95.29,   70.48){\circle*{0.8}} 
\put(  95.34,   70.75){\circle*{0.8}} 
\put(  95.40,   71.01){\circle*{0.8}} 
\put(  95.46,   71.27){\circle*{0.8}} 
\put(  95.51,   71.53){\circle*{0.8}} 
\put(  95.57,   71.80){\circle*{0.8}} 
\put(  95.63,   72.06){\circle*{0.8}} 
\put(  95.69,   72.33){\circle*{0.8}} 
\put(  95.74,   72.59){\circle*{0.8}} 
\put(  95.80,   72.86){\circle*{0.8}} 
\put(  95.86,   73.12){\circle*{0.8}} 
\put(  95.90,   73.33){\circle*{0.8}} 
\put(  95.94,   73.53){\circle*{0.8}} 
\put(  95.99,   73.73){\circle*{0.8}} 
\put(  96.03,   73.93){\circle*{0.8}} 
\put(  96.07,   74.13){\circle*{0.8}} 
\put(  96.11,   74.33){\circle*{0.8}} 
\put(  96.16,   74.53){\circle*{0.8}} 
\put(  96.20,   74.74){\circle*{0.8}} 
\put(  96.24,   74.94){\circle*{0.8}} 
\put(  96.29,   75.14){\circle*{0.8}} 
\put(  96.33,   75.35){\circle*{0.8}} 
\put(  96.37,   75.55){\circle*{0.8}} 
\put(  96.41,   75.75){\circle*{0.8}} 
\put(  96.46,   75.96){\circle*{0.8}} 
\put(  96.50,   76.16){\circle*{0.8}} 
\put(  96.54,   76.37){\circle*{0.8}} 
\put(  96.59,   76.57){\circle*{0.8}} 
\put(  96.63,   76.78){\circle*{0.8}} 
\put(  96.67,   76.99){\circle*{0.8}} 
\put(  96.71,   77.19){\circle*{0.8}} 
\put(  96.76,   77.40){\circle*{0.8}} 
\put(  96.80,   77.60){\circle*{0.8}} 
\put(  96.84,   77.81){\circle*{0.8}} 
\put(  96.89,   78.02){\circle*{0.8}} 
\put(  96.93,   78.23){\circle*{0.8}} 
\put(  96.97,   78.43){\circle*{0.8}} 
\put(  97.01,   78.64){\circle*{0.8}} 
\put(  97.06,   78.85){\circle*{0.8}} 
\put(  97.10,   79.06){\circle*{0.8}} 
\put(  97.14,   79.27){\circle*{0.8}} 
\put(  97.19,   79.48){\circle*{0.8}} 
\put(  97.23,   79.68){\circle*{0.8}} 
\put(  97.27,   79.89){\circle*{0.8}} 
\put(  97.31,   80.10){\circle*{0.8}} 
\put(  97.36,   80.31){\circle*{0.8}} 
\put(  97.40,   80.52){\circle*{0.8}} 
\put(  97.44,   80.73){\circle*{0.8}} 
\put(  97.49,   80.94){\circle*{0.8}} 
\put(  97.53,   81.15){\circle*{0.8}} 
\put(  97.57,   81.36){\circle*{0.8}} 
\put(  97.61,   81.58){\circle*{0.8}} 
\put(  97.66,   81.79){\circle*{0.8}} 
\put(  97.70,   82.00){\circle*{0.8}} 
\put(  97.74,   82.21){\circle*{0.8}} 
\put(  97.79,   82.42){\circle*{0.8}} 
\put(  97.83,   82.63){\circle*{0.8}} 
\put(  97.87,   82.85){\circle*{0.8}} 
\put(  97.91,   83.06){\circle*{0.8}} 
\put(  97.96,   83.27){\circle*{0.8}} 
\put(  98.00,   83.49){\circle*{0.8}} 
\put(  98.04,   83.70){\circle*{0.8}} 
\put(  98.09,   83.91){\circle*{0.8}} 
\put(  98.13,   84.13){\circle*{0.8}} 
\put(  98.17,   84.34){\circle*{0.8}} 
\put(  98.21,   84.56){\circle*{0.8}} 
\put(  98.26,   84.77){\circle*{0.8}} 
\put(  98.30,   84.99){\circle*{0.8}} 
\put(  98.34,   85.20){\circle*{0.8}} 
\put(  98.39,   85.42){\circle*{0.8}} 
\put(  98.43,   85.63){\circle*{0.8}} 
\put(  98.47,   85.85){\circle*{0.8}} 
\put(  98.51,   86.06){\circle*{0.8}} 
\put(  98.56,   86.28){\circle*{0.8}} 
\put(  98.60,   86.50){\circle*{0.8}} 
\put(  98.64,   86.71){\circle*{0.8}} 
\put(  98.69,   86.93){\circle*{0.8}} 
\put(  98.73,   87.15){\circle*{0.8}} 
\put(  98.77,   87.36){\circle*{0.8}} 
\put(  98.81,   87.58){\circle*{0.8}} 
\put(  98.86,   87.80){\circle*{0.8}} 
\put(  98.90,   88.02){\circle*{0.8}} 
\put(  98.94,   88.23){\circle*{0.8}} 
\put(  98.99,   88.45){\circle*{0.8}} 
\put(  99.03,   88.67){\circle*{0.8}} 
\put(  99.07,   88.89){\circle*{0.8}} 
\put(  99.11,   89.11){\circle*{0.8}} 
\put(  99.16,   89.33){\circle*{0.8}} 
\put(  99.20,   89.54){\circle*{0.8}} 
\put(  99.24,   89.76){\circle*{0.8}} 
\put(  99.29,   89.98){\circle*{0.8}} 
\put(  99.33,   90.20){\circle*{0.8}} 
\put(  99.37,   90.42){\circle*{0.8}} 
\put(  99.41,   90.64){\circle*{0.8}} 
\put(  99.46,   90.86){\circle*{0.8}} 
\put(  99.50,   91.08){\circle*{0.8}} 
\put(  99.54,   91.30){\circle*{0.8}} 
\put(  99.59,   91.52){\circle*{0.8}} 
\put(  99.63,   91.74){\circle*{0.8}} 
\put(  99.67,   91.97){\circle*{0.8}} 
\put(  99.71,   92.19){\circle*{0.8}} 
\put(  99.76,   92.41){\circle*{0.8}} 
\put(  99.80,   92.63){\circle*{0.8}} 
\put(  99.84,   92.85){\circle*{0.8}} 
\put(  99.89,   93.07){\circle*{0.8}} 
\put(  99.93,   93.29){\circle*{0.8}} 
\put(  99.97,   93.52){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){7.0}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-14,96){150.0}
\put(-10,70){$\sigma$}
\put(102,84){1}
\put(102,60){2}
\put(102,89){3}
\put(102,50){4}

\put(   5.40,    0.43){\circle{1.8}} 
\put(  10.80,    0.78){\circle{1.8}} 
\put(  16.19,    1.26){\circle{1.8}} 
\put(  21.59,    1.76){\circle{1.8}} 
\put(  26.99,    2.36){\circle{1.8}} 
\put(  32.39,    2.99){\circle{1.8}} 
\put(  37.78,    3.59){\circle{1.8}} 
\put(  43.18,    4.36){\circle{1.8}} 
\put(  48.58,    5.28){\circle{1.8}} 
\put(  53.98,    6.63){\circle{1.8}} 
\put(  59.37,    8.48){\circle{1.8}} 
\put(  64.77,   10.95){\circle{1.8}} 
\put(  70.17,   14.72){\circle{1.8}} 
\put(  75.57,   20.43){\circle{1.8}} 
\put(  80.96,   28.88){\circle{1.8}} 
\put(  86.36,   39.18){\circle{1.8}} 
\put(  91.76,   55.17){\circle{1.8}} 
\put(  97.16,   74.10){\circle{1.8}} 

\put(   0.21,    0.04){\circle*{0.8}} 
\put(   0.43,    0.08){\circle*{0.8}} 
\put(   0.64,    0.12){\circle*{0.8}} 
\put(   0.86,    0.15){\circle*{0.8}} 
\put(   1.07,    0.19){\circle*{0.8}} 
\put(   1.29,    0.22){\circle*{0.8}} 
\put(   1.50,    0.25){\circle*{0.8}} 
\put(   1.71,    0.28){\circle*{0.8}} 
\put(   1.93,    0.31){\circle*{0.8}} 
\put(   2.14,    0.33){\circle*{0.8}} 
\put(   2.36,    0.36){\circle*{0.8}} 
\put(   2.57,    0.38){\circle*{0.8}} 
\put(   2.79,    0.41){\circle*{0.8}} 
\put(   3.00,    0.43){\circle*{0.8}} 
\put(   3.21,    0.45){\circle*{0.8}} 
\put(   3.43,    0.47){\circle*{0.8}} 
\put(   3.64,    0.50){\circle*{0.8}} 
\put(   3.86,    0.52){\circle*{0.8}} 
\put(   4.07,    0.54){\circle*{0.8}} 
\put(   4.29,    0.56){\circle*{0.8}} 
\put(   4.50,    0.57){\circle*{0.8}} 
\put(   4.71,    0.59){\circle*{0.8}} 
\put(   4.93,    0.61){\circle*{0.8}} 
\put(   5.14,    0.63){\circle*{0.8}} 
\put(   5.36,    0.64){\circle*{0.8}} 
\put(   5.57,    0.66){\circle*{0.8}} 
\put(   5.79,    0.68){\circle*{0.8}} 
\put(   6.00,    0.69){\circle*{0.8}} 
\put(   6.21,    0.71){\circle*{0.8}} 
\put(   6.43,    0.73){\circle*{0.8}} 
\put(   6.64,    0.74){\circle*{0.8}} 
\put(   6.86,    0.76){\circle*{0.8}} 
\put(   7.07,    0.77){\circle*{0.8}} 
\put(   7.29,    0.79){\circle*{0.8}} 
\put(   7.50,    0.80){\circle*{0.8}} 
\put(   7.71,    0.82){\circle*{0.8}} 
\put(   7.93,    0.83){\circle*{0.8}} 
\put(   8.14,    0.85){\circle*{0.8}} 
\put(   8.36,    0.86){\circle*{0.8}} 
\put(   8.57,    0.88){\circle*{0.8}} 
\put(   8.79,    0.89){\circle*{0.8}} 
\put(   9.00,    0.91){\circle*{0.8}} 
\put(   9.21,    0.92){\circle*{0.8}} 
\put(   9.43,    0.94){\circle*{0.8}} 
\put(   9.64,    0.95){\circle*{0.8}} 
\put(   9.86,    0.97){\circle*{0.8}} 
\put(  10.07,    0.98){\circle*{0.8}} 
\put(  10.29,    1.00){\circle*{0.8}} 
\put(  10.50,    1.01){\circle*{0.8}} 
\put(  10.71,    1.03){\circle*{0.8}} 
\put(  10.93,    1.04){\circle*{0.8}} 
\put(  11.14,    1.06){\circle*{0.8}} 
\put(  11.36,    1.08){\circle*{0.8}} 
\put(  11.57,    1.09){\circle*{0.8}} 
\put(  11.79,    1.11){\circle*{0.8}} 
\put(  12.00,    1.12){\circle*{0.8}} 
\put(  12.21,    1.14){\circle*{0.8}} 
\put(  12.43,    1.16){\circle*{0.8}} 
\put(  12.64,    1.17){\circle*{0.8}} 
\put(  12.86,    1.19){\circle*{0.8}} 
\put(  13.07,    1.21){\circle*{0.8}} 
\put(  13.29,    1.22){\circle*{0.8}} 
\put(  13.50,    1.24){\circle*{0.8}} 
\put(  13.71,    1.26){\circle*{0.8}} 
\put(  13.93,    1.27){\circle*{0.8}} 
\put(  14.14,    1.29){\circle*{0.8}} 
\put(  14.36,    1.31){\circle*{0.8}} 
\put(  14.57,    1.32){\circle*{0.8}} 
\put(  14.79,    1.34){\circle*{0.8}} 
\put(  15.00,    1.36){\circle*{0.8}} 
\put(  15.21,    1.38){\circle*{0.8}} 
\put(  15.43,    1.40){\circle*{0.8}} 
\put(  15.64,    1.41){\circle*{0.8}} 
\put(  15.86,    1.43){\circle*{0.8}} 
\put(  16.07,    1.45){\circle*{0.8}} 
\put(  16.29,    1.47){\circle*{0.8}} 
\put(  16.50,    1.49){\circle*{0.8}} 
\put(  16.71,    1.50){\circle*{0.8}} 
\put(  16.93,    1.52){\circle*{0.8}} 
\put(  17.14,    1.54){\circle*{0.8}} 
\put(  17.36,    1.56){\circle*{0.8}} 
\put(  17.57,    1.58){\circle*{0.8}} 
\put(  17.79,    1.60){\circle*{0.8}} 
\put(  18.00,    1.62){\circle*{0.8}} 
\put(  18.21,    1.64){\circle*{0.8}} 
\put(  18.43,    1.66){\circle*{0.8}} 
\put(  18.64,    1.68){\circle*{0.8}} 
\put(  18.86,    1.70){\circle*{0.8}} 
\put(  19.07,    1.71){\circle*{0.8}} 
\put(  19.29,    1.73){\circle*{0.8}} 
\put(  19.50,    1.75){\circle*{0.8}} 
\put(  19.71,    1.77){\circle*{0.8}} 
\put(  19.93,    1.79){\circle*{0.8}} 
\put(  20.14,    1.81){\circle*{0.8}} 
\put(  20.36,    1.83){\circle*{0.8}} 
\put(  20.57,    1.85){\circle*{0.8}} 
\put(  20.79,    1.87){\circle*{0.8}} 
\put(  21.00,    1.89){\circle*{0.8}} 
\put(  21.21,    1.91){\circle*{0.8}} 
\put(  21.43,    1.93){\circle*{0.8}} 
\put(  21.64,    1.95){\circle*{0.8}} 
\put(  21.86,    1.97){\circle*{0.8}} 
\put(  22.07,    1.99){\circle*{0.8}} 
\put(  22.29,    2.01){\circle*{0.8}} 
\put(  22.50,    2.03){\circle*{0.8}} 
\put(  22.71,    2.05){\circle*{0.8}} 
\put(  22.93,    2.08){\circle*{0.8}} 
\put(  23.14,    2.10){\circle*{0.8}} 
\put(  23.36,    2.12){\circle*{0.8}} 
\put(  23.57,    2.14){\circle*{0.8}} 
\put(  23.79,    2.16){\circle*{0.8}} 
\put(  24.00,    2.18){\circle*{0.8}} 
\put(  24.21,    2.20){\circle*{0.8}} 
\put(  24.43,    2.22){\circle*{0.8}} 
\put(  24.64,    2.24){\circle*{0.8}} 
\put(  24.86,    2.26){\circle*{0.8}} 
\put(  25.07,    2.28){\circle*{0.8}} 
\put(  25.29,    2.30){\circle*{0.8}} 
\put(  25.50,    2.32){\circle*{0.8}} 
\put(  25.71,    2.34){\circle*{0.8}} 
\put(  25.93,    2.37){\circle*{0.8}} 
\put(  26.14,    2.39){\circle*{0.8}} 
\put(  26.36,    2.41){\circle*{0.8}} 
\put(  26.57,    2.43){\circle*{0.8}} 
\put(  26.79,    2.45){\circle*{0.8}} 
\put(  27.00,    2.47){\circle*{0.8}} 
\put(  27.21,    2.49){\circle*{0.8}} 
\put(  27.43,    2.51){\circle*{0.8}} 
\put(  27.64,    2.53){\circle*{0.8}} 
\put(  27.86,    2.56){\circle*{0.8}} 
\put(  28.07,    2.58){\circle*{0.8}} 
\put(  28.29,    2.60){\circle*{0.8}} 
\put(  28.50,    2.62){\circle*{0.8}} 
\put(  28.71,    2.64){\circle*{0.8}} 
\put(  28.93,    2.66){\circle*{0.8}} 
\put(  29.14,    2.68){\circle*{0.8}} 
\put(  29.36,    2.71){\circle*{0.8}} 
\put(  29.57,    2.73){\circle*{0.8}} 
\put(  29.79,    2.75){\circle*{0.8}} 
\put(  30.00,    2.77){\circle*{0.8}} 
\put(  30.21,    2.79){\circle*{0.8}} 
\put(  30.43,    2.82){\circle*{0.8}} 
\put(  30.64,    2.84){\circle*{0.8}} 
\put(  30.86,    2.86){\circle*{0.8}} 
\put(  31.07,    2.88){\circle*{0.8}} 
\put(  31.29,    2.90){\circle*{0.8}} 
\put(  31.50,    2.92){\circle*{0.8}} 
\put(  31.71,    2.95){\circle*{0.8}} 
\put(  31.93,    2.97){\circle*{0.8}} 
\put(  32.14,    2.99){\circle*{0.8}} 
\put(  32.36,    3.02){\circle*{0.8}} 
\put(  32.57,    3.04){\circle*{0.8}} 
\put(  32.79,    3.06){\circle*{0.8}} 
\put(  33.00,    3.08){\circle*{0.8}} 
\put(  33.21,    3.11){\circle*{0.8}} 
\put(  33.43,    3.13){\circle*{0.8}} 
\put(  33.64,    3.15){\circle*{0.8}} 
\put(  33.86,    3.18){\circle*{0.8}} 
\put(  34.07,    3.20){\circle*{0.8}} 
\put(  34.29,    3.22){\circle*{0.8}} 
\put(  34.50,    3.25){\circle*{0.8}} 
\put(  34.71,    3.27){\circle*{0.8}} 
\put(  34.93,    3.29){\circle*{0.8}} 
\put(  35.14,    3.32){\circle*{0.8}} 
\put(  35.36,    3.34){\circle*{0.8}} 
\put(  35.57,    3.37){\circle*{0.8}} 
\put(  35.79,    3.39){\circle*{0.8}} 
\put(  36.00,    3.41){\circle*{0.8}} 
\put(  36.21,    3.44){\circle*{0.8}} 
\put(  36.43,    3.47){\circle*{0.8}} 
\put(  36.64,    3.49){\circle*{0.8}} 
\put(  36.86,    3.52){\circle*{0.8}} 
\put(  37.07,    3.54){\circle*{0.8}} 
\put(  37.29,    3.57){\circle*{0.8}} 
\put(  37.50,    3.59){\circle*{0.8}} 
\put(  37.71,    3.62){\circle*{0.8}} 
\put(  37.93,    3.64){\circle*{0.8}} 
\put(  38.14,    3.67){\circle*{0.8}} 
\put(  38.36,    3.70){\circle*{0.8}} 
\put(  38.57,    3.72){\circle*{0.8}} 
\put(  38.79,    3.75){\circle*{0.8}} 
\put(  39.00,    3.78){\circle*{0.8}} 
\put(  39.21,    3.81){\circle*{0.8}} 
\put(  39.43,    3.84){\circle*{0.8}} 
\put(  39.64,    3.86){\circle*{0.8}} 
\put(  39.86,    3.89){\circle*{0.8}} 
\put(  40.07,    3.92){\circle*{0.8}} 
\put(  40.29,    3.95){\circle*{0.8}} 
\put(  40.50,    3.98){\circle*{0.8}} 
\put(  40.71,    4.00){\circle*{0.8}} 
\put(  40.93,    4.03){\circle*{0.8}} 
\put(  41.14,    4.06){\circle*{0.8}} 
\put(  41.36,    4.09){\circle*{0.8}} 
\put(  41.57,    4.12){\circle*{0.8}} 
\put(  41.79,    4.16){\circle*{0.8}} 
\put(  42.00,    4.19){\circle*{0.8}} 
\put(  42.21,    4.22){\circle*{0.8}} 
\put(  42.43,    4.25){\circle*{0.8}} 
\put(  42.64,    4.28){\circle*{0.8}} 
\put(  42.86,    4.31){\circle*{0.8}} 
\put(  43.06,    4.34){\circle*{0.8}} 
\put(  43.26,    4.37){\circle*{0.8}} 
\put(  43.46,    4.40){\circle*{0.8}} 
\put(  43.66,    4.44){\circle*{0.8}} 
\put(  43.86,    4.47){\circle*{0.8}} 
\put(  44.06,    4.50){\circle*{0.8}} 
\put(  44.26,    4.53){\circle*{0.8}} 
\put(  44.46,    4.56){\circle*{0.8}} 
\put(  44.66,    4.60){\circle*{0.8}} 
\put(  44.86,    4.63){\circle*{0.8}} 
\put(  45.06,    4.67){\circle*{0.8}} 
\put(  45.26,    4.70){\circle*{0.8}} 
\put(  45.46,    4.74){\circle*{0.8}} 
\put(  45.66,    4.77){\circle*{0.8}} 
\put(  45.86,    4.80){\circle*{0.8}} 
\put(  46.06,    4.84){\circle*{0.8}} 
\put(  46.26,    4.87){\circle*{0.8}} 
\put(  46.46,    4.91){\circle*{0.8}} 
\put(  46.66,    4.95){\circle*{0.8}} 
\put(  46.86,    4.98){\circle*{0.8}} 
\put(  47.06,    5.02){\circle*{0.8}} 
\put(  47.26,    5.06){\circle*{0.8}} 
\put(  47.46,    5.10){\circle*{0.8}} 
\put(  47.66,    5.13){\circle*{0.8}} 
\put(  47.86,    5.17){\circle*{0.8}} 
\put(  48.06,    5.21){\circle*{0.8}} 
\put(  48.26,    5.25){\circle*{0.8}} 
\put(  48.46,    5.30){\circle*{0.8}} 
\put(  48.66,    5.34){\circle*{0.8}} 
\put(  48.86,    5.38){\circle*{0.8}} 
\put(  49.06,    5.42){\circle*{0.8}} 
\put(  49.26,    5.46){\circle*{0.8}} 
\put(  49.46,    5.51){\circle*{0.8}} 
\put(  49.66,    5.55){\circle*{0.8}} 
\put(  49.86,    5.59){\circle*{0.8}} 
\put(  50.06,    5.63){\circle*{0.8}} 
\put(  50.26,    5.68){\circle*{0.8}} 
\put(  50.46,    5.72){\circle*{0.8}} 
\put(  50.66,    5.77){\circle*{0.8}} 
\put(  50.86,    5.82){\circle*{0.8}} 
\put(  51.06,    5.86){\circle*{0.8}} 
\put(  51.26,    5.91){\circle*{0.8}} 
\put(  51.46,    5.96){\circle*{0.8}} 
\put(  51.66,    6.01){\circle*{0.8}} 
\put(  51.86,    6.06){\circle*{0.8}} 
\put(  52.06,    6.11){\circle*{0.8}} 
\put(  52.26,    6.16){\circle*{0.8}} 
\put(  52.46,    6.21){\circle*{0.8}} 
\put(  52.66,    6.27){\circle*{0.8}} 
\put(  52.86,    6.32){\circle*{0.8}} 
\put(  53.06,    6.37){\circle*{0.8}} 
\put(  53.26,    6.43){\circle*{0.8}} 
\put(  53.46,    6.48){\circle*{0.8}} 
\put(  53.66,    6.53){\circle*{0.8}} 
\put(  53.86,    6.59){\circle*{0.8}} 
\put(  54.06,    6.64){\circle*{0.8}} 
\put(  54.26,    6.70){\circle*{0.8}} 
\put(  54.46,    6.76){\circle*{0.8}} 
\put(  54.66,    6.82){\circle*{0.8}} 
\put(  54.86,    6.88){\circle*{0.8}} 
\put(  55.06,    6.94){\circle*{0.8}} 
\put(  55.26,    7.00){\circle*{0.8}} 
\put(  55.46,    7.06){\circle*{0.8}} 
\put(  55.66,    7.12){\circle*{0.8}} 
\put(  55.86,    7.19){\circle*{0.8}} 
\put(  56.06,    7.25){\circle*{0.8}} 
\put(  56.26,    7.32){\circle*{0.8}} 
\put(  56.46,    7.38){\circle*{0.8}} 
\put(  56.66,    7.45){\circle*{0.8}} 
\put(  56.86,    7.52){\circle*{0.8}} 
\put(  57.06,    7.59){\circle*{0.8}} 
\put(  57.26,    7.66){\circle*{0.8}} 
\put(  57.46,    7.73){\circle*{0.8}} 
\put(  57.66,    7.80){\circle*{0.8}} 
\put(  57.86,    7.87){\circle*{0.8}} 
\put(  58.06,    7.94){\circle*{0.8}} 
\put(  58.26,    8.01){\circle*{0.8}} 
\put(  58.46,    8.09){\circle*{0.8}} 
\put(  58.66,    8.16){\circle*{0.8}} 
\put(  58.86,    8.24){\circle*{0.8}} 
\put(  59.06,    8.32){\circle*{0.8}} 
\put(  59.26,    8.40){\circle*{0.8}} 
\put(  59.46,    8.48){\circle*{0.8}} 
\put(  59.66,    8.56){\circle*{0.8}} 
\put(  59.86,    8.64){\circle*{0.8}} 
\put(  60.06,    8.72){\circle*{0.8}} 
\put(  60.26,    8.81){\circle*{0.8}} 
\put(  60.46,    8.89){\circle*{0.8}} 
\put(  60.66,    8.98){\circle*{0.8}} 
\put(  60.86,    9.07){\circle*{0.8}} 
\put(  61.06,    9.16){\circle*{0.8}} 
\put(  61.26,    9.25){\circle*{0.8}} 
\put(  61.46,    9.34){\circle*{0.8}} 
\put(  61.66,    9.44){\circle*{0.8}} 
\put(  61.86,    9.53){\circle*{0.8}} 
\put(  62.06,    9.62){\circle*{0.8}} 
\put(  62.26,    9.72){\circle*{0.8}} 
\put(  62.46,    9.81){\circle*{0.8}} 
\put(  62.66,    9.91){\circle*{0.8}} 
\put(  62.86,   10.01){\circle*{0.8}} 
\put(  63.06,   10.11){\circle*{0.8}} 
\put(  63.26,   10.21){\circle*{0.8}} 
\put(  63.46,   10.32){\circle*{0.8}} 
\put(  63.66,   10.42){\circle*{0.8}} 
\put(  63.86,   10.53){\circle*{0.8}} 
\put(  64.06,   10.64){\circle*{0.8}} 
\put(  64.26,   10.75){\circle*{0.8}} 
\put(  64.46,   10.86){\circle*{0.8}} 
\put(  64.66,   10.97){\circle*{0.8}} 
\put(  64.86,   11.09){\circle*{0.8}} 
\put(  65.06,   11.20){\circle*{0.8}} 
\put(  65.26,   11.32){\circle*{0.8}} 
\put(  65.46,   11.44){\circle*{0.8}} 
\put(  65.66,   11.56){\circle*{0.8}} 
\put(  65.86,   11.69){\circle*{0.8}} 
\put(  66.06,   11.81){\circle*{0.8}} 
\put(  66.26,   11.94){\circle*{0.8}} 
\put(  66.46,   12.07){\circle*{0.8}} 
\put(  66.66,   12.20){\circle*{0.8}} 
\put(  66.86,   12.33){\circle*{0.8}} 
\put(  67.06,   12.47){\circle*{0.8}} 
\put(  67.26,   12.60){\circle*{0.8}} 
\put(  67.46,   12.74){\circle*{0.8}} 
\put(  67.66,   12.88){\circle*{0.8}} 
\put(  67.86,   13.02){\circle*{0.8}} 
\put(  68.06,   13.16){\circle*{0.8}} 
\put(  68.26,   13.30){\circle*{0.8}} 
\put(  68.46,   13.45){\circle*{0.8}} 
\put(  68.66,   13.60){\circle*{0.8}} 
\put(  68.86,   13.75){\circle*{0.8}} 
\put(  69.06,   13.90){\circle*{0.8}} 
\put(  69.26,   14.06){\circle*{0.8}} 
\put(  69.46,   14.21){\circle*{0.8}} 
\put(  69.66,   14.37){\circle*{0.8}} 
\put(  69.86,   14.53){\circle*{0.8}} 
\put(  70.06,   14.70){\circle*{0.8}} 
\put(  70.26,   14.87){\circle*{0.8}} 
\put(  70.46,   15.04){\circle*{0.8}} 
\put(  70.66,   15.21){\circle*{0.8}} 
\put(  70.86,   15.38){\circle*{0.8}} 
\put(  71.06,   15.56){\circle*{0.8}} 
\put(  71.26,   15.74){\circle*{0.8}} 
\put(  71.46,   15.92){\circle*{0.8}} 
\put(  71.66,   16.10){\circle*{0.8}} 
\put(  71.86,   16.29){\circle*{0.8}} 
\put(  72.06,   16.48){\circle*{0.8}} 
\put(  72.26,   16.68){\circle*{0.8}} 
\put(  72.46,   16.87){\circle*{0.8}} 
\put(  72.66,   17.07){\circle*{0.8}} 
\put(  72.86,   17.27){\circle*{0.8}} 
\put(  73.06,   17.48){\circle*{0.8}} 
\put(  73.26,   17.68){\circle*{0.8}} 
\put(  73.46,   17.89){\circle*{0.8}} 
\put(  73.66,   18.10){\circle*{0.8}} 
\put(  73.86,   18.31){\circle*{0.8}} 
\put(  74.04,   18.52){\circle*{0.8}} 
\put(  74.23,   18.72){\circle*{0.8}} 
\put(  74.41,   18.93){\circle*{0.8}} 
\put(  74.60,   19.14){\circle*{0.8}} 
\put(  74.79,   19.35){\circle*{0.8}} 
\put(  74.97,   19.57){\circle*{0.8}} 
\put(  75.14,   19.77){\circle*{0.8}} 
\put(  75.31,   19.97){\circle*{0.8}} 
\put(  75.49,   20.18){\circle*{0.8}} 
\put(  75.66,   20.39){\circle*{0.8}} 
\put(  75.83,   20.60){\circle*{0.8}} 
\put(  76.00,   20.81){\circle*{0.8}} 
\put(  76.17,   21.03){\circle*{0.8}} 
\put(  76.33,   21.23){\circle*{0.8}} 
\put(  76.49,   21.44){\circle*{0.8}} 
\put(  76.64,   21.64){\circle*{0.8}} 
\put(  76.80,   21.85){\circle*{0.8}} 
\put(  76.96,   22.06){\circle*{0.8}} 
\put(  77.11,   22.27){\circle*{0.8}} 
\put(  77.27,   22.49){\circle*{0.8}} 
\put(  77.43,   22.71){\circle*{0.8}} 
\put(  77.57,   22.91){\circle*{0.8}} 
\put(  77.71,   23.11){\circle*{0.8}} 
\put(  77.86,   23.32){\circle*{0.8}} 
\put(  78.00,   23.52){\circle*{0.8}} 
\put(  78.14,   23.73){\circle*{0.8}} 
\put(  78.29,   23.94){\circle*{0.8}} 
\put(  78.43,   24.15){\circle*{0.8}} 
\put(  78.57,   24.37){\circle*{0.8}} 
\put(  78.71,   24.59){\circle*{0.8}} 
\put(  78.86,   24.81){\circle*{0.8}} 
\put(  79.00,   25.03){\circle*{0.8}} 
\put(  79.13,   25.23){\circle*{0.8}} 
\put(  79.26,   25.43){\circle*{0.8}} 
\put(  79.39,   25.64){\circle*{0.8}} 
\put(  79.51,   25.84){\circle*{0.8}} 
\put(  79.64,   26.05){\circle*{0.8}} 
\put(  79.77,   26.26){\circle*{0.8}} 
\put(  79.90,   26.48){\circle*{0.8}} 
\put(  80.03,   26.69){\circle*{0.8}} 
\put(  80.16,   26.90){\circle*{0.8}} 
\put(  80.29,   27.12){\circle*{0.8}} 
\put(  80.41,   27.34){\circle*{0.8}} 
\put(  80.54,   27.56){\circle*{0.8}} 
\put(  80.67,   27.78){\circle*{0.8}} 
\put(  80.80,   28.01){\circle*{0.8}} 
\put(  80.91,   28.21){\circle*{0.8}} 
\put(  81.03,   28.41){\circle*{0.8}} 
\put(  81.14,   28.61){\circle*{0.8}} 
\put(  81.26,   28.82){\circle*{0.8}} 
\put(  81.37,   29.03){\circle*{0.8}} 
\put(  81.49,   29.24){\circle*{0.8}} 
\put(  81.60,   29.45){\circle*{0.8}} 
\put(  81.71,   29.66){\circle*{0.8}} 
\put(  81.83,   29.87){\circle*{0.8}} 
\put(  81.94,   30.09){\circle*{0.8}} 
\put(  82.06,   30.30){\circle*{0.8}} 
\put(  82.17,   30.52){\circle*{0.8}} 
\put(  82.29,   30.74){\circle*{0.8}} 
\put(  82.40,   30.97){\circle*{0.8}} 
\put(  82.51,   31.19){\circle*{0.8}} 
\put(  82.63,   31.41){\circle*{0.8}} 
\put(  82.74,   31.64){\circle*{0.8}} 
\put(  82.84,   31.84){\circle*{0.8}} 
\put(  82.94,   32.04){\circle*{0.8}} 
\put(  83.04,   32.25){\circle*{0.8}} 
\put(  83.14,   32.45){\circle*{0.8}} 
\put(  83.24,   32.66){\circle*{0.8}} 
\put(  83.34,   32.86){\circle*{0.8}} 
\put(  83.44,   33.07){\circle*{0.8}} 
\put(  83.54,   33.28){\circle*{0.8}} 
\put(  83.64,   33.49){\circle*{0.8}} 
\put(  83.74,   33.70){\circle*{0.8}} 
\put(  83.84,   33.92){\circle*{0.8}} 
\put(  83.94,   34.13){\circle*{0.8}} 
\put(  84.04,   34.35){\circle*{0.8}} 
\put(  84.14,   34.57){\circle*{0.8}} 
\put(  84.24,   34.78){\circle*{0.8}} 
\put(  84.34,   35.00){\circle*{0.8}} 
\put(  84.44,   35.23){\circle*{0.8}} 
\put(  84.54,   35.45){\circle*{0.8}} 
\put(  84.64,   35.67){\circle*{0.8}} 
\put(  84.74,   35.90){\circle*{0.8}} 
\put(  84.84,   36.13){\circle*{0.8}} 
\put(  84.94,   36.36){\circle*{0.8}} 
\put(  85.04,   36.59){\circle*{0.8}} 
\put(  85.14,   36.82){\circle*{0.8}} 
\put(  85.24,   37.05){\circle*{0.8}} 
\put(  85.33,   37.25){\circle*{0.8}} 
\put(  85.41,   37.45){\circle*{0.8}} 
\put(  85.50,   37.65){\circle*{0.8}} 
\put(  85.59,   37.86){\circle*{0.8}} 
\put(  85.67,   38.06){\circle*{0.8}} 
\put(  85.76,   38.27){\circle*{0.8}} 
\put(  85.84,   38.48){\circle*{0.8}} 
\put(  85.93,   38.68){\circle*{0.8}} 
\put(  86.01,   38.89){\circle*{0.8}} 
\put(  86.10,   39.10){\circle*{0.8}} 
\put(  86.19,   39.31){\circle*{0.8}} 
\put(  86.27,   39.53){\circle*{0.8}} 
\put(  86.36,   39.74){\circle*{0.8}} 
\put(  86.44,   39.95){\circle*{0.8}} 
\put(  86.53,   40.17){\circle*{0.8}} 
\put(  86.61,   40.38){\circle*{0.8}} 
\put(  86.70,   40.60){\circle*{0.8}} 
\put(  86.79,   40.82){\circle*{0.8}} 
\put(  86.87,   41.04){\circle*{0.8}} 
\put(  86.96,   41.26){\circle*{0.8}} 
\put(  87.04,   41.48){\circle*{0.8}} 
\put(  87.13,   41.70){\circle*{0.8}} 
\put(  87.21,   41.93){\circle*{0.8}} 
\put(  87.30,   42.15){\circle*{0.8}} 
\put(  87.39,   42.38){\circle*{0.8}} 
\put(  87.47,   42.60){\circle*{0.8}} 
\put(  87.56,   42.83){\circle*{0.8}} 
\put(  87.64,   43.06){\circle*{0.8}} 
\put(  87.73,   43.29){\circle*{0.8}} 
\put(  87.81,   43.52){\circle*{0.8}} 
\put(  87.90,   43.75){\circle*{0.8}} 
\put(  87.99,   43.98){\circle*{0.8}} 
\put(  88.07,   44.22){\circle*{0.8}} 
\put(  88.16,   44.45){\circle*{0.8}} 
\put(  88.24,   44.69){\circle*{0.8}} 
\put(  88.33,   44.92){\circle*{0.8}} 
\put(  88.41,   45.16){\circle*{0.8}} 
\put(  88.50,   45.40){\circle*{0.8}} 
\put(  88.59,   45.64){\circle*{0.8}} 
\put(  88.67,   45.88){\circle*{0.8}} 
\put(  88.74,   46.08){\circle*{0.8}} 
\put(  88.81,   46.28){\circle*{0.8}} 
\put(  88.89,   46.48){\circle*{0.8}} 
\put(  88.96,   46.68){\circle*{0.8}} 
\put(  89.03,   46.89){\circle*{0.8}} 
\put(  89.10,   47.09){\circle*{0.8}} 
\put(  89.17,   47.30){\circle*{0.8}} 
\put(  89.24,   47.50){\circle*{0.8}} 
\put(  89.31,   47.71){\circle*{0.8}} 
\put(  89.39,   47.92){\circle*{0.8}} 
\put(  89.46,   48.12){\circle*{0.8}} 
\put(  89.53,   48.33){\circle*{0.8}} 
\put(  89.60,   48.54){\circle*{0.8}} 
\put(  89.67,   48.75){\circle*{0.8}} 
\put(  89.74,   48.96){\circle*{0.8}} 
\put(  89.81,   49.17){\circle*{0.8}} 
\put(  89.89,   49.39){\circle*{0.8}} 
\put(  89.96,   49.60){\circle*{0.8}} 
\put(  90.03,   49.81){\circle*{0.8}} 
\put(  90.10,   50.03){\circle*{0.8}} 
\put(  90.17,   50.24){\circle*{0.8}} 
\put(  90.24,   50.46){\circle*{0.8}} 
\put(  90.31,   50.67){\circle*{0.8}} 
\put(  90.39,   50.89){\circle*{0.8}} 
\put(  90.46,   51.11){\circle*{0.8}} 
\put(  90.53,   51.32){\circle*{0.8}} 
\put(  90.60,   51.54){\circle*{0.8}} 
\put(  90.67,   51.76){\circle*{0.8}} 
\put(  90.74,   51.98){\circle*{0.8}} 
\put(  90.81,   52.20){\circle*{0.8}} 
\put(  90.89,   52.43){\circle*{0.8}} 
\put(  90.96,   52.65){\circle*{0.8}} 
\put(  91.03,   52.87){\circle*{0.8}} 
\put(  91.10,   53.09){\circle*{0.8}} 
\put(  91.17,   53.32){\circle*{0.8}} 
\put(  91.24,   53.54){\circle*{0.8}} 
\put(  91.31,   53.77){\circle*{0.8}} 
\put(  91.39,   53.99){\circle*{0.8}} 
\put(  91.46,   54.22){\circle*{0.8}} 
\put(  91.53,   54.45){\circle*{0.8}} 
\put(  91.60,   54.68){\circle*{0.8}} 
\put(  91.67,   54.91){\circle*{0.8}} 
\put(  91.74,   55.13){\circle*{0.8}} 
\put(  91.81,   55.36){\circle*{0.8}} 
\put(  91.89,   55.59){\circle*{0.8}} 
\put(  91.96,   55.83){\circle*{0.8}} 
\put(  92.03,   56.06){\circle*{0.8}} 
\put(  92.10,   56.29){\circle*{0.8}} 
\put(  92.17,   56.52){\circle*{0.8}} 
\put(  92.24,   56.76){\circle*{0.8}} 
\put(  92.31,   56.99){\circle*{0.8}} 
\put(  92.39,   57.23){\circle*{0.8}} 
\put(  92.46,   57.46){\circle*{0.8}} 
\put(  92.53,   57.70){\circle*{0.8}} 
\put(  92.60,   57.93){\circle*{0.8}} 
\put(  92.67,   58.17){\circle*{0.8}} 
\put(  92.74,   58.41){\circle*{0.8}} 
\put(  92.81,   58.65){\circle*{0.8}} 
\put(  92.89,   58.88){\circle*{0.8}} 
\put(  92.96,   59.12){\circle*{0.8}} 
\put(  93.03,   59.36){\circle*{0.8}} 
\put(  93.10,   59.60){\circle*{0.8}} 
\put(  93.17,   59.84){\circle*{0.8}} 
\put(  93.24,   60.09){\circle*{0.8}} 
\put(  93.31,   60.33){\circle*{0.8}} 
\put(  93.39,   60.57){\circle*{0.8}} 
\put(  93.46,   60.81){\circle*{0.8}} 
\put(  93.53,   61.06){\circle*{0.8}} 
\put(  93.60,   61.30){\circle*{0.8}} 
\put(  93.67,   61.55){\circle*{0.8}} 
\put(  93.74,   61.79){\circle*{0.8}} 
\put(  93.81,   62.04){\circle*{0.8}} 
\put(  93.89,   62.28){\circle*{0.8}} 
\put(  93.96,   62.53){\circle*{0.8}} 
\put(  94.03,   62.78){\circle*{0.8}} 
\put(  94.10,   63.03){\circle*{0.8}} 
\put(  94.17,   63.27){\circle*{0.8}} 
\put(  94.24,   63.52){\circle*{0.8}} 
\put(  94.31,   63.77){\circle*{0.8}} 
\put(  94.39,   64.02){\circle*{0.8}} 
\put(  94.44,   64.22){\circle*{0.8}} 
\put(  94.50,   64.42){\circle*{0.8}} 
\put(  94.56,   64.62){\circle*{0.8}} 
\put(  94.61,   64.82){\circle*{0.8}} 
\put(  94.67,   65.02){\circle*{0.8}} 
\put(  94.73,   65.23){\circle*{0.8}} 
\put(  94.79,   65.43){\circle*{0.8}} 
\put(  94.84,   65.63){\circle*{0.8}} 
\put(  94.90,   65.83){\circle*{0.8}} 
\put(  94.96,   66.04){\circle*{0.8}} 
\put(  95.01,   66.24){\circle*{0.8}} 
\put(  95.07,   66.44){\circle*{0.8}} 
\put(  95.13,   66.64){\circle*{0.8}} 
\put(  95.19,   66.85){\circle*{0.8}} 
\put(  95.24,   67.05){\circle*{0.8}} 
\put(  95.30,   67.26){\circle*{0.8}} 
\put(  95.36,   67.46){\circle*{0.8}} 
\put(  95.41,   67.67){\circle*{0.8}} 
\put(  95.47,   67.87){\circle*{0.8}} 
\put(  95.53,   68.08){\circle*{0.8}} 
\put(  95.59,   68.28){\circle*{0.8}} 
\put(  95.64,   68.49){\circle*{0.8}} 
\put(  95.70,   68.69){\circle*{0.8}} 
\put(  95.76,   68.90){\circle*{0.8}} 
\put(  95.81,   69.11){\circle*{0.8}} 
\put(  95.87,   69.31){\circle*{0.8}} 
\put(  95.93,   69.52){\circle*{0.8}} 
\put(  95.99,   69.73){\circle*{0.8}} 
\put(  96.04,   69.93){\circle*{0.8}} 
\put(  96.10,   70.14){\circle*{0.8}} 
\put(  96.16,   70.35){\circle*{0.8}} 
\put(  96.21,   70.56){\circle*{0.8}} 
\put(  96.27,   70.77){\circle*{0.8}} 
\put(  96.33,   70.98){\circle*{0.8}} 
\put(  96.39,   71.18){\circle*{0.8}} 
\put(  96.44,   71.39){\circle*{0.8}} 
\put(  96.50,   71.60){\circle*{0.8}} 
\put(  96.56,   71.81){\circle*{0.8}} 
\put(  96.61,   72.02){\circle*{0.8}} 
\put(  96.67,   72.23){\circle*{0.8}} 
\put(  96.73,   72.44){\circle*{0.8}} 
\put(  96.79,   72.65){\circle*{0.8}} 
\put(  96.84,   72.86){\circle*{0.8}} 
\put(  96.90,   73.07){\circle*{0.8}} 
\put(  96.96,   73.28){\circle*{0.8}} 
\put(  97.01,   73.49){\circle*{0.8}} 
\put(  97.07,   73.70){\circle*{0.8}} 
\put(  97.13,   73.91){\circle*{0.8}} 
\put(  97.19,   74.13){\circle*{0.8}} 
\put(  97.24,   74.34){\circle*{0.8}} 
\put(  97.30,   74.55){\circle*{0.8}} 
\put(  97.36,   74.76){\circle*{0.8}} 
\put(  97.41,   74.97){\circle*{0.8}} 
\put(  97.47,   75.18){\circle*{0.8}} 
\put(  97.53,   75.39){\circle*{0.8}} 
\put(  97.59,   75.60){\circle*{0.8}} 
\put(  97.64,   75.82){\circle*{0.8}} 
\put(  97.70,   76.03){\circle*{0.8}} 
\put(  97.76,   76.24){\circle*{0.8}} 
\put(  97.81,   76.45){\circle*{0.8}} 
\put(  97.87,   76.67){\circle*{0.8}} 
\put(  97.93,   76.88){\circle*{0.8}} 
\put(  97.99,   77.09){\circle*{0.8}} 
\put(  98.04,   77.30){\circle*{0.8}} 
\put(  98.10,   77.52){\circle*{0.8}} 
\put(  98.16,   77.73){\circle*{0.8}} 
\put(  98.21,   77.94){\circle*{0.8}} 
\put(  98.27,   78.16){\circle*{0.8}} 
\put(  98.33,   78.37){\circle*{0.8}} 
\put(  98.39,   78.58){\circle*{0.8}} 
\put(  98.44,   78.80){\circle*{0.8}} 
\put(  98.50,   79.01){\circle*{0.8}} 
\put(  98.56,   79.22){\circle*{0.8}} 
\put(  98.61,   79.44){\circle*{0.8}} 
\put(  98.67,   79.65){\circle*{0.8}} 
\put(  98.73,   79.87){\circle*{0.8}} 
\put(  98.79,   80.08){\circle*{0.8}} 
\put(  98.84,   80.29){\circle*{0.8}} 
\put(  98.90,   80.51){\circle*{0.8}} 
\put(  98.96,   80.72){\circle*{0.8}} 
\put(  99.01,   80.94){\circle*{0.8}} 
\put(  99.07,   81.15){\circle*{0.8}} 
\put(  99.13,   81.37){\circle*{0.8}} 
\put(  99.19,   81.58){\circle*{0.8}} 
\put(  99.24,   81.80){\circle*{0.8}} 
\put(  99.30,   82.01){\circle*{0.8}} 
\put(  99.36,   82.23){\circle*{0.8}} 
\put(  99.41,   82.44){\circle*{0.8}} 
\put(  99.47,   82.66){\circle*{0.8}} 
\put(  99.53,   82.87){\circle*{0.8}} 
\put(  99.59,   83.09){\circle*{0.8}} 
\put(  99.64,   83.30){\circle*{0.8}} 
\put(  99.70,   83.52){\circle*{0.8}} 
\put(  99.76,   83.73){\circle*{0.8}} 
\put(  99.81,   83.95){\circle*{0.8}} 
\put(  99.87,   84.16){\circle*{0.8}} 
\put(  99.93,   84.38){\circle*{0.8}} 
\put(  99.99,   84.60){\circle*{0.8}} 

\put(   5.40,    0.39){\circle{1.8}}
\put(  10.80,    0.71){\circle{1.8}} 
\put(  16.19,    1.05){\circle{1.8}} 
\put(  21.59,    1.51){\circle{1.8}} 
\put(  26.99,    1.99){\circle{1.8}} 
\put(  32.39,    2.60){\circle{1.8}} 
\put(  37.78,    3.09){\circle{1.8}} 
\put(  43.18,    3.60){\circle{1.8}} 
\put(  48.58,    4.11){\circle{1.8}} 
\put(  53.98,    4.89){\circle{1.8}} 
\put(  59.37,    5.84){\circle{1.8}} 
\put(  64.77,    6.86){\circle{1.8}} 
\put(  70.17,    8.32){\circle{1.8}} 
\put(  75.57,   10.83){\circle{1.8}} 
\put(  80.96,   16.01){\circle{1.8}} 
\put(  86.36,   22.89){\circle{1.8}} 
\put(  91.76,   34.71){\circle{1.8}} 
\put(  97.16,   49.91){\circle{1.8}} 

\put(   0.21,    0.04){\circle*{0.8}} 
\put(   0.43,    0.08){\circle*{0.8}} 
\put(   0.64,    0.12){\circle*{0.8}} 
\put(   0.86,    0.16){\circle*{0.8}} 
\put(   1.07,    0.19){\circle*{0.8}} 
\put(   1.29,    0.22){\circle*{0.8}} 
\put(   1.50,    0.25){\circle*{0.8}} 
\put(   1.71,    0.28){\circle*{0.8}} 
\put(   1.93,    0.31){\circle*{0.8}} 
\put(   2.14,    0.34){\circle*{0.8}} 
\put(   2.36,    0.37){\circle*{0.8}} 
\put(   2.57,    0.39){\circle*{0.8}} 
\put(   2.79,    0.42){\circle*{0.8}} 
\put(   3.00,    0.44){\circle*{0.8}} 
\put(   3.21,    0.47){\circle*{0.8}} 
\put(   3.43,    0.49){\circle*{0.8}} 
\put(   3.64,    0.51){\circle*{0.8}} 
\put(   3.86,    0.53){\circle*{0.8}} 
\put(   4.07,    0.55){\circle*{0.8}} 
\put(   4.29,    0.57){\circle*{0.8}} 
\put(   4.50,    0.59){\circle*{0.8}} 
\put(   4.71,    0.61){\circle*{0.8}} 
\put(   4.93,    0.63){\circle*{0.8}} 
\put(   5.14,    0.65){\circle*{0.8}} 
\put(   5.36,    0.66){\circle*{0.8}} 
\put(   5.57,    0.68){\circle*{0.8}} 
\put(   5.79,    0.70){\circle*{0.8}} 
\put(   6.00,    0.72){\circle*{0.8}} 
\put(   6.21,    0.73){\circle*{0.8}} 
\put(   6.43,    0.75){\circle*{0.8}} 
\put(   6.64,    0.76){\circle*{0.8}} 
\put(   6.86,    0.78){\circle*{0.8}} 
\put(   7.07,    0.80){\circle*{0.8}} 
\put(   7.29,    0.81){\circle*{0.8}} 
\put(   7.50,    0.83){\circle*{0.8}} 
\put(   7.71,    0.84){\circle*{0.8}} 
\put(   7.93,    0.86){\circle*{0.8}} 
\put(   8.14,    0.87){\circle*{0.8}} 
\put(   8.36,    0.89){\circle*{0.8}} 
\put(   8.57,    0.90){\circle*{0.8}} 
\put(   8.79,    0.92){\circle*{0.8}} 
\put(   9.00,    0.93){\circle*{0.8}} 
\put(   9.21,    0.95){\circle*{0.8}} 
\put(   9.43,    0.96){\circle*{0.8}} 
\put(   9.64,    0.98){\circle*{0.8}} 
\put(   9.86,    0.99){\circle*{0.8}} 
\put(  10.07,    1.01){\circle*{0.8}} 
\put(  10.29,    1.02){\circle*{0.8}} 
\put(  10.50,    1.04){\circle*{0.8}} 
\put(  10.71,    1.05){\circle*{0.8}} 
\put(  10.93,    1.07){\circle*{0.8}} 
\put(  11.14,    1.08){\circle*{0.8}} 
\put(  11.36,    1.10){\circle*{0.8}} 
\put(  11.57,    1.12){\circle*{0.8}} 
\put(  11.79,    1.13){\circle*{0.8}} 
\put(  12.00,    1.15){\circle*{0.8}} 
\put(  12.21,    1.16){\circle*{0.8}} 
\put(  12.43,    1.18){\circle*{0.8}} 
\put(  12.64,    1.19){\circle*{0.8}} 
\put(  12.86,    1.21){\circle*{0.8}} 
\put(  13.07,    1.23){\circle*{0.8}} 
\put(  13.29,    1.24){\circle*{0.8}} 
\put(  13.50,    1.26){\circle*{0.8}} 
\put(  13.71,    1.28){\circle*{0.8}} 
\put(  13.93,    1.29){\circle*{0.8}} 
\put(  14.14,    1.31){\circle*{0.8}} 
\put(  14.36,    1.33){\circle*{0.8}} 
\put(  14.57,    1.34){\circle*{0.8}} 
\put(  14.79,    1.36){\circle*{0.8}} 
\put(  15.00,    1.38){\circle*{0.8}} 
\put(  15.21,    1.39){\circle*{0.8}} 
\put(  15.43,    1.41){\circle*{0.8}} 
\put(  15.64,    1.43){\circle*{0.8}} 
\put(  15.86,    1.44){\circle*{0.8}} 
\put(  16.07,    1.46){\circle*{0.8}} 
\put(  16.29,    1.48){\circle*{0.8}} 
\put(  16.50,    1.50){\circle*{0.8}} 
\put(  16.71,    1.51){\circle*{0.8}} 
\put(  16.93,    1.53){\circle*{0.8}} 
\put(  17.14,    1.55){\circle*{0.8}} 
\put(  17.36,    1.57){\circle*{0.8}} 
\put(  17.57,    1.58){\circle*{0.8}} 
\put(  17.79,    1.60){\circle*{0.8}} 
\put(  18.00,    1.62){\circle*{0.8}} 
\put(  18.21,    1.64){\circle*{0.8}} 
\put(  18.43,    1.65){\circle*{0.8}} 
\put(  18.64,    1.67){\circle*{0.8}} 
\put(  18.86,    1.69){\circle*{0.8}} 
\put(  19.07,    1.71){\circle*{0.8}} 
\put(  19.29,    1.72){\circle*{0.8}} 
\put(  19.50,    1.74){\circle*{0.8}} 
\put(  19.71,    1.76){\circle*{0.8}} 
\put(  19.93,    1.78){\circle*{0.8}} 
\put(  20.14,    1.79){\circle*{0.8}} 
\put(  20.36,    1.81){\circle*{0.8}} 
\put(  20.57,    1.83){\circle*{0.8}} 
\put(  20.79,    1.85){\circle*{0.8}} 
\put(  21.00,    1.86){\circle*{0.8}} 
\put(  21.21,    1.88){\circle*{0.8}} 
\put(  21.43,    1.90){\circle*{0.8}} 
\put(  21.64,    1.92){\circle*{0.8}} 
\put(  21.86,    1.93){\circle*{0.8}} 
\put(  22.07,    1.95){\circle*{0.8}} 
\put(  22.29,    1.97){\circle*{0.8}} 
\put(  22.50,    1.99){\circle*{0.8}} 
\put(  22.71,    2.00){\circle*{0.8}} 
\put(  22.93,    2.02){\circle*{0.8}} 
\put(  23.14,    2.04){\circle*{0.8}} 
\put(  23.36,    2.05){\circle*{0.8}} 
\put(  23.57,    2.07){\circle*{0.8}} 
\put(  23.79,    2.09){\circle*{0.8}} 
\put(  24.00,    2.10){\circle*{0.8}} 
\put(  24.21,    2.12){\circle*{0.8}} 
\put(  24.43,    2.14){\circle*{0.8}} 
\put(  24.64,    2.16){\circle*{0.8}} 
\put(  24.86,    2.17){\circle*{0.8}} 
\put(  25.07,    2.19){\circle*{0.8}} 
\put(  25.29,    2.20){\circle*{0.8}} 
\put(  25.50,    2.22){\circle*{0.8}} 
\put(  25.71,    2.24){\circle*{0.8}} 
\put(  25.93,    2.25){\circle*{0.8}} 
\put(  26.14,    2.27){\circle*{0.8}} 
\put(  26.36,    2.29){\circle*{0.8}} 
\put(  26.57,    2.30){\circle*{0.8}} 
\put(  26.79,    2.32){\circle*{0.8}} 
\put(  27.00,    2.33){\circle*{0.8}} 
\put(  27.21,    2.35){\circle*{0.8}} 
\put(  27.43,    2.36){\circle*{0.8}} 
\put(  27.64,    2.38){\circle*{0.8}} 
\put(  27.86,    2.39){\circle*{0.8}} 
\put(  28.07,    2.41){\circle*{0.8}} 
\put(  28.29,    2.42){\circle*{0.8}} 
\put(  28.50,    2.44){\circle*{0.8}} 
\put(  28.71,    2.45){\circle*{0.8}} 
\put(  28.93,    2.47){\circle*{0.8}} 
\put(  29.14,    2.48){\circle*{0.8}} 
\put(  29.36,    2.50){\circle*{0.8}} 
\put(  29.57,    2.51){\circle*{0.8}} 
\put(  29.79,    2.53){\circle*{0.8}} 
\put(  30.00,    2.54){\circle*{0.8}} 
\put(  30.21,    2.56){\circle*{0.8}} 
\put(  30.43,    2.57){\circle*{0.8}} 
\put(  30.64,    2.59){\circle*{0.8}} 
\put(  30.86,    2.60){\circle*{0.8}} 
\put(  31.07,    2.61){\circle*{0.8}} 
\put(  31.29,    2.63){\circle*{0.8}} 
\put(  31.50,    2.64){\circle*{0.8}} 
\put(  31.71,    2.66){\circle*{0.8}} 
\put(  31.93,    2.67){\circle*{0.8}} 
\put(  32.14,    2.69){\circle*{0.8}} 
\put(  32.36,    2.70){\circle*{0.8}} 
\put(  32.57,    2.71){\circle*{0.8}} 
\put(  32.79,    2.72){\circle*{0.8}} 
\put(  33.00,    2.74){\circle*{0.8}} 
\put(  33.21,    2.75){\circle*{0.8}} 
\put(  33.43,    2.76){\circle*{0.8}} 
\put(  33.64,    2.78){\circle*{0.8}} 
\put(  33.86,    2.79){\circle*{0.8}} 
\put(  34.07,    2.81){\circle*{0.8}} 
\put(  34.29,    2.82){\circle*{0.8}} 
\put(  34.50,    2.83){\circle*{0.8}} 
\put(  34.71,    2.85){\circle*{0.8}} 
\put(  34.93,    2.86){\circle*{0.8}} 
\put(  35.14,    2.87){\circle*{0.8}} 
\put(  35.36,    2.88){\circle*{0.8}} 
\put(  35.57,    2.90){\circle*{0.8}} 
\put(  35.79,    2.91){\circle*{0.8}} 
\put(  36.00,    2.92){\circle*{0.8}} 
\put(  36.21,    2.94){\circle*{0.8}} 
\put(  36.43,    2.95){\circle*{0.8}} 
\put(  36.64,    2.96){\circle*{0.8}} 
\put(  36.86,    2.98){\circle*{0.8}} 
\put(  37.07,    2.99){\circle*{0.8}} 
\put(  37.29,    3.00){\circle*{0.8}} 
\put(  37.50,    3.02){\circle*{0.8}} 
\put(  37.71,    3.03){\circle*{0.8}} 
\put(  37.93,    3.04){\circle*{0.8}} 
\put(  38.14,    3.05){\circle*{0.8}} 
\put(  38.36,    3.07){\circle*{0.8}} 
\put(  38.57,    3.08){\circle*{0.8}} 
\put(  38.79,    3.09){\circle*{0.8}} 
\put(  39.00,    3.11){\circle*{0.8}} 
\put(  39.21,    3.12){\circle*{0.8}} 
\put(  39.43,    3.14){\circle*{0.8}} 
\put(  39.64,    3.15){\circle*{0.8}} 
\put(  39.86,    3.16){\circle*{0.8}} 
\put(  40.07,    3.18){\circle*{0.8}} 
\put(  40.29,    3.19){\circle*{0.8}} 
\put(  40.50,    3.20){\circle*{0.8}} 
\put(  40.71,    3.21){\circle*{0.8}} 
\put(  40.93,    3.23){\circle*{0.8}} 
\put(  41.14,    3.24){\circle*{0.8}} 
\put(  41.36,    3.26){\circle*{0.8}} 
\put(  41.57,    3.27){\circle*{0.8}} 
\put(  41.79,    3.29){\circle*{0.8}} 
\put(  42.00,    3.30){\circle*{0.8}} 
\put(  42.21,    3.32){\circle*{0.8}} 
\put(  42.43,    3.33){\circle*{0.8}} 
\put(  42.64,    3.35){\circle*{0.8}} 
\put(  42.86,    3.36){\circle*{0.8}} 
\put(  43.06,    3.37){\circle*{0.8}} 
\put(  43.26,    3.39){\circle*{0.8}} 
\put(  43.46,    3.40){\circle*{0.8}} 
\put(  43.66,    3.41){\circle*{0.8}} 
\put(  43.86,    3.43){\circle*{0.8}} 
\put(  44.06,    3.44){\circle*{0.8}} 
\put(  44.26,    3.46){\circle*{0.8}} 
\put(  44.46,    3.47){\circle*{0.8}} 
\put(  44.66,    3.49){\circle*{0.8}} 
\put(  44.86,    3.50){\circle*{0.8}} 
\put(  45.06,    3.52){\circle*{0.8}} 
\put(  45.26,    3.54){\circle*{0.8}} 
\put(  45.46,    3.55){\circle*{0.8}} 
\put(  45.66,    3.57){\circle*{0.8}} 
\put(  45.86,    3.58){\circle*{0.8}} 
\put(  46.06,    3.60){\circle*{0.8}} 
\put(  46.26,    3.61){\circle*{0.8}} 
\put(  46.46,    3.63){\circle*{0.8}} 
\put(  46.66,    3.64){\circle*{0.8}} 
\put(  46.86,    3.66){\circle*{0.8}} 
\put(  47.06,    3.68){\circle*{0.8}} 
\put(  47.26,    3.69){\circle*{0.8}} 
\put(  47.46,    3.71){\circle*{0.8}} 
\put(  47.66,    3.73){\circle*{0.8}} 
\put(  47.86,    3.75){\circle*{0.8}} 
\put(  48.06,    3.76){\circle*{0.8}} 
\put(  48.26,    3.78){\circle*{0.8}} 
\put(  48.46,    3.80){\circle*{0.8}} 
\put(  48.66,    3.82){\circle*{0.8}} 
\put(  48.86,    3.84){\circle*{0.8}} 
\put(  49.06,    3.86){\circle*{0.8}} 
\put(  49.26,    3.88){\circle*{0.8}} 
\put(  49.46,    3.90){\circle*{0.8}} 
\put(  49.66,    3.92){\circle*{0.8}} 
\put(  49.86,    3.94){\circle*{0.8}} 
\put(  50.06,    3.95){\circle*{0.8}} 
\put(  50.26,    3.97){\circle*{0.8}} 
\put(  50.46,    3.99){\circle*{0.8}} 
\put(  50.66,    4.02){\circle*{0.8}} 
\put(  50.86,    4.04){\circle*{0.8}} 
\put(  51.06,    4.06){\circle*{0.8}} 
\put(  51.26,    4.08){\circle*{0.8}} 
\put(  51.46,    4.10){\circle*{0.8}} 
\put(  51.66,    4.13){\circle*{0.8}} 
\put(  51.86,    4.15){\circle*{0.8}} 
\put(  52.06,    4.17){\circle*{0.8}} 
\put(  52.26,    4.20){\circle*{0.8}} 
\put(  52.46,    4.22){\circle*{0.8}} 
\put(  52.66,    4.25){\circle*{0.8}} 
\put(  52.86,    4.27){\circle*{0.8}} 
\put(  53.06,    4.30){\circle*{0.8}} 
\put(  53.26,    4.32){\circle*{0.8}} 
\put(  53.46,    4.34){\circle*{0.8}} 
\put(  53.66,    4.37){\circle*{0.8}} 
\put(  53.86,    4.39){\circle*{0.8}} 
\put(  54.06,    4.42){\circle*{0.8}} 
\put(  54.26,    4.44){\circle*{0.8}} 
\put(  54.46,    4.47){\circle*{0.8}} 
\put(  54.66,    4.50){\circle*{0.8}} 
\put(  54.86,    4.53){\circle*{0.8}} 
\put(  55.06,    4.56){\circle*{0.8}} 
\put(  55.26,    4.58){\circle*{0.8}} 
\put(  55.46,    4.61){\circle*{0.8}} 
\put(  55.66,    4.64){\circle*{0.8}} 
\put(  55.86,    4.67){\circle*{0.8}} 
\put(  56.06,    4.70){\circle*{0.8}} 
\put(  56.26,    4.74){\circle*{0.8}} 
\put(  56.46,    4.77){\circle*{0.8}} 
\put(  56.66,    4.80){\circle*{0.8}} 
\put(  56.86,    4.84){\circle*{0.8}} 
\put(  57.06,    4.87){\circle*{0.8}} 
\put(  57.26,    4.90){\circle*{0.8}} 
\put(  57.46,    4.93){\circle*{0.8}} 
\put(  57.66,    4.97){\circle*{0.8}} 
\put(  57.86,    5.00){\circle*{0.8}} 
\put(  58.06,    5.03){\circle*{0.8}} 
\put(  58.26,    5.07){\circle*{0.8}} 
\put(  58.46,    5.10){\circle*{0.8}} 
\put(  58.66,    5.14){\circle*{0.8}} 
\put(  58.86,    5.18){\circle*{0.8}} 
\put(  59.06,    5.21){\circle*{0.8}} 
\put(  59.26,    5.25){\circle*{0.8}} 
\put(  59.46,    5.29){\circle*{0.8}} 
\put(  59.66,    5.33){\circle*{0.8}} 
\put(  59.86,    5.37){\circle*{0.8}} 
\put(  60.06,    5.41){\circle*{0.8}} 
\put(  60.26,    5.45){\circle*{0.8}} 
\put(  60.46,    5.50){\circle*{0.8}} 
\put(  60.66,    5.54){\circle*{0.8}} 
\put(  60.86,    5.58){\circle*{0.8}} 
\put(  61.06,    5.63){\circle*{0.8}} 
\put(  61.26,    5.67){\circle*{0.8}} 
\put(  61.46,    5.72){\circle*{0.8}} 
\put(  61.66,    5.77){\circle*{0.8}} 
\put(  61.86,    5.81){\circle*{0.8}} 
\put(  62.06,    5.86){\circle*{0.8}} 
\put(  62.26,    5.90){\circle*{0.8}} 
\put(  62.46,    5.95){\circle*{0.8}} 
\put(  62.66,    6.00){\circle*{0.8}} 
\put(  62.86,    6.05){\circle*{0.8}} 
\put(  63.06,    6.10){\circle*{0.8}} 
\put(  63.26,    6.15){\circle*{0.8}} 
\put(  63.46,    6.20){\circle*{0.8}} 
\put(  63.66,    6.25){\circle*{0.8}} 
\put(  63.86,    6.31){\circle*{0.8}} 
\put(  64.06,    6.36){\circle*{0.8}} 
\put(  64.26,    6.42){\circle*{0.8}} 
\put(  64.46,    6.47){\circle*{0.8}} 
\put(  64.66,    6.53){\circle*{0.8}} 
\put(  64.86,    6.59){\circle*{0.8}} 
\put(  65.06,    6.65){\circle*{0.8}} 
\put(  65.26,    6.71){\circle*{0.8}} 
\put(  65.46,    6.77){\circle*{0.8}} 
\put(  65.66,    6.83){\circle*{0.8}} 
\put(  65.86,    6.89){\circle*{0.8}} 
\put(  66.06,    6.96){\circle*{0.8}} 
\put(  66.26,    7.02){\circle*{0.8}} 
\put(  66.46,    7.09){\circle*{0.8}} 
\put(  66.66,    7.16){\circle*{0.8}} 
\put(  66.86,    7.23){\circle*{0.8}} 
\put(  67.06,    7.30){\circle*{0.8}} 
\put(  67.26,    7.36){\circle*{0.8}} 
\put(  67.46,    7.43){\circle*{0.8}} 
\put(  67.66,    7.50){\circle*{0.8}} 
\put(  67.86,    7.58){\circle*{0.8}} 
\put(  68.06,    7.65){\circle*{0.8}} 
\put(  68.26,    7.72){\circle*{0.8}} 
\put(  68.46,    7.80){\circle*{0.8}} 
\put(  68.66,    7.87){\circle*{0.8}} 
\put(  68.86,    7.95){\circle*{0.8}} 
\put(  69.06,    8.03){\circle*{0.8}} 
\put(  69.26,    8.11){\circle*{0.8}} 
\put(  69.46,    8.19){\circle*{0.8}} 
\put(  69.66,    8.28){\circle*{0.8}} 
\put(  69.86,    8.36){\circle*{0.8}} 
\put(  70.06,    8.45){\circle*{0.8}} 
\put(  70.26,    8.54){\circle*{0.8}} 
\put(  70.46,    8.63){\circle*{0.8}} 
\put(  70.66,    8.72){\circle*{0.8}} 
\put(  70.86,    8.81){\circle*{0.8}} 
\put(  71.06,    8.90){\circle*{0.8}} 
\put(  71.26,    9.00){\circle*{0.8}} 
\put(  71.46,    9.09){\circle*{0.8}} 
\put(  71.66,    9.19){\circle*{0.8}} 
\put(  71.86,    9.29){\circle*{0.8}} 
\put(  72.06,    9.40){\circle*{0.8}} 
\put(  72.26,    9.50){\circle*{0.8}} 
\put(  72.46,    9.60){\circle*{0.8}} 
\put(  72.66,    9.71){\circle*{0.8}} 
\put(  72.86,    9.82){\circle*{0.8}} 
\put(  73.06,    9.93){\circle*{0.8}} 
\put(  73.26,   10.04){\circle*{0.8}} 
\put(  73.46,   10.15){\circle*{0.8}} 
\put(  73.66,   10.27){\circle*{0.8}} 
\put(  73.86,   10.38){\circle*{0.8}} 
\put(  74.06,   10.50){\circle*{0.8}} 
\put(  74.26,   10.62){\circle*{0.8}} 
\put(  74.46,   10.74){\circle*{0.8}} 
\put(  74.66,   10.86){\circle*{0.8}} 
\put(  74.86,   10.99){\circle*{0.8}} 
\put(  75.06,   11.11){\circle*{0.8}} 
\put(  75.26,   11.24){\circle*{0.8}} 
\put(  75.46,   11.38){\circle*{0.8}} 
\put(  75.66,   11.51){\circle*{0.8}} 
\put(  75.86,   11.65){\circle*{0.8}} 
\put(  76.06,   11.79){\circle*{0.8}} 
\put(  76.26,   11.93){\circle*{0.8}} 
\put(  76.46,   12.07){\circle*{0.8}} 
\put(  76.66,   12.22){\circle*{0.8}} 
\put(  76.86,   12.37){\circle*{0.8}} 
\put(  77.06,   12.52){\circle*{0.8}} 
\put(  77.26,   12.67){\circle*{0.8}} 
\put(  77.46,   12.83){\circle*{0.8}} 
\put(  77.66,   12.99){\circle*{0.8}} 
\put(  77.86,   13.15){\circle*{0.8}} 
\put(  78.06,   13.31){\circle*{0.8}} 
\put(  78.26,   13.48){\circle*{0.8}} 
\put(  78.46,   13.65){\circle*{0.8}} 
\put(  78.66,   13.82){\circle*{0.8}} 
\put(  78.86,   14.00){\circle*{0.8}} 
\put(  79.06,   14.18){\circle*{0.8}} 
\put(  79.26,   14.36){\circle*{0.8}} 
\put(  79.46,   14.55){\circle*{0.8}} 
\put(  79.66,   14.73){\circle*{0.8}} 
\put(  79.86,   14.93){\circle*{0.8}} 
\put(  80.06,   15.12){\circle*{0.8}} 
\put(  80.26,   15.31){\circle*{0.8}} 
\put(  80.46,   15.51){\circle*{0.8}} 
\put(  80.66,   15.72){\circle*{0.8}} 
\put(  80.86,   15.92){\circle*{0.8}} 
\put(  81.06,   16.13){\circle*{0.8}} 
\put(  81.26,   16.34){\circle*{0.8}} 
\put(  81.44,   16.54){\circle*{0.8}} 
\put(  81.63,   16.75){\circle*{0.8}} 
\put(  81.81,   16.95){\circle*{0.8}} 
\put(  82.00,   17.17){\circle*{0.8}} 
\put(  82.19,   17.38){\circle*{0.8}} 
\put(  82.36,   17.58){\circle*{0.8}} 
\put(  82.53,   17.78){\circle*{0.8}} 
\put(  82.70,   17.99){\circle*{0.8}} 
\put(  82.87,   18.20){\circle*{0.8}} 
\put(  83.04,   18.41){\circle*{0.8}} 
\put(  83.21,   18.63){\circle*{0.8}} 
\put(  83.37,   18.83){\circle*{0.8}} 
\put(  83.53,   19.03){\circle*{0.8}} 
\put(  83.69,   19.24){\circle*{0.8}} 
\put(  83.84,   19.45){\circle*{0.8}} 
\put(  84.00,   19.66){\circle*{0.8}} 
\put(  84.16,   19.87){\circle*{0.8}} 
\put(  84.31,   20.09){\circle*{0.8}} 
\put(  84.47,   20.31){\circle*{0.8}} 
\put(  84.61,   20.51){\circle*{0.8}} 
\put(  84.76,   20.72){\circle*{0.8}} 
\put(  84.90,   20.92){\circle*{0.8}} 
\put(  85.04,   21.13){\circle*{0.8}} 
\put(  85.19,   21.35){\circle*{0.8}} 
\put(  85.33,   21.56){\circle*{0.8}} 
\put(  85.47,   21.78){\circle*{0.8}} 
\put(  85.61,   22.00){\circle*{0.8}} 
\put(  85.74,   22.20){\circle*{0.8}} 
\put(  85.87,   22.40){\circle*{0.8}} 
\put(  86.00,   22.61){\circle*{0.8}} 
\put(  86.13,   22.81){\circle*{0.8}} 
\put(  86.26,   23.02){\circle*{0.8}} 
\put(  86.39,   23.23){\circle*{0.8}} 
\put(  86.51,   23.45){\circle*{0.8}} 
\put(  86.64,   23.66){\circle*{0.8}} 
\put(  86.77,   23.88){\circle*{0.8}} 
\put(  86.90,   24.10){\circle*{0.8}} 
\put(  87.03,   24.32){\circle*{0.8}} 
\put(  87.16,   24.55){\circle*{0.8}} 
\put(  87.27,   24.75){\circle*{0.8}} 
\put(  87.39,   24.95){\circle*{0.8}} 
\put(  87.50,   25.16){\circle*{0.8}} 
\put(  87.61,   25.37){\circle*{0.8}} 
\put(  87.73,   25.58){\circle*{0.8}} 
\put(  87.84,   25.79){\circle*{0.8}} 
\put(  87.96,   26.00){\circle*{0.8}} 
\put(  88.07,   26.21){\circle*{0.8}} 
\put(  88.19,   26.43){\circle*{0.8}} 
\put(  88.30,   26.65){\circle*{0.8}} 
\put(  88.41,   26.87){\circle*{0.8}} 
\put(  88.53,   27.09){\circle*{0.8}} 
\put(  88.64,   27.31){\circle*{0.8}} 
\put(  88.76,   27.54){\circle*{0.8}} 
\put(  88.87,   27.76){\circle*{0.8}} 
\put(  88.97,   27.96){\circle*{0.8}} 
\put(  89.07,   28.17){\circle*{0.8}} 
\put(  89.17,   28.37){\circle*{0.8}} 
\put(  89.27,   28.58){\circle*{0.8}} 
\put(  89.37,   28.78){\circle*{0.8}} 
\put(  89.47,   28.99){\circle*{0.8}} 
\put(  89.57,   29.20){\circle*{0.8}} 
\put(  89.67,   29.41){\circle*{0.8}} 
\put(  89.77,   29.63){\circle*{0.8}} 
\put(  89.87,   29.84){\circle*{0.8}} 
\put(  89.97,   30.06){\circle*{0.8}} 
\put(  90.07,   30.28){\circle*{0.8}} 
\put(  90.17,   30.50){\circle*{0.8}} 
\put(  90.27,   30.72){\circle*{0.8}} 
\put(  90.37,   30.94){\circle*{0.8}} 
\put(  90.47,   31.17){\circle*{0.8}} 
\put(  90.57,   31.39){\circle*{0.8}} 
\put(  90.67,   31.62){\circle*{0.8}} 
\put(  90.77,   31.85){\circle*{0.8}} 
\put(  90.87,   32.08){\circle*{0.8}} 
\put(  90.97,   32.32){\circle*{0.8}} 
\put(  91.06,   32.52){\circle*{0.8}} 
\put(  91.14,   32.72){\circle*{0.8}} 
\put(  91.23,   32.93){\circle*{0.8}} 
\put(  91.31,   33.13){\circle*{0.8}} 
\put(  91.40,   33.34){\circle*{0.8}} 
\put(  91.49,   33.54){\circle*{0.8}} 
\put(  91.57,   33.75){\circle*{0.8}} 
\put(  91.66,   33.96){\circle*{0.8}} 
\put(  91.74,   34.17){\circle*{0.8}} 
\put(  91.83,   34.39){\circle*{0.8}} 
\put(  91.91,   34.60){\circle*{0.8}} 
\put(  92.00,   34.82){\circle*{0.8}} 
\put(  92.09,   35.03){\circle*{0.8}} 
\put(  92.17,   35.25){\circle*{0.8}} 
\put(  92.26,   35.47){\circle*{0.8}} 
\put(  92.34,   35.69){\circle*{0.8}} 
\put(  92.43,   35.91){\circle*{0.8}} 
\put(  92.51,   36.13){\circle*{0.8}} 
\put(  92.60,   36.36){\circle*{0.8}} 
\put(  92.69,   36.58){\circle*{0.8}} 
\put(  92.77,   36.81){\circle*{0.8}} 
\put(  92.86,   37.04){\circle*{0.8}} 
\put(  92.94,   37.27){\circle*{0.8}} 
\put(  93.03,   37.50){\circle*{0.8}} 
\put(  93.11,   37.73){\circle*{0.8}} 
\put(  93.20,   37.96){\circle*{0.8}} 
\put(  93.29,   38.20){\circle*{0.8}} 
\put(  93.37,   38.43){\circle*{0.8}} 
\put(  93.46,   38.67){\circle*{0.8}} 
\put(  93.54,   38.91){\circle*{0.8}} 
\put(  93.63,   39.15){\circle*{0.8}} 
\put(  93.70,   39.35){\circle*{0.8}} 
\put(  93.77,   39.55){\circle*{0.8}} 
\put(  93.84,   39.75){\circle*{0.8}} 
\put(  93.91,   39.95){\circle*{0.8}} 
\put(  93.99,   40.16){\circle*{0.8}} 
\put(  94.06,   40.36){\circle*{0.8}} 
\put(  94.13,   40.57){\circle*{0.8}} 
\put(  94.20,   40.77){\circle*{0.8}} 
\put(  94.27,   40.98){\circle*{0.8}} 
\put(  94.34,   41.19){\circle*{0.8}} 
\put(  94.41,   41.40){\circle*{0.8}} 
\put(  94.49,   41.61){\circle*{0.8}} 
\put(  94.56,   41.82){\circle*{0.8}} 
\put(  94.63,   42.03){\circle*{0.8}} 
\put(  94.70,   42.24){\circle*{0.8}} 
\put(  94.77,   42.46){\circle*{0.8}} 
\put(  94.84,   42.67){\circle*{0.8}} 
\put(  94.91,   42.89){\circle*{0.8}} 
\put(  94.99,   43.10){\circle*{0.8}} 
\put(  95.06,   43.32){\circle*{0.8}} 
\put(  95.13,   43.54){\circle*{0.8}} 
\put(  95.20,   43.76){\circle*{0.8}} 
\put(  95.27,   43.98){\circle*{0.8}} 
\put(  95.34,   44.20){\circle*{0.8}} 
\put(  95.41,   44.42){\circle*{0.8}} 
\put(  95.49,   44.64){\circle*{0.8}} 
\put(  95.56,   44.86){\circle*{0.8}} 
\put(  95.63,   45.09){\circle*{0.8}} 
\put(  95.70,   45.31){\circle*{0.8}} 
\put(  95.77,   45.54){\circle*{0.8}} 
\put(  95.84,   45.76){\circle*{0.8}} 
\put(  95.91,   45.99){\circle*{0.8}} 
\put(  95.99,   46.22){\circle*{0.8}} 
\put(  96.06,   46.45){\circle*{0.8}} 
\put(  96.13,   46.68){\circle*{0.8}} 
\put(  96.20,   46.91){\circle*{0.8}} 
\put(  96.27,   47.14){\circle*{0.8}} 
\put(  96.34,   47.37){\circle*{0.8}} 
\put(  96.41,   47.60){\circle*{0.8}} 
\put(  96.49,   47.83){\circle*{0.8}} 
\put(  96.56,   48.07){\circle*{0.8}} 
\put(  96.63,   48.30){\circle*{0.8}} 
\put(  96.70,   48.54){\circle*{0.8}} 
\put(  96.77,   48.78){\circle*{0.8}} 
\put(  96.84,   49.01){\circle*{0.8}} 
\put(  96.91,   49.25){\circle*{0.8}} 
\put(  96.99,   49.49){\circle*{0.8}} 
\put(  97.06,   49.73){\circle*{0.8}} 
\put(  97.13,   49.97){\circle*{0.8}} 
\put(  97.20,   50.21){\circle*{0.8}} 
\put(  97.27,   50.45){\circle*{0.8}} 
\put(  97.34,   50.69){\circle*{0.8}} 
\put(  97.41,   50.93){\circle*{0.8}} 
\put(  97.49,   51.17){\circle*{0.8}} 
\put(  97.56,   51.42){\circle*{0.8}} 
\put(  97.63,   51.66){\circle*{0.8}} 
\put(  97.70,   51.91){\circle*{0.8}} 
\put(  97.77,   52.15){\circle*{0.8}} 
\put(  97.84,   52.40){\circle*{0.8}} 
\put(  97.91,   52.65){\circle*{0.8}} 
\put(  97.99,   52.90){\circle*{0.8}} 
\put(  98.06,   53.14){\circle*{0.8}} 
\put(  98.13,   53.39){\circle*{0.8}} 
\put(  98.20,   53.64){\circle*{0.8}} 
\put(  98.26,   53.84){\circle*{0.8}} 
\put(  98.31,   54.04){\circle*{0.8}} 
\put(  98.37,   54.24){\circle*{0.8}} 
\put(  98.43,   54.45){\circle*{0.8}} 
\put(  98.49,   54.65){\circle*{0.8}} 
\put(  98.54,   54.85){\circle*{0.8}} 
\put(  98.60,   55.05){\circle*{0.8}} 
\put(  98.66,   55.26){\circle*{0.8}} 
\put(  98.71,   55.46){\circle*{0.8}} 
\put(  98.77,   55.66){\circle*{0.8}} 
\put(  98.83,   55.87){\circle*{0.8}} 
\put(  98.89,   56.07){\circle*{0.8}} 
\put(  98.94,   56.28){\circle*{0.8}} 
\put(  99.00,   56.48){\circle*{0.8}} 
\put(  99.06,   56.69){\circle*{0.8}} 
\put(  99.11,   56.90){\circle*{0.8}} 
\put(  99.17,   57.10){\circle*{0.8}} 
\put(  99.23,   57.31){\circle*{0.8}} 
\put(  99.29,   57.52){\circle*{0.8}} 
\put(  99.34,   57.72){\circle*{0.8}} 
\put(  99.40,   57.93){\circle*{0.8}} 
\put(  99.46,   58.14){\circle*{0.8}} 
\put(  99.51,   58.35){\circle*{0.8}} 
\put(  99.57,   58.56){\circle*{0.8}} 
\put(  99.63,   58.77){\circle*{0.8}} 
\put(  99.69,   58.98){\circle*{0.8}} 
\put(  99.74,   59.19){\circle*{0.8}} 
\put(  99.80,   59.40){\circle*{0.8}} 
\put(  99.86,   59.61){\circle*{0.8}} 
\put(  99.91,   59.82){\circle*{0.8}} 
\put(  99.97,   60.03){\circle*{0.8}} 

\put(   5.40,    0.43){\circle{1.8}}
\put(  10.80,    0.78){\circle{1.8}} 
\put(  16.19,    1.26){\circle{1.8}} 
\put(  21.59,    1.76){\circle{1.8}} 
\put(  26.99,    2.36){\circle{1.8}} 
\put(  32.39,    2.99){\circle{1.8}} 
\put(  37.78,    3.59){\circle{1.8}} 
\put(  43.18,    4.36){\circle{1.8}} 
\put(  48.58,    5.20){\circle{1.8}} 
\put(  53.98,    6.11){\circle{1.8}} 
\put(  59.37,    7.61){\circle{1.8}} 
\put(  64.77,    9.81){\circle{1.8}} 
\put(  70.17,   12.98){\circle{1.8}} 
\put(  75.57,   18.88){\circle{1.8}} 
\put(  80.96,   27.76){\circle{1.8}} 
\put(  86.36,   39.32){\circle{1.8}} 
\put(  91.76,   55.17){\circle{1.8}} 
\put(  97.16,   77.17){\circle{1.8}} 

\put(   0.21,    0.05){\circle*{0.8}} 
\put(   0.43,    0.09){\circle*{0.8}} 
\put(   0.64,    0.13){\circle*{0.8}} 
\put(   0.86,    0.16){\circle*{0.8}} 
\put(   1.07,    0.20){\circle*{0.8}} 
\put(   1.29,    0.23){\circle*{0.8}} 
\put(   1.50,    0.26){\circle*{0.8}} 
\put(   1.71,    0.30){\circle*{0.8}} 
\put(   1.93,    0.33){\circle*{0.8}} 
\put(   2.14,    0.35){\circle*{0.8}} 
\put(   2.36,    0.38){\circle*{0.8}} 
\put(   2.57,    0.41){\circle*{0.8}} 
\put(   2.79,    0.43){\circle*{0.8}} 
\put(   3.00,    0.46){\circle*{0.8}} 
\put(   3.21,    0.48){\circle*{0.8}} 
\put(   3.43,    0.51){\circle*{0.8}} 
\put(   3.64,    0.53){\circle*{0.8}} 
\put(   3.86,    0.55){\circle*{0.8}} 
\put(   4.07,    0.57){\circle*{0.8}} 
\put(   4.29,    0.59){\circle*{0.8}} 
\put(   4.50,    0.61){\circle*{0.8}} 
\put(   4.71,    0.63){\circle*{0.8}} 
\put(   4.93,    0.65){\circle*{0.8}} 
\put(   5.14,    0.67){\circle*{0.8}} 
\put(   5.36,    0.69){\circle*{0.8}} 
\put(   5.57,    0.71){\circle*{0.8}} 
\put(   5.79,    0.72){\circle*{0.8}} 
\put(   6.00,    0.74){\circle*{0.8}} 
\put(   6.21,    0.76){\circle*{0.8}} 
\put(   6.43,    0.77){\circle*{0.8}} 
\put(   6.64,    0.79){\circle*{0.8}} 
\put(   6.86,    0.81){\circle*{0.8}} 
\put(   7.07,    0.82){\circle*{0.8}} 
\put(   7.29,    0.84){\circle*{0.8}} 
\put(   7.50,    0.86){\circle*{0.8}} 
\put(   7.71,    0.87){\circle*{0.8}} 
\put(   7.93,    0.89){\circle*{0.8}} 
\put(   8.14,    0.90){\circle*{0.8}} 
\put(   8.36,    0.92){\circle*{0.8}} 
\put(   8.57,    0.94){\circle*{0.8}} 
\put(   8.79,    0.95){\circle*{0.8}} 
\put(   9.00,    0.97){\circle*{0.8}} 
\put(   9.21,    0.98){\circle*{0.8}} 
\put(   9.43,    1.00){\circle*{0.8}} 
\put(   9.64,    1.01){\circle*{0.8}} 
\put(   9.86,    1.03){\circle*{0.8}} 
\put(  10.07,    1.05){\circle*{0.8}} 
\put(  10.29,    1.06){\circle*{0.8}} 
\put(  10.50,    1.08){\circle*{0.8}} 
\put(  10.71,    1.10){\circle*{0.8}} 
\put(  10.93,    1.11){\circle*{0.8}} 
\put(  11.14,    1.13){\circle*{0.8}} 
\put(  11.36,    1.14){\circle*{0.8}} 
\put(  11.57,    1.16){\circle*{0.8}} 
\put(  11.79,    1.18){\circle*{0.8}} 
\put(  12.00,    1.19){\circle*{0.8}} 
\put(  12.21,    1.21){\circle*{0.8}} 
\put(  12.43,    1.23){\circle*{0.8}} 
\put(  12.64,    1.24){\circle*{0.8}} 
\put(  12.86,    1.26){\circle*{0.8}} 
\put(  13.07,    1.28){\circle*{0.8}} 
\put(  13.29,    1.30){\circle*{0.8}} 
\put(  13.50,    1.31){\circle*{0.8}} 
\put(  13.71,    1.33){\circle*{0.8}} 
\put(  13.93,    1.35){\circle*{0.8}} 
\put(  14.14,    1.37){\circle*{0.8}} 
\put(  14.36,    1.38){\circle*{0.8}} 
\put(  14.57,    1.40){\circle*{0.8}} 
\put(  14.79,    1.42){\circle*{0.8}} 
\put(  15.00,    1.44){\circle*{0.8}} 
\put(  15.21,    1.46){\circle*{0.8}} 
\put(  15.43,    1.48){\circle*{0.8}} 
\put(  15.64,    1.49){\circle*{0.8}} 
\put(  15.86,    1.51){\circle*{0.8}} 
\put(  16.07,    1.53){\circle*{0.8}} 
\put(  16.29,    1.55){\circle*{0.8}} 
\put(  16.50,    1.57){\circle*{0.8}} 
\put(  16.71,    1.59){\circle*{0.8}} 
\put(  16.93,    1.61){\circle*{0.8}} 
\put(  17.14,    1.63){\circle*{0.8}} 
\put(  17.36,    1.65){\circle*{0.8}} 
\put(  17.57,    1.67){\circle*{0.8}} 
\put(  17.79,    1.68){\circle*{0.8}} 
\put(  18.00,    1.70){\circle*{0.8}} 
\put(  18.21,    1.72){\circle*{0.8}} 
\put(  18.43,    1.74){\circle*{0.8}} 
\put(  18.64,    1.76){\circle*{0.8}} 
\put(  18.86,    1.78){\circle*{0.8}} 
\put(  19.07,    1.80){\circle*{0.8}} 
\put(  19.29,    1.82){\circle*{0.8}} 
\put(  19.50,    1.84){\circle*{0.8}} 
\put(  19.71,    1.86){\circle*{0.8}} 
\put(  19.93,    1.88){\circle*{0.8}} 
\put(  20.14,    1.90){\circle*{0.8}} 
\put(  20.36,    1.92){\circle*{0.8}} 
\put(  20.57,    1.94){\circle*{0.8}} 
\put(  20.79,    1.96){\circle*{0.8}} 
\put(  21.00,    1.98){\circle*{0.8}} 
\put(  21.21,    2.00){\circle*{0.8}} 
\put(  21.43,    2.02){\circle*{0.8}} 
\put(  21.64,    2.04){\circle*{0.8}} 
\put(  21.86,    2.06){\circle*{0.8}} 
\put(  22.07,    2.08){\circle*{0.8}} 
\put(  22.29,    2.10){\circle*{0.8}} 
\put(  22.50,    2.12){\circle*{0.8}} 
\put(  22.71,    2.14){\circle*{0.8}} 
\put(  22.93,    2.16){\circle*{0.8}} 
\put(  23.14,    2.18){\circle*{0.8}} 
\put(  23.36,    2.20){\circle*{0.8}} 
\put(  23.57,    2.22){\circle*{0.8}} 
\put(  23.79,    2.24){\circle*{0.8}} 
\put(  24.00,    2.26){\circle*{0.8}} 
\put(  24.21,    2.28){\circle*{0.8}} 
\put(  24.43,    2.30){\circle*{0.8}} 
\put(  24.64,    2.32){\circle*{0.8}} 
\put(  24.86,    2.34){\circle*{0.8}} 
\put(  25.07,    2.36){\circle*{0.8}} 
\put(  25.29,    2.38){\circle*{0.8}} 
\put(  25.50,    2.40){\circle*{0.8}} 
\put(  25.71,    2.42){\circle*{0.8}} 
\put(  25.93,    2.44){\circle*{0.8}} 
\put(  26.14,    2.46){\circle*{0.8}} 
\put(  26.36,    2.48){\circle*{0.8}} 
\put(  26.57,    2.50){\circle*{0.8}} 
\put(  26.79,    2.52){\circle*{0.8}} 
\put(  27.00,    2.54){\circle*{0.8}} 
\put(  27.21,    2.56){\circle*{0.8}} 
\put(  27.43,    2.58){\circle*{0.8}} 
\put(  27.64,    2.60){\circle*{0.8}} 
\put(  27.86,    2.62){\circle*{0.8}} 
\put(  28.07,    2.64){\circle*{0.8}} 
\put(  28.29,    2.66){\circle*{0.8}} 
\put(  28.50,    2.68){\circle*{0.8}} 
\put(  28.71,    2.70){\circle*{0.8}} 
\put(  28.93,    2.72){\circle*{0.8}} 
\put(  29.14,    2.74){\circle*{0.8}} 
\put(  29.36,    2.76){\circle*{0.8}} 
\put(  29.57,    2.78){\circle*{0.8}} 
\put(  29.79,    2.80){\circle*{0.8}} 
\put(  30.00,    2.82){\circle*{0.8}} 
\put(  30.21,    2.84){\circle*{0.8}} 
\put(  30.43,    2.86){\circle*{0.8}} 
\put(  30.64,    2.88){\circle*{0.8}} 
\put(  30.86,    2.89){\circle*{0.8}} 
\put(  31.07,    2.91){\circle*{0.8}} 
\put(  31.29,    2.93){\circle*{0.8}} 
\put(  31.50,    2.95){\circle*{0.8}} 
\put(  31.71,    2.97){\circle*{0.8}} 
\put(  31.93,    3.00){\circle*{0.8}} 
\put(  32.14,    3.02){\circle*{0.8}} 
\put(  32.36,    3.04){\circle*{0.8}} 
\put(  32.57,    3.05){\circle*{0.8}} 
\put(  32.79,    3.07){\circle*{0.8}} 
\put(  33.00,    3.09){\circle*{0.8}} 
\put(  33.21,    3.11){\circle*{0.8}} 
\put(  33.43,    3.13){\circle*{0.8}} 
\put(  33.64,    3.15){\circle*{0.8}} 
\put(  33.86,    3.18){\circle*{0.8}} 
\put(  34.07,    3.20){\circle*{0.8}} 
\put(  34.29,    3.22){\circle*{0.8}} 
\put(  34.50,    3.24){\circle*{0.8}} 
\put(  34.71,    3.26){\circle*{0.8}} 
\put(  34.93,    3.28){\circle*{0.8}} 
\put(  35.14,    3.30){\circle*{0.8}} 
\put(  35.36,    3.32){\circle*{0.8}} 
\put(  35.57,    3.34){\circle*{0.8}} 
\put(  35.79,    3.36){\circle*{0.8}} 
\put(  36.00,    3.38){\circle*{0.8}} 
\put(  36.21,    3.40){\circle*{0.8}} 
\put(  36.43,    3.43){\circle*{0.8}} 
\put(  36.64,    3.45){\circle*{0.8}} 
\put(  36.86,    3.47){\circle*{0.8}} 
\put(  37.07,    3.49){\circle*{0.8}} 
\put(  37.29,    3.51){\circle*{0.8}} 
\put(  37.50,    3.53){\circle*{0.8}} 
\put(  37.71,    3.55){\circle*{0.8}} 
\put(  37.93,    3.58){\circle*{0.8}} 
\put(  38.14,    3.60){\circle*{0.8}} 
\put(  38.36,    3.62){\circle*{0.8}} 
\put(  38.57,    3.64){\circle*{0.8}} 
\put(  38.79,    3.67){\circle*{0.8}} 
\put(  39.00,    3.69){\circle*{0.8}} 
\put(  39.21,    3.71){\circle*{0.8}} 
\put(  39.43,    3.74){\circle*{0.8}} 
\put(  39.64,    3.76){\circle*{0.8}} 
\put(  39.86,    3.78){\circle*{0.8}} 
\put(  40.07,    3.81){\circle*{0.8}} 
\put(  40.29,    3.83){\circle*{0.8}} 
\put(  40.50,    3.85){\circle*{0.8}} 
\put(  40.71,    3.88){\circle*{0.8}} 
\put(  40.93,    3.90){\circle*{0.8}} 
\put(  41.14,    3.93){\circle*{0.8}} 
\put(  41.36,    3.95){\circle*{0.8}} 
\put(  41.57,    3.98){\circle*{0.8}} 
\put(  41.79,    4.01){\circle*{0.8}} 
\put(  42.00,    4.03){\circle*{0.8}} 
\put(  42.21,    4.06){\circle*{0.8}} 
\put(  42.43,    4.09){\circle*{0.8}} 
\put(  42.64,    4.11){\circle*{0.8}} 
\put(  42.86,    4.14){\circle*{0.8}} 
\put(  43.06,    4.16){\circle*{0.8}} 
\put(  43.26,    4.19){\circle*{0.8}} 
\put(  43.46,    4.21){\circle*{0.8}} 
\put(  43.66,    4.24){\circle*{0.8}} 
\put(  43.86,    4.27){\circle*{0.8}} 
\put(  44.06,    4.29){\circle*{0.8}} 
\put(  44.26,    4.32){\circle*{0.8}} 
\put(  44.46,    4.35){\circle*{0.8}} 
\put(  44.66,    4.38){\circle*{0.8}} 
\put(  44.86,    4.40){\circle*{0.8}} 
\put(  45.06,    4.43){\circle*{0.8}} 
\put(  45.26,    4.46){\circle*{0.8}} 
\put(  45.46,    4.49){\circle*{0.8}} 
\put(  45.66,    4.52){\circle*{0.8}} 
\put(  45.86,    4.55){\circle*{0.8}} 
\put(  46.06,    4.58){\circle*{0.8}} 
\put(  46.26,    4.61){\circle*{0.8}} 
\put(  46.46,    4.64){\circle*{0.8}} 
\put(  46.66,    4.67){\circle*{0.8}} 
\put(  46.86,    4.70){\circle*{0.8}} 
\put(  47.06,    4.73){\circle*{0.8}} 
\put(  47.26,    4.76){\circle*{0.8}} 
\put(  47.46,    4.79){\circle*{0.8}} 
\put(  47.66,    4.83){\circle*{0.8}} 
\put(  47.86,    4.86){\circle*{0.8}} 
\put(  48.06,    4.89){\circle*{0.8}} 
\put(  48.26,    4.93){\circle*{0.8}} 
\put(  48.46,    4.96){\circle*{0.8}} 
\put(  48.66,    5.00){\circle*{0.8}} 
\put(  48.86,    5.04){\circle*{0.8}} 
\put(  49.06,    5.07){\circle*{0.8}} 
\put(  49.26,    5.11){\circle*{0.8}} 
\put(  49.46,    5.14){\circle*{0.8}} 
\put(  49.66,    5.18){\circle*{0.8}} 
\put(  49.86,    5.22){\circle*{0.8}} 
\put(  50.06,    5.25){\circle*{0.8}} 
\put(  50.26,    5.29){\circle*{0.8}} 
\put(  50.46,    5.33){\circle*{0.8}} 
\put(  50.66,    5.37){\circle*{0.8}} 
\put(  50.86,    5.41){\circle*{0.8}} 
\put(  51.06,    5.45){\circle*{0.8}} 
\put(  51.26,    5.49){\circle*{0.8}} 
\put(  51.46,    5.53){\circle*{0.8}} 
\put(  51.66,    5.57){\circle*{0.8}} 
\put(  51.86,    5.62){\circle*{0.8}} 
\put(  52.06,    5.66){\circle*{0.8}} 
\put(  52.26,    5.70){\circle*{0.8}} 
\put(  52.46,    5.75){\circle*{0.8}} 
\put(  52.66,    5.80){\circle*{0.8}} 
\put(  52.86,    5.84){\circle*{0.8}} 
\put(  53.06,    5.89){\circle*{0.8}} 
\put(  53.26,    5.93){\circle*{0.8}} 
\put(  53.46,    5.98){\circle*{0.8}} 
\put(  53.66,    6.02){\circle*{0.8}} 
\put(  53.86,    6.07){\circle*{0.8}} 
\put(  54.06,    6.12){\circle*{0.8}} 
\put(  54.26,    6.17){\circle*{0.8}} 
\put(  54.46,    6.22){\circle*{0.8}} 
\put(  54.66,    6.27){\circle*{0.8}} 
\put(  54.86,    6.32){\circle*{0.8}} 
\put(  55.06,    6.38){\circle*{0.8}} 
\put(  55.26,    6.43){\circle*{0.8}} 
\put(  55.46,    6.48){\circle*{0.8}} 
\put(  55.66,    6.54){\circle*{0.8}} 
\put(  55.86,    6.59){\circle*{0.8}} 
\put(  56.06,    6.65){\circle*{0.8}} 
\put(  56.26,    6.71){\circle*{0.8}} 
\put(  56.46,    6.77){\circle*{0.8}} 
\put(  56.66,    6.83){\circle*{0.8}} 
\put(  56.86,    6.89){\circle*{0.8}} 
\put(  57.06,    6.95){\circle*{0.8}} 
\put(  57.26,    7.01){\circle*{0.8}} 
\put(  57.46,    7.07){\circle*{0.8}} 
\put(  57.66,    7.13){\circle*{0.8}} 
\put(  57.86,    7.20){\circle*{0.8}} 
\put(  58.06,    7.26){\circle*{0.8}} 
\put(  58.26,    7.32){\circle*{0.8}} 
\put(  58.46,    7.39){\circle*{0.8}} 
\put(  58.66,    7.46){\circle*{0.8}} 
\put(  58.86,    7.53){\circle*{0.8}} 
\put(  59.06,    7.59){\circle*{0.8}} 
\put(  59.26,    7.66){\circle*{0.8}} 
\put(  59.46,    7.74){\circle*{0.8}} 
\put(  59.66,    7.81){\circle*{0.8}} 
\put(  59.86,    7.88){\circle*{0.8}} 
\put(  60.06,    7.96){\circle*{0.8}} 
\put(  60.26,    8.03){\circle*{0.8}} 
\put(  60.46,    8.11){\circle*{0.8}} 
\put(  60.66,    8.19){\circle*{0.8}} 
\put(  60.86,    8.27){\circle*{0.8}} 
\put(  61.06,    8.35){\circle*{0.8}} 
\put(  61.26,    8.43){\circle*{0.8}} 
\put(  61.46,    8.52){\circle*{0.8}} 
\put(  61.66,    8.60){\circle*{0.8}} 
\put(  61.86,    8.69){\circle*{0.8}} 
\put(  62.06,    8.77){\circle*{0.8}} 
\put(  62.26,    8.86){\circle*{0.8}} 
\put(  62.46,    8.94){\circle*{0.8}} 
\put(  62.66,    9.03){\circle*{0.8}} 
\put(  62.86,    9.12){\circle*{0.8}} 
\put(  63.06,    9.21){\circle*{0.8}} 
\put(  63.26,    9.31){\circle*{0.8}} 
\put(  63.46,    9.40){\circle*{0.8}} 
\put(  63.66,    9.50){\circle*{0.8}} 
\put(  63.86,    9.60){\circle*{0.8}} 
\put(  64.06,    9.69){\circle*{0.8}} 
\put(  64.26,    9.80){\circle*{0.8}} 
\put(  64.46,    9.90){\circle*{0.8}} 
\put(  64.66,   10.00){\circle*{0.8}} 
\put(  64.86,   10.11){\circle*{0.8}} 
\put(  65.06,   10.22){\circle*{0.8}} 
\put(  65.26,   10.32){\circle*{0.8}} 
\put(  65.46,   10.44){\circle*{0.8}} 
\put(  65.66,   10.55){\circle*{0.8}} 
\put(  65.86,   10.66){\circle*{0.8}} 
\put(  66.06,   10.78){\circle*{0.8}} 
\put(  66.26,   10.90){\circle*{0.8}} 
\put(  66.46,   11.02){\circle*{0.8}} 
\put(  66.66,   11.14){\circle*{0.8}} 
\put(  66.86,   11.26){\circle*{0.8}} 
\put(  67.06,   11.39){\circle*{0.8}} 
\put(  67.26,   11.51){\circle*{0.8}} 
\put(  67.46,   11.64){\circle*{0.8}} 
\put(  67.66,   11.77){\circle*{0.8}} 
\put(  67.86,   11.90){\circle*{0.8}} 
\put(  68.06,   12.03){\circle*{0.8}} 
\put(  68.26,   12.17){\circle*{0.8}} 
\put(  68.46,   12.31){\circle*{0.8}} 
\put(  68.66,   12.45){\circle*{0.8}} 
\put(  68.86,   12.59){\circle*{0.8}} 
\put(  69.06,   12.73){\circle*{0.8}} 
\put(  69.26,   12.88){\circle*{0.8}} 
\put(  69.46,   13.03){\circle*{0.8}} 
\put(  69.66,   13.18){\circle*{0.8}} 
\put(  69.86,   13.33){\circle*{0.8}} 
\put(  70.06,   13.49){\circle*{0.8}} 
\put(  70.26,   13.65){\circle*{0.8}} 
\put(  70.46,   13.81){\circle*{0.8}} 
\put(  70.66,   13.97){\circle*{0.8}} 
\put(  70.86,   14.14){\circle*{0.8}} 
\put(  71.06,   14.31){\circle*{0.8}} 
\put(  71.26,   14.48){\circle*{0.8}} 
\put(  71.46,   14.66){\circle*{0.8}} 
\put(  71.66,   14.84){\circle*{0.8}} 
\put(  71.86,   15.02){\circle*{0.8}} 
\put(  72.06,   15.20){\circle*{0.8}} 
\put(  72.26,   15.39){\circle*{0.8}} 
\put(  72.46,   15.58){\circle*{0.8}} 
\put(  72.66,   15.77){\circle*{0.8}} 
\put(  72.86,   15.96){\circle*{0.8}} 
\put(  73.06,   16.16){\circle*{0.8}} 
\put(  73.26,   16.36){\circle*{0.8}} 
\put(  73.46,   16.56){\circle*{0.8}} 
\put(  73.66,   16.77){\circle*{0.8}} 
\put(  73.86,   16.98){\circle*{0.8}} 
\put(  74.06,   17.19){\circle*{0.8}} 
\put(  74.24,   17.39){\circle*{0.8}} 
\put(  74.43,   17.59){\circle*{0.8}} 
\put(  74.61,   17.80){\circle*{0.8}} 
\put(  74.80,   18.01){\circle*{0.8}} 
\put(  74.99,   18.22){\circle*{0.8}} 
\put(  75.17,   18.44){\circle*{0.8}} 
\put(  75.34,   18.64){\circle*{0.8}} 
\put(  75.51,   18.84){\circle*{0.8}} 
\put(  75.69,   19.05){\circle*{0.8}} 
\put(  75.86,   19.26){\circle*{0.8}} 
\put(  76.03,   19.47){\circle*{0.8}} 
\put(  76.20,   19.69){\circle*{0.8}} 
\put(  76.36,   19.89){\circle*{0.8}} 
\put(  76.51,   20.09){\circle*{0.8}} 
\put(  76.67,   20.30){\circle*{0.8}} 
\put(  76.83,   20.51){\circle*{0.8}} 
\put(  76.99,   20.72){\circle*{0.8}} 
\put(  77.14,   20.93){\circle*{0.8}} 
\put(  77.30,   21.15){\circle*{0.8}} 
\put(  77.46,   21.37){\circle*{0.8}} 
\put(  77.60,   21.57){\circle*{0.8}} 
\put(  77.74,   21.77){\circle*{0.8}} 
\put(  77.89,   21.98){\circle*{0.8}} 
\put(  78.03,   22.19){\circle*{0.8}} 
\put(  78.17,   22.40){\circle*{0.8}} 
\put(  78.31,   22.61){\circle*{0.8}} 
\put(  78.46,   22.83){\circle*{0.8}} 
\put(  78.60,   23.05){\circle*{0.8}} 
\put(  78.74,   23.27){\circle*{0.8}} 
\put(  78.87,   23.47){\circle*{0.8}} 
\put(  79.00,   23.67){\circle*{0.8}} 
\put(  79.13,   23.88){\circle*{0.8}} 
\put(  79.26,   24.08){\circle*{0.8}} 
\put(  79.39,   24.29){\circle*{0.8}} 
\put(  79.51,   24.50){\circle*{0.8}} 
\put(  79.64,   24.72){\circle*{0.8}} 
\put(  79.77,   24.93){\circle*{0.8}} 
\put(  79.90,   25.15){\circle*{0.8}} 
\put(  80.03,   25.37){\circle*{0.8}} 
\put(  80.16,   25.59){\circle*{0.8}} 
\put(  80.29,   25.81){\circle*{0.8}} 
\put(  80.41,   26.03){\circle*{0.8}} 
\put(  80.53,   26.24){\circle*{0.8}} 
\put(  80.64,   26.44){\circle*{0.8}} 
\put(  80.76,   26.64){\circle*{0.8}} 
\put(  80.87,   26.85){\circle*{0.8}} 
\put(  80.99,   27.06){\circle*{0.8}} 
\put(  81.10,   27.27){\circle*{0.8}} 
\put(  81.21,   27.48){\circle*{0.8}} 
\put(  81.33,   27.69){\circle*{0.8}} 
\put(  81.44,   27.91){\circle*{0.8}} 
\put(  81.56,   28.13){\circle*{0.8}} 
\put(  81.67,   28.35){\circle*{0.8}} 
\put(  81.79,   28.57){\circle*{0.8}} 
\put(  81.90,   28.79){\circle*{0.8}} 
\put(  82.01,   29.02){\circle*{0.8}} 
\put(  82.13,   29.24){\circle*{0.8}} 
\put(  82.23,   29.45){\circle*{0.8}} 
\put(  82.33,   29.65){\circle*{0.8}} 
\put(  82.43,   29.85){\circle*{0.8}} 
\put(  82.53,   30.06){\circle*{0.8}} 
\put(  82.63,   30.26){\circle*{0.8}} 
\put(  82.73,   30.47){\circle*{0.8}} 
\put(  82.83,   30.68){\circle*{0.8}} 
\put(  82.93,   30.89){\circle*{0.8}} 
\put(  83.03,   31.10){\circle*{0.8}} 
\put(  83.13,   31.32){\circle*{0.8}} 
\put(  83.23,   31.53){\circle*{0.8}} 
\put(  83.33,   31.75){\circle*{0.8}} 
\put(  83.43,   31.97){\circle*{0.8}} 
\put(  83.53,   32.19){\circle*{0.8}} 
\put(  83.63,   32.41){\circle*{0.8}} 
\put(  83.73,   32.63){\circle*{0.8}} 
\put(  83.83,   32.86){\circle*{0.8}} 
\put(  83.93,   33.09){\circle*{0.8}} 
\put(  84.03,   33.31){\circle*{0.8}} 
\put(  84.13,   33.54){\circle*{0.8}} 
\put(  84.23,   33.78){\circle*{0.8}} 
\put(  84.33,   34.01){\circle*{0.8}} 
\put(  84.41,   34.21){\circle*{0.8}} 
\put(  84.50,   34.41){\circle*{0.8}} 
\put(  84.59,   34.62){\circle*{0.8}} 
\put(  84.67,   34.82){\circle*{0.8}} 
\put(  84.76,   35.03){\circle*{0.8}} 
\put(  84.84,   35.23){\circle*{0.8}} 
\put(  84.93,   35.44){\circle*{0.8}} 
\put(  85.01,   35.65){\circle*{0.8}} 
\put(  85.10,   35.86){\circle*{0.8}} 
\put(  85.19,   36.08){\circle*{0.8}} 
\put(  85.27,   36.29){\circle*{0.8}} 
\put(  85.36,   36.50){\circle*{0.8}} 
\put(  85.44,   36.72){\circle*{0.8}} 
\put(  85.53,   36.94){\circle*{0.8}} 
\put(  85.61,   37.16){\circle*{0.8}} 
\put(  85.70,   37.37){\circle*{0.8}} 
\put(  85.79,   37.60){\circle*{0.8}} 
\put(  85.87,   37.82){\circle*{0.8}} 
\put(  85.96,   38.04){\circle*{0.8}} 
\put(  86.04,   38.27){\circle*{0.8}} 
\put(  86.13,   38.49){\circle*{0.8}} 
\put(  86.21,   38.72){\circle*{0.8}} 
\put(  86.30,   38.95){\circle*{0.8}} 
\put(  86.39,   39.18){\circle*{0.8}} 
\put(  86.47,   39.41){\circle*{0.8}} 
\put(  86.56,   39.64){\circle*{0.8}} 
\put(  86.64,   39.87){\circle*{0.8}} 
\put(  86.73,   40.11){\circle*{0.8}} 
\put(  86.81,   40.34){\circle*{0.8}} 
\put(  86.90,   40.58){\circle*{0.8}} 
\put(  86.99,   40.82){\circle*{0.8}} 
\put(  87.07,   41.06){\circle*{0.8}} 
\put(  87.14,   41.26){\circle*{0.8}} 
\put(  87.21,   41.46){\circle*{0.8}} 
\put(  87.29,   41.66){\circle*{0.8}} 
\put(  87.36,   41.87){\circle*{0.8}} 
\put(  87.43,   42.07){\circle*{0.8}} 
\put(  87.50,   42.27){\circle*{0.8}} 
\put(  87.57,   42.48){\circle*{0.8}} 
\put(  87.64,   42.69){\circle*{0.8}} 
\put(  87.71,   42.90){\circle*{0.8}} 
\put(  87.79,   43.10){\circle*{0.8}} 
\put(  87.86,   43.31){\circle*{0.8}} 
\put(  87.93,   43.52){\circle*{0.8}} 
\put(  88.00,   43.73){\circle*{0.8}} 
\put(  88.07,   43.94){\circle*{0.8}} 
\put(  88.14,   44.15){\circle*{0.8}} 
\put(  88.21,   44.37){\circle*{0.8}} 
\put(  88.29,   44.58){\circle*{0.8}} 
\put(  88.36,   44.80){\circle*{0.8}} 
\put(  88.43,   45.01){\circle*{0.8}} 
\put(  88.50,   45.23){\circle*{0.8}} 
\put(  88.57,   45.44){\circle*{0.8}} 
\put(  88.64,   45.66){\circle*{0.8}} 
\put(  88.71,   45.88){\circle*{0.8}} 
\put(  88.79,   46.10){\circle*{0.8}} 
\put(  88.86,   46.32){\circle*{0.8}} 
\put(  88.93,   46.54){\circle*{0.8}} 
\put(  89.00,   46.76){\circle*{0.8}} 
\put(  89.07,   46.99){\circle*{0.8}} 
\put(  89.14,   47.21){\circle*{0.8}} 
\put(  89.21,   47.44){\circle*{0.8}} 
\put(  89.29,   47.66){\circle*{0.8}} 
\put(  89.36,   47.89){\circle*{0.8}} 
\put(  89.43,   48.12){\circle*{0.8}} 
\put(  89.50,   48.34){\circle*{0.8}} 
\put(  89.57,   48.57){\circle*{0.8}} 
\put(  89.64,   48.80){\circle*{0.8}} 
\put(  89.71,   49.03){\circle*{0.8}} 
\put(  89.79,   49.26){\circle*{0.8}} 
\put(  89.86,   49.50){\circle*{0.8}} 
\put(  89.93,   49.73){\circle*{0.8}} 
\put(  90.00,   49.96){\circle*{0.8}} 
\put(  90.07,   50.20){\circle*{0.8}} 
\put(  90.14,   50.43){\circle*{0.8}} 
\put(  90.21,   50.67){\circle*{0.8}} 
\put(  90.29,   50.91){\circle*{0.8}} 
\put(  90.36,   51.15){\circle*{0.8}} 
\put(  90.43,   51.38){\circle*{0.8}} 
\put(  90.50,   51.62){\circle*{0.8}} 
\put(  90.57,   51.86){\circle*{0.8}} 
\put(  90.64,   52.11){\circle*{0.8}} 
\put(  90.71,   52.35){\circle*{0.8}} 
\put(  90.79,   52.59){\circle*{0.8}} 
\put(  90.86,   52.83){\circle*{0.8}} 
\put(  90.93,   53.08){\circle*{0.8}} 
\put(  91.00,   53.32){\circle*{0.8}} 
\put(  91.07,   53.57){\circle*{0.8}} 
\put(  91.14,   53.82){\circle*{0.8}} 
\put(  91.21,   54.06){\circle*{0.8}} 
\put(  91.29,   54.31){\circle*{0.8}} 
\put(  91.36,   54.56){\circle*{0.8}} 
\put(  91.43,   54.81){\circle*{0.8}} 
\put(  91.49,   55.01){\circle*{0.8}} 
\put(  91.54,   55.21){\circle*{0.8}} 
\put(  91.60,   55.41){\circle*{0.8}} 
\put(  91.66,   55.62){\circle*{0.8}} 
\put(  91.71,   55.82){\circle*{0.8}} 
\put(  91.77,   56.02){\circle*{0.8}} 
\put(  91.83,   56.22){\circle*{0.8}} 
\put(  91.89,   56.43){\circle*{0.8}} 
\put(  91.94,   56.63){\circle*{0.8}} 
\put(  92.00,   56.84){\circle*{0.8}} 
\put(  92.06,   57.04){\circle*{0.8}} 
\put(  92.11,   57.25){\circle*{0.8}} 
\put(  92.17,   57.45){\circle*{0.8}} 
\put(  92.23,   57.66){\circle*{0.8}} 
\put(  92.29,   57.87){\circle*{0.8}} 
\put(  92.34,   58.07){\circle*{0.8}} 
\put(  92.40,   58.28){\circle*{0.8}} 
\put(  92.46,   58.49){\circle*{0.8}} 
\put(  92.51,   58.70){\circle*{0.8}} 
\put(  92.57,   58.91){\circle*{0.8}} 
\put(  92.63,   59.12){\circle*{0.8}} 
\put(  92.69,   59.33){\circle*{0.8}} 
\put(  92.74,   59.54){\circle*{0.8}} 
\put(  92.80,   59.75){\circle*{0.8}} 
\put(  92.86,   59.96){\circle*{0.8}} 
\put(  92.91,   60.17){\circle*{0.8}} 
\put(  92.97,   60.38){\circle*{0.8}} 
\put(  93.03,   60.59){\circle*{0.8}} 
\put(  93.09,   60.81){\circle*{0.8}} 
\put(  93.14,   61.02){\circle*{0.8}} 
\put(  93.20,   61.23){\circle*{0.8}} 
\put(  93.26,   61.45){\circle*{0.8}} 
\put(  93.31,   61.66){\circle*{0.8}} 
\put(  93.37,   61.88){\circle*{0.8}} 
\put(  93.43,   62.09){\circle*{0.8}} 
\put(  93.49,   62.31){\circle*{0.8}} 
\put(  93.54,   62.52){\circle*{0.8}} 
\put(  93.60,   62.74){\circle*{0.8}} 
\put(  93.66,   62.96){\circle*{0.8}} 
\put(  93.71,   63.17){\circle*{0.8}} 
\put(  93.77,   63.39){\circle*{0.8}} 
\put(  93.83,   63.61){\circle*{0.8}} 
\put(  93.89,   63.83){\circle*{0.8}} 
\put(  93.94,   64.05){\circle*{0.8}} 
\put(  94.00,   64.26){\circle*{0.8}} 
\put(  94.06,   64.48){\circle*{0.8}} 
\put(  94.11,   64.70){\circle*{0.8}} 
\put(  94.17,   64.92){\circle*{0.8}} 
\put(  94.23,   65.14){\circle*{0.8}} 
\put(  94.29,   65.36){\circle*{0.8}} 
\put(  94.34,   65.59){\circle*{0.8}} 
\put(  94.40,   65.81){\circle*{0.8}} 
\put(  94.46,   66.03){\circle*{0.8}} 
\put(  94.51,   66.25){\circle*{0.8}} 
\put(  94.57,   66.47){\circle*{0.8}} 
\put(  94.63,   66.70){\circle*{0.8}} 
\put(  94.69,   66.92){\circle*{0.8}} 
\put(  94.74,   67.14){\circle*{0.8}} 
\put(  94.80,   67.37){\circle*{0.8}} 
\put(  94.86,   67.59){\circle*{0.8}} 
\put(  94.91,   67.81){\circle*{0.8}} 
\put(  94.97,   68.04){\circle*{0.8}} 
\put(  95.03,   68.26){\circle*{0.8}} 
\put(  95.09,   68.49){\circle*{0.8}} 
\put(  95.14,   68.71){\circle*{0.8}} 
\put(  95.20,   68.94){\circle*{0.8}} 
\put(  95.26,   69.17){\circle*{0.8}} 
\put(  95.31,   69.39){\circle*{0.8}} 
\put(  95.37,   69.62){\circle*{0.8}} 
\put(  95.43,   69.84){\circle*{0.8}} 
\put(  95.49,   70.07){\circle*{0.8}} 
\put(  95.54,   70.30){\circle*{0.8}} 
\put(  95.60,   70.53){\circle*{0.8}} 
\put(  95.66,   70.75){\circle*{0.8}} 
\put(  95.71,   70.98){\circle*{0.8}} 
\put(  95.77,   71.21){\circle*{0.8}} 
\put(  95.83,   71.44){\circle*{0.8}} 
\put(  95.89,   71.67){\circle*{0.8}} 
\put(  95.94,   71.90){\circle*{0.8}} 
\put(  96.00,   72.13){\circle*{0.8}} 
\put(  96.06,   72.36){\circle*{0.8}} 
\put(  96.11,   72.59){\circle*{0.8}} 
\put(  96.17,   72.82){\circle*{0.8}} 
\put(  96.23,   73.05){\circle*{0.8}} 
\put(  96.29,   73.28){\circle*{0.8}} 
\put(  96.34,   73.51){\circle*{0.8}} 
\put(  96.40,   73.74){\circle*{0.8}} 
\put(  96.46,   73.97){\circle*{0.8}} 
\put(  96.51,   74.20){\circle*{0.8}} 
\put(  96.57,   74.43){\circle*{0.8}} 
\put(  96.63,   74.66){\circle*{0.8}} 
\put(  96.69,   74.90){\circle*{0.8}} 
\put(  96.74,   75.13){\circle*{0.8}} 
\put(  96.80,   75.36){\circle*{0.8}} 
\put(  96.86,   75.59){\circle*{0.8}} 
\put(  96.91,   75.82){\circle*{0.8}} 
\put(  96.97,   76.06){\circle*{0.8}} 
\put(  97.03,   76.29){\circle*{0.8}} 
\put(  97.09,   76.52){\circle*{0.8}} 
\put(  97.14,   76.75){\circle*{0.8}} 
\put(  97.20,   76.99){\circle*{0.8}} 
\put(  97.26,   77.22){\circle*{0.8}} 
\put(  97.31,   77.45){\circle*{0.8}} 
\put(  97.37,   77.69){\circle*{0.8}} 
\put(  97.43,   77.92){\circle*{0.8}} 
\put(  97.49,   78.15){\circle*{0.8}} 
\put(  97.54,   78.39){\circle*{0.8}} 
\put(  97.60,   78.62){\circle*{0.8}} 
\put(  97.66,   78.85){\circle*{0.8}} 
\put(  97.71,   79.09){\circle*{0.8}} 
\put(  97.77,   79.32){\circle*{0.8}} 
\put(  97.83,   79.55){\circle*{0.8}} 
\put(  97.89,   79.79){\circle*{0.8}} 
\put(  97.94,   80.02){\circle*{0.8}} 
\put(  98.00,   80.26){\circle*{0.8}} 
\put(  98.06,   80.49){\circle*{0.8}} 
\put(  98.11,   80.73){\circle*{0.8}} 
\put(  98.17,   80.96){\circle*{0.8}} 
\put(  98.23,   81.20){\circle*{0.8}} 
\put(  98.29,   81.43){\circle*{0.8}} 
\put(  98.34,   81.66){\circle*{0.8}} 
\put(  98.40,   81.90){\circle*{0.8}} 
\put(  98.46,   82.13){\circle*{0.8}} 
\put(  98.51,   82.37){\circle*{0.8}} 
\put(  98.57,   82.60){\circle*{0.8}} 
\put(  98.63,   82.84){\circle*{0.8}} 
\put(  98.69,   83.08){\circle*{0.8}} 
\put(  98.74,   83.31){\circle*{0.8}} 
\put(  98.80,   83.55){\circle*{0.8}} 
\put(  98.86,   83.78){\circle*{0.8}} 
\put(  98.91,   84.02){\circle*{0.8}} 
\put(  98.97,   84.25){\circle*{0.8}} 
\put(  99.03,   84.49){\circle*{0.8}} 
\put(  99.09,   84.72){\circle*{0.8}} 
\put(  99.14,   84.96){\circle*{0.8}} 
\put(  99.20,   85.20){\circle*{0.8}} 
\put(  99.26,   85.43){\circle*{0.8}} 
\put(  99.31,   85.67){\circle*{0.8}} 
\put(  99.37,   85.90){\circle*{0.8}} 
\put(  99.43,   86.14){\circle*{0.8}} 
\put(  99.49,   86.37){\circle*{0.8}} 
\put(  99.54,   86.61){\circle*{0.8}} 
\put(  99.60,   86.85){\circle*{0.8}} 
\put(  99.66,   87.08){\circle*{0.8}} 
\put(  99.71,   87.32){\circle*{0.8}} 
\put(  99.77,   87.55){\circle*{0.8}} 
\put(  99.83,   87.79){\circle*{0.8}} 
\put(  99.89,   88.02){\circle*{0.8}} 
\put(  99.94,   88.26){\circle*{0.8}} 
\put( 100.00,   88.50){\circle*{0.8}} 

\put(   5.40,    0.39){\circle{1.8}}
\put(  10.80,    0.71){\circle{1.8}} 
\put(  16.19,    1.05){\circle{1.8}} 
\put(  21.59,    1.51){\circle{1.8}} 
\put(  26.99,    1.99){\circle{1.8}} 
\put(  32.39,    2.60){\circle{1.8}} 
\put(  37.78,    3.09){\circle{1.8}} 
\put(  43.18,    3.60){\circle{1.8}} 
\put(  48.58,    4.11){\circle{1.8}} 
\put(  53.98,    4.89){\circle{1.8}} 
\put(  59.37,    5.84){\circle{1.8}} 
\put(  64.77,    6.86){\circle{1.8}} 
\put(  70.17,    8.32){\circle{1.8}} 
\put(  75.57,   10.65){\circle{1.8}} 
\put(  80.96,   14.64){\circle{1.8}} 
\put(  86.36,   20.46){\circle{1.8}} 
\put(  91.76,   29.96){\circle{1.8}} 
\put(  97.16,   41.85){\circle{1.8}} 

\put(   0.21,    0.04){\circle*{0.8}} 
\put(   0.43,    0.08){\circle*{0.8}} 
\put(   0.64,    0.12){\circle*{0.8}} 
\put(   0.86,    0.15){\circle*{0.8}} 
\put(   1.07,    0.18){\circle*{0.8}} 
\put(   1.29,    0.22){\circle*{0.8}} 
\put(   1.50,    0.25){\circle*{0.8}} 
\put(   1.71,    0.28){\circle*{0.8}} 
\put(   1.93,    0.30){\circle*{0.8}} 
\put(   2.14,    0.33){\circle*{0.8}} 
\put(   2.36,    0.36){\circle*{0.8}} 
\put(   2.57,    0.38){\circle*{0.8}} 
\put(   2.79,    0.41){\circle*{0.8}} 
\put(   3.00,    0.43){\circle*{0.8}} 
\put(   3.21,    0.45){\circle*{0.8}} 
\put(   3.43,    0.47){\circle*{0.8}} 
\put(   3.64,    0.49){\circle*{0.8}} 
\put(   3.86,    0.52){\circle*{0.8}} 
\put(   4.07,    0.53){\circle*{0.8}} 
\put(   4.29,    0.55){\circle*{0.8}} 
\put(   4.50,    0.57){\circle*{0.8}} 
\put(   4.71,    0.59){\circle*{0.8}} 
\put(   4.93,    0.61){\circle*{0.8}} 
\put(   5.14,    0.63){\circle*{0.8}} 
\put(   5.36,    0.64){\circle*{0.8}} 
\put(   5.57,    0.66){\circle*{0.8}} 
\put(   5.79,    0.68){\circle*{0.8}} 
\put(   6.00,    0.69){\circle*{0.8}} 
\put(   6.21,    0.71){\circle*{0.8}} 
\put(   6.43,    0.72){\circle*{0.8}} 
\put(   6.64,    0.74){\circle*{0.8}} 
\put(   6.86,    0.75){\circle*{0.8}} 
\put(   7.07,    0.77){\circle*{0.8}} 
\put(   7.29,    0.78){\circle*{0.8}} 
\put(   7.50,    0.80){\circle*{0.8}} 
\put(   7.71,    0.81){\circle*{0.8}} 
\put(   7.93,    0.83){\circle*{0.8}} 
\put(   8.14,    0.84){\circle*{0.8}} 
\put(   8.36,    0.86){\circle*{0.8}} 
\put(   8.57,    0.87){\circle*{0.8}} 
\put(   8.79,    0.89){\circle*{0.8}} 
\put(   9.00,    0.90){\circle*{0.8}} 
\put(   9.21,    0.92){\circle*{0.8}} 
\put(   9.43,    0.93){\circle*{0.8}} 
\put(   9.64,    0.95){\circle*{0.8}} 
\put(   9.86,    0.96){\circle*{0.8}} 
\put(  10.07,    0.98){\circle*{0.8}} 
\put(  10.29,    0.99){\circle*{0.8}} 
\put(  10.50,    1.01){\circle*{0.8}} 
\put(  10.71,    1.02){\circle*{0.8}} 
\put(  10.93,    1.04){\circle*{0.8}} 
\put(  11.14,    1.05){\circle*{0.8}} 
\put(  11.36,    1.07){\circle*{0.8}} 
\put(  11.57,    1.08){\circle*{0.8}} 
\put(  11.79,    1.10){\circle*{0.8}} 
\put(  12.00,    1.11){\circle*{0.8}} 
\put(  12.21,    1.13){\circle*{0.8}} 
\put(  12.43,    1.14){\circle*{0.8}} 
\put(  12.64,    1.16){\circle*{0.8}} 
\put(  12.86,    1.17){\circle*{0.8}} 
\put(  13.07,    1.19){\circle*{0.8}} 
\put(  13.29,    1.21){\circle*{0.8}} 
\put(  13.50,    1.22){\circle*{0.8}} 
\put(  13.71,    1.24){\circle*{0.8}} 
\put(  13.93,    1.25){\circle*{0.8}} 
\put(  14.14,    1.27){\circle*{0.8}} 
\put(  14.36,    1.29){\circle*{0.8}} 
\put(  14.57,    1.30){\circle*{0.8}} 
\put(  14.79,    1.32){\circle*{0.8}} 
\put(  15.00,    1.34){\circle*{0.8}} 
\put(  15.21,    1.35){\circle*{0.8}} 
\put(  15.43,    1.37){\circle*{0.8}} 
\put(  15.64,    1.39){\circle*{0.8}} 
\put(  15.86,    1.40){\circle*{0.8}} 
\put(  16.07,    1.42){\circle*{0.8}} 
\put(  16.29,    1.44){\circle*{0.8}} 
\put(  16.50,    1.45){\circle*{0.8}} 
\put(  16.71,    1.47){\circle*{0.8}} 
\put(  16.93,    1.49){\circle*{0.8}} 
\put(  17.14,    1.51){\circle*{0.8}} 
\put(  17.36,    1.52){\circle*{0.8}} 
\put(  17.57,    1.54){\circle*{0.8}} 
\put(  17.79,    1.56){\circle*{0.8}} 
\put(  18.00,    1.57){\circle*{0.8}} 
\put(  18.21,    1.59){\circle*{0.8}} 
\put(  18.43,    1.61){\circle*{0.8}} 
\put(  18.64,    1.63){\circle*{0.8}} 
\put(  18.86,    1.64){\circle*{0.8}} 
\put(  19.07,    1.66){\circle*{0.8}} 
\put(  19.29,    1.68){\circle*{0.8}} 
\put(  19.50,    1.70){\circle*{0.8}} 
\put(  19.71,    1.71){\circle*{0.8}} 
\put(  19.93,    1.73){\circle*{0.8}} 
\put(  20.14,    1.75){\circle*{0.8}} 
\put(  20.36,    1.77){\circle*{0.8}} 
\put(  20.57,    1.78){\circle*{0.8}} 
\put(  20.79,    1.80){\circle*{0.8}} 
\put(  21.00,    1.82){\circle*{0.8}} 
\put(  21.21,    1.84){\circle*{0.8}} 
\put(  21.43,    1.85){\circle*{0.8}} 
\put(  21.64,    1.87){\circle*{0.8}} 
\put(  21.86,    1.89){\circle*{0.8}} 
\put(  22.07,    1.90){\circle*{0.8}} 
\put(  22.29,    1.92){\circle*{0.8}} 
\put(  22.50,    1.94){\circle*{0.8}} 
\put(  22.71,    1.96){\circle*{0.8}} 
\put(  22.93,    1.97){\circle*{0.8}} 
\put(  23.14,    1.99){\circle*{0.8}} 
\put(  23.36,    2.01){\circle*{0.8}} 
\put(  23.57,    2.02){\circle*{0.8}} 
\put(  23.79,    2.04){\circle*{0.8}} 
\put(  24.00,    2.06){\circle*{0.8}} 
\put(  24.21,    2.08){\circle*{0.8}} 
\put(  24.43,    2.09){\circle*{0.8}} 
\put(  24.64,    2.11){\circle*{0.8}} 
\put(  24.86,    2.13){\circle*{0.8}} 
\put(  25.07,    2.14){\circle*{0.8}} 
\put(  25.29,    2.16){\circle*{0.8}} 
\put(  25.50,    2.18){\circle*{0.8}} 
\put(  25.71,    2.19){\circle*{0.8}} 
\put(  25.93,    2.21){\circle*{0.8}} 
\put(  26.14,    2.23){\circle*{0.8}} 
\put(  26.36,    2.24){\circle*{0.8}} 
\put(  26.57,    2.26){\circle*{0.8}} 
\put(  26.79,    2.27){\circle*{0.8}} 
\put(  27.00,    2.29){\circle*{0.8}} 
\put(  27.21,    2.30){\circle*{0.8}} 
\put(  27.43,    2.32){\circle*{0.8}} 
\put(  27.64,    2.34){\circle*{0.8}} 
\put(  27.86,    2.35){\circle*{0.8}} 
\put(  28.07,    2.37){\circle*{0.8}} 
\put(  28.29,    2.38){\circle*{0.8}} 
\put(  28.50,    2.40){\circle*{0.8}} 
\put(  28.71,    2.42){\circle*{0.8}} 
\put(  28.93,    2.43){\circle*{0.8}} 
\put(  29.14,    2.45){\circle*{0.8}} 
\put(  29.36,    2.46){\circle*{0.8}} 
\put(  29.57,    2.48){\circle*{0.8}} 
\put(  29.79,    2.49){\circle*{0.8}} 
\put(  30.00,    2.51){\circle*{0.8}} 
\put(  30.21,    2.52){\circle*{0.8}} 
\put(  30.43,    2.54){\circle*{0.8}} 
\put(  30.64,    2.55){\circle*{0.8}} 
\put(  30.86,    2.57){\circle*{0.8}} 
\put(  31.07,    2.58){\circle*{0.8}} 
\put(  31.29,    2.60){\circle*{0.8}} 
\put(  31.50,    2.61){\circle*{0.8}} 
\put(  31.71,    2.63){\circle*{0.8}} 
\put(  31.93,    2.64){\circle*{0.8}} 
\put(  32.14,    2.66){\circle*{0.8}} 
\put(  32.36,    2.67){\circle*{0.8}} 
\put(  32.57,    2.68){\circle*{0.8}} 
\put(  32.79,    2.70){\circle*{0.8}} 
\put(  33.00,    2.71){\circle*{0.8}} 
\put(  33.21,    2.73){\circle*{0.8}} 
\put(  33.43,    2.74){\circle*{0.8}} 
\put(  33.64,    2.75){\circle*{0.8}} 
\put(  33.86,    2.77){\circle*{0.8}} 
\put(  34.07,    2.78){\circle*{0.8}} 
\put(  34.29,    2.80){\circle*{0.8}} 
\put(  34.50,    2.81){\circle*{0.8}} 
\put(  34.71,    2.83){\circle*{0.8}} 
\put(  34.93,    2.84){\circle*{0.8}} 
\put(  35.14,    2.85){\circle*{0.8}} 
\put(  35.36,    2.87){\circle*{0.8}} 
\put(  35.57,    2.88){\circle*{0.8}} 
\put(  35.79,    2.90){\circle*{0.8}} 
\put(  36.00,    2.91){\circle*{0.8}} 
\put(  36.21,    2.92){\circle*{0.8}} 
\put(  36.43,    2.94){\circle*{0.8}} 
\put(  36.64,    2.95){\circle*{0.8}} 
\put(  36.86,    2.97){\circle*{0.8}} 
\put(  37.07,    2.98){\circle*{0.8}} 
\put(  37.29,    3.00){\circle*{0.8}} 
\put(  37.50,    3.01){\circle*{0.8}} 
\put(  37.71,    3.02){\circle*{0.8}} 
\put(  37.93,    3.04){\circle*{0.8}} 
\put(  38.14,    3.05){\circle*{0.8}} 
\put(  38.36,    3.07){\circle*{0.8}} 
\put(  38.57,    3.08){\circle*{0.8}} 
\put(  38.79,    3.10){\circle*{0.8}} 
\put(  39.00,    3.11){\circle*{0.8}} 
\put(  39.21,    3.13){\circle*{0.8}} 
\put(  39.43,    3.14){\circle*{0.8}} 
\put(  39.64,    3.16){\circle*{0.8}} 
\put(  39.86,    3.17){\circle*{0.8}} 
\put(  40.07,    3.18){\circle*{0.8}} 
\put(  40.29,    3.20){\circle*{0.8}} 
\put(  40.50,    3.21){\circle*{0.8}} 
\put(  40.71,    3.23){\circle*{0.8}} 
\put(  40.93,    3.24){\circle*{0.8}} 
\put(  41.14,    3.26){\circle*{0.8}} 
\put(  41.36,    3.27){\circle*{0.8}} 
\put(  41.57,    3.29){\circle*{0.8}} 
\put(  41.79,    3.30){\circle*{0.8}} 
\put(  42.00,    3.32){\circle*{0.8}} 
\put(  42.21,    3.34){\circle*{0.8}} 
\put(  42.43,    3.35){\circle*{0.8}} 
\put(  42.64,    3.37){\circle*{0.8}} 
\put(  42.86,    3.38){\circle*{0.8}} 
\put(  43.06,    3.40){\circle*{0.8}} 
\put(  43.26,    3.41){\circle*{0.8}} 
\put(  43.46,    3.43){\circle*{0.8}} 
\put(  43.66,    3.44){\circle*{0.8}} 
\put(  43.86,    3.46){\circle*{0.8}} 
\put(  44.06,    3.47){\circle*{0.8}} 
\put(  44.26,    3.49){\circle*{0.8}} 
\put(  44.46,    3.50){\circle*{0.8}} 
\put(  44.66,    3.52){\circle*{0.8}} 
\put(  44.86,    3.54){\circle*{0.8}} 
\put(  45.06,    3.55){\circle*{0.8}} 
\put(  45.26,    3.57){\circle*{0.8}} 
\put(  45.46,    3.59){\circle*{0.8}} 
\put(  45.66,    3.61){\circle*{0.8}} 
\put(  45.86,    3.62){\circle*{0.8}} 
\put(  46.06,    3.64){\circle*{0.8}} 
\put(  46.26,    3.65){\circle*{0.8}} 
\put(  46.46,    3.67){\circle*{0.8}} 
\put(  46.66,    3.69){\circle*{0.8}} 
\put(  46.86,    3.71){\circle*{0.8}} 
\put(  47.06,    3.72){\circle*{0.8}} 
\put(  47.26,    3.74){\circle*{0.8}} 
\put(  47.46,    3.76){\circle*{0.8}} 
\put(  47.66,    3.78){\circle*{0.8}} 
\put(  47.86,    3.80){\circle*{0.8}} 
\put(  48.06,    3.82){\circle*{0.8}} 
\put(  48.26,    3.84){\circle*{0.8}} 
\put(  48.46,    3.86){\circle*{0.8}} 
\put(  48.66,    3.88){\circle*{0.8}} 
\put(  48.86,    3.90){\circle*{0.8}} 
\put(  49.06,    3.92){\circle*{0.8}} 
\put(  49.26,    3.94){\circle*{0.8}} 
\put(  49.46,    3.96){\circle*{0.8}} 
\put(  49.66,    3.98){\circle*{0.8}} 
\put(  49.86,    4.00){\circle*{0.8}} 
\put(  50.06,    4.02){\circle*{0.8}} 
\put(  50.26,    4.04){\circle*{0.8}} 
\put(  50.46,    4.06){\circle*{0.8}} 
\put(  50.66,    4.08){\circle*{0.8}} 
\put(  50.86,    4.10){\circle*{0.8}} 
\put(  51.06,    4.12){\circle*{0.8}} 
\put(  51.26,    4.15){\circle*{0.8}} 
\put(  51.46,    4.17){\circle*{0.8}} 
\put(  51.66,    4.19){\circle*{0.8}} 
\put(  51.86,    4.22){\circle*{0.8}} 
\put(  52.06,    4.24){\circle*{0.8}} 
\put(  52.26,    4.27){\circle*{0.8}} 
\put(  52.46,    4.29){\circle*{0.8}} 
\put(  52.66,    4.32){\circle*{0.8}} 
\put(  52.86,    4.34){\circle*{0.8}} 
\put(  53.06,    4.37){\circle*{0.8}} 
\put(  53.26,    4.39){\circle*{0.8}} 
\put(  53.46,    4.42){\circle*{0.8}} 
\put(  53.66,    4.44){\circle*{0.8}} 
\put(  53.86,    4.47){\circle*{0.8}} 
\put(  54.06,    4.49){\circle*{0.8}} 
\put(  54.26,    4.52){\circle*{0.8}} 
\put(  54.46,    4.55){\circle*{0.8}} 
\put(  54.66,    4.57){\circle*{0.8}} 
\put(  54.86,    4.60){\circle*{0.8}} 
\put(  55.06,    4.63){\circle*{0.8}} 
\put(  55.26,    4.66){\circle*{0.8}} 
\put(  55.46,    4.69){\circle*{0.8}} 
\put(  55.66,    4.72){\circle*{0.8}} 
\put(  55.86,    4.75){\circle*{0.8}} 
\put(  56.06,    4.78){\circle*{0.8}} 
\put(  56.26,    4.81){\circle*{0.8}} 
\put(  56.46,    4.85){\circle*{0.8}} 
\put(  56.66,    4.88){\circle*{0.8}} 
\put(  56.86,    4.91){\circle*{0.8}} 
\put(  57.06,    4.95){\circle*{0.8}} 
\put(  57.26,    4.98){\circle*{0.8}} 
\put(  57.46,    5.01){\circle*{0.8}} 
\put(  57.66,    5.04){\circle*{0.8}} 
\put(  57.86,    5.08){\circle*{0.8}} 
\put(  58.06,    5.11){\circle*{0.8}} 
\put(  58.26,    5.14){\circle*{0.8}} 
\put(  58.46,    5.18){\circle*{0.8}} 
\put(  58.66,    5.21){\circle*{0.8}} 
\put(  58.86,    5.25){\circle*{0.8}} 
\put(  59.06,    5.29){\circle*{0.8}} 
\put(  59.26,    5.33){\circle*{0.8}} 
\put(  59.46,    5.36){\circle*{0.8}} 
\put(  59.66,    5.40){\circle*{0.8}} 
\put(  59.86,    5.44){\circle*{0.8}} 
\put(  60.06,    5.48){\circle*{0.8}} 
\put(  60.26,    5.52){\circle*{0.8}} 
\put(  60.46,    5.56){\circle*{0.8}} 
\put(  60.66,    5.61){\circle*{0.8}} 
\put(  60.86,    5.65){\circle*{0.8}} 
\put(  61.06,    5.69){\circle*{0.8}} 
\put(  61.26,    5.74){\circle*{0.8}} 
\put(  61.46,    5.78){\circle*{0.8}} 
\put(  61.66,    5.83){\circle*{0.8}} 
\put(  61.86,    5.87){\circle*{0.8}} 
\put(  62.06,    5.91){\circle*{0.8}} 
\put(  62.26,    5.96){\circle*{0.8}} 
\put(  62.46,    6.00){\circle*{0.8}} 
\put(  62.66,    6.05){\circle*{0.8}} 
\put(  62.86,    6.10){\circle*{0.8}} 
\put(  63.06,    6.14){\circle*{0.8}} 
\put(  63.26,    6.19){\circle*{0.8}} 
\put(  63.46,    6.24){\circle*{0.8}} 
\put(  63.66,    6.29){\circle*{0.8}} 
\put(  63.86,    6.34){\circle*{0.8}} 
\put(  64.06,    6.40){\circle*{0.8}} 
\put(  64.26,    6.45){\circle*{0.8}} 
\put(  64.46,    6.50){\circle*{0.8}} 
\put(  64.66,    6.56){\circle*{0.8}} 
\put(  64.86,    6.61){\circle*{0.8}} 
\put(  65.06,    6.67){\circle*{0.8}} 
\put(  65.26,    6.72){\circle*{0.8}} 
\put(  65.46,    6.78){\circle*{0.8}} 
\put(  65.66,    6.84){\circle*{0.8}} 
\put(  65.86,    6.90){\circle*{0.8}} 
\put(  66.06,    6.96){\circle*{0.8}} 
\put(  66.26,    7.02){\circle*{0.8}} 
\put(  66.46,    7.08){\circle*{0.8}} 
\put(  66.66,    7.15){\circle*{0.8}} 
\put(  66.86,    7.21){\circle*{0.8}} 
\put(  67.06,    7.28){\circle*{0.8}} 
\put(  67.26,    7.34){\circle*{0.8}} 
\put(  67.46,    7.40){\circle*{0.8}} 
\put(  67.66,    7.47){\circle*{0.8}} 
\put(  67.86,    7.53){\circle*{0.8}} 
\put(  68.06,    7.60){\circle*{0.8}} 
\put(  68.26,    7.67){\circle*{0.8}} 
\put(  68.46,    7.74){\circle*{0.8}} 
\put(  68.66,    7.81){\circle*{0.8}} 
\put(  68.86,    7.88){\circle*{0.8}} 
\put(  69.06,    7.95){\circle*{0.8}} 
\put(  69.26,    8.03){\circle*{0.8}} 
\put(  69.46,    8.10){\circle*{0.8}} 
\put(  69.66,    8.18){\circle*{0.8}} 
\put(  69.86,    8.26){\circle*{0.8}} 
\put(  70.06,    8.34){\circle*{0.8}} 
\put(  70.26,    8.42){\circle*{0.8}} 
\put(  70.46,    8.50){\circle*{0.8}} 
\put(  70.66,    8.58){\circle*{0.8}} 
\put(  70.86,    8.66){\circle*{0.8}} 
\put(  71.06,    8.75){\circle*{0.8}} 
\put(  71.26,    8.83){\circle*{0.8}} 
\put(  71.46,    8.92){\circle*{0.8}} 
\put(  71.66,    9.01){\circle*{0.8}} 
\put(  71.86,    9.10){\circle*{0.8}} 
\put(  72.06,    9.19){\circle*{0.8}} 
\put(  72.26,    9.28){\circle*{0.8}} 
\put(  72.46,    9.38){\circle*{0.8}} 
\put(  72.66,    9.47){\circle*{0.8}} 
\put(  72.86,    9.57){\circle*{0.8}} 
\put(  73.06,    9.67){\circle*{0.8}} 
\put(  73.26,    9.77){\circle*{0.8}} 
\put(  73.46,    9.87){\circle*{0.8}} 
\put(  73.66,    9.97){\circle*{0.8}} 
\put(  73.86,   10.07){\circle*{0.8}} 
\put(  74.06,   10.17){\circle*{0.8}} 
\put(  74.26,   10.28){\circle*{0.8}} 
\put(  74.46,   10.38){\circle*{0.8}} 
\put(  74.66,   10.49){\circle*{0.8}} 
\put(  74.86,   10.60){\circle*{0.8}} 
\put(  75.06,   10.72){\circle*{0.8}} 
\put(  75.26,   10.83){\circle*{0.8}} 
\put(  75.46,   10.94){\circle*{0.8}} 
\put(  75.66,   11.06){\circle*{0.8}} 
\put(  75.86,   11.18){\circle*{0.8}} 
\put(  76.06,   11.30){\circle*{0.8}} 
\put(  76.26,   11.42){\circle*{0.8}} 
\put(  76.46,   11.55){\circle*{0.8}} 
\put(  76.66,   11.68){\circle*{0.8}} 
\put(  76.86,   11.80){\circle*{0.8}} 
\put(  77.06,   11.93){\circle*{0.8}} 
\put(  77.26,   12.07){\circle*{0.8}} 
\put(  77.46,   12.20){\circle*{0.8}} 
\put(  77.66,   12.34){\circle*{0.8}} 
\put(  77.86,   12.48){\circle*{0.8}} 
\put(  78.06,   12.62){\circle*{0.8}} 
\put(  78.26,   12.76){\circle*{0.8}} 
\put(  78.46,   12.91){\circle*{0.8}} 
\put(  78.66,   13.05){\circle*{0.8}} 
\put(  78.86,   13.20){\circle*{0.8}} 
\put(  79.06,   13.35){\circle*{0.8}} 
\put(  79.26,   13.51){\circle*{0.8}} 
\put(  79.46,   13.67){\circle*{0.8}} 
\put(  79.66,   13.83){\circle*{0.8}} 
\put(  79.86,   13.99){\circle*{0.8}} 
\put(  80.06,   14.15){\circle*{0.8}} 
\put(  80.26,   14.31){\circle*{0.8}} 
\put(  80.46,   14.48){\circle*{0.8}} 
\put(  80.66,   14.65){\circle*{0.8}} 
\put(  80.86,   14.82){\circle*{0.8}} 
\put(  81.06,   14.99){\circle*{0.8}} 
\put(  81.26,   15.17){\circle*{0.8}} 
\put(  81.46,   15.35){\circle*{0.8}} 
\put(  81.66,   15.53){\circle*{0.8}} 
\put(  81.86,   15.72){\circle*{0.8}} 
\put(  82.06,   15.91){\circle*{0.8}} 
\put(  82.26,   16.10){\circle*{0.8}} 
\put(  82.46,   16.29){\circle*{0.8}} 
\put(  82.66,   16.49){\circle*{0.8}} 
\put(  82.86,   16.69){\circle*{0.8}} 
\put(  83.06,   16.89){\circle*{0.8}} 
\put(  83.26,   17.10){\circle*{0.8}} 
\put(  83.46,   17.31){\circle*{0.8}} 
\put(  83.66,   17.52){\circle*{0.8}} 
\put(  83.84,   17.73){\circle*{0.8}} 
\put(  84.03,   17.93){\circle*{0.8}} 
\put(  84.21,   18.14){\circle*{0.8}} 
\put(  84.40,   18.35){\circle*{0.8}} 
\put(  84.59,   18.56){\circle*{0.8}} 
\put(  84.77,   18.77){\circle*{0.8}} 
\put(  84.94,   18.98){\circle*{0.8}} 
\put(  85.11,   19.18){\circle*{0.8}} 
\put(  85.29,   19.39){\circle*{0.8}} 
\put(  85.46,   19.60){\circle*{0.8}} 
\put(  85.63,   19.81){\circle*{0.8}} 
\put(  85.80,   20.03){\circle*{0.8}} 
\put(  85.96,   20.23){\circle*{0.8}} 
\put(  86.11,   20.43){\circle*{0.8}} 
\put(  86.27,   20.63){\circle*{0.8}} 
\put(  86.43,   20.84){\circle*{0.8}} 
\put(  86.59,   21.05){\circle*{0.8}} 
\put(  86.74,   21.26){\circle*{0.8}} 
\put(  86.90,   21.48){\circle*{0.8}} 
\put(  87.06,   21.70){\circle*{0.8}} 
\put(  87.21,   21.92){\circle*{0.8}} 
\put(  87.36,   22.12){\circle*{0.8}} 
\put(  87.50,   22.32){\circle*{0.8}} 
\put(  87.64,   22.53){\circle*{0.8}} 
\put(  87.79,   22.74){\circle*{0.8}} 
\put(  87.93,   22.95){\circle*{0.8}} 
\put(  88.07,   23.16){\circle*{0.8}} 
\put(  88.21,   23.37){\circle*{0.8}} 
\put(  88.36,   23.59){\circle*{0.8}} 
\put(  88.50,   23.81){\circle*{0.8}} 
\put(  88.64,   24.03){\circle*{0.8}} 
\put(  88.77,   24.23){\circle*{0.8}} 
\put(  88.90,   24.43){\circle*{0.8}} 
\put(  89.03,   24.63){\circle*{0.8}} 
\put(  89.16,   24.84){\circle*{0.8}} 
\put(  89.29,   25.05){\circle*{0.8}} 
\put(  89.41,   25.26){\circle*{0.8}} 
\put(  89.54,   25.47){\circle*{0.8}} 
\put(  89.67,   25.69){\circle*{0.8}} 
\put(  89.80,   25.90){\circle*{0.8}} 
\put(  89.93,   26.12){\circle*{0.8}} 
\put(  90.06,   26.34){\circle*{0.8}} 
\put(  90.19,   26.56){\circle*{0.8}} 
\put(  90.31,   26.79){\circle*{0.8}} 
\put(  90.43,   26.99){\circle*{0.8}} 
\put(  90.54,   27.19){\circle*{0.8}} 
\put(  90.66,   27.40){\circle*{0.8}} 
\put(  90.77,   27.60){\circle*{0.8}} 
\put(  90.89,   27.81){\circle*{0.8}} 
\put(  91.00,   28.02){\circle*{0.8}} 
\put(  91.11,   28.23){\circle*{0.8}} 
\put(  91.23,   28.44){\circle*{0.8}} 
\put(  91.34,   28.66){\circle*{0.8}} 
\put(  91.46,   28.87){\circle*{0.8}} 
\put(  91.57,   29.09){\circle*{0.8}} 
\put(  91.69,   29.31){\circle*{0.8}} 
\put(  91.80,   29.53){\circle*{0.8}} 
\put(  91.91,   29.76){\circle*{0.8}} 
\put(  92.03,   29.98){\circle*{0.8}} 
\put(  92.14,   30.21){\circle*{0.8}} 
\put(  92.24,   30.41){\circle*{0.8}} 
\put(  92.34,   30.61){\circle*{0.8}} 
\put(  92.44,   30.81){\circle*{0.8}} 
\put(  92.54,   31.02){\circle*{0.8}} 
\put(  92.64,   31.22){\circle*{0.8}} 
\put(  92.74,   31.43){\circle*{0.8}} 
\put(  92.84,   31.64){\circle*{0.8}} 
\put(  92.94,   31.85){\circle*{0.8}} 
\put(  93.04,   32.06){\circle*{0.8}} 
\put(  93.14,   32.27){\circle*{0.8}} 
\put(  93.24,   32.49){\circle*{0.8}} 
\put(  93.34,   32.70){\circle*{0.8}} 
\put(  93.44,   32.92){\circle*{0.8}} 
\put(  93.54,   33.14){\circle*{0.8}} 
\put(  93.64,   33.36){\circle*{0.8}} 
\put(  93.74,   33.58){\circle*{0.8}} 
\put(  93.84,   33.80){\circle*{0.8}} 
\put(  93.94,   34.02){\circle*{0.8}} 
\put(  94.04,   34.25){\circle*{0.8}} 
\put(  94.14,   34.48){\circle*{0.8}} 
\put(  94.24,   34.70){\circle*{0.8}} 
\put(  94.34,   34.93){\circle*{0.8}} 
\put(  94.44,   35.17){\circle*{0.8}} 
\put(  94.54,   35.40){\circle*{0.8}} 
\put(  94.63,   35.60){\circle*{0.8}} 
\put(  94.71,   35.80){\circle*{0.8}} 
\put(  94.80,   36.00){\circle*{0.8}} 
\put(  94.89,   36.21){\circle*{0.8}} 
\put(  94.97,   36.41){\circle*{0.8}} 
\put(  95.06,   36.62){\circle*{0.8}} 
\put(  95.14,   36.82){\circle*{0.8}} 
\put(  95.23,   37.03){\circle*{0.8}} 
\put(  95.31,   37.24){\circle*{0.8}} 
\put(  95.40,   37.45){\circle*{0.8}} 
\put(  95.49,   37.66){\circle*{0.8}} 
\put(  95.57,   37.87){\circle*{0.8}} 
\put(  95.66,   38.09){\circle*{0.8}} 
\put(  95.74,   38.30){\circle*{0.8}} 
\put(  95.83,   38.52){\circle*{0.8}} 
\put(  95.91,   38.73){\circle*{0.8}} 
\put(  96.00,   38.95){\circle*{0.8}} 
\put(  96.09,   39.17){\circle*{0.8}} 
\put(  96.17,   39.39){\circle*{0.8}} 
\put(  96.26,   39.61){\circle*{0.8}} 
\put(  96.34,   39.83){\circle*{0.8}} 
\put(  96.43,   40.06){\circle*{0.8}} 
\put(  96.51,   40.28){\circle*{0.8}} 
\put(  96.60,   40.51){\circle*{0.8}} 
\put(  96.69,   40.73){\circle*{0.8}} 
\put(  96.77,   40.96){\circle*{0.8}} 
\put(  96.86,   41.19){\circle*{0.8}} 
\put(  96.94,   41.42){\circle*{0.8}} 
\put(  97.03,   41.65){\circle*{0.8}} 
\put(  97.11,   41.88){\circle*{0.8}} 
\put(  97.20,   42.11){\circle*{0.8}} 
\put(  97.29,   42.34){\circle*{0.8}} 
\put(  97.37,   42.58){\circle*{0.8}} 
\put(  97.46,   42.81){\circle*{0.8}} 
\put(  97.54,   43.05){\circle*{0.8}} 
\put(  97.63,   43.28){\circle*{0.8}} 
\put(  97.71,   43.52){\circle*{0.8}} 
\put(  97.80,   43.76){\circle*{0.8}} 
\put(  97.89,   44.00){\circle*{0.8}} 
\put(  97.96,   44.20){\circle*{0.8}} 
\put(  98.03,   44.40){\circle*{0.8}} 
\put(  98.10,   44.60){\circle*{0.8}} 
\put(  98.17,   44.81){\circle*{0.8}} 
\put(  98.24,   45.01){\circle*{0.8}} 
\put(  98.31,   45.21){\circle*{0.8}} 
\put(  98.39,   45.42){\circle*{0.8}} 
\put(  98.46,   45.62){\circle*{0.8}} 
\put(  98.53,   45.83){\circle*{0.8}} 
\put(  98.60,   46.04){\circle*{0.8}} 
\put(  98.67,   46.25){\circle*{0.8}} 
\put(  98.74,   46.45){\circle*{0.8}} 
\put(  98.81,   46.66){\circle*{0.8}} 
\put(  98.89,   46.87){\circle*{0.8}} 
\put(  98.96,   47.08){\circle*{0.8}} 
\put(  99.03,   47.29){\circle*{0.8}} 
\put(  99.10,   47.51){\circle*{0.8}} 
\put(  99.17,   47.72){\circle*{0.8}} 
\put(  99.24,   47.93){\circle*{0.8}} 
\put(  99.31,   48.15){\circle*{0.8}} 
\put(  99.39,   48.36){\circle*{0.8}} 
\put(  99.46,   48.58){\circle*{0.8}} 
\put(  99.53,   48.79){\circle*{0.8}} 
\put(  99.60,   49.01){\circle*{0.8}} 
\put(  99.67,   49.23){\circle*{0.8}} 
\put(  99.74,   49.44){\circle*{0.8}} 
\put(  99.81,   49.66){\circle*{0.8}} 
\put(  99.89,   49.88){\circle*{0.8}} 
\put(  99.96,   50.10){\circle*{0.8}} 

\end{picture}
